Optimization-Based On-Road Path Planning for Articulated Vehicles

Maneuvering an articulated vehicle on narrow road stretches is often a challenging task for a human driver. Unless the vehicle is accurately steered, parts of the vehicle's bodies may exceed its assigned drive lane, resulting in an increased risk of collision with surrounding traffic. In this work, an optimization-based path-planning algorithm is proposed targeting on-road driving scenarios for articulated vehicles composed of a tractor and a trailer. To this end, we model the tractor-trailer vehicle in a road-aligned coordinate frame suited for on-road planning. Based on driving heuristics, a set of different optimization objectives is proposed, with the overall goal of designing a path planner that computes paths which minimize the off-track of the vehicle bodies swept area, while remaining on the road and avoiding collision with obstacles. The proposed optimization-based path-planning algorithm, together with the different optimization objectives, is evaluated and analyzed in simulations on a set of complicated and practically relevant on-road planning scenarios using the most challenging tractor-trailer dimensions.

==> figures/script_04_b_obstacle_avoidance_u_turn.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.564in,
height=3.564in,
at={(1.238in,0.481in)},
scale only axis,
xmin=12,
xmax=72,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-5,
ymax=55,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={at={(axis cs:44.5,-3)}, font=\tikzLegendSize},ylabel style={at={(axis cs:17,24.5)}, font=\tikzLegendSize},legend style={font=\tikzLegendSize},
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0\\
23.8	0\\
24	0\\
24.2	0\\
24.4	0\\
24.6	0\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0\\
26.6	0\\
26.8	0\\
27	0\\
27.2	0\\
27.4	0\\
27.6	0\\
27.8	0\\
28	0\\
28.2	0\\
28.4	0\\
28.6	0\\
28.8	0\\
29	0\\
29.2	0\\
29.4	0\\
29.6	0\\
29.8	0\\
30	0\\
30.2	0\\
30.4	0\\
30.6	0\\
30.8	0\\
31	0\\
31.2	0\\
31.4	0\\
31.6	0\\
31.8	0\\
32	0\\
32.2	0\\
32.4	0\\
32.6	0\\
32.8	0\\
33	0\\
33.2	0\\
33.4	0\\
33.6	0\\
33.8	0\\
34	0\\
34.2	0\\
34.4	0\\
34.6	0\\
34.8	0\\
35	0\\
35.2	0\\
35.4	0\\
35.6	0\\
35.8	0\\
36	0\\
36.2	0\\
36.4	0\\
36.6	0\\
36.8	0\\
37	0\\
37.2	0\\
37.4	0\\
37.6	0\\
37.8	0\\
38	0\\
38.2	0\\
38.4	0\\
38.6	0\\
38.8	0\\
39	0\\
39.2	0\\
39.4	0\\
39.6	0\\
39.8	0\\
40	0\\
40.2	0\\
40.4	0\\
40.5999999822715	8.42105238275769e-05\\
40.7999998227147	0.000336842035593153\\
40.9999991844879	0.0008421046560336\\
41.1999974116373	0.0016842074309787\\
41.3999934227309	0.00294735692800669\\
41.5999856044993	0.00471575493736929\\
41.7999717054913	0.00707359505329541\\
41.999948729754	0.0101050579118384\\
42.199912830551	0.0138943048615273\\
42.3998592041388	0.018525469843226\\
42.5997819836237	0.0240826492558305\\
42.7996741329304	0.0306498895847372\\
42.9995273409182	0.0383111725704429\\
43.1993319156886	0.0471503976952007\\
43.3990766791365	0.0572513617663756\\
43.5987488618039	0.0686977353760827\\
43.7983339981077	0.0815730360178273\\
43.9978158220178	0.0959605976422912\\
44.1971761632783	0.111943536436126\\
44.3964022628955	0.129520829496703\\
44.5954813704669	0.148691351883267\\
44.7944007449976	0.169453876688928\\
44.9931476557156	0.191807075119184\\
45.1917093828863	0.215749516576968\\
45.3900732186271	0.241279668754198\\
45.5882264677202	0.268395897729849\\
45.7861564484252	0.297096468074522\\
45.983850493291	0.327379542961509\\
46.1812959499661	0.359243184284359\\
46.3784801820088	0.3926853527809\\
46.5753905696954	0.427703908163764\\
46.7720145108284	0.46429660925736\\
46.9683394215427	0.502461114141304\\
47.1643527371109	0.542194980300317\\
47.3600419127478	0.583495664780524\\
47.555394424413	0.626360524352215\\
47.7503977696124	0.67078681567901\\
47.9450394681984	0.716771695493424\\
48.1393070631688	0.764312220778851\\
48.3331881214639	0.813405348957898\\
48.5266702347619	0.864047938087118\\
48.7197410202739	0.916236747058092\\
48.9123881215352	0.969968435804857\\
49.1045992091974	1.02523956551768\\
49.2963619818163	1.08204659886312\\
49.48766416664	1.14038590021044\\
49.6784935203939	1.20025373586426\\
49.8688378300645	1.26164627430353\\
50.058684913681	1.32455958642676\\
50.2480226210948	1.38898964580343\\
50.4368388347573	1.45493232893174\\
50.6251214704952	1.52238341550248\\
50.8128584782842	1.59133858866913\\
51.0000378430198	1.66179343532415\\
51.1866475852865	1.7337434463814\\
51.3726757621246	1.80718401706472\\
51.5581104677943	1.88211044720267\\
51.7429398345376	1.95851794152929\\
51.9271520333381	2.03640160999102\\
52.1107352746781	2.11575646805967\\
52.2936778092928	2.1965774370514\\
52.4759679289224	2.27885934445179\\
52.6575939670613	2.36259692424684\\
52.8385442997053	2.44778481726004\\
53.0188073460948	2.53441757149531\\
53.1983715694563	2.62248964248595\\
53.3772254777409	2.71199539364947\\
53.5553576243593	2.80292909664835\\
53.7327566089152	2.89528493175665\\
53.909411077934	2.98905698823243\\
54.0853097255899	3.0842392646961\\
54.2604412944297	3.18082566951444\\
54.4347945760926	3.27881002119051\\
54.6083584120281	3.37818604875926\\
54.78112169421	3.47894739218884\\
54.9530733658472	3.58108760278766\\
55.1242024220914	3.6846001436171\\
55.2944979107414	3.78947838990989\\
55.4639489329441	3.89571562949407\\
55.6325446438919	4.00330506322256\\
55.8002742535168	4.11223980540833\\
55.9671270271811	4.22251288426505\\
56.1330922863641	4.33411724235333\\
56.2981594093461	4.44704573703233\\
56.4623178318873	4.56129114091696\\
56.6255570479049	4.67684614234035\\
56.7878666101448	4.79370334582185\\
56.9492361308502	4.91185527254032\\
57.1096552824271	5.0312943608128\\
57.2691137981044	5.1520129665784\\
57.4276014725916	5.27400336388755\\
57.5851081627316	5.39725774539647\\
57.74162378815	5.5217682228668\\
57.8971383319001	5.64752682767049\\
58.0516418411044	5.77452551129977\\
58.2051244275909	5.90275614588221\\
58.3575762685265	6.032210524701\\
58.5089876070453	6.16288036272004\\
58.6593487528735	6.29475729711434\\
58.808650082949	6.42783288780509\\
58.9568820420376	6.56209861799991\\
59.1040351433446	6.69754589473791\\
59.2500999691216	6.83416604943959\\
59.3950671712698	6.9719503384617\\
59.5389274719377	7.11088994365677\\
59.681671664115	7.25097597293749\\
59.8232906122223	7.3921994608458\\
59.9637752526952	7.53455136912666\\
60.1031165945646	7.67802258730657\\
60.2413057200323	7.82260393327651\\
60.3783337850413	7.9682861538797\\
60.5141920198424	8.11505992550374\\
60.6488717295547	8.26291585467734\\
60.782364294723	8.41184447867151\\
60.9146611718686	8.56183626610515\\
61.0457538940364	8.71288161755506\\
61.1756340713371	8.8649708661703\\
61.3042933914835	9.01809427829086\\
61.4317236203232	9.17224205407066\\
61.557916602365	9.32740432810464\\
61.6828642613012	9.48357117006024\\
61.8065586005241	9.64073258531287\\
61.9289917036383	9.79887851558559\\
62.0501557349669	9.95799883959287\\
62.1700429400535	10.1180833736883\\
62.2886456461577	10.2791218725162\\
62.4059562627468	10.4411040296678\\
62.5219672819814	10.6040194783403\\
62.6366712791959	10.7678577920005\\
62.7500609133736	10.9326084850523\\
62.8621289276166	11.0982610135076\\
62.9728681496103	11.264804775661\\
63.0822714920822	11.4322291127688\\
63.1903319532559	11.6005233097303\\
63.2970426172985	11.7696765957746\\
63.4023966547642	11.939678145149\\
63.5063873230304	12.1105170778123\\
63.6090079667298	12.2821824601312\\
63.7102520181764	12.4546633055799\\
63.8101129977853	12.6279485754431\\
63.908584514488	12.8020271795226\\
64.005660266141	12.9768879768473\\
64.1013340399292	13.1525197763857\\
64.195599712764	13.3289113377627\\
64.2884512516743	13.5060513719785\\
64.3798827141934	13.6839285421314\\
64.4698882487389	13.8625314641433\\
64.5584620949872	14.0418487074881\\
64.6455985842426	14.2218687959234\\
64.7312921397993	14.402580208225\\
64.8155372772991	14.5839713789242\\
64.898328605082	14.7660306990481\\
64.9796608245312	14.9487465168621\\
65.0595287304125	15.1321071386165\\
65.1379272112071	15.3161008292939\\
65.214851249439	15.500715813361\\
65.290295921996	15.6859402755218\\
65.3642564004449	15.871762361474\\
65.4367279513402	16.0581701786674\\
65.5077059365275	16.2451517970655\\
65.5771858134399	16.4326952499084\\
65.645163135389	16.6207885344792\\
65.7116335518494	16.8094196128718\\
65.7765928087372	16.9985764127618\\
65.840036748682	17.1882468281783\\
65.9019613112934	17.3784187202796\\
65.9623625334205	17.5690799181295\\
66.0212365494057	17.7602182194763\\
66.0785795913321	17.9518213915342\\
66.1343879892646	18.1438771717654\\
66.1886581714847	18.3363732686655\\
66.2413866647193	18.5292973625502\\
66.2925700943629	18.7226371063431\\
66.3422051846933	18.9163801263668\\
66.3902887590819	19.110514023134\\
66.4368177401962	19.3050263721416\\
66.4817891501973	19.4999047246657\\
66.5252001109303	19.6951366085583\\
66.5670478441086	19.8907095290454\\
66.6073296714915	20.0866109695268\\
66.6460430150558	20.2828283923772\\
66.6831853971607	20.4793492397486\\
66.7187544407066	20.6761609343738\\
66.7527478692866	20.8732508803715\\
66.7851635073331	21.0706064640524\\
66.8159992802561	21.2682150547266\\
66.8452532145769	21.4660640055117\\
66.8729234380535	21.6641406541423\\
66.8990081798011	21.8624323237807\\
66.9235057704052	22.0609263238275\\
66.9464146420283	22.2596099507346\\
66.9677333285104	22.4584704888176\\
66.9874604654629	22.6574952110701\\
67.0055947903558	22.8566713799776\\
67.0221351425984	23.0559862483334\\
67.0370804636138	23.2554270600539\\
67.0504297969067	23.4549810509953\\
67.0621822881242	23.6546354497703\\
67.072337185111	23.8543774785654\\
67.0808938379569	24.054194353959\\
67.0878516990393	24.2540732877393\\
67.0932103230574	24.4540014877228\\
67.096969367061	24.6539661585729\\
67.0991285904727	24.8539545026189\\
67.0996878551028	25.053953720675\\
67.0986471251586	25.2539510128596\\
67.0960064672466	25.4539335794143\\
67.0917660503678	25.653888621523\\
67.0859261459075	25.8538033421313\\
67.0784871276177	26.0536649467653\\
67.0694494715929	26.2534606443506\\
67.05881375624	26.4531776480306\\
67.0465806622413	26.6528031759854\\
67.0327509725105	26.8523244522492\\
67.017325572143	27.0517287075286\\
67.0003054483593	27.2510031800191\\
66.9816916904414	27.4501351162227\\
66.9614854896635	27.6491117717633\\
66.9396881392155	27.8479204122029\\
66.9163010341205	28.0465483138564\\
66.8913256711451	28.2449827646059\\
66.8647636487041	28.4432110647142\\
66.8366166667578	28.6412205276379\\
66.8068865267036	28.8389984808388\\
66.7755751312601	29.0365322665955\\
66.742684484346	29.2338092428132\\
66.7082166909516	29.4308167838326\\
66.6721739570037	29.6275422812384\\
66.6345585892251	29.8239731446659\\
66.5953729949865	30.0200968026069\\
66.5546196821526	30.2159007032143\\
66.5123012589213	30.4113723151052\\
66.4684204336575	30.6064991281632\\
66.4229800147189	30.8012686543388\\
66.3759829102768	30.9956684284489\\
66.3274321281299	31.1896860089743\\
66.2773307755116	31.383308978856\\
66.2256820588914	31.5765249462901\\
66.1724892837696	31.7693215455206\\
66.1177558544656	31.9616864376309\\
66.0614852739003	32.1536073113337\\
66.0036811433714	32.3450718837585\\
65.9443471623237	32.536067901238\\
65.8834871281118	32.7265831400923\\
65.8211049357569	32.9166054074112\\
65.7572045776982	33.1061225418344\\
65.6917901435367	33.2951224143299\\
65.624865819774	33.4835929289705\\
65.5564358895438	33.6715220237076\\
65.4865047323384	33.8588976711432\\
65.4150768237279	34.0457078792998\\
65.3421567350742	34.231940692388\\
65.2677491332379	34.4175841915712\\
65.1918587802803	34.6026264957288\\
65.1144905331579	34.7870557622166\\
65.0356493434123	34.9708601876244\\
64.9553402568527	35.1540280085318\\
64.8735684132331	35.3365475022607\\
64.7903390459236	35.5184069876258\\
64.7056574815755	35.6995948256822\\
64.6195291397798	35.88009942047\\
64.531959532721	36.0599092197569\\
64.4429542648242	36.2390127157769\\
64.352519032396	36.4173984459676\\
64.2606596232605	36.5950549937031\\
64.1673819163885	36.7719709890249\\
64.0726918815214	36.9481351093697\\
63.9765955787891	37.123536080294\\
63.8790991583222	37.2981626761955\\
63.7802088598584	37.4720037210317\\
63.6799310123429	37.645048089035\\
63.5782720335238	37.8172847054249\\
63.4752384295411	37.9887025471169\\
63.3708367945101	38.1592906434275\\
63.2650738101	38.3290380767767\\
63.1579562451056	38.4979339833869\\
63.0494909550145	38.6659675539776\\
62.9396848815683	38.8331280344576\\
62.8285450523182	38.9994047266134\\
62.7160785801753	39.1647869887932\\
62.6022926629554	39.3292642365889\\
62.4871945829185	39.4928259435127\\
62.3707917063023	39.6554616416711\\
62.2530914828512	39.817160922435\\
62.1341014453394	39.9779134371056\\
62.0138292090886	40.1377088975769\\
61.8922824714809	40.296537076994\\
61.7694690114661	40.4543878104074\\
61.6453966890635	40.6112509954243\\
61.5200734448596	40.7671165928543\\
61.3935072994992	40.9219746273524\\
61.2657063531723	41.0758151880571\\
61.136678785096	41.2286284292252\\
61.0064328529904	41.3804045708614\\
60.874976892551	41.5311338993444\\
60.7423193169141	41.6808067680487\\
60.6084686161195	41.8294135979616\\
60.4734333565662	41.9769448782969\\
60.3372221804647	42.123391167103\\
60.199843805284	42.2687430918673\\
60.0613070231929	42.4129913501163\\
59.9216207004985	42.5561267100107\\
59.7807937770775	42.6981400109363\\
59.6388352658051	42.8390221640903\\
59.4957542519775	42.978764153063\\
59.3515598927307	43.1173570344149\\
59.2062614164546	43.2547919382488\\
59.0598681222019	43.3910600687778\\
58.9123893790937	43.526152704888\\
58.763834625719	43.6600612006969\\
58.6142133695315	43.7927769861064\\
58.4635351862404	43.9242915673516\\
58.311809719198	44.0545965275441\\
58.1590466787824	44.1836835272109\\
58.0052558417761	44.3115443048283\\
57.8504470507402	44.4381706773499\\
57.6946302133844	44.5635545407313\\
57.5378153019332	44.6876878704479\\
57.3800123524872	44.8105627220091\\
57.2212314643816	44.9321712314661\\
57.0614827995388	45.0525056159161\\
56.900776581819	45.1715581739994\\
56.7391230963651	45.289321286393\\
56.5765326889451	45.4057874162978\\
56.4130157652896	45.5209491099213\\
56.2485827904258	45.6347989969544\\
56.0832442880081	45.7473297910433\\
55.9170108396441	45.8585342902554\\
55.7498930842178	45.9684053775408\\
55.5819017172086	46.0769360211875\\
55.4130474900064	46.1841192752712\\
55.2433412092244	46.2899482801003\\
55.0727937360064	46.3944162626546\\
54.9014159853326	46.4975165370189\\
54.7292189253206	46.5992425048108\\
54.5562135765233	46.6995876556031\\
54.3824110112241	46.7985455673404\\
54.2078223527278	46.8961099067501\\
54.0324587746489	46.9922744297479\\
53.8563315001967	47.0870329818369\\
53.6794518014564	47.1803794985024\\
53.5018309986686	47.272308005599\\
53.323480459504	47.3628126197337\\
53.144411598336	47.4518875486421\\
52.9646358755109	47.5395270915591\\
52.7841647966134	47.6257256395839\\
52.6030099117311	47.7104776760388\\
52.4211828147147	47.7937777768225\\
52.2386951424362	47.8756206107569\\
52.0555585740447	47.9560009399286\\
51.8717848302177	48.0349136200239\\
51.6873856724123	48.1123536006583\\
51.5023729021116	48.1883159256995\\
51.3167583600697	48.2627957335845\\
51.130553925554	48.3357882576311\\
50.9437715155848	48.4072888263426\\
50.7564230841724	48.4772928637071\\
50.5685206215527	48.5457958894901\\
50.3800761534189	48.6127935195213\\
50.1911017401529	48.6782814659752\\
50.0016094760524	48.7422555376456\\
49.8116114885579	48.8047116402139\\
49.6211199374755	48.8656457765106\\
49.4301470141996	48.925054046772\\
49.238704940932	48.9829326488889\\
49.0468059699001	49.0392778786507\\
48.8544623825726	49.0940861299818\\
48.6616864888733	49.1473538951729\\
48.4684906263937	49.1990777651051\\
48.274887159603	49.2492544294684\\
48.0808884790571	49.2978806769736\\
47.8865070006052	49.3449533955572\\
47.6917551645956	49.3904695725814\\
47.4966454350794	49.4344262950264\\
47.3011902990126	49.476820749677\\
47.1054022654573	49.5176502233026\\
46.9092938647807	49.5569121028306\\
46.7128776478536	49.5946038755144\\
46.5161661852468	49.6307231290932\\
46.3191720664268	49.6652675519473\\
46.1219078989499	49.6982349332452\\
45.9243863076555	49.7296231630859\\
45.7266199338581	49.7594302326334\\
45.528621434538	49.7876542342454\\
45.3304034815316	49.8142933615954\\
45.1319787607203	49.8393459097883\\
44.9333599712185	49.8628102754697\\
44.7345598245609	49.8846849569282\\
44.535591043889	49.9049685541915\\
44.3364663631369	49.9236597691164\\
44.1371985262161	49.9407574054715\\
43.9378002862003	49.956260369014\\
43.7382844045087	49.9701676675593\\
43.5386688512554	49.9825624607955\\
43.3389696918097	49.9935281215897\\
43.1392011906575	50.003148202017\\
42.9393759157959	50.0115064031674\\
42.7395048435698	50.0186865485153\\
42.5395974638748	50.0247725606313\\
42.3396618856546	50.0298484410204\\
42.1397049426351	50.0339982528628\\
41.9397322992443	50.0373061064373\\
41.7397485566723	50.0398561470052\\
41.5397573590389	50.0417325449316\\
41.3397614996368	50.043019487821\\
41.1397630272275	50.0438011744435\\
40.9397633523732	50.0441618102292\\
40.7397633537886	50.044185604105\\
40.5397634847053	50.0439567664518\\
40.3397638792415	50.0435595079573\\
40.1397644587729	50.0430780391403\\
39.9397650383043	50.0425965703233\\
39.7397656178357	50.0421151015063\\
39.5397661973671	50.0416336326893\\
39.3397667768985	50.0411521638723\\
39.1397673564298	50.0406706950553\\
38.9397679359612	50.0401892262383\\
38.7397685154926	50.0397077574213\\
38.539769095024	50.0392262886043\\
38.3397696745554	50.0387448197873\\
38.1397702540868	50.0382633509703\\
37.9397708336182	50.0377818821533\\
37.7397714131496	50.0373004133363\\
37.5397719926809	50.0368189445193\\
37.3397725722123	50.0363374757023\\
37.1397731517437	50.0358560068853\\
36.9397737312751	50.0353745380683\\
36.7397743108065	50.0348930692513\\
36.5397748903379	50.0344116004343\\
36.3397754698693	50.0339301316173\\
36.1397760494007	50.0334486628003\\
35.9397766289321	50.0329671939833\\
35.7397772084635	50.0324857251663\\
35.5397777879948	50.0320042563493\\
35.3397783675262	50.0315227875323\\
35.1397789470576	50.0310413187153\\
34.939779526589	50.0305598498983\\
34.7397801061204	50.0300783810813\\
34.5397806856518	50.0295969122643\\
34.3397812651832	50.0291154434473\\
34.1397818447145	50.0286339746303\\
33.9397824242459	50.0281525058133\\
33.7397830037773	50.0276710369963\\
33.5397835833087	50.0271895681793\\
33.3397841628401	50.0267080993623\\
33.1397847423715	50.0262266305453\\
32.9397853219029	50.0257451617283\\
32.7397859014343	50.0252636929113\\
32.5397864809656	50.0247822240943\\
32.339787060497	50.0243007552773\\
32.1397876400284	50.0238192864603\\
31.9397882195598	50.0233378176433\\
31.7397887990912	50.0228563488263\\
31.5397893786226	50.0223748800093\\
31.339789958154	50.0218934111923\\
31.1397905376854	50.0214119423753\\
30.9397911172168	50.0209304735583\\
30.7397916967482	50.0204490047413\\
30.5397922762795	50.0199675359243\\
30.3397928558109	50.0194860671073\\
30.1397934353423	50.0190045982903\\
29.9397940148737	50.0185231294733\\
29.7397945944051	50.0180416606563\\
29.5397951739365	50.0175601918393\\
29.3397957534679	50.0170787230223\\
29.1397963329992	50.0165972542053\\
28.9397969125306	50.0161157853883\\
28.739797492062	50.0156343165713\\
28.5397980715934	50.0151528477543\\
28.3397986511248	50.0146713789373\\
28.1397992306562	50.0141899101203\\
27.9397998101876	50.0137084413033\\
27.739800389719	50.0132269724863\\
27.5398009692504	50.0127455036693\\
27.3398015487818	50.0122640348523\\
27.1398021283131	50.0117825660353\\
26.9398027078445	50.0113010972183\\
26.7398032873759	50.0108196284013\\
26.5398038669073	50.0103381595843\\
26.3398044464387	50.0098566907673\\
26.1398050259701	50.0093752219503\\
25.9398056055015	50.0088937531333\\
25.7398061850329	50.0084122843163\\
25.5398067645642	50.0079308154993\\
25.3398073440956	50.0074493466823\\
25.139807923627	50.0069678778653\\
24.9398085031584	50.0064864090483\\
24.7398090826898	50.0060049402313\\
24.5398096622212	50.0055234714143\\
24.3398102417526	50.0050420025973\\
24.1398108212839	50.0045605337803\\
23.9398114008153	50.0040790649633\\
23.7398119803467	50.0035975961463\\
23.5398125598781	50.0031161273293\\
23.3398131394095	50.0026346585123\\
23.1398137189409	50.0021531896953\\
22.9398142984723	50.0016717208783\\
22.7398148780037	50.0011902520613\\
22.5398154575351	50.0007087832443\\
22.3398160370665	50.0002273144273\\
22.1398166165978	49.9997458456103\\
21.9398171961292	49.9992643767933\\
21.7398177756606	49.9987829079763\\
21.539818355192	49.9983014391593\\
21.3398189347234	49.9978199703423\\
21.1398195142548	49.9973385015253\\
20.9398200937862	49.9968570327083\\
20.7398206733176	49.9963755638913\\
20.5398212528489	49.9958940950743\\
20.3398218323803	49.9954126262573\\
20.1398224119117	49.9949311574403\\
19.9398229914431	49.9944496886233\\
19.7398235709745	49.9939682198063\\
19.5398241505059	49.9934867509893\\
19.3398247300373	49.9930052821723\\
19.1398253095686	49.9925238133553\\
18.9398258891	49.9920423445383\\
18.7398264686314	49.9915608757213\\
18.5398270481628	49.9910794069043\\
18.3398276276942	49.9905979380873\\
18.1398282072256	49.9901164692703\\
17.939828786757	49.9896350004533\\
17.7398293662884	49.9891535316363\\
17.5398299458198	49.9886720628193\\
17.3398305253512	49.9881905940023\\
17.1398311048825	49.9877091251853\\
16.9398316844139	49.9872276563683\\
16.7398322639453	49.9867461875513\\
16.5398328434767	49.9862647187343\\
16.3398334230081	49.9857832499173\\
16.1398340025395	49.9853017811003\\
15.9398345820709	49.9848203122833\\
15.7398351616023	49.9843388434663\\
15.5398357411336	49.9838573746493\\
15.339836320665	49.9833759058323\\
15.1398369001964	49.9828944370153\\
14.9398374797278	49.9824129681983\\
14.7398380592592	49.9819314993813\\
14.5398386387906	49.9814500305643\\
14.339839218322	49.9809685617473\\
14.1398397978534	49.9804870929303\\
13.9398403773848	49.9800056241133\\
13.7398409569162	49.9795241552963\\
13.5398415364475	49.9790426864793\\
13.3398421159789	49.9785612176623\\
13.1398426955103	49.9780797488453\\
12.9398432750417	49.9775982800283\\
12.7398438545731	49.9771168112113\\
12.5398444341045	49.9766353423943\\
12.3398450136359	49.9761538735773\\
};
\addlegendentry{Road center}

\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
11.8	4.35\\
12	4.35\\
12.2	4.35\\
12.4	4.35\\
12.6	4.35\\
12.8	4.35\\
13	4.35\\
13.2	4.35\\
13.4	4.35\\
13.6	4.35\\
13.8	4.35\\
14	4.35\\
14.2	4.35\\
14.4	4.35\\
14.6	4.35\\
14.8	4.35\\
15	4.35\\
15.2	4.35\\
15.4	4.35\\
15.6	4.35\\
15.8	4.35\\
16	4.35\\
16.2	4.35\\
16.4	4.35\\
16.6	4.35\\
16.8	4.35\\
17	4.35\\
17.2	4.35\\
17.4	4.35\\
17.6	4.35\\
17.8	4.35\\
18	4.35\\
18.2	4.35\\
18.4	4.35\\
18.6	4.35\\
18.8	4.35\\
19	4.35\\
19.2	4.35\\
19.4	4.35\\
19.6	4.35\\
19.8	4.35\\
20	4.35\\
20.2	4.35\\
20.4	4.35\\
20.6	4.35\\
20.8	4.35\\
21	4.35\\
21.2	4.35\\
21.4	4.35\\
21.6	4.35\\
21.8	4.35\\
22	4.35\\
22.2	4.35\\
22.4	4.35\\
22.6	4.35\\
22.8	4.35\\
23	4.35\\
23.2	4.35\\
23.4	4.35\\
23.6	4.35\\
23.8	4.35\\
24	4.35\\
24.2	4.35\\
24.4	4.35\\
24.6	4.35\\
24.8	4.35\\
25	4.35\\
25.2	4.35\\
25.4	4.35\\
25.6	4.35\\
25.8	4.35\\
26	4.35\\
26.2	4.35\\
26.4	4.35\\
26.6	4.35\\
26.8	4.35\\
27	4.35\\
27.2	4.35\\
27.4	4.35\\
27.6	4.35\\
27.8	4.35\\
28	4.35\\
28.2	4.35\\
28.4	4.35\\
28.6	4.35\\
28.8	4.35\\
29	4.35\\
29.2	4.35\\
29.4	4.35\\
29.6	4.35\\
29.8	4.35\\
30	4.35\\
30.2	4.35\\
30.4	4.35\\
30.6	4.35\\
30.8	4.35\\
31	4.35\\
31.2	4.35\\
31.4	4.35\\
31.6	4.35\\
31.8	4.35\\
32	4.35\\
32.2	4.35\\
32.4	4.35\\
32.6	4.35\\
32.8	4.35\\
33	4.35\\
33.2	4.35\\
33.4	4.35\\
33.6	4.35\\
33.8	4.35\\
34	4.35\\
34.2	4.35\\
34.4	4.35\\
34.6	4.35\\
34.8	4.35\\
35	4.35\\
35.2	4.35\\
35.4	4.35\\
35.6	4.35\\
35.8	4.35\\
36	4.35\\
36.2	4.35\\
36.4	4.35\\
36.6	4.35\\
36.8	4.35\\
37	4.35\\
37.2	4.35\\
37.4	4.35\\
37.6	4.35\\
37.8	4.35\\
38	4.35\\
38.2	4.35\\
38.4	4.35\\
38.6	4.35\\
38.8	4.35\\
39	4.35\\
39.2	4.35\\
39.4	4.35\\
39.6	4.35\\
39.8	4.35\\
40	4.35\\
40.2	4.35\\
40.3981684211068	4.34999961440444\\
40.5945052468906	4.35008074016418\\
40.7890103607201	4.35032296060253\\
40.9816834491328	4.35080354515621\\
41.172523910077	4.3515974487166\\
41.3615307660273	4.35277731039047\\
41.5487025819779	4.35441345151366\\
41.734037388318	4.35657387276554\\
41.9175326085982	4.35932425024667\\
42.099184992199	4.36272793039619\\
42.2789905519146	4.36684592364024\\
42.45694450647	4.37173689667712\\
42.6330412279913	4.37745716331928\\
42.8072741944547	4.38406067382738\\
42.9796359471406	4.39159900268568\\
43.1501180531254	4.4001213347836\\
43.318711072846	4.40967444998255\\
43.4854045327756	4.42030270606262\\
43.6501869032519	4.43204802005869\\
43.8148700392108	4.44511120310914\\
43.9794434009877	4.45949141917472\\
44.1438964559438	4.47518774792651\\
44.3082186791395	4.49219918480482\\
44.4723995540088	4.5105246410835\\
44.6364285730316	4.53016294393961\\
44.8002952384067	4.55111283652846\\
44.9639890627236	4.57337297806408\\
45.1274995696332	4.59694194390502\\
45.290816294519	4.62181822564549\\
45.4539287851663	4.64800023121196\\
45.6168266024315	4.67548628496501\\
45.7794993209097	4.70427462780659\\
45.9419365296026	4.73436341729257\\
46.1041278325841	4.7657507277507\\
46.2660628496664	4.79843455040383\\
46.4277312170636	4.83241279349846\\
46.5891225880553	4.86768328243863\\
46.7502266336489	4.90424375992509\\
46.9110330432404	4.94209188609975\\
47.0715315252746	4.98122523869547\\
47.2317118079033	5.02164131319103\\
47.3915636396433	5.06333752297146\\
47.5510767900317	5.10631119949356\\
47.7102410502813	5.15055959245671\\
47.869046233934	5.19607986997886\\
48.0274821775122	5.2428691187778\\
48.1855387411694	5.29092434435755\\
48.3432058093397	5.3402424712001\\
48.5004732913844	5.39082034296215\\
48.6573311222383	5.44265472267718\\
48.813769263054	5.49574229296258\\
48.9697777018436	5.55007965623197\\
49.1253464541205	5.60566333491265\\
49.2804655635375	5.66248977166815\\
49.4351251025247	5.72055532962592\\
49.5893151729242	5.77985629261008\\
49.7430259066243	5.84038886537923\\
49.8962474661903	5.90214917386937\\
50.0489700454949	5.96513326544184\\
50.2011838703451	6.02933710913628\\
50.352879199108	6.09475659592862\\
50.5040463233344	6.16138753899402\\
50.6546755683799	6.22922567397486\\
50.8047572940242	6.29826665925368\\
50.9542818950883	6.36850607623097\\
51.1032398020485	6.43993942960803\\
51.2516214816497	6.51256214767462\\
51.3994174375151	6.58636958260157\\
51.5466182107539	6.66135701073824\\
51.6932143805669	6.73751963291483\\
51.8391965648493	6.81485257474951\\
51.9845554207911	6.8933508869604\\
52.1292816454751	6.97300954568232\\
52.2733659764723	7.05382345278829\\
52.4167991924348	7.13578743621585\\
52.5595721136857	7.21889625029803\\
52.7016756028067	7.3031445760991\\
52.8431005652232	7.38852702175497\\
52.9838379497856	7.47503812281825\\
53.1238787493495	7.56267234260802\\
53.2632140013515	7.65142407256411\\
53.401834788383	7.7412876326061\\
53.539732238761	7.83225727149682\\
53.6768975270957	7.92432716721043\\
53.8133218748555	8.01749142730504\\
53.9489965509287	8.11174408929979\\
54.0839128721823	8.2070791210565\\
54.2180622040178	8.30349042116567\\
54.3514359609238	8.400971819337\\
54.4840256070254	8.49951707679428\\
54.6158226566304	8.59911988667468\\
54.7468186747727	8.69977387443235\\
54.8770052777518	8.80147259824644\\
55.0063741336696	8.90420954943333\\
55.1349169629635	9.00797815286323\\
55.2626255389362	9.11277176738092\\
55.3894916882825	9.21858368623085\\
55.5155072916121	9.32540713748633\\
55.6406642839694	9.43323528448293\\
55.7649546553497	9.54206122625607\\
55.8883704512116	9.65187799798261\\
56.0109037729862	9.76267857142664\\
56.1325467785829	9.87445585538929\\
56.2532916828907	9.98720269616252\\
56.3731307582771	10.100911877987\\
56.4920563350821	10.215576123514\\
56.6100608021093	10.3311880942708\\
56.7271366071132	10.4477403911308\\
56.8432762572822	10.5652255547868\\
56.9584723197184	10.6836360662285\\
57.072717421913	10.8029643472234\\
57.1860042522185	10.9232027608024\\
57.2983255603165	11.0443436117479\\
57.4096741576815	11.166379147087\\
57.5200429180414	11.289301556587\\
57.6294247778331	11.4131029732557\\
57.737812736655	11.5377754738446\\
57.8451998577146	11.6633110793562\\
57.951579268273	11.7897017555547\\
58.0569441600841	11.9169394134799\\
58.1612877898308	12.0450159099652\\
58.2646034795565	12.1739230481584\\
58.3668846170922	12.3036525780468\\
58.4681246564801	12.4341961969847\\
58.5683171183921	12.565545550225\\
58.6674555905451	12.697692231454\\
58.7655337281104	12.8306277833292\\
58.862545254121	12.9643436980207\\
58.958483959872	13.0988314177555\\
59.0533437053193	13.2340823353654\\
59.1471184194714	13.3700877948381\\
59.2398021007786	13.5068390918703\\
59.331388817517	13.6443274744259\\
59.4218727081679	13.7825441432952\\
59.5112479817933	13.9214802526586\\
59.5995089184061	14.0611269106526\\
59.6866498693365	14.2014751799387\\
59.7726652575934	14.3425160782756\\
59.8575495782213	14.4842405790938\\
59.9412973986527	14.6266396120739\\
60.0239033590557	14.7697040637261\\
60.1053621726769	14.9134247779746\\
60.1856686261801	15.0577925567426\\
60.2648175799797	15.2027981605414\\
60.3428039685697	15.3484323090622\\
60.4196228008478	15.4946856817689\\
60.495269160435	15.6415489184956\\
60.56973820599	15.7890126200455\\
60.6430251715195	15.9370673487918\\
60.7151253666825	16.0857036292825\\
60.7860341770912	16.2349119488464\\
60.855747064606	16.3846827582019\\
60.9242595676259	16.5350064720684\\
60.991567301374	16.6858734697794\\
61.0576659581784	16.8372740958987\\
61.1225513077476	16.9891986608379\\
61.1862191974413	17.1416374414765\\
61.2486655525364	17.2945806817848\\
61.3098863764874	17.4480185934475\\
61.3698777511826	17.6019413564907\\
61.4286358371943	17.75633911991\\
61.4861568740252	17.9112020023014\\
61.5424371803485	18.0665200924931\\
61.5974731542439	18.2222834501805\\
61.6512612734278	18.3784821065618\\
61.7037980954789	18.5351060649763\\
61.7550802580585	18.6921453015442\\
61.8051044791257	18.8495897658079\\
61.8538675571476	19.0074293813753\\
61.9013663713037	19.1656540465652\\
61.9475978816861	19.3242536350527\\
61.9925591294939	19.4832179965185\\
62.0362472372227	19.6425369572976\\
62.0786594088484	19.8022003210309\\
62.1197929300066	19.9621978693178\\
62.1596451681659	20.1225193623695\\
62.1982135727967	20.2831545396654\\
62.2354956755342	20.444093120609\\
62.2714890903367	20.6053248051859\\
62.3061915136378	20.7668392746235\\
62.3396007244943	20.9286261920507\\
62.3717145847281	21.0906752031601\\
62.4025310390631	21.2529759368704\\
62.4320481152568	21.4155180059898\\
62.4602639242263	21.5782910078816\\
62.4871766601696	21.7412845251291\\
62.5127846006806	21.9044881262028\\
62.53708610686	22.0678913661281\\
62.5600796234197	22.2314837871533\\
62.5817636787823	22.3952549194193\\
62.6021368851759	22.5591942816295\\
62.6211979387221	22.7232913817208\\
62.63894561952	22.8875357175347\\
62.6553787917242	23.0519167774898\\
62.6704964036171	23.2164240412544\\
62.6842974876768	23.3810469804198\\
62.6967811606386	23.5457750591739\\
62.7079466235518	23.7105977349761\\
62.7177931618304	23.8755044592313\\
62.7263201452995	24.0404846779655\\
62.7335270282349	24.205527832501\\
62.7394133493987	24.3706233601321\\
62.7439787320682	24.5357606948016\\
62.7472228840607	24.7009292677763\\
62.7491455977513	24.866118508324\\
62.7497467500871	25.0313178443897\\
62.7490263025947	25.1965167032721\\
62.7469843013822	25.3617045123009\\
62.7436208771372	25.5268706995124\\
62.7389362451177	25.6920046943272\\
62.7329307051385	25.857095928226\\
62.725604641552	26.0221338354261\\
62.7169585232239	26.1871078535578\\
62.7069929035029	26.3520074243402\\
62.6957084201851	26.5168219942572\\
62.6831057954736	26.6815410152324\\
62.6691858359321	26.8461539453048\\
62.6539494324333	27.0106502493031\\
62.6373975601019	27.1750193995198\\
62.6195312782518	27.3392508763856\\
62.6003517303193	27.5033341691419\\
62.5798601437886	27.6672587765141\\
62.5580578301144	27.8310142073832\\
62.5349461846374	27.9945899814574\\
62.5105266864949	28.1579756299432\\
62.4848008985265	28.3211606962148\\
62.4577704671738	28.4841347364836\\
62.4294371223752	28.6468873204668\\
62.3998026774551	28.8094080320544\\
62.3688690290079	28.9716864699764\\
62.3366381567765	29.1337122484681\\
62.3031121235257	29.2954749979351\\
62.2682930749102	29.4569643656166\\
62.2321832393373	29.6181700162482\\
62.1947849278241	29.7790816327233\\
62.1561005338498	29.9396889167533\\
62.1161325332023	30.0999815895269\\
62.0748834838201	30.2599493923678\\
62.0323560256283	30.419582087391\\
61.9885528803696	30.5788694581588\\
61.9434768514304	30.7378013103337\\
61.8971308236613	30.8963674723313\\
61.849517763192	31.0545577959716\\
61.8006407172423	31.2123621571277\\
61.7505028139264	31.3697704563745\\
61.699107262053	31.5267726196344\\
61.6464573509199	31.6833585988226\\
61.5925564501034	31.8395183724899\\
61.5374080092428	31.9952419464641\\
61.4810155578195	32.1505193544897\\
61.4233827049311	32.3053406588654\\
61.3645131390605	32.4596959510806\\
61.3044106278399	32.6135753524495\\
61.2430790178094	32.7669690147427\\
61.1805222341711	32.9198671208183\\
61.116744280538	33.0722598852496\\
61.0517492386771	33.2241375549518\\
60.9855412682491	33.3754904098058\\
60.9181246065414	33.5263087632806\\
60.8495035681973	33.676582963053\\
60.77968254494	33.8263033916256\\
60.708666005291	33.975460466942\\
60.6364584942846	34.1240446430003\\
60.563064633177	34.272046410464\\
60.4884891191501	34.4194562972704\\
60.4127367250114	34.5662648692371\\
60.3358122988883	34.7124627306657\\
60.2577207639178	34.8580405249429\\
60.1784671179314	35.0029889351395\\
60.0980564331355	35.1472986846068\\
60.0164938557865	35.2909605375701\\
59.9337846058614	35.4339652997198\\
59.8499339767241	35.5763038187999\\
59.7649473347861	35.7179669851939\\
59.6788301191635	35.8589457325074\\
59.5915878413288	35.9992310381486\\
59.5032260847579	36.1388139239061\\
59.4137505045731	36.2776854565226\\
59.3231668271811	36.4158367482675\\
59.2314808499061	36.5532589575053\\
59.1386984406195	36.6899432892615\\
59.0448255373639	36.8258809957855\\
58.9498681479729	36.9610633771105\\
58.8538323496871	37.0954817816103\\
58.7567242887648	37.2291276065528\\
58.6585501800887	37.3619922986509\\
58.5593163067683	37.4940673546096\\
58.4590290197377	37.6253443216704\\
58.3576947373489	37.7558147981523\\
58.2553199449614	37.8854704339892\\
58.151911194527	38.0143029312648\\
58.0474751041704	38.1423040447431\\
57.9420183577658	38.2694655823967\\
57.835547704509	38.3957794059304\\
57.7280699584853	38.5212374313028\\
57.619591998234	38.645831629243\\
57.5101207663073	38.7695540257649\\
57.3996632688268	38.8923967026773\\
57.2882265750346	39.0143517980908\\
57.1758178168411	39.135411506921\\
57.0624441883684	39.2555680813878\\
56.9481129454901	39.3748138315115\\
56.8328314053666	39.4931411256047\\
56.7166069459773	39.610542390761\\
56.5994470056477	39.7270101133396\\
56.4813590825742	39.8425368394459\\
56.3623507343434	39.9571151754089\\
56.2424295774492	40.0707377882542\\
56.1216032868044	40.1833974061734\\
55.9998795952506	40.2950868189893\\
55.8772662930624	40.4057988786177\\
55.7537712274494	40.5155264995246\\
55.6294023020535	40.6242626591796\\
55.5041674764435	40.7320003985057\\
55.3780747656055	40.8387328223243\\
55.2511322394301	40.9444530997968\\
55.1233480221954	41.0491544648614\\
54.9947302920479	41.1528302166665\\
54.8652872804783	41.2554737199994\\
54.7350272717952	41.357078405711\\
54.6039586025948	41.4576377711359\\
54.472089661227	41.5571453805093\\
54.3394288872591	41.6555948653779\\
54.2059847709354	41.7529799250084\\
54.0717658526337	41.8492943267903\\
53.9367807223191	41.9445319066346\\
53.8010380189938	42.0386865693688\\
53.6645464301444	42.1317522891266\\
53.5273146911862	42.2237231097337\\
53.3893515849034	42.314593145089\\
53.2506659408879	42.4043565795412\\
53.1112666349735	42.4930076682612\\
52.9711625886682	42.5805407376095\\
52.8303627685831	42.6669501854996\\
52.6888761858587	42.7522304817564\\
52.546711895588	42.8363761684698\\
52.403878996237	42.9193818603449\\
52.2603866290626	43.0012422450455\\
52.1162439775272	43.081952083535\\
51.9714602667113	43.1615062104113\\
51.8260447627231	43.2398995342374\\
51.6800067721051	43.3171270378674\\
51.5333556412389	43.3931837787674\\
51.3861007557469	43.4680648893319\\
51.2382515398913	43.5417655771954\\
51.0898174559716	43.6142811255391\\
50.9408080037185	43.6856068933926\\
50.7912327196861	43.755738315931\\
50.6411011766414	43.8246709047674\\
50.490422982952	43.8924002482396\\
50.3392077819709	43.9589220116926\\
50.1874652514193	44.0242319377564\\
50.0352051027674	44.0883258466179\\
49.8824370806127	44.1511996362888\\
49.7291709620564	44.2128492828682\\
49.5754165560779	44.2732708407996\\
49.4211837029066	44.332460443124\\
49.2664822733926	44.390414301727\\
49.1113221683745	44.4471287075814\\
48.955713318046	44.5026000309847\\
48.7996656813205	44.556824721791\\
48.6431892451935	44.6097993096387\\
48.4862940241034	44.6615204041723\\
48.3289900592908	44.7119846952592\\
48.1712874181559	44.7611889532022\\
48.0131961936137	44.8091300289455\\
47.8547265034488	44.8558048542767\\
47.6958884896672	44.9012104420228\\
47.5366923178475	44.9453438862417\\
47.3771481764905	44.988202362408\\
47.2172662763666	45.029783127594\\
47.057056849863	45.0700835206448\\
46.8965301503283	45.109100962349\\
46.7356964514164	45.1468329556037\\
46.5745660464292	45.1832770855742\\
46.4131492476575	45.2184310198486\\
46.2514563857215	45.2522925085871\\
46.089497808909	45.2848593846661\\
45.9272838825138	45.3161295638165\\
45.7648249881717	45.3461010447575\\
45.6021315231965	45.3747719093246\\
45.4392138999144	45.4021403225923\\
45.2760825449978	45.4282045329914\\
45.1127478987977	45.4529628724215\\
44.9492204146756	45.4764137563571\\
44.7855105583348	45.4985556839498\\
44.6216288071501	45.5193872381237\\
44.4575856494977	45.5389070856664\\
44.2933915840837	45.5571139773145\\
44.1290571192723	45.574006747833\\
43.964592772413	45.5895843160904\\
43.800009069168	45.6038456851277\\
43.635316542838	45.616789942222\\
43.4686976516213	45.6285293842995\\
43.3001657289824	45.63910574285\\
43.129732942517	45.6485632215306\\
42.9574103156344	45.6569484737764\\
42.7832077544808	45.6643105822512\\
42.6071340800463	45.6707010401489\\
42.4291970654107	45.6761737343404\\
42.2494034780824	45.680784930348\\
42.0677591273901	45.6845932591115\\
41.8842689168922	45.6876597054964\\
41.6989369017729	45.6900475984799\\
41.5117663511961	45.6918226029352\\
41.3227598155969	45.6930527129203\\
41.131919198889	45.6938082463622\\
40.9392458355747	45.6941618410135\\
40.744740572745	45.6941884515437\\
40.5484038569609	45.6939653476135\\
40.3502358260113	45.6935721127651\\
40.1502364055426	45.6930906439481\\
39.950236985074	45.6926091751311\\
39.7502375646054	45.6921277063141\\
39.5502381441368	45.6916462374971\\
39.3502387236682	45.6911647686801\\
39.1502393031996	45.6906832998631\\
38.950239882731	45.6902018310461\\
38.7502404622624	45.6897203622291\\
38.5502410417937	45.6892388934121\\
38.3502416213251	45.6887574245951\\
38.1502422008565	45.6882759557781\\
37.9502427803879	45.6877944869611\\
37.7502433599193	45.6873130181441\\
37.5502439394507	45.6868315493271\\
37.3502445189821	45.6863500805101\\
37.1502450985135	45.6858686116931\\
36.9502456780449	45.6853871428761\\
36.7502462575763	45.6849056740591\\
36.5502468371076	45.6844242052421\\
36.350247416639	45.6839427364251\\
36.1502479961704	45.6834612676081\\
35.9502485757018	45.6829797987911\\
35.7502491552332	45.6824983299741\\
35.5502497347646	45.6820168611571\\
35.350250314296	45.6815353923401\\
35.1502508938273	45.6810539235231\\
34.9502514733587	45.6805724547061\\
34.7502520528901	45.6800909858891\\
34.5502526324215	45.6796095170721\\
34.3502532119529	45.6791280482551\\
34.1502537914843	45.6786465794381\\
33.9502543710157	45.6781651106211\\
33.7502549505471	45.6776836418041\\
33.5502555300785	45.6772021729871\\
33.3502561096099	45.6767207041701\\
33.1502566891412	45.6762392353531\\
32.9502572686726	45.6757577665361\\
32.750257848204	45.6752762977191\\
32.5502584277354	45.6747948289021\\
32.3502590072668	45.6743133600851\\
32.1502595867982	45.6738318912681\\
31.9502601663296	45.6733504224511\\
31.750260745861	45.6728689536341\\
31.5502613253923	45.6723874848171\\
31.3502619049237	45.6719060160001\\
31.1502624844551	45.6714245471831\\
30.9502630639865	45.6709430783661\\
30.7502636435179	45.6704616095491\\
30.5502642230493	45.6699801407321\\
30.3502648025807	45.6694986719151\\
30.150265382112	45.6690172030981\\
29.9502659616434	45.6685357342811\\
29.7502665411748	45.6680542654641\\
29.5502671207062	45.6675727966471\\
29.3502677002376	45.6670913278301\\
29.150268279769	45.6666098590131\\
28.9502688593004	45.6661283901961\\
28.7502694388318	45.6656469213791\\
28.5502700183632	45.6651654525621\\
28.3502705978946	45.6646839837451\\
28.1502711774259	45.6642025149281\\
27.9502717569573	45.6637210461111\\
27.7502723364887	45.6632395772941\\
27.5502729160201	45.6627581084771\\
27.3502734955515	45.6622766396601\\
27.1502740750829	45.6617951708431\\
26.9502746546143	45.6613137020261\\
26.7502752341457	45.6608322332091\\
26.550275813677	45.6603507643921\\
26.3502763932084	45.6598692955751\\
26.1502769727398	45.6593878267581\\
25.9502775522712	45.6589063579411\\
25.7502781318026	45.6584248891241\\
25.550278711334	45.6579434203071\\
25.3502792908654	45.6574619514901\\
25.1502798703967	45.6569804826731\\
24.9502804499281	45.6564990138561\\
24.7502810294595	45.6560175450391\\
24.5502816089909	45.6555360762221\\
24.3502821885223	45.6550546074051\\
24.1502827680537	45.6545731385881\\
23.9502833475851	45.6540916697711\\
23.7502839271165	45.6536102009541\\
23.5502845066479	45.6531287321371\\
23.3502850861793	45.6526472633201\\
23.1502856657106	45.6521657945031\\
22.950286245242	45.6516843256861\\
22.7502868247734	45.6512028568691\\
22.5502874043048	45.6507213880521\\
22.3502879838362	45.6502399192351\\
22.1502885633676	45.6497584504181\\
21.950289142899	45.6492769816011\\
21.7502897224304	45.6487955127841\\
21.5502903019617	45.6483140439671\\
21.3502908814931	45.6478325751501\\
21.1502914610245	45.6473511063331\\
20.9502920405559	45.6468696375161\\
20.7502926200873	45.6463881686991\\
20.5502931996187	45.6459066998821\\
20.3502937791501	45.6454252310651\\
20.1502943586815	45.6449437622481\\
19.9502949382129	45.6444622934311\\
19.7502955177443	45.6439808246141\\
19.5502960972756	45.6434993557971\\
19.350296676807	45.6430178869801\\
19.1502972563384	45.6425364181631\\
18.9502978358698	45.6420549493461\\
18.7502984154012	45.6415734805291\\
18.5502989949326	45.6410920117121\\
18.350299574464	45.6406105428951\\
18.1503001539953	45.6401290740781\\
17.9503007335267	45.6396476052611\\
17.7503013130581	45.6391661364441\\
17.5503018925895	45.6386846676271\\
17.3503024721209	45.6382031988101\\
17.1503030516523	45.6377217299931\\
16.9503036311837	45.6372402611761\\
16.7503042107151	45.6367587923591\\
16.5503047902464	45.6362773235421\\
16.3503053697778	45.6357958547251\\
16.1503059493092	45.6353143859081\\
15.9503065288406	45.6348329170911\\
15.750307108372	45.6343514482741\\
15.5503076879034	45.6338699794571\\
15.3503082674348	45.6333885106401\\
15.1503088469662	45.6329070418231\\
14.9503094264976	45.6324255730061\\
14.750310006029	45.6319441041891\\
14.5503105855603	45.6314626353721\\
14.3503111650917	45.6309811665551\\
14.1503117446231	45.6304996977381\\
13.9503123241545	45.6300182289211\\
13.7503129036859	45.6295367601041\\
13.5503134832173	45.6290552912871\\
13.3503140627487	45.6285738224701\\
13.15031464228	45.6280923536531\\
12.9503152218114	45.6276108848361\\
12.7503158013428	45.6271294160191\\
12.5503163808742	45.6266479472021\\
12.3503169604056	45.6261664783851\\
};
\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
11.8	-4.35\\
12	-4.35\\
12.2	-4.35\\
12.4	-4.35\\
12.6	-4.35\\
12.8	-4.35\\
13	-4.35\\
13.2	-4.35\\
13.4	-4.35\\
13.6	-4.35\\
13.8	-4.35\\
14	-4.35\\
14.2	-4.35\\
14.4	-4.35\\
14.6	-4.35\\
14.8	-4.35\\
15	-4.35\\
15.2	-4.35\\
15.4	-4.35\\
15.6	-4.35\\
15.8	-4.35\\
16	-4.35\\
16.2	-4.35\\
16.4	-4.35\\
16.6	-4.35\\
16.8	-4.35\\
17	-4.35\\
17.2	-4.35\\
17.4	-4.35\\
17.6	-4.35\\
17.8	-4.35\\
18	-4.35\\
18.2	-4.35\\
18.4	-4.35\\
18.6	-4.35\\
18.8	-4.35\\
19	-4.35\\
19.2	-4.35\\
19.4	-4.35\\
19.6	-4.35\\
19.8	-4.35\\
20	-4.35\\
20.2	-4.35\\
20.4	-4.35\\
20.6	-4.35\\
20.8	-4.35\\
21	-4.35\\
21.2	-4.35\\
21.4	-4.35\\
21.6	-4.35\\
21.8	-4.35\\
22	-4.35\\
22.2	-4.35\\
22.4	-4.35\\
22.6	-4.35\\
22.8	-4.35\\
23	-4.35\\
23.2	-4.35\\
23.4	-4.35\\
23.6	-4.35\\
23.8	-4.35\\
24	-4.35\\
24.2	-4.35\\
24.4	-4.35\\
24.6	-4.35\\
24.8	-4.35\\
25	-4.35\\
25.2	-4.35\\
25.4	-4.35\\
25.6	-4.35\\
25.8	-4.35\\
26	-4.35\\
26.2	-4.35\\
26.4	-4.35\\
26.6	-4.35\\
26.8	-4.35\\
27	-4.35\\
27.2	-4.35\\
27.4	-4.35\\
27.6	-4.35\\
27.8	-4.35\\
28	-4.35\\
28.2	-4.35\\
28.4	-4.35\\
28.6	-4.35\\
28.8	-4.35\\
29	-4.35\\
29.2	-4.35\\
29.4	-4.35\\
29.6	-4.35\\
29.8	-4.35\\
30	-4.35\\
30.2	-4.35\\
30.4	-4.35\\
30.6	-4.35\\
30.8	-4.35\\
31	-4.35\\
31.2	-4.35\\
31.4	-4.35\\
31.6	-4.35\\
31.8	-4.35\\
32	-4.35\\
32.2	-4.35\\
32.4	-4.35\\
32.6	-4.35\\
32.8	-4.35\\
33	-4.35\\
33.2	-4.35\\
33.4	-4.35\\
33.6	-4.35\\
33.8	-4.35\\
34	-4.35\\
34.2	-4.35\\
34.4	-4.35\\
34.6	-4.35\\
34.8	-4.35\\
35	-4.35\\
35.2	-4.35\\
35.4	-4.35\\
35.6	-4.35\\
35.8	-4.35\\
36	-4.35\\
36.2	-4.35\\
36.4	-4.35\\
36.6	-4.35\\
36.8	-4.35\\
37	-4.35\\
37.2	-4.35\\
37.4	-4.35\\
37.6	-4.35\\
37.8	-4.35\\
38	-4.35\\
38.2	-4.35\\
38.4	-4.35\\
38.6	-4.35\\
38.8	-4.35\\
39	-4.35\\
39.2	-4.35\\
39.4	-4.35\\
39.6	-4.35\\
39.8	-4.35\\
40	-4.35\\
40.2	-4.35\\
40.4018315788933	-4.34999961440444\\
40.6054947176524	-4.34991231911652\\
40.8109892847093	-4.34964927653135\\
41.0183149198429	-4.34911933584415\\
41.2274709131977	-4.34822903385465\\
41.4384560794346	-4.34688259653446\\
41.6512686270207	-4.34498194163892\\
41.8659060226646	-4.34242668265895\\
42.0823648509097	-4.33911413442299\\
42.3006406689029	-4.33493932067313\\
42.5207278563629	-4.32979498395379\\
42.7426194607774	-4.32357159816546\\
42.9663070378695	-4.31615738414981\\
43.1917804873817	-4.30743832868649\\
43.4190278842367	-4.29729820729528\\
43.6480353051476	-4.28561861125085\\
43.8787866507619	-4.27227897923038\\
44.1112634634398	-4.25715663402696\\
44.3454447407837	-4.2401268247741\\
44.5794822873459	-4.22122413023689\\
44.8133611248032	-4.20044976018131\\
45.04706628499	-4.17780504415997\\
45.2805828108557	-4.15329143142696\\
45.5138957574224	-4.12691049084513\\
45.7469901927411	-4.09866391078567\\
45.9798511988475	-4.06855349902006\\
46.2124638727168	-4.03658118260439\\
46.4448133272172	-4.00274900775597\\
46.676884692063	-3.96705913972247\\
46.9086631147659	-3.92951386264324\\
47.140133761586	-3.89011557940321\\
47.3712818184811	-3.84886681147906\\
47.6020924920542	-3.80577019877785\\
47.8325510105012	-3.7608284994681\\
48.0626426245554	-3.7140445898032\\
48.2923526084321	-3.66542146393742\\
48.5216662607708	-3.6149622337342\\
48.750568905576	-3.56267012856707\\
48.9790458931565	-3.50854849511291\\
49.2070826010631	-3.45260079713777\\
49.4346644350244	-3.39483061527523\\
49.6617768298806	-3.33524164679722\\
49.8884052505161	-3.27383770537738\\
50.1145351927891	-3.210622720847\\
50.3401521844608	-3.1456007389435\\
50.5652417861204	-3.07877592105155\\
50.7897895921105	-3.01015254393667\\
51.0137812314481	-2.93973499947158\\
51.2372023687446	-2.86752779435509\\
51.4600387051236	-2.79353554982367\\
51.6822759791356	-2.71776300135572\\
51.9038999676709	-2.64021499836849\\
52.1248964868699	-2.56089650390768\\
52.3452513930308	-2.47981259432988\\
52.5649505835149	-2.39696845897762\\
52.7839799976488	-2.31236939984728\\
53.002325617625	-2.22602083124978\\
53.2199734693982	-2.13792827946402\\
53.4369096235802	-2.04809738238326\\
53.6531201963312	-1.95653388915424\\
53.8685913502483	-1.86324365980929\\
54.0833092952512	-1.76823266489122\\
54.2972602894648	-1.67150698507129\\
54.5104306400984	-1.57307281076\\
54.7228067043224	-1.47293644171089\\
54.9343748901412	-1.37110428661741\\
55.145121657263	-1.26758286270273\\
55.3550335179666	-1.16237879530263\\
55.5640970379648	-1.05549881744153\\
55.7722988372635	-0.946949769401527\\
55.9796255910187	-0.836738598284638\\
56.1860640303888	-0.724872357568201\\
56.3916009433843	-0.611358206653437\\
56.5962231757128	-0.496203410407267\\
56.7999176316214	-0.379415338697329\\
57.0026712747343	-0.261001465920357\\
57.2044711288877	-0.14096937052379\\
57.4053042789597	-0.0193267345207624\\
57.6051578716973	0.103918657001533\\
57.8040191165387	0.228758916380125\\
58.0018752864323	0.355186053881015\\
58.1987137186506	0.483191978210559\\
58.3945218156011	0.612768497033291\\
58.5892870456325	0.743907317496226\\
58.7829969438366	0.876600046759634\\
58.975639112846	1.01083819253413\\
59.1672012236276	1.14661316362419\\
59.3576710162717	1.28391627047803\\
59.5470363007766	1.42273872574365\\
59.7352849578288	1.56307164483133\\
59.9224049395784	1.70490604648213\\
60.1083842704105	1.84823285334276\\
60.2932110477113	1.9930428925465\\
60.4768734426303	2.13932689630026\\
60.6593597008368	2.28707550247776\\
60.8406581432726	2.43627925521861\\
61.0207571668993	2.58692860553358\\
61.1996452454408	2.73901391191566\\
61.3773109301212	2.89252544095715\\
61.5537428503973	3.0474533679726\\
61.7289297146864	3.20378777762757\\
61.902860311089	3.36151866457318\\
62.0755235081063	3.52063593408653\\
62.2469082553526	3.68112940271665\\
62.4170035842625	3.84298879893637\\
62.5857986087932	4.00620376379955\\
62.7532825261207	4.17076385160417\\
62.9194446173314	4.33665853056076\\
63.0842742481081	4.5038771834665\\
63.2477608694108	4.67240910838469\\
63.4098940181516	4.84224351932965\\
63.5706633178641	5.01336954695705\\
63.7300584793683	5.18577623925954\\
63.888069301428	5.35945256226765\\
64.0446856714046	5.534387400756\\
64.199897565904	5.71056955895464\\
64.3536950514178	5.88798776126557\\
64.5060682849595	6.0666306529844\\
64.657007514694	6.24648680102704\\
64.8065030805624	6.42754469466141\\
64.9545454148993	6.60979274624413\\
65.1011250430458	6.79321929196208\\
65.2462325839559	6.97781259257897\\
65.3898587507964	7.16356083418653\\
65.5319943515418	7.35045212896074\\
65.6726302895619	7.53847451592251\\
65.8117575642049	7.72761596170325\\
65.9493672713726	7.917864361315\\
66.0854506040907	8.10920753892509\\
66.2199988530725	8.30163324863551\\
66.3530034072758	8.4951291752665\\
66.4844557544546	8.68968293514481\\
66.6143474817036	8.8852820768962\\
66.7426702759966	9.08191408224235\\
66.8694159247185	9.27956636680208\\
66.994576316191	9.47822628089661\\
67.1181434401919	9.67788111035926\\
67.2401093884674	9.87851807734908\\
67.3604663552384	10.0801243411687\\
67.4792066377001	10.282686999086\\
67.596322636515	10.48619308716\\
67.7118068562991	10.6906295810706\\
67.8256519061018	10.895983396952\\
67.9378504998788	11.1022413922299\\
68.0483954569583	11.3093903664632\\
68.1572797025008	11.5174170621881\\
68.2644962679518	11.7263081657672\\
68.3700382914877	11.9360503082412\\
68.473899018455	12.1466300661844\\
68.5760718018027	12.3580339625643\\
68.6765501025074	12.5702484676037\\
68.7753274899922	12.7832599996466\\
68.8723976425381	12.9970549260278\\
68.9677543476884	13.2116195639448\\
69.0613915026466	13.4269401813343\\
69.1533031146665	13.64300299775\\
69.2434833014366	13.8597941852455\\
69.3319262914556	14.0772998692589\\
69.4186264244023	14.2955061295005\\
69.5035781514978	14.5143990008442\\
69.5867760358607	14.7339644742209\\
69.6682147528546	14.9541884975154\\
69.7478890904294	15.1750569764652\\
69.8257939494549	15.3965557755632\\
69.9019243440466	15.6186707189617\\
69.9762754018851	15.8413875913802\\
70.0488423645283	16.0646921390149\\
70.1196205877153	16.2885700704511\\
70.1886055416638	16.5130070575773\\
70.2557928113606	16.7379887365032\\
70.3211780968431	16.9635007084781\\
70.3847572134755	17.1895285408126\\
70.4465260922159	17.4160577678028\\
70.5064807798773	17.6430738916553\\
70.5646174393801	17.8705623834158\\
70.6209323499979	18.0985086838984\\
70.6754219075957	18.3268982046178\\
70.7280826248603	18.5557163287224\\
70.7789111315239	18.7849484119306\\
70.8279041745794	19.0145797834672\\
70.8750586184887	19.2445957470028\\
70.9203714453835	19.4749815815943\\
70.9638397552584	19.7057225426268\\
71.0054607661564	19.9368038627577\\
71.0452318143469	20.1682107528614\\
71.0831503544966	20.3999284029757\\
71.1192139598316	20.6319419832503\\
71.1534203222937	20.8642366448953\\
71.1857672526873	21.0967975211314\\
71.2162526808199	21.3296097281421\\
71.2448746556345	21.5626583660255\\
71.2716313453344	21.7959285197484\\
71.2965210375008	22.0294052601006\\
71.3195421392016	22.2630736446503\\
71.3406931770945	22.4969187187008\\
71.35997279752	22.7309255162471\\
71.377379766589	22.9650790609339\\
71.3929129702616	23.1993643670145\\
71.406571414418	23.4337664403092\\
71.4183542249224	23.6682702791653\\
71.4282606476789	23.9028608754171\\
71.4362900486799	24.1375232153465\\
71.4424419140465	24.372242280644\\
71.4467158500614	24.6070030493694\\
71.449111583194	24.8417904969137\\
71.4496289601184	25.0765895969604\\
71.4482679477226	25.3113853224472\\
71.4450286331109	25.5461626465278\\
71.4399112235983	25.7809065435336\\
71.4329160466973	26.0156019899354\\
71.4240435500969	26.2502339653047\\
71.4132943016337	26.4847874532751\\
71.4006689892561	26.7192474425035\\
71.3861684209797	26.9535989276306\\
71.3697935248359	27.1878269102413\\
71.3515453488125	27.4219163998247\\
71.3314250607865	27.6558524147334\\
71.3094339484495	27.8896199831423\\
71.2855734192251	28.1232041440067\\
71.2598450001792	28.3565899480202\\
71.2322503379217	28.5897624585708\\
71.2027911985016	28.8227067526976\\
71.1714694672937	29.0554079220453\\
71.1382871488783	29.2878510738183\\
71.1032463669123	29.5200213317344\\
71.0663493639938	29.7519038369762\\
71.0275985015183	29.9834837491427\\
70.986996259528	30.2147462471984\\
70.9445452365524	30.4456765304224\\
70.9002481494424	30.6762598193555\\
70.8541078331966	30.9064813567458\\
70.8061272407794	31.1363264084935\\
70.7563094429324	31.3657802645937\\
70.7046576279776	31.5948282400781\\
70.6511751016136	31.8234556759543\\
70.5958652867038	32.0516479401445\\
70.5387317230574	32.2793904284217\\
70.479778067203	32.5066685653443\\
70.4190080921546	32.7334678051892\\
70.3564256871697	32.9597736328824\\
70.2920348575008	33.1855715649282\\
70.2258397241393	33.4108471503361\\
70.1578445235508	33.6355859715454\\
70.0880536074052	33.8597736453483\\
70.0164714422971	34.0833958238102\\
69.9431026094608	34.306438195188\\
69.8679518044765	34.5288864848461\\
69.7910238369701	34.7507264561699\\
69.7123236303051	34.9719439114769\\
69.6318562212681	35.1925246929256\\
69.5496267597457	35.412454683421\\
69.4656405083953	35.631719807519\\
69.3799028423085	35.8503060323265\\
69.2924192486664	36.0681993683997\\
69.2031953263894	36.2853858706394\\
69.1122367857779	36.5018516391836\\
69.0195494481475	36.717582820297\\
68.9251392454563	36.9325656072578\\
68.8290122199248	37.1467862412407\\
68.73117452365	37.3602310121986\\
68.631632418211	37.5728862597388\\
68.5303922742686	37.7847383739981\\
68.4274605711574	37.9957737965135\\
68.3228438964714	38.2059790210899\\
68.2165489456419	38.4153405946648\\
68.1085825215095	38.623845118169\\
67.9989515338886	38.831479247384\\
67.887662999125	39.0382296937965\\
67.7747240396468	39.2440832254485\\
67.6601418835089	39.4490266677842\\
67.5439238639303	39.6530469044932\\
67.4260774188244	39.8561308783502\\
67.3066100903236	40.0582655920499\\
67.1855295242961	40.2594381090398\\
67.0628434698567	40.4596355543475\\
66.9385597788712	40.6588451154048\\
66.8126864054533	40.8570540428677\\
66.6852314054559	41.0542496514326\\
66.5562029359556	41.2504193206478\\
66.4256092547303	41.4455504957215\\
66.293458719731	41.639630688325\\
66.159759788547	41.8326474773923\\
66.0245210178641	42.0245885099148\\
65.8877510629175	42.2154415017318\\
65.7494586769377	42.4051942383172\\
65.6096527105901	42.5938345755604\\
65.4683421114089	42.7813504405443\\
65.3255359232242	42.9677298323175\\
65.1812432855833	43.1529608226626\\
65.0354734331657	43.3370315568595\\
64.8882356951923	43.5199302544439\\
64.7395394948279	43.7016452099616\\
64.5893943485788	43.8821647937176\\
64.437809865683	44.0614774525201\\
64.2847957474956	44.2395717104201\\
64.130361786868	44.4164361694459\\
63.974517867521	44.5920595103325\\
63.8172739634122	44.766430493246\\
63.6586401380978	44.939537958503\\
63.4986265440884	45.111370827285\\
63.3372434221995	45.2819181023468\\
63.1745011008958	45.4511688687211\\
63.0104099956303	45.6191122944166\\
62.8449806081778	45.7857376311115\\
62.6782235259624	45.951034214841\\
62.5101494213807	46.1149914666802\\
62.3407690511179	46.277598893421\\
62.1700932554599	46.4388460882434\\
61.9981329575994	46.5987227313822\\
61.8248991629367	46.7572185907868\\
61.6504029583756	46.9143235227761\\
61.4746555116136	47.0700274726882\\
61.2976680704273	47.2243204755235\\
61.1194519619525	47.3771926565824\\
60.9400185919593	47.5286342320975\\
60.7593794441222	47.6786355098597\\
60.577546079285	47.8271868898385\\
60.3945301347209	47.9742788647961\\
60.210343323388	48.1199020208964\\
60.0249974331792	48.2640470383071\\
59.8385043261684	48.4067046917964\\
59.6508759378507	48.547865851323\\
59.4621242763788	48.6875214826209\\
59.2722614217948	48.8256626477775\\
59.0812995252565	48.9622805058053\\
58.8892508082601	49.097366313208\\
58.6961275618579	49.23091142454\\
58.5019421458718	49.3629072929599\\
58.3067069881021	49.493345470777\\
58.1104345835323	49.6222176099926\\
57.9131374935293	49.7495154628337\\
57.7148283450394	49.8752308822811\\
57.5155198297806	49.999355822591\\
57.3152247034298	50.1218823398095\\
57.1139557848066	50.2428025922814\\
56.9117259550532	50.3621088411517\\
56.7085481568096	50.4797934508613\\
56.5044353933856	50.5958488896353\\
56.2994007279284	50.7102677299653\\
56.0934572825865	50.8230426490844\\
55.8866182376702	50.9341664294365\\
55.6788968308078	51.0436319591374\\
55.4703063560983	51.1514322324306\\
55.2608601632611	51.2575603501355\\
55.0505716567808	51.3620095200887\\
54.8394542950502	51.464773057579\\
54.6275215895084	51.5658443857752\\
54.4147871037761	51.6652170361466\\
54.2012644527879	51.7628846488775\\
53.9869673019205	51.8588409732742\\
53.7719093661184	51.9530798681645\\
53.5561044090161	52.0455953022915\\
53.3395662420572	52.1363813546988\\
53.1223087236106	52.2254322151101\\
52.904345758083	52.3127421843007\\
52.6856912950302	52.3983056744625\\
52.4663593282629	52.4821172095612\\
52.2463638949522	52.5641714256872\\
52.0257190747308	52.6444630713988\\
51.8044389887918	52.7229870080578\\
51.5825377989852	52.7997382101593\\
51.3600297069114	52.8747117656525\\
51.1369289530124	52.9479028762555\\
50.9132498156602	53.019306857762\\
50.6890066102433	53.0889191403418\\
50.4642136882503	53.1567352688323\\
50.2388854363514	53.2227509030247\\
50.0130362754779	53.2869618179408\\
49.7866806598991	53.3493639041041\\
49.5598330762969	53.4099531678022\\
49.3325080428394	53.4687257313429\\
49.1047201082511	53.5256778333024\\
48.8764838508821	53.5808058287654\\
48.6478138777748	53.6341061895591\\
48.4187248237296	53.6855755044787\\
48.1892313503677	53.7352104795054\\
47.9593481451931	53.783007938018\\
47.7290899206524	53.8289648209952\\
47.4984714131935	53.8730781872123\\
47.267507382322	53.915345213429\\
47.0362126096571	53.9557631945699\\
46.8046018979853	53.9943295438981\\
46.5726900703132	54.0310417931804\\
46.3404919689184	54.0658975928454\\
46.1080224544003	54.0988947121337\\
45.8752964047284	54.130031039241\\
45.6423287142905	54.159304581453\\
45.4091342929393	54.186713465273\\
45.175728065038	54.2122559365418\\
44.9421249685057	54.2359303605499\\
44.7083399538607	54.2577352221423\\
44.4743879832643	54.2776691258153\\
44.2402840295626	54.2957307958059\\
44.0078711573962	54.3118059508192\\
43.7771719735284	54.3260191787411\\
43.5482064411023	54.3384930216488\\
43.3209920656806	54.3493479302575\\
43.0955440771109	54.3587022240837\\
42.8718756070934	54.3666720568817\\
42.6499978623389	54.3733713869222\\
42.4299202932267	54.3789119516929\\
42.2116507578802	54.3834032466141\\
41.9951956815963	54.3869525073782\\
41.7805602115717	54.3896646955306\\
41.5677483668817	54.3916424869281\\
41.3567631836767	54.3929862627216\\
41.1476068555661	54.3937941025248\\
40.9402808691718	54.3941617794449\\
40.7347861348323	54.3941827566663\\
40.5311231124498	54.3939481852902\\
40.3292919324718	54.3935469031495\\
40.1292925120031	54.3930654343325\\
39.9292930915345	54.3925839655155\\
39.7292936710659	54.3921024966985\\
39.5292942505973	54.3916210278815\\
39.3292948301287	54.3911395590645\\
39.1292954096601	54.3906580902475\\
38.9292959891915	54.3901766214305\\
38.7292965687229	54.3896951526135\\
38.5292971482543	54.3892136837965\\
38.3292977277857	54.3887322149795\\
38.129298307317	54.3882507461625\\
37.9292988868484	54.3877692773455\\
37.7292994663798	54.3872878085285\\
37.5293000459112	54.3868063397115\\
37.3293006254426	54.3863248708945\\
37.129301204974	54.3858434020775\\
36.9293017845054	54.3853619332605\\
36.7293023640368	54.3848804644435\\
36.5293029435681	54.3843989956265\\
36.3293035230995	54.3839175268095\\
36.1293041026309	54.3834360579925\\
35.9293046821623	54.3829545891755\\
35.7293052616937	54.3824731203585\\
35.5293058412251	54.3819916515415\\
35.3293064207565	54.3815101827245\\
35.1293070002878	54.3810287139075\\
34.9293075798192	54.3805472450905\\
34.7293081593506	54.3800657762735\\
34.529308738882	54.3795843074565\\
34.3293093184134	54.3791028386395\\
34.1293098979448	54.3786213698225\\
33.9293104774762	54.3781399010055\\
33.7293110570076	54.3776584321885\\
33.529311636539	54.3771769633715\\
33.3293122160704	54.3766954945545\\
33.1293127956017	54.3762140257375\\
32.9293133751331	54.3757325569205\\
32.7293139546645	54.3752510881035\\
32.5293145341959	54.3747696192865\\
32.3293151137273	54.3742881504695\\
32.1293156932587	54.3738066816525\\
31.9293162727901	54.3733252128355\\
31.7293168523215	54.3728437440185\\
31.5293174318528	54.3723622752015\\
31.3293180113842	54.3718808063845\\
31.1293185909156	54.3713993375675\\
30.929319170447	54.3709178687505\\
30.7293197499784	54.3704363999335\\
30.5293203295098	54.3699549311165\\
30.3293209090412	54.3694734622995\\
30.1293214885726	54.3689919934825\\
29.929322068104	54.3685105246655\\
29.7293226476354	54.3680290558485\\
29.5293232271667	54.3675475870315\\
29.3293238066981	54.3670661182145\\
29.1293243862295	54.3665846493975\\
28.9293249657609	54.3661031805805\\
28.7293255452923	54.3656217117635\\
28.5293261248237	54.3651402429465\\
28.3293267043551	54.3646587741295\\
28.1293272838864	54.3641773053125\\
27.9293278634178	54.3636958364955\\
27.7293284429492	54.3632143676785\\
27.5293290224806	54.3627328988615\\
27.329329602012	54.3622514300445\\
27.1293301815434	54.3617699612275\\
26.9293307610748	54.3612884924105\\
26.7293313406062	54.3608070235935\\
26.5293319201375	54.3603255547765\\
26.3293324996689	54.3598440859595\\
26.1293330792003	54.3593626171425\\
25.9293336587317	54.3588811483255\\
25.7293342382631	54.3583996795085\\
25.5293348177945	54.3579182106915\\
25.3293353973259	54.3574367418745\\
25.1293359768573	54.3569552730575\\
24.9293365563887	54.3564738042405\\
24.7293371359201	54.3559923354235\\
24.5293377154514	54.3555108666065\\
24.3293382949828	54.3550293977895\\
24.1293388745142	54.3545479289725\\
23.9293394540456	54.3540664601555\\
23.729340033577	54.3535849913385\\
23.5293406131084	54.3531035225215\\
23.3293411926398	54.3526220537045\\
23.1293417721711	54.3521405848875\\
22.9293423517025	54.3516591160705\\
22.7293429312339	54.3511776472535\\
22.5293435107653	54.3506961784365\\
22.3293440902967	54.3502147096195\\
22.1293446698281	54.3497332408025\\
21.9293452493595	54.3492517719855\\
21.7293458288909	54.3487703031685\\
21.5293464084223	54.3482888343515\\
21.3293469879537	54.3478073655345\\
21.129347567485	54.3473258967175\\
20.9293481470164	54.3468444279005\\
20.7293487265478	54.3463629590835\\
20.5293493060792	54.3458814902665\\
20.3293498856106	54.3454000214495\\
20.129350465142	54.3449185526325\\
19.9293510446734	54.3444370838155\\
19.7293516242048	54.3439556149985\\
19.5293522037361	54.3434741461815\\
19.3293527832675	54.3429926773645\\
19.1293533627989	54.3425112085475\\
18.9293539423303	54.3420297397305\\
18.7293545218617	54.3415482709135\\
18.5293551013931	54.3410668020965\\
18.3293556809245	54.3405853332795\\
18.1293562604558	54.3401038644625\\
17.9293568399872	54.3396223956455\\
17.7293574195186	54.3391409268285\\
17.52935799905	54.3386594580115\\
17.3293585785814	54.3381779891945\\
17.1293591581128	54.3376965203775\\
16.9293597376442	54.3372150515605\\
16.7293603171756	54.3367335827435\\
16.529360896707	54.3362521139265\\
16.3293614762384	54.3357706451095\\
16.1293620557697	54.3352891762925\\
15.9293626353011	54.3348077074755\\
15.7293632148325	54.3343262386585\\
15.5293637943639	54.3338447698415\\
15.3293643738953	54.3333633010245\\
15.1293649534267	54.3328818322075\\
14.9293655329581	54.3324003633905\\
14.7293661124895	54.3319188945735\\
14.5293666920208	54.3314374257565\\
14.3293672715522	54.3309559569395\\
14.1293678510836	54.3304744881225\\
13.929368430615	54.3299930193055\\
13.7293690101464	54.3295115504885\\
13.5293695896778	54.3290300816715\\
13.3293701692092	54.3285486128545\\
13.1293707487406	54.3280671440375\\
12.929371328272	54.3275856752205\\
12.7293719078034	54.3271042064035\\
12.5293724873347	54.3266227375865\\
12.3293730668661	54.3261412687695\\
};

\addplot[area legend, draw=black, fill=red, fill opacity=0.6, forget plot]
table[row sep=crcr] {%
x	y\\
40.3989808421354	2.42049978544045\\
40.3981684211068	4.34999961440444\\
40.5945052468906	4.35008074016418\\
40.7890103607201	4.35032296060253\\
40.9816834491328	4.35080354515621\\
41.172523910077	4.3515974487166\\
41.3615307660273	4.35277731039047\\
41.5487025819779	4.35441345151366\\
41.734037388318	4.35657387276554\\
41.9175326085982	4.35932425024667\\
42.099184992199	4.36272793039619\\
42.2789905519146	4.36684592364024\\
42.45694450647	4.37173689667712\\
42.6330412279913	4.37745716331928\\
42.8072741944547	4.38406067382738\\
42.9796359471406	4.39159900268568\\
43.1501180531254	4.4001213347836\\
43.318711072846	4.40967444998255\\
43.4854045327756	4.42030270606262\\
43.6501869032519	4.43204802005869\\
43.8148700392108	4.44511120310914\\
43.9794434009877	4.45949141917472\\
44.1438964559438	4.47518774792651\\
44.3082186791395	4.49219918480482\\
44.4723995540088	4.5105246410835\\
44.6364285730316	4.53016294393961\\
44.8002952384067	4.55111283652846\\
44.9639890627236	4.57337297806408\\
45.1274995696332	4.59694194390502\\
45.290816294519	4.62181822564549\\
45.4539287851663	4.64800023121196\\
45.6168266024315	4.67548628496501\\
45.7794993209097	4.70427462780659\\
45.9419365296026	4.73436341729257\\
46.1041278325841	4.7657507277507\\
46.2660628496664	4.79843455040383\\
46.4277312170636	4.83241279349846\\
46.5891225880553	4.86768328243863\\
46.7502266336489	4.90424375992509\\
46.9110330432404	4.94209188609975\\
47.0715315252746	4.98122523869547\\
47.2317118079033	5.02164131319103\\
47.3915636396433	5.06333752297146\\
47.5510767900317	5.10631119949356\\
47.7102410502814	5.15055959245671\\
47.869046233934	5.19607986997886\\
48.0274821775122	5.2428691187778\\
48.1855387411694	5.29092434435755\\
48.3432058093397	5.3402424712001\\
48.5004732913844	5.39082034296215\\
48.6573311222383	5.44265472267718\\
48.813769263054	5.49574229296258\\
48.9697777018436	5.55007965623197\\
49.1253464541205	5.60566333491265\\
49.2804655635375	5.66248977166815\\
49.4351251025247	5.72055532962592\\
49.5893151729242	5.77985629261008\\
49.7430259066243	5.84038886537923\\
49.8962474661903	5.90214917386937\\
50.0489700454949	5.96513326544184\\
50.2011838703451	6.02933710913628\\
50.352879199108	6.09475659592862\\
50.5040463233344	6.16138753899402\\
50.6546755683799	6.22922567397486\\
50.8047572940242	6.29826665925368\\
50.9542818950883	6.36850607623097\\
51.1032398020485	6.43993942960803\\
51.2516214816497	6.51256214767462\\
51.3994174375151	6.58636958260157\\
51.5466182107539	6.66135701073824\\
51.6932143805669	6.73751963291483\\
51.8391965648493	6.81485257474951\\
51.9845554207911	6.8933508869604\\
52.1292816454751	6.97300954568232\\
52.2733659764723	7.05382345278829\\
52.4167991924348	7.13578743621585\\
52.5595721136857	7.21889625029803\\
52.7016756028067	7.3031445760991\\
52.8431005652232	7.38852702175497\\
52.9838379497856	7.47503812281825\\
53.1238787493495	7.56267234260802\\
53.2632140013515	7.65142407256411\\
53.401834788383	7.7412876326061\\
53.539732238761	7.83225727149682\\
54.6164352834177	6.23110743352815\\
54.4656943166533	6.1315754986801\\
54.3141619265887	6.0332526637079\\
54.1618478112451	5.93614522123943\\
54.0087617186739	5.84025938611787\\
53.8549134463329	5.74560129500393\\
53.7003128404588	5.65217700598314\\
53.5449697954378	5.5599924981781\\
53.3888942531716	5.46905367136585\\
53.2320962024418	5.37936634560026\\
53.07458567827	5.29093626083958\\
52.916372761276	5.20376907657903\\
52.7574675770325	5.11787037148866\\
52.597880295417	5.03324564305627\\
52.4376211299612	4.94990030723561\\
52.2767003371968	4.86783969809971\\
52.1151282159998	4.78706906749955\\
51.9529151069306	4.70759358472792\\
51.790071391573	4.62941833618858\\
51.6266074918691	4.55254832507076\\
51.4625338694527	4.47698847102894\\
51.2978610249796	4.40274360986797\\
51.1325994974557	4.32981849323364\\
50.9667598635624	4.25821778830852\\
50.8003527369795	4.18794607751327\\
50.6333887677064	4.11900785821342\\
50.4658786413801	4.05140754243145\\
50.2978330785916	3.98514945656451\\
50.1292628341995	3.92023784110747\\
49.9601786966418	3.85667685038157\\
49.7905914872458	3.79447055226853\\
49.6205120595349	3.73362292795018\\
49.4499512985344	3.67413787165371\\
49.2789201200748	3.61601919040242\\
49.1074294700932	3.55927060377208\\
48.9354903239326	3.50389574365286\\
48.7631136856396	3.4498981540169\\
48.5903105872604	3.39728129069151\\
48.4170920881342	3.34604852113798\\
48.2434692741858	3.29620312423608\\
48.0694532572161	3.2477482900742\\
47.8950551741907	3.20068711974517\\
47.7202861865275	3.15502262514785\\
47.5451574793819	3.11075772879429\\
47.3696802609316	3.06789526362276\\
47.1938657616584	3.0264379728164\\
47.0177252336305	2.98638850962766\\
46.8412699497815	2.94774943720852\\
46.6645112031892	2.91052322844642\\
46.4874603063532	2.87471226580603\\
46.3101285904704	2.84031884117672\\
46.1325274047102	2.80734515572594\\
45.9546681154876	2.77579331975829\\
45.7765621057367	2.74566535258051\\
45.5982207741812	2.71696318237221\\
45.4196555346054	2.6896886460625\\
45.2408778151238	2.66384348921238\\
45.0618990574493	2.63942936590307\\
44.8827307161614	2.61644783863013\\
44.7033842579727	2.59490037820347\\
44.5238711609954	2.57478836365318\\
44.3442029140064	2.55611308214135\\
44.1643910157121	2.53887572887961\\
43.9844469740127	2.52307740705268\\
43.8043823052654	2.50871912774778\\
43.6242085335476	2.49580180988988\\
43.4429255357872	2.48417684749216\\
43.260546942525	2.4737839524993\\
43.0770849980173	2.46456139732266\\
42.8925506188458	2.45644603872962\\
42.7069534555959	2.44937333925703\\
42.5203019575431	2.44327738624048\\
42.3326034402977	2.43809090855948\\
42.14386415636	2.43374529120788\\
41.9540893685453	2.43017058780758\\
41.7632834262458	2.4272955311918\\
41.5714498444963	2.42504754219321\\
41.3785913858226	2.42335273677994\\
41.1847101448495	2.42213593169118\\
40.9898076356541	2.42132064873205\\
40.7938848818508	2.42082911789566\\
40.5969425094003	2.42058227948807\\
}--cycle;

\addplot[area legend, draw=black, fill=red, fill opacity=0.6]
table[row sep=crcr] {%
x	y\\
68.1162487691085	33.4595739002618\\
68.0479312652292	33.667434614601\\
67.977953079521	33.8747421432315\\
67.9063186905639	34.0814832185423\\
67.8330326829345	34.2876446091751\\
67.7580997469121	34.4932131208713\\
67.6815246781791	34.6981755973163\\
67.6033123775138	34.9025189209815\\
67.5234678504766	35.106230013964\\
67.4419962070901	35.3092958388233\\
67.3589026615116	35.5117033994161\\
67.2741925316998	35.7134397417275\\
67.1878712390739	35.9144919547004\\
67.0999443081673	36.1148471710619\\
67.0104173662734	36.3144925681465\\
66.9192961430861	36.5134153687169\\
66.8265864703326	36.7116028417817\\
66.7322942814002	36.9090423034105\\
66.6364256109568	37.1057211175449\\
66.5389865945646	37.3016266968081\\
66.4399834682874	37.4967465033098\\
66.3394225682916	37.691068049449\\
66.2373103304403	37.8845788987131\\
66.1336532898819	38.0772666664738\\
66.0284580806318	38.2691190207797\\
65.9217314351472	38.4601236831457\\
65.8134801838972	38.6502684293385\\
65.7037112549249	38.8395410901593\\
65.5924316734041	39.0279295522223\\
65.4796485611903	39.2154217587304\\
65.365369136364	39.4020057102464\\
65.2496007127695	39.5876694654608\\
65.1323506995463	39.772401141957\\
65.0136266006553	39.9561889169705\\
64.8934360143982	40.1390210281466\\
64.7717866329316	40.3208857742925\\
64.6486862417744	40.5017715161265\\
64.5241427193095	40.681666677023\\
64.3981640362799	40.8605597437529\\
64.2707582552784	41.0384392672211\\
64.1419335302313	41.2152938631989\\
64.0116981058772	41.3911122130524\\
63.8800603172387	41.5658830644673\\
63.7470285890894	41.7395952321687\\
63.6126114354145	41.9122375986372\\
63.4768174588659	42.0837991148203\\
63.3396553502117	42.2542688008395\\
63.2011338877802	42.423635746693\\
63.0612619368977	42.5918891129542\\
62.9200484493211	42.759018131465\\
62.7775024626656	42.9250121060253\\
62.6336330998257	43.0898604130774\\
62.4884495683914	43.2535525023859\\
62.3419611600592	43.416077897713\\
62.1941772500373	43.5774261974887\\
62.0451072964453	43.7375870754772\\
61.8947608397096	43.8965502814367\\
61.743147501952	44.0543056417764\\
61.5902769863743	44.210843060207\\
61.4361590766374	44.3661525183872\\
61.2808036362349	44.5202240765648\\
61.124220607862	44.6730478742125\\
60.966420012779	44.8246141306596\\
60.8074119501701	44.9749131457172\\
60.6472065964971	45.1239353002997\\
60.485814204848	45.2716710570402\\
60.3232451042806	45.4181109609006\\
60.159509699162	45.563245639777\\
59.9946184685023	45.7070658050996\\
59.8285819652837	45.8495622524268\\
59.661410815786	45.9907258620347\\
59.4931157189056	46.1305475995004\\
59.3237074454713	46.2690185162805\\
59.1531968375547	46.4061297502835\\
58.9815948077766	46.5418725264373\\
58.8089123386082	46.6762381572505\\
58.6351604816687	46.8092180433687\\
58.4603503570176	46.9408036741244\\
58.2844931524433	47.0709866280823\\
58.1076001227467	47.1997585735777\\
57.9296825890214	47.3271112692501\\
57.7507519379288	47.4530365645704\\
58.8892508082601	49.097366313208\\
59.0812995252565	48.9622805058053\\
59.2722614217948	48.8256626477775\\
59.4621242763788	48.6875214826209\\
59.6508759378507	48.547865851323\\
59.8385043261684	48.4067046917964\\
60.0249974331792	48.2640470383071\\
60.210343323388	48.1199020208964\\
60.3945301347209	47.9742788647961\\
60.577546079285	47.8271868898385\\
60.7593794441222	47.6786355098597\\
60.9400185919593	47.5286342320975\\
61.1194519619525	47.3771926565824\\
61.2976680704273	47.2243204755235\\
61.4746555116136	47.0700274726882\\
61.6504029583756	46.9143235227761\\
61.8248991629367	46.7572185907868\\
61.9981329575994	46.5987227313822\\
62.1700932554599	46.4388460882434\\
62.3407690511179	46.277598893421\\
62.5101494213807	46.1149914666802\\
62.6782235259624	45.951034214841\\
62.8449806081778	45.7857376311115\\
63.0104099956303	45.6191122944166\\
63.1745011008958	45.4511688687211\\
63.3372434221995	45.2819181023468\\
63.4986265440884	45.111370827285\\
63.6586401380978	44.939537958503\\
63.8172739634122	44.766430493246\\
63.974517867521	44.5920595103325\\
64.130361786868	44.4164361694459\\
64.2847957474956	44.2395717104201\\
64.437809865683	44.0614774525201\\
64.5893943485788	43.8821647937176\\
64.7395394948279	43.7016452099616\\
64.8882356951923	43.5199302544439\\
65.0354734331657	43.3370315568595\\
65.1812432855833	43.1529608226626\\
65.3255359232242	42.9677298323175\\
65.4683421114089	42.7813504405443\\
65.6096527105901	42.5938345755604\\
65.7494586769377	42.4051942383172\\
65.8877510629175	42.2154415017318\\
66.0245210178641	42.0245885099148\\
66.159759788547	41.8326474773923\\
66.293458719731	41.639630688325\\
66.4256092547303	41.4455504957215\\
66.5562029359556	41.2504193206478\\
66.6852314054559	41.0542496514326\\
66.8126864054533	40.8570540428677\\
66.9385597788712	40.6588451154048\\
67.0628434698567	40.4596355543475\\
67.1855295242961	40.2594381090398\\
67.3066100903236	40.0582655920499\\
67.4260774188244	39.8561308783502\\
67.5439238639303	39.6530469044932\\
67.6601418835089	39.4490266677842\\
67.7747240396468	39.2440832254485\\
67.887662999125	39.0382296937965\\
67.9989515338886	38.831479247384\\
68.1085825215095	38.623845118169\\
68.2165489456419	38.4153405946648\\
68.3228438964714	38.2059790210899\\
68.4274605711574	37.9957737965135\\
68.5303922742686	37.7847383739981\\
68.631632418211	37.5728862597388\\
68.73117452365	37.3602310121986\\
68.8290122199248	37.1467862412407\\
68.9251392454563	36.9325656072577\\
69.0195494481475	36.717582820297\\
69.1122367857779	36.5018516391836\\
69.2031953263894	36.2853858706394\\
69.2924192486664	36.0681993683997\\
69.3799028423085	35.8503060323265\\
69.4656405083953	35.631719807519\\
69.5496267597457	35.412454683421\\
69.6318562212681	35.1925246929256\\
69.7123236303051	34.9719439114769\\
69.7910238369701	34.7507264561699\\
69.8679518044765	34.5288864848461\\
69.9431026094608	34.306438195188\\
70.0164714422971	34.0833958238102\\
}--cycle;
\addlegendentry{Obstacles}


\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
15.582184955906	1.23967971327997\\
15.5821846130891	1.2394809636158\\
15.7822550949683	1.23912476105904\\
15.7822547209405	1.23891467860884\\
15.982329220764	1.23854672789704\\
15.9823288139441	1.23832551814978\\
16.1824072587049	1.23794519704912\\
16.1824068175515	1.23771311613592\\
16.3824891162845	1.23731981673818\\
16.3824886393692	1.23707719672691\\
16.5825746741843	1.23667032971948\\
16.5825741602754	1.23641760339812\\
16.7826637775723	1.23599660372291\\
16.7826632257251	1.23573432586123\\
16.9827562286588	1.23529865956289\\
16.9827556383024	1.23502752044836\\
17.1828517819873	1.23457669227801\\
17.1828511529922	1.23429751828415\\
17.3829501443059	1.23383107932682\\
17.3829494770116	1.23354481481084\\
17.5830509810174	1.23306236908659\\
17.5830502762433	1.23277005365447\\
17.783153930846	1.23227126237959\\
17.7831531896395	1.23197390727971\\
17.9832586297415	1.23145848931055\\
17.9832578533729	1.23115707267297\\
18.1833647321262	1.23062480157524\\
18.1833639219185	1.23032020466231\\
18.3834719268369	1.22977090325002\\
18.3834710840566	1.22946388222958\\
18.5835799470203	1.22889741553591\\
18.5835790727951	1.22858858857391\\
18.7836885746228	1.22800485611044\\
18.7836876698841	1.22769470235472\\
18.9837976406896	1.22709363032367\\
18.9837967061358	1.22678249701938\\
19.1839070228022	1.22616403093226\\
19.1839060588805	1.22585214531722\\
19.3840166408397	1.2252162432837\\
19.384015647739	1.22490372664165\\
19.5841264519869	1.2242503534488\\
19.5841254296389	1.22393723549683\\
19.7842364456332	1.22326635749459\\
19.7842353937184	1.22295258998661\\
19.9843466385534	1.22226417073477\\
19.984345556509	1.22194963971617\\
20.18445707057	1.22124363631758\\
20.1844559575985	1.22092817285536\\
20.3845678007569	1.22020453288717\\
20.3845666558361	1.21988792233307\\
20.5846789041643	1.21914658129535\\
20.5846777260555	1.21882857125742\\
20.784790468999	1.21806945047098\\
20.7847892562556	1.2177497577205\\
20.9849025941853	1.21697276260522\\
20.9849013451594	1.21665107911788\\
21.1850153872309	1.21585609781103\\
21.1850141000877	1.21553209611165\\
21.3851289623393	1.21471899838764\\
21.3851276350602	1.21439233633666\\
21.5852434387244	1.21356097278351\\
21.5852420691181	1.21323129786631\\
21.7853589390961	1.21238149931447\\
21.7853575248085	1.21204845249923\\
21.985475588301	1.21118002966357\\
21.9854741268229	1.21084324886288\\
22.1855935121057	1.20995599216882\\
22.1855920007816	1.2096151153032\\
22.3857128361191	1.20870879489274\\
22.3857112721546	1.20836346257718\\
22.5858336848472	1.20743782846349\\
22.5858320653204	1.20708768632868\\
22.7859561808788	1.2061424686782\\
22.7859545027435	1.20578716933888\\
22.986080444195	1.20482207886306\\
22.9860787042894	1.20446128355062\\
23.1862065915968	1.20347601199064\\
23.1862047866479	1.20310939187536\\
23.3863347362418	1.20210361256005\\
23.3863328628737	1.20173084979328\\
23.5864649872814	1.20070421825075\\
23.5864630420137	1.20032500674341\\
23.7865974495874	1.19927716136403\\
23.7865954288434	1.198891207347\\
23.9867322235587	1.19782177006821\\
23.9867301236702	1.19742879244327\\
24.1868694049983	1.19633736946449\\
24.1868672222022	1.1959370999939\\
24.3870090850504	1.19482328248956\\
24.3870068154932	1.19441546582752\\
24.5871513501904	1.19327883066998\\
24.5871489899304	1.19286322426467\\
24.7872962822608	1.19170333474103\\
24.7872938272711	1.19127970862842\\
24.9874439585462	1.19009611514057\\
24.9874414047087	1.1896642516304\\
25.1875944518834	1.18845649238536\\
25.1875917949934	1.18801618566787\\
25.3877478308028	1.1867837873351\\
25.3877450665676	1.18633484299479\\
25.5879041596992	1.18507732134611\\
25.5879012837357	1.18461955579875\\
25.7880634990294	1.18333641631431\\
25.7880605068636	1.18286965617328\\
25.9882259055372	1.18156039460451\\
25.9882227926007	1.18108447595565\\
26.1883914325053	1.1797485788602\\
26.188388194133	1.17926334646537\\
26.3885601300359	1.17790029168608\\
26.3885567614596	1.17740559809502\\
26.5887320453612	1.17601485519264\\
26.5887285417052	1.17551055975631\\
26.7889072231863	1.17409159039022\\
26.7889035794622	1.17357755817562\\
26.9890857060683	1.17212981641736\\
26.989081917163	1.17160591700278\\
27.1892675348339	1.1701288495862\\
27.1892635955033	1.16959495573016\\
27.3894527490407	1.16808800222529\\
27.3894486538949	1.16754398839547\\
27.5896413874858	1.16600658129849\\
27.5896371309759	1.16545232204486\\
27.7898334887679	1.16388388677629\\
27.7898290651679	1.16331925493049\\
27.9900290919058	1.16171920973442\\
27.9900244952907	1.16114407442853\\
28.1902282370214	1.15951183015283\\
28.1902234612417	1.15892605462274\\
28.3904309660894	1.15726101438699\\
28.3904260047482	1.15666445356691\\
28.5906373237623	1.15496601228221\\
28.5906321701738	1.1543585101539\\
28.7908473582736	1.1526260539014\\
28.7908420054305	1.15200744059504\\
28.991061122425	1.15024034583601\\
28.991055562949	1.14961043446551\\
29.191278674662	1.14780806707039\\
29.1912729007592	1.14716665028134\\
29.3915000802425	1.14532836437078\\
29.3914940836369	1.14467521060264\\
29.5917254124997	1.14280034717144\\
29.5917191843702	1.14213519661852\\
29.7919547542043	1.14022308193242\\
29.7919482851108	1.13954564220076\\
29.9921881990236	1.13759558594644\\
29.9921814788193	1.13690552740521\\
30.1924258530806	1.13491682057636\\
30.1924188708183	1.13421377140211\\
30.3926678366086	1.1321856839091\\
30.3926605804322	1.13146922484351\\
30.5929142856983	1.12940100281778\\
30.5929067427281	1.12867066163539\\
30.7931653541322	1.12656152443039\\
30.7931575103301	1.12581677015785\\
30.9934212152961	1.12366590701187\\
30.9934130553224	1.1229061439079\\
31.1936820641588	1.12071271027532\\
31.1936735712157	1.11993727162814\\
31.3939481193034	1.11770038514904\\
31.3939392749586	1.11690852692317\\
31.5942196249952	1.11462726303811\\
31.5942104089967	1.11381815743511\\
31.7944968532635	1.11149154463322\\
31.7944872433301	1.11066427363449\\
31.9947801059722	1.10829128833472\\
31.9947700775777	1.10744483731031\\
32.1950697168513	1.10502439837717\\
32.1950592429834	1.10415764985439\\
32.3953660534528	1.10168861275863\\
32.395355104362	1.10080034045443\\
32.5956695189939	1.09828149109937\\
32.5956580619236	1.09737035435845\\
32.7959805540433	1.09480040257752\\
32.7959685529433	1.09386494133324\\
32.9962996379985	1.09124251411337\\
32.9962870532231	1.09028114455367\\
33.1966272903022	1.0876047790004\\
33.1966140782986	1.08661579010614\\
33.3969640713332	1.08388392620872\\
33.3969501843163	1.08286547735415\\
33.5973105829065	1.08007645061629\\
33.5972959685216	1.07902657045128\\
33.7976674683092	1.07617860445386\\
33.7976520692933	1.07509519130304\\
33.9980354117926	1.07218639028152\\
33.9980191656303	1.07106721430277\\
34.1984151374365	1.06809555584766\\
34.1983979760211	1.06693826322763\\
34.3988074072962	1.06390159121468\\
34.3987892566019	1.06270371067954\\
34.5992130187377	1.05959972857004\\
34.5991937985061	1.0583586805223\\
34.7996328008623	1.05518494517489\\
34.7996124243244	1.05389805376737\\
35.0000676099188	1.05065196993696\\
35.0000459835517	1.04931647842357\\
35.2005183235994	1.04599529412712\\
35.2004953469393	1.04460838382844\\
35.4009858341127	1.04120918679233\\
35.4009613996468	1.03976800003455\\
35.6014710399276	1.03628771544861\\
35.6014450330786	1.03478938283744\\
35.8019748360831	1.03122477266708\\
35.8019471353104	1.02966644506709\\
36.0024981029607	1.02601410919387\\
36.0024685800194	1.02439299478138\\
36.2030416934209	1.02064937426819\\
36.2030102138022	1.01896278102083\\
36.4036064182104	1.01512416382295\\
36.4035728418061	1.01336954781014\\
36.6041930295582	1.00943207726581\\
36.6041572115984	1.00760709708461\\
36.8048022028849	1.00356678354426\\
36.8047639951964	1.00166936120957\\
37.0054345165708	0.997522097194053\\
37.0053937692148	0.995550485776945\\
37.2060904297416	0.99129206505286\\
37.20604699309	0.989244923295544\\
37.406770258056	0.984871064287071\\
37.4067239853779	0.982747538360993\\
37.6074741475077	0.978253912326094\\
37.6074248981336	0.976053724827826\\
37.8082020462852	0.971435989223589\\
37.8081496894211	0.969159535391939\\
38.0089536747702	0.964413372863585\\
38.0088980940313	0.962061823880738\\
38.2097284937986	0.957182987302778\\
38.2096695925402	0.954758400418615\\
38.4105256713483	0.9497427643878\\
38.4104633788345	0.947248199439236\\
38.6113440478669	0.942091818609923\\
38.6112783263501	0.939531460367202\\
38.8121821004901	0.93423063496236\\
38.8121129532098	0.931609920542093\\
39.0130379064456	0.926161269352708\\
39.0129653865676	0.923487019807719\\
39.2139091059631	0.917887560898596\\
39.2138333264329	0.915168115896577\\
39.4147928650417	0.909415355195446\\
39.4147140092805	0.90666070954356\\
39.615685838437	0.900752737389923\\
39.6156041717789	0.897974677966433\\
39.8165841332478	0.891910273603223\\
39.8165000149342	0.889122515032716\\
40.0174832735003	0.882901258894213\\
40.0173971690053	0.880119575960048\\
40.2183781661586	0.873741969495787\\
40.2182906594843	0.870984323880603\\
40.4192630690505	0.864451916454619\\
40.4191748745892	0.861738574789116\\
40.6201315612944	0.855054097011045\\
40.6200435346726	0.852407736499212\\
40.8209765169412	0.845575239065125\\
40.8208896644027	0.843021042798088\\
41.0217900805693	0.836046040093108\\
41.0217055660692	0.833611776058753\\
41.2225636460703	0.82650139328387\\
41.2224827951205	0.824217470339637\\
41.4232878399709	0.816980592487604\\
41.4232644918823	0.816332742154743\\
41.4426557480861	0.815758511956743\\
41.6408763828713	0.810286567843743\\
41.8390597467589	0.805266793486743\\
42.0371910309663	0.800753256839743\\
42.2352636472795	0.796799985807743\\
42.4332770562705	0.793460730957743\\
42.6312354808493	0.790788701297743\\
42.8291470814873	0.788836291129743\\
43.0270234143481	0.787654808964743\\
43.2248790269431	0.787294218386743\\
43.4227311268747	0.787802899871743\\
43.6205992777757	0.789227442976743\\
43.818505089154	0.791612478771743\\
44.0140855429439	0.794959722237743\\
44.211714934723	0.799463774845743\\
44.4092136071059	0.805121028717743\\
44.6065946812941	0.811962896959743\\
44.8038697692439	0.820018331205743\\
45.0010488938363	0.829313920459743\\
45.198140457815	0.839874011506743\\
45.3951512422535	0.851720843902743\\
45.5920864317058	0.864874694475743\\
45.7889496566377	0.879354027010743\\
45.9857430470381	0.895175643802743\\
46.1824672939366	0.912354836656241\\
46.3791217145132	0.930905535374372\\
46.5757043169876	0.950840452121421\\
46.7722118678534	0.97217122084251\\
46.9686399563057	0.994908530384168\\
47.1649830592181	1.0190622508095\\
47.3612346055471	1.04464155203714\\
47.5573870407626	1.07165501406986\\
47.7534318925881	1.10011072826318\\
47.9493598382303	1.13001638902563\\
48.1451607722797	1.16137937529401\\
48.3408238767485	1.19420682157761\\
48.5363376929973	1.22850567820034\\
48.7316901946928	1.26428276042418\\
48.9268688640025	1.30154478681271\\
49.1218607676548	1.34029840634956\\
49.3166526348083	1.38055021485277\\
49.511230938389	1.4223067613943\\
49.7055819744845	1.46557454408329\\
49.8996919440167	1.51035999664852\\
50.0935470362804	1.5566694665055\\
50.2871335085933	1.60450918378684\\
50.4804377679428	1.65388522361842\\
50.673446449796	1.70480346156188\\
50.8661464936335	1.75726952325439\\
51.0585252136203	1.81128872908746\\
51.2505703658344	1.86686603573073\\
51.4422702060476	1.9240059743459\\
51.6336135396155	1.98271258753794\\
51.8245897619162	2.04298936636967\\
52.0151888836492	2.10483918758859\\
52.2054015448872	2.16826425422947\\
52.395219011176	2.23326603945383\\
52.584633155344	2.29984523662451\\
52.7736364209956	2.36800171581557\\
52.9622217765853	2.43773449095874\\
53.1503826559072	2.5090416966529\\
53.338112893325	2.58192057723585\\
53.5254066638135	2.65636749055294\\
53.7122584271017	2.73237792423587\\
53.8986628840449	2.80994652571257\\
54.0846149349832	2.88906714135225\\
54.2701096351103	2.96973286270349\\
54.4551421417528	3.05193607769224\\
54.6397076585439	3.13566852768499\\
54.8238013835454	3.22092136986471\\
55.0074184837547	3.30768524704197\\
55.1905541257043	3.39595036412272\\
55.3732036129039	3.4857065708645\\
55.5553627096188	3.57694345262813\\
55.737028245697	3.66965042801605\\
55.9181990884963	3.76381684785083\\
56.0988774719715	3.8594320656976\\
56.2790704460109	3.95648539005655\\
56.4587909603213	4.05496576475839\\
56.6380581671814	4.15486108777882\\
56.8168969706647	4.25615729254999\\
56.9953374265332	4.35883762299424\\
57.1734158750871	4.46288340602953\\
57.3511857590829	4.56828186644898\\
57.5286895423324	4.67501526939439\\
57.7059326765439	4.78305065750616\\
57.8829041141937	4.89235355576254\\
58.0595836396717	5.00289294674824\\
58.2359428709591	5.11464214395667\\
58.4119447345513	5.22757858350473\\
58.5875427289119	5.34168338839235\\
58.7626804230491	5.45694101128877\\
58.9372913306228	5.5733390660895\\
59.1112991536166	5.69086836124472\\
59.2846183082363	5.80952309033245\\
59.4571545982888	5.92930109792406\\
59.628805904985	6.05020413461466\\
59.7994627934839	6.17223803014617\\
59.9690089805222	6.29541273920339\\
60.1373216505447	6.41974224177793\\
60.3042716374699	6.54524430018734\\
60.4697235136757	6.67194009312682\\
60.6335356278103	6.79985374862185\\
60.7955601489962	6.92901181071466\\
60.9556431857618	7.05944267886673\\
61.1136237285782	7.19117488477162\\
61.2694441874791	7.3243078531678\\
61.4230495722324	7.45893138009059\\
61.5743872275212	7.5951255457607\\
61.7234074514917	7.7329614248116\\
61.8700639916266	7.87250173984439\\
62.0143144196526	8.01380144080555\\
62.1561204157224	8.15690822176922\\
62.2954479914285	8.3018629898696\\
62.4322676707282	8.4487002939829\\
62.5665546449514	8.59744872015781\\
62.698288911082	8.7481312553432\\
62.8274554047477	8.90076562501189\\
62.954044131654	9.05536460316315\\
63.078050304596	9.21193629816267\\
63.1994744895536	9.37048441492435\\
63.3183227634204	9.5310084936833\\
63.4346068866319	9.693504127589\\
63.5483444910537	9.85796315846286\\
63.6595592845082	10.0243738522416\\
63.7682812709105	10.1927210530087\\
63.8745469858595	10.3629863163643\\
63.9783997442571	10.535148018354\\
64.0798898972414	10.7091814372776\\
64.1790750930893	10.8850588011435\\
64.2760205344357	11.0627492886524\\
64.3707992208918	11.2422189637547\\
64.4634921620832	11.4234306131006\\
64.5541885353306	11.6063434296282\\
64.6429857511318	11.7909124542773\\
64.7299893603257	11.9770876135631\\
64.8153126914908	12.1648120701181\\
64.8990760081725	12.3540193473028\\
64.9814048978718	12.5446284554739\\
65.0624582645777	12.7366090739804\\
65.1423357114992	12.9298095744176\\
65.2211320219734	13.1240814849889\\
65.2989362577242	13.3192786481104\\
65.375830770091	13.5152559758059\\
65.4518898901454	13.7118671828754\\
65.5271810916273	13.908968758645\\
65.6017613440325	14.1064113654099\\
65.675679263703	14.30404617278\\
65.7489759091639	14.5017277856601\\
65.821688458309	14.6993249890891\\
65.8938579465861	14.8967427947271\\
65.9655430668641	15.0939615405406\\
66.0368407949053	15.2910954476266\\
66.1079094885507	15.4884587860967\\
66.1789793484698	15.6865974656067\\
66.2503245477486	15.8862134341481\\
66.3221811698158	16.087935640889\\
66.3946414453738	16.2920211389624\\
66.4676002595054	16.4981998446433\\
66.540801215954	16.7057990441883\\
66.6139422684985	16.9140385310984\\
66.6867627903801	17.1222768666509\\
66.759075510404	17.3301037749496\\
66.8307568582751	17.5373149407588\\
66.9017226654203	17.7438444947803\\
66.971905952278	17.9497025120784\\
67.0412419124362	18.1549322847596\\
67.1096594106336	18.35958569842\\
67.1770768672343	18.5637108397789\\
67.2434006775643	18.7673466537032\\
67.3085249632708	18.9705212576405\\
67.372331962639	19.1732519423424\\
67.434692702795	19.3755458335271\\
67.4954677790964	19.5774007046667\\
67.5545081706492	19.7788057294139\\
67.6116560641675	19.9797420872777\\
67.6667455346485	20.1801828679702\\
67.7196029329419	20.3800896386889\\
67.7701012883238	20.5795522174574\\
67.8181188066876	20.7786425702196\\
67.8635401179772	20.9774195267656\\
67.9062569387239	21.1759317197356\\
67.946168407121	21.3742195385833\\
67.9831812257779	21.5723165100764\\
68.0172096878519	21.7702503317445\\
68.0481756302839	21.9680436814472\\
68.0760083427659	22.1657148813374\\
68.1006444506329	22.363278458544\\
68.1220277854069	22.5607456342146\\
68.1401092524889	22.758124756025\\
68.1548467042379	22.9554216911116\\
68.1662048241759	23.1526401844325\\
68.1741550276519	23.3497821923825\\
68.1786753827829	23.5468481941117\\
68.1797505550559	23.7438374863203\\
68.177371778038	23.9407484646029\\
68.1715368519779	24.1375788941094\\
68.1622501715239	24.3343261711484\\
68.1495227830619	24.5309875794856\\
68.1333724716979	24.7275605412618\\
68.1138238772259	24.92404286508\\
68.0909086381359	25.1204329899584\\
68.0646655620319	25.3167302265043\\
68.0351408208229	25.5129349920332\\
68.002388168906	25.7090490360359\\
67.9664691824769	25.905075651532\\
67.9274535193719	26.101019860368\\
67.8854192001299	26.2968885568564\\
67.8404529131879	26.4926905875489\\
67.7926503533299	26.6884367241502\\
67.7421166097919	26.8841394691757\\
67.6889666363249	27.079812588668\\
67.6333258631159	27.2754701917318\\
67.5753310615479	27.471125038581\\
67.5151316764219	27.6667854755936\\
67.4528858331389	27.8624693689694\\
67.3887489769369	28.0582233412639\\
67.3229049226629	28.2539855304156\\
67.2555310530799	28.4496962074717\\
67.1867978640189	28.6452970379659\\
67.1168685832469	28.840730375141\\
67.0458988186139	29.0359387006302\\
66.9740358167039	29.2308653306432\\
66.9014190870639	29.4254515883275\\
66.8281774219409	29.6196438634081\\
66.7544279301	29.8133952001674\\
66.6802718430569	30.0066754607179\\
66.6057878181709	30.1994878442375\\
66.5310214273159	30.3918950257577\\
66.4559708944879	30.5840545993625\\
66.3805726822039	30.7762545615015\\
66.3046975419839	30.9689219929325\\
66.2281747920309	31.1625605074478\\
66.1508572455839	31.3575861944419\\
66.0727076681079	31.5541115080673\\
65.9938483612199	31.7518242274264\\
65.9145254973599	31.9500811687784\\
65.8350106596079	32.1481575717734\\
65.7555115480359	32.3454706720887\\
65.6761369070839	32.5416657824609\\
65.5969078828339	32.7365861369506\\
65.51778698006	32.9301995270313\\
65.4387044649309	33.122532154376\\
65.3595757434399	33.3136255677798\\
65.2803106883339	33.503513977072\\
65.2008177699559	33.692214653828\\
65.121005403839	33.8797253300381\\
65.0407960009069	34.0659923567166\\
64.9600740829499	34.251055918119\\
64.8787116339549	34.4350054871182\\
64.7966004300359	34.6179041175737\\
64.7136469066469	34.7998003849912\\
64.6297693534359	34.9807347302841\\
64.5448962337049	35.1607431240217\\
64.4589651262049	35.3398592775623\\
64.3719220376229	35.5181160178801\\
64.2837208283069	35.695546404945\\
64.1943228218209	35.8721844639151\\
64.1036965011109	36.0480657513645\\
64.0118172719089	36.223227803147\\
63.9186673175059	36.397710423275\\
63.8242386964589	36.5715499984359\\
63.7285591829949	36.744702974273\\
63.6316553259049	36.9171133627866\\
63.5335478938819	37.0887213645374\\
63.4342463368229	37.2594733929282\\
63.3337252862669	37.4293900514899\\
63.2319758795919	37.5984637993654\\
63.1289756769519	37.7667221199681\\
63.0247050402409	37.9342013490068\\
62.9191566888779	38.1009312383566\\
62.8123650380569	38.2668605186844\\
62.7043595632839	38.4319328350116\\
62.5951644834539	38.5960873053537\\
62.4847988947489	38.7592584238307\\
62.3732769428889	38.9213759569914\\
62.2606079711739	39.0823649230477\\
62.1467965371029	39.2421457997434\\
62.0318283109699	39.4006547920484\\
61.9156471270289	39.5579002938883\\
61.7982037081099	39.7138931392038\\
61.6794553223229	39.8686469739888\\
61.5593654838819	40.0221785810906\\
61.4379036900079	40.1745081722404\\
61.3150451890789	40.3256596564513\\
61.1907707755869	40.4756608927232\\
61.0650666107089	40.624543930386\\
60.9379240688739	40.7723452383761\\
60.8093396119299	40.9191059232419\\
60.6793146967189	41.0648719310185\\
60.5478557249429	41.2096942252931\\
60.4149740514269	41.3536289266869\\
60.2806860762529	41.4967373904362\\
60.1450134682349	41.639086177652\\
60.0079836002319	41.7807468452771\\
59.8696303494239	41.9217954110543\\
59.7299955532679	42.0623112206412\\
59.5891317309609	42.2023746421169\\
59.4471074182979	42.3420623160252\\
59.3040184164699	42.4814368418722\\
59.1599479980889	42.6205860949165\\
59.0150627703099	42.7595111310088\\
58.8695771598679	42.8981587490956\\
58.7237722185839	43.036404067277\\
58.5780647150969	43.173985572828\\
58.5588528364509	43.1920667354615\\
58.5587793501287	43.1919882871978\\
58.4067562841869	43.3343957233403\\
58.4062414290531	43.3338465814337\\
58.2540350017779	43.4765496963282\\
58.2534908087908	43.4759697945935\\
58.1011211892799	43.6189569139346\\
58.1005940354936	43.6183956643146\\
57.9480761137579	43.7616481442527\\
57.9476127023816	43.7611551358542\\
57.7949563160179	43.904647024341\\
57.7946036995052	43.9042720968379\\
57.6418138664879	44.0479697921091\\
57.6416194458614	44.0477631261817\\
57.2455371903249	44.4203768480894\\
56.9366818483249	44.7109027313214\\
55.0560418632255	46.4699648927002\\
55.0562972030569	46.4702378803797\\
55.0115842072679	46.5120698806388\\
54.9292192518749	46.5876570639925\\
54.7714065378269	46.7314131716117\\
54.6136313784359	46.8738918002467\\
54.4557584664659	47.0150324119627\\
54.2976850567419	47.1547337449056\\
54.1393300841469	47.292864863236\\
53.9806278548939	47.4292720369744\\
53.8215378524269	47.5637718835402\\
53.6620002184099	47.6961957366294\\
53.5019236515839	47.8264053942635\\
53.3412413785909	47.9542464979453\\
53.1798505986459	48.0796064621839\\
53.0176544567849	48.202381288712\\
52.8545701583889	48.3224690387909\\
52.6905266466089	48.4397716175538\\
52.5254629754289	48.5541958715948\\
52.3593270921249	48.6656542668765\\
52.1920748731179	48.7740652975948\\
52.0236693241419	48.8793537167398\\
51.8540798908979	48.9814506468643\\
51.6832818511139	49.0802936080645\\
51.5112557657379	49.1758264920206\\
51.3379869800599	49.2679995001654\\
51.1634651660779	49.3567690616902\\
50.9876838996909	49.4420977438586\\
50.8106402724199	49.5239541624024\\
50.6323345300389	49.6023129021302\\
50.4527697409069	49.6771544515561\\
50.2719514870269	49.7484651589503\\
50.0898875797839	49.8162372121473\\
49.9065877948329	49.8804686468215\\
49.7220636266519	49.9411633846159\\
49.5363280590809	49.9983313034342\\
49.3493953500949	50.0519883407412\\
49.1612808296629	50.1021566299022\\
48.9720007081509	50.1488646694802\\
48.7815718927829	50.1921475246622\\
48.5900118155089	50.2320470581202\\
48.3973382663139	50.2686121894442\\
48.2035692384639	50.3018991789732\\
48.0087227863419	50.3319719331662\\
47.8128169023839	50.3589023273942\\
47.6158694231209	50.3827705418332\\
47.4178979829589	50.4036654056812\\
47.2189200414689	50.4216847454032\\
47.0189530333649	50.4369357324632\\
46.8180147156459	50.4495352275512\\
46.6161238463819	50.4596101196162\\
46.4133014300449	50.4672976615862\\
46.2095729535189	50.4727458106482\\
46.0049576552539	50.4761138306712\\
45.7995214413499	50.4775646662972\\
45.5933509834669	50.4772648183242\\
45.3865055633619	50.4753842502312\\
45.1790979866359	50.4720893973392\\
44.9712689827399	50.4675417296922\\
44.7631797585719	50.4618975121812\\
44.5550278280599	50.4553079836772\\
44.3470754533819	50.4479202149262\\
44.1079411065339	50.4386476589832\\
43.8947903200129	50.4297247225772\\
43.6812748726079	50.4202418824152\\
43.4669862684719	50.4102826822942\\
43.2513317676549	50.3999102985192\\
43.2513539547743	50.3994687026675\\
43.0469642768569	50.3891995433222\\
43.0469917571907	50.3886486946786\\
42.8433406062229	50.3784890956082\\
42.8433652641719	50.3779916017311\\
42.6404866468319	50.3679360600112\\
42.6405053476166	50.3675568411979\\
42.4384340027949	50.3575919014762\\
42.4384436911757	50.3573948842633\\
41.5981274022639	50.3160720808222\\
38.6626718035116	50.1658337562039\\
38.6626558923489	50.1661446390132\\
38.4556277919919	50.1555651440914\\
38.4555879646329	50.1563445180252\\
38.2491731424908	50.1458397857476\\
38.2491172233979	50.1469385790582\\
38.0592959203119	50.1373352625462\\
38.0053874222549	50.1344237978702\\
37.8061329257679	50.1235528944372\\
37.6069466898399	50.1125666903312\\
37.4078426954619	50.1014537991232\\
37.2088229667739	50.0902010252232\\
37.0098779227709	50.0787952823582\\
36.8109897552159	50.0672253221692\\
36.6121366448569	50.0554828829152\\
36.4132972645209	50.0435632361742\\
36.2144547635619	50.0314649437802\\
36.0155988721159	50.0191890650672\\
35.8167263198659	50.0067380640062\\
35.6178397117349	49.9941147045612\\
35.4189456168069	49.9813211758222\\
35.2200527031299	49.9683585351162\\
35.0211703231299	49.9552264365922\\
34.8223076389669	49.9419230687282\\
34.6234733144069	49.9284452164032\\
34.4246755443419	49.9147883365592\\
34.2259216760689	49.9009466090752\\
34.0272166981539	49.8869130306472\\
33.8285616409649	49.8726798607862\\
33.6299533786289	49.8582392681412\\
33.4313852477369	49.8435839748892\\
33.2328479408479	49.8287077889572\\
33.0343303415089	49.8136059943262\\
32.8358201962429	49.7982756164152\\
32.6373045734389	49.7827155892852\\
32.4387701978839	49.7669268573642\\
32.2402036757759	49.7509124309542\\
32.0415916854049	49.7346774115152\\
31.8429211505599	49.7182289916152\\
31.6441794330379	49.7015764317892\\
31.4453545256549	49.6847310119082\\
31.2464351971479	49.6677059576902\\
31.0830480712499	49.6535943066932\\
31.0830693593779	49.6533525956994\\
30.8823758910269	49.6356769902462\\
30.8824589797585	49.6347272609115\\
30.6815505435569	49.6171504350352\\
30.6816569684598	49.6159233495725\\
30.4805392532469	49.5984804460072\\
30.4806677069477	49.5969834305181\\
30.2793497452729	49.5797090352482\\
30.2794984530767	49.5779538367602\\
30.0779920549809	49.5608813665632\\
30.078158876642	49.5588833212595\\
29.8764781041329	49.5420445030502\\
29.876660633542	49.5398218567602\\
29.6748213444359	49.5232462970652\\
29.6750170014818	49.5208196150963\\
29.4730364605979	49.5045344501902\\
29.4732425735042	49.501926113976\\
29.2711391161299	49.4859557299462\\
29.2713529943771	49.483189501091\\
29.0691457228989	49.4675553149082\\
29.0693647215234	49.4646559419839\\
28.8670732155789	49.4493762374572\\
28.867294791778	49.4463690802243\\
28.6649388124809	49.4314588958112\\
28.6651605754679	49.4283695417914\\
28.4627597444629	49.4138406103232\\
28.4629794994233	49.4106944589009\\
28.2605529341889	49.3965552024342\\
28.2607687211027	49.393376992552\\
28.0583346113939	49.3796325787632\\
28.0585447391343	49.3764458407435\\
27.8561199461829	49.3630983160052\\
27.8563230146413	49.3599248531599\\
27.6539227448989	49.3469733510032\\
27.6541176522038	49.3438328179859\\
27.4517552354429	49.3312738310182\\
27.4519411703276	49.3281834474857\\
27.3184690490539	49.3201530126602\\
27.2497423258749	49.3140496980982\\
27.2498043755921	49.3129855597896\\
27.2147290135479	49.3109403215832\\
26.2850045769783	49.2283756301455\\
26.2849803869039	49.2286480238662\\
26.0849245352301	49.2108973618061\\
26.0848484079219	49.2117553418382\\
25.8845819080402	49.1940345666528\\
25.8844525351229	49.1954966393452\\
25.6839687585626	49.1778395020046\\
25.6837862033389	49.1799122819802\\
25.4830828184634	49.1623533953786\\
25.4828485093609	49.1650316192922\\
25.2819274707995	49.1476057734585\\
25.2816440818009	49.1508732654612\\
25.0805112765133	49.13361475782\\
25.0801825387899	49.1374459083462\\
24.8788472473818	49.1203879350293\\
24.8784777344869	49.1247492964332\\
24.6769520509639	49.1079234269805\\
24.6765469650119	49.1127751954742\\
24.4748452581749	49.0962109343888\\
24.4744102300819	49.1015082373232\\
24.2725486758203	49.0852326659994\\
24.2720895839199	49.0909266599542\\
24.0700857665124	49.0749641495595\\
24.0696085737459	49.0810029716592\\
23.8674811409806	49.0653749584174\\
23.8669917493109	49.0717045846082\\
23.6647601021672	49.0564294014036\\
23.6642642224119	49.0629944670122\\
23.4619482195099	49.0480872281783\\
23.4614512547749	49.0548318654632\\
23.2590709120073	49.0403044047019\\
23.2585778530009	49.0471731515902\\
23.056153018954	49.0330340160472\\
23.0556683497189	49.0399728482862\\
22.8532183382099	49.0262273548344\\
22.8527459516139	49.0331848840122\\
22.6502891161044	49.0198352464464\\
22.6498322563139	49.0267638530872\\
22.4473855884383	49.0138093819356\\
22.4469468277489	49.0206661373042\\
22.244525631852	49.0081035023955\\
22.2441068823759	49.0148507947102\\
22.0417245557338	49.0026743336759\\
22.0413271117379	49.0092801644212\\
21.8389950423535	48.9974822169574\\
21.8386196457019	49.0039201826892\\
21.636347221898	48.9924914302909\\
21.6359941412299	48.9987404485802\\
21.4337888519762	48.9876702423082\\
21.4334579663989	48.9937141056692\\
21.2313255624086	48.9829907693393\\
21.2310164422389	48.9888176128942\\
21.0289611272782	48.9784287145531\\
21.0286731069619	48.9840304669162\\
20.8266977346794	48.9739630562106\\
20.8264299755599	48.9793349188942\\
20.624536235761	48.96957573136\\
20.6242877782889	48.9747157092652\\
20.4224763647024	48.965251340392\\
20.4222461708409	48.9701598292002\\
20.2205169283727	48.9609768818588\\
20.2203039154909	48.9656563083882\\
20.0186559684263	48.956741517102\\
20.0184590360799	48.9611960244752\\
19.8168909001913	48.9525363595829\\
19.8167089510799	48.9567715284622\\
19.615218632787	48.9483542826955\\
19.6150505889789	48.9523768812292\\
19.4136356742127	48.9441897407005\\
19.4134804895079	48.9480074978312\\
19.2121382242153	48.9400385990683\\
19.2119948933559	48.9436599978302\\
19.0107222568541	48.9358979722314\\
19.0105898221279	48.9393320612172\\
18.8093835939858	48.9317660681385\\
18.8092611496919	48.9350222903282\\
18.6081179704204	48.9276420399476\\
18.6080046655649	48.9307300786682\\
18.4069210912242	48.9235258456936\\
18.4068161307729	48.9264554876042\\
18.205788681531	48.919418116912\\
18.2056913265019	48.9221991318832\\
18.0047165291995	48.9153200370996\\
18.0046260958389	48.9179620745952\\
17.8037005206957	48.9112332306436\\
17.8036163789459	48.9137457319882\\
17.6027366706379	48.9071596625413\\
17.6026582420809	48.9095517881872\\
17.4018211454987	48.9031015489244\\
17.4017479009289	48.9053821196292\\
17.2009502820037	48.8990612781276\\
17.2008817387569	48.9012387288302\\
17.0001206007848	48.8950413418307\\
17.0000563199259	48.8971236869342\\
16.799328815852	48.8910442756518\\
16.7992683993049	48.8930390844092\\
16.5985718404237	48.8870726084802\\
16.5985149281049	48.8889869892272\\
16.3978467896261	48.8831288197989\\
16.3977930566319	48.8849694118392\\
16.1971509805326	48.8792153042479\\
16.1971001344089	48.8809882762942\\
15.9964819299639	48.8753343427028\\
15.9964337080859	48.8770453968752\\
15.7958373504279	48.8714880791861\\
15.7957915175019	48.8731424596702\\
15.5952151445308	48.8676785029787\\
15.5951714902319	48.8692810085382\\
15.3946133981528	48.863907435345\\
15.3945717348909	48.8654624349852\\
15.1940303726441	48.8601765203377\\
15.1939905334729	48.8616879714812\\
14.9934644962657	48.8564872191868\\
14.9934263329239	48.8579586878012\\
14.7929143550746	48.8528408078201\\
14.7928777361589	48.8542754899982\\
14.5923786834245	48.8492383770947\\
14.5923434926929	48.8506391216452\\
14.3918563542373	48.8456808353515\\
14.3918224890309	48.8470501670082\\
14.1913463691796	48.8421689129321\\
14.1913137389689	48.8435090558372\\
13.9908478488611	48.8387031683277\\
13.9908163739049	48.8400160694842\\
13.7903600231581	48.8352839956537\\
13.7903296332669	48.8365713480912\\
13.5898822217496	48.8319116331692\\
13.5898528551609	48.8331748985942\\
13.3894138649402	48.8285861725899\\
13.3893854672879	48.8298266033372\\
13.1889544548315	48.8253075689642\\
13.1889269782109	48.8265262290932\\
12.9885035668907	48.8220756509097\\
12.9884769690119	48.8232734363282\\
12.7880608419565	48.8188901310309\\
12.7880350853849	48.8200677885412\\
12.5876259787088	48.8157506163619\\
12.5876010301799	48.8169087615782\\
12.3871987266223	48.8126566187014\\
12.3871745564379	48.8137957527742\\
12.1867788794154	48.8096075647252\\
12.1867554608969	48.8107280898652\\
11.9863662689957	48.8066028057842\\
11.9863435780139	48.8077050395672\\
11.7859607599028	48.8036416273095\\
11.7859387744619	48.8047258157742\\
11.5855622442379	48.8007232577652\\
11.5855409441089	48.8017895873312\\
11.385170637068	48.7978468771018\\
11.3851500034809	48.7988954853302\\
11.1847858722905	48.7950116246749\\
11.1847658876609	48.7960426099172\\
10.9844078989368	48.7922166066076\\
10.9843885466439	48.7932300365902\\
10.7840366778965	48.7894609025804\\
10.7840179420909	48.7904568219722\\
10.5836721790369	48.786743572044\\
10.5836540444819	48.7877220090702\\
10.3833143786957	48.7840636598551\\
10.3832968306401	48.7850246320102\\
10.1829632575232	48.781420201342\\
10.1829462815943	48.7823637202582\\
9.98261879864654	48.778812226811\\
9.98260238077453	48.7797383023542\\
9.78228098613509	48.7762387655092\\
9.78226511248501	48.7771474091462\\
9.58194980374037	48.7736988490614\\
9.58193446067219	48.7745900765682\\
9.38162523388781	48.7711915144019\\
9.38161040792227	48.7720653479712\\
9.18130725689797	48.7687158062237\\
9.18129293470045	48.7695722760132\\
8.98099585041462	48.7662707789689\\
8.98098201878408	48.7671099241622\\
8.7806909890196	48.7638554983843\\
8.78067763488677	48.7646773677962\\
8.58039264401436	48.7614690426675\\
8.53971011233569	51.301143220907\\
12.3188888431038	51.3616811275992\\
12.5185894669691	51.3649259601762\\
12.7182837988434	51.3682175220532\\
12.9179718232263	51.3715567774322\\
13.1176535197722	51.3749446925582\\
13.317328879733	51.3783822355042\\
13.5169979023105	51.3818703756632\\
13.7166605738473	51.3854100830432\\
13.9163168959631	51.3890023285152\\
14.1159668504059	51.3926480830972\\
14.3156104508389	51.3963483189982\\
14.5152476817909	51.4001040088332\\
14.7148785306919	51.4039161268012\\
14.9145029824239	51.4077856495012\\
15.1141210059829	51.4117135569612\\
15.3137325691099	51.4157008346122\\
15.5133376105709	51.4197484749242\\
15.7129360644299	51.4238574805882\\
15.9125278377859	51.4280288673792\\
16.1121128040019	51.4322636679652\\
16.3116908080629	51.4365629367022\\
16.5112616694999	51.4409277551782\\
16.7108251419509	51.4453592376632\\
16.9103809462929	51.4498585390852\\
17.1099287439549	51.4544268626802\\
17.3094681289249	51.4590654691012\\
17.5089986293589	51.4637756868422\\
17.7085196822489	51.4685589232112\\
17.9080306620579	51.4734166777622\\
18.1075308192489	51.4783505548312\\
18.3070193184089	51.4833622797232\\
18.5064952024199	51.4884537143832\\
18.7059573981839	51.4936268753702\\
18.9054046886949	51.4988839522292\\
19.1048357467259	51.5042273286862\\
19.3042490603469	51.5096596021562\\
19.5036430059909	51.5151836082472\\
19.7030157680759	51.5208024420922\\
19.9023653846259	51.5265194839222\\
20.1016897247169	51.5323384234132\\
20.3009864881349	51.5382632850472\\
20.5002532038559	51.5442984535982\\
20.6994872360149	51.5504486996732\\
20.8986857864019	51.5567192046292\\
21.0978459051849	51.5631155847782\\
21.2969644978389	51.5696439140482\\
21.4960383440519	51.5763107450132\\
21.6950641074539	51.5831231270092\\
21.8940383737559	51.5900886218992\\
22.0929576688809	51.5972153151162\\
22.2918184894169	51.6045118222712\\
22.4906173578359	51.6119872909802\\
22.6893508509389	51.6196513951912\\
22.8880156632599	51.6275143233982\\
23.0866086532129	51.6355867579482\\
23.2851269199219	51.6438798464412\\
23.4835678633659	51.6524051625272\\
23.6819292644079	51.6611746566652\\
23.8802093654639	51.6702005951202\\
24.0784069701919	51.6794954868612\\
24.2765215470749	51.6890719963222\\
24.4745533437589	51.6989428405122\\
24.6725035275879	51.7091206689802\\
24.8703743425909	51.7196179235392\\
25.0681692835409	51.7304466748762\\
25.2658932868659	51.7416184334142\\
25.4635529214549	51.7531439320262\\
25.6611565647419	51.7650328805462\\
25.8587145289539	51.7772936942762\\
26.0562391171519	51.7899332037652\\
26.2537445717699	51.8029563562312\\
26.4512469145549	51.8163659240522\\
26.6487636751029	51.8301622364612\\
26.8463135216589	51.8443429498902\\
27.0439158521389	51.8589028714602\\
27.2415903909259	51.8738338421442\\
27.4393568409569	51.8891246745542\\
27.4632096196129	51.8910095410492\\
27.4630239852682	51.8931784774068\\
27.6640518374149	51.9103839953802\\
27.6637930235285	51.9134387513488\\
27.8649108904749	51.9304784419922\\
27.8646334815692	51.9337892075967\\
28.0658296754549	51.9506474278892\\
28.0655371566611	51.954180585816\\
28.2667993806819	51.9708435780062\\
28.2664952826091	51.974563778255\\
28.4678107657639	51.9910197876642\\
28.4674986049876	51.9948903402509\\
28.6688542697489	52.0111297115262\\
28.668537487188	52.0151130730775\\
28.8699201138539	52.0311283162652\\
28.8696020205896	52.0351865664144\\
29.0709984095369	52.0509723934022\\
29.0706821402523	52.0550677041621\\
29.2720792986449	52.0706210379432\\
29.2717677671991	52.0747162118008\\
29.4731531630009	52.0900361678082\\
29.4728490116095	52.0940953667364\\
29.6742109461959	52.1091831989702\\
29.6739164787142	52.1131730104531\\
29.8752446280089	52.1280320064772\\
29.8749617189044	52.131922988437\\
30.0762478713179	52.1465582875812\\
30.0759778467453	52.1503270718649\\
30.2772167965089	52.1647453715792\\
30.2769602974456	52.168377206531\\
30.4781506948519	52.1825863182012\\
30.4779075612214	52.1860774828344\\
30.6790522918989	52.2000857160882\\
30.6788215464936	52.2034445852117\\
30.8799270623969	52.2172600010762\\
30.8797070943601	52.2205051171965\\
31.0807811247479	52.2341347864902\\
31.0805701624663	52.2372883131639\\
31.2816209343919	52.2507380580942\\
31.2814172008252	52.2538235524976\\
31.4824534193949	52.2670978678442\\
31.4822551369219	52.270140224691\\
31.6832860400169	52.2832422066532\\
31.6830914228628	52.2862678146405\\
31.8841262212309	52.2991990405342\\
31.8839335801797	52.3022341854526\\
32.0849803387209	52.3149946499292\\
32.0847882778547	52.3180623257324\\
32.2858522603879	52.3306505277312\\
32.2856599516347	52.3337657204869\\
32.4867415843299	52.3461789998532\\
32.4865490819724	52.3493428885059\\
32.6876421472509	52.3615781133212\\
32.687450630225	52.3647729333845\\
32.8885417211779	52.3768275614112\\
32.8883534962207	52.3800150693329\\
33.0894232913669	52.3918884056412\\
33.0892414924693	52.3950135373526\\
33.2902676005889	52.4067078683742\\
33.2900956643672	52.4097068715562\\
33.4910575296309	52.4212282410482\\
33.4908983992071	52.4240426665356\\
33.6917813119429	52.4354007867172\\
33.6916368573158	52.4379889064781\\
33.8924359761779	52.4491964102212\\
33.8923064583963	52.451544642519\\
34.0930290758599	52.4626155864212\\
34.0929129051293	52.4647448979719\\
34.2935768551349	52.4756926982042\\
34.293470928884	52.4776540220394\\
34.4941006236949	52.4884895357422\\
34.4940009853857	52.4903524622395\\
34.6946231103439	52.5010827027342\\
34.694525620822	52.5029232227209\\
34.8951630119329	52.5135506775932\\
34.8950642620655	52.5154337723768\\
35.0957273262709	52.5259565835662\\
35.0956258649385	52.5279118338482\\
35.2963030430539	52.5383253211042\\
35.2962006617703	52.5403198011793\\
35.4968623999659	52.5506202330582\\
35.4967633874509	52.5525698537393\\
35.6973714200999	52.5627578384912\\
35.6972811155486	52.5645538046775\\
35.8977933171999	52.5746359345542\\
35.8977174054624	52.5761585877232\\
36.0980899042349	52.5861481406152\\
36.0980341792453	52.5872730000246\\
36.2982225281159	52.5971902335632\\
36.2981928505561	52.5977913469338\\
36.6990047320219	52.6175798241932\\
36.698973688204	52.6182109686586\\
36.9002312018569	52.6281101305602\\
36.9002306730529	52.6281208840033\\
37.6556823335159	52.6652708268482\\
37.6953618205549	52.6677203422577\\
37.6953924853759	52.6672236054962\\
37.7773243555669	52.6712526710932\\
37.8965445851403	52.6785064583355\\
37.8966289683289	52.6771195713552\\
37.9037482362319	52.6774696670792\\
38.0977383167379	52.6890986171759\\
38.0978258340859	52.6876386833802\\
38.2989283698643	52.6995139530504\\
38.2990128932719	52.6980825858502\\
38.5000937368393	52.7097801010101\\
38.5001736438869	52.7084064950542\\
38.7012101779836	52.7199321453965\\
38.7012840822259	52.7186430682262\\
38.9022555597233	52.7300061959485\\
38.9023225854869	52.7288207594222\\
39.1032141790469	52.740033424597\\
39.1032742116079	52.7389578518782\\
39.3040810690522	52.750033442075\\
39.3041348626029	52.7490581338862\\
39.5048643838447	52.7600095115476\\
39.5049133969319	52.7591111429722\\
39.5836589090709	52.7633639933632\\
39.5835112240392	52.766434545146\\
39.7977718447199	52.7767398871492\\
39.7975049350499	52.7824828885932\\
40.0133190085989	52.7925129858812\\
40.0129941832155	52.7998267479817\\
40.2304565051319	52.8094848802842\\
40.2300775719684	52.8185368221542\\
40.4492838802979	52.8277132553302\\
40.4488588849077	52.8386736631978\\
40.6686317015789	52.8471954659592\\
40.6682184912989	52.8588265905904\\
40.8891180658129	52.8666743248432\\
40.888679946704	52.8805137578703\\
41.1107563826989	52.8875440986482\\
41.110316776918	52.9037513454018\\
41.3336145634729	52.9098080803532\\
41.3332046224175	52.9285424400013\\
41.5577621338499	52.9334561570972\\
41.557421855197	52.9548763458382\\
41.7832708315339	52.9584641566812\\
41.7830502344298	52.9827278358132\\
42.0102152100349	52.9847931423812\\
42.0101755594186	53.0120562444746\\
42.2386629041709	53.0123885494412\\
42.238877493284	53.0427740556388\\
42.4686442217209	53.0411513925792\\
42.4691957398872	53.0746574445678\\
42.7001919032479	53.0708551887712\\
42.7011712322557	53.1074762878384\\
42.9333299152149	53.1012678523152\\
42.9348345578728	53.1409652302961\\
43.1680402948739	53.1321260747262\\
43.1701665065001	53.1747332521201\\
43.4042989726379	53.1630494185022\\
43.4071423863406	53.2083965345533\\
43.6420768434529	53.1936653694272\\
43.6457311374414	53.2415795295126\\
43.8813388505959	53.2236103143972\\
43.8858944937722	53.2739158480792\\
44.1220431545039	53.2525303471992\\
44.1275862361866	53.3050490844122\\
44.3641403964419	53.2800820135692\\
44.3707515437458	53.3346335930204\\
44.6075730600639	53.3059330137762\\
44.6153264451625	53.3623352241746\\
44.8522749317879	53.3297628683692\\
44.8612373701439	53.3878320197579\\
45.0981706597209	53.3512635500722\\
45.1084007993666	53.4108148715327\\
45.3451754100299	53.3701400842692\\
45.3567230111511	53.4309881439414\\
45.5931946190939	53.3861111204222\\
45.606099922464	53.4480702637149\\
45.8421238393029	53.3989094766592\\
45.8564170216123	53.4617942785845\\
46.0918486761279	53.4082826596192\\
46.1075493898709	53.4719083872619\\
46.3422448138809	53.4139933612882\\
46.359361809276	53.4781764425507\\
46.5931781275759	53.4158199341842\\
46.6117089539037	53.4803784290048\\
46.8445048783329	53.4135568456122\\
46.8644356621097	53.4783109159601\\
47.0960719898289	53.4070151111129\\
47.1173772874103	53.4717874860653\\
47.3477174035059	53.3960227063725\\
47.3703601259113	53.460639138631\\
47.5992705103789	53.3804249561073\\
47.6232019184221	53.4447146662249\\
47.8505526574419	53.3600848974093\\
47.875712425599	53.4238810019825\\
48.1013777268569	53.3348836141521\\
48.1276940746282	53.3980235340827\\
48.3515527861559	53.3047205379642\\
48.3789426760589	53.3670463827871\\
48.6008788077619	53.2695137102644\\
48.6292482094157	53.3308726343595\\
48.8491514560579	53.2291999987826\\
48.8783956761322	53.2894445251069\\
49.0961619400879	53.1837352609382\\
49.1261660181418	53.2427235677272\\
49.3416979297179	53.1330944454484\\
49.3723371001219	53.1906906111455\\
49.5855445326619	53.0772716226096\\
49.6166847528961	53.1333458241075\\
49.8274853292609	53.0162799328725\\
49.8589838748556	53.070708592011\\
50.0673034612349	52.9501514426423\\
50.0990095874595	53.0028173158499\\
50.3047827697719	52.8789368958588\\
50.3365384399195	52.9297291017599\\
50.5397089774429	52.8027053496158\\
50.5713496570775	52.8515193295633\\
50.7718709073039	52.7215436823194\\
50.8032264232826	52.768281088958\\
51.0010617314749	52.6355559633388\\
51.0319571937769	52.6801244726359\\
51.2270802402939	52.5448626740538\\
51.2573370238049	52.5871757167381\\
51.4497321219919	52.4495997717099\\
51.4791689043913	52.4895761806404\\
51.6688312418339	52.349917589333\\
51.6972650926535	52.3874811602341\\
51.8842009088829	52.2459795674929\\
51.9114484238374	52.2810585316329\\
52.0956751184529	52.1379608165273\\
52.1215535929204	52.1704872261035\\
52.3030997617359	52.0260465099095\\
52.3274284027621	52.0559555458571\\
52.5063418058039	51.9104236081184\\
52.5289614729522	51.9376746516027\\
52.7053348698309	51.7912763115402\\
52.7261736943123	51.8159250284191\\
52.9001048412099	51.6688779971274\\
52.9190995469148	51.6909772904183\\
53.0907146143189	51.543471320112\\
53.1078677504125	51.5631358564516\\
53.2773123243499	51.4153314136236\\
53.2926809765643	51.4327211922838\\
53.4600985633939	51.2847617089067\\
53.4737492664512	51.3000307106198\\
53.6392808037609	51.1520431797457\\
53.6512882342511	51.1653397300958\\
53.8150716632409	51.0174353423217\\
53.8255174309326	51.0289025069314\\
53.9876873247839	50.8811773198055\\
53.9966588586172	50.890953315566\\
54.1573461030359	50.7434889461798\\
54.164935632453	50.7517075601791\\
54.3242671540589	50.6045718910104\\
54.3305707858984	50.6113629004554\\
54.4886693235589	50.4646107888815\\
54.4937862137427	50.470100376179\\
54.6507701274299	50.3237743586723\\
54.6548017457726	50.3280855166255\\
54.8107848572559	50.1822164994836\\
54.8138343428434	50.1854694222088\\
54.9689258023559	50.0400773516352\\
54.9710974063002	50.0423898074307\\
55.1180136998089	49.9044221960525\\
55.1194742631426	49.9034754751226\\
55.1193030685209	49.9032113628825\\
55.1254015793219	49.8974843128192\\
55.1268001911729	49.89897199575\\
55.2431277207679	49.7896092693108\\
55.3041528459319	49.7486683094947\\
55.2979918646769	49.7394849719788\\
55.3652016958199	49.6762638036848\\
55.4863511453588	49.5922814513489\\
55.4739122442459	49.5743376098078\\
55.4841389422409	49.5647168607089\\
55.6661366105354	49.4345758049122\\
55.6529788686649	49.4161751678058\\
55.8435889894944	49.2758186725591\\
55.8308659995759	49.258540308339\\
56.0187999660976	49.116283162924\\
56.0065960975769	49.1001607993609\\
56.1918727064558	48.956247565462\\
56.1802722346419	48.9413128994773\\
56.3629213133927	48.7959946924422\\
56.3520078630589	48.7822776800315\\
56.5320701886127	48.6358111844773\\
56.5219178858469	48.6233301918874\\
56.6994519005414	48.475968483629\\
56.6900958139989	48.4646967385782\\
56.8651993926407	48.3166584954758\\
56.8566705306199	48.3065703302144\\
57.0294457720187	48.1580671712992\\
57.0217452672129	48.149108058332\\
57.1923184190033	48.0003191707591\\
57.1854224046229	47.9924135070576\\
57.3539355888902	47.8434857620199\\
57.3478154961309	47.8365608178557\\
57.5144080209088	47.6876247492104\\
57.5090312209249	47.6816105265127\\
57.6738392151392	47.5327809066002\\
57.6691696141819	47.5276099764587\\
57.8323257130494	47.3789864270248\\
57.8286642026579	47.3749668907295\\
57.8544960322239	47.3505756828798\\
57.8632237202159	47.3425661920788\\
57.8682114828105	47.3478266988496\\
58.0202097660079	47.2037091481076\\
58.0265011462113	47.2103108142741\\
58.1785992517789	47.0653614959968\\
58.1861909010505	47.0732788438333\\
58.3383559592959	46.9273734500735\\
58.3473637620124	46.9366998235728\\
58.4995529615909	46.7897091111072\\
58.5100967386403	46.8005338907748\\
58.6622463299209	46.6523339811252\\
58.6744207808668	46.6647120813482\\
58.8263952571399	46.5152379477559\\
58.8401204814845	46.5290416057187\\
58.9917874686469	46.3782364039332\\
59.0069835949308	46.393337252743\\
59.1582142687499	46.2411524023243\\
59.1748008184914	46.2574219975786\\
59.3254703216389	46.1038172416251\\
59.3433656354074	46.1211275686523\\
59.4933534925539	45.966071008437\\
59.5124742206365	45.9842949715407\\
59.6616647488539	45.8277630741571\\
59.6819254056147	45.8467749655641\\
59.8302081175309	45.6887525434109\\
59.8515206980178	45.7084284890625\\
59.9987906954669	45.5489086504991\\
60.0210643526056	45.5691270297193\\
60.1672227087879	45.4081111006885\\
60.190363489355	45.4287529367182\\
60.3353176177849	45.2662503534409\\
60.3592282551819	45.2871996719027\\
60.5028922638999	45.1232278450471\\
60.5274720256111	45.1443719974503\\
60.6697670553069	44.978956148386\\
60.6949116427712	45.0001860978688\\
60.8357661875639	44.8333590677702\\
60.8613676860807	44.8545696343749\\
61.0007178958349	44.6863716670643\\
61.0266647719614	44.7074617299332\\
61.1644547350289	44.5379402294284\\
61.1906318788634	44.5588128834196\\
61.3268138842129	44.3880221472126\\
61.3531026938397	44.408584811542\\
61.4876374715529	44.2365857406648\\
61.5139159768754	44.256750217314\\
61.6467729160329	44.0836100042808\\
61.6729159392004	44.1032924840469\\
61.8040732822249	43.9290842796973\\
61.8299526319938	43.9482052940391\\
61.9593976447059	43.7730078541914\\
61.9848823425833	43.7914921714912\\
62.1126114598219	43.6153894834474\\
62.1375679982819	43.6331659501319\\
62.2635869493369	43.4562468326047\\
62.2878796010878	43.4732481722612\\
62.4122610256139	43.2955236698844\\
62.4359909308084	43.3118476620718\\
62.5588017013769	43.1333197683427\\
62.5820783997586	43.1490636484117\\
62.7033778825349	42.9697272038917\\
62.7263140416399	42.9849842707216\\
62.8461539035929	42.8048273525196\\
62.8688650550564	42.8196870743131\\
62.9872890724819	42.6386913710254\\
63.0098934021077	42.6532394584495\\
63.1269372600619	42.4713806430085\\
63.1495554118475	42.485699063306\\
63.2652464700579	42.3029472051758\\
63.2880012452195	42.3171140657946\\
63.4023578290419	42.1334348143921\\
63.4253716720638	42.1475228576232\\
63.5383511064639	41.9629627363054\\
63.5615000917627	41.9768939086422\\
63.6730681789479	41.7915047721289\\
63.6962261178881	41.8052047846567\\
63.8063611832339	41.6190369900432\\
63.829418621018	41.6324461395293\\
63.9381266143059	41.4455194597654\\
63.9610724161885	41.4586374593655\\
64.0683402976789	41.2710061411746\\
64.091063241812	41.2837776507685\\
64.1969308406829	41.095419061123\\
64.2195509363094	41.1079182961701\\
64.3240505171159	40.9188034821889\\
64.3466931725622	40.9311028376644\\
64.4498484567989	40.741197800519\\
64.4726413932211	40.7533661241423\\
64.574462434155	40.562641371559\\
64.5975089355458	40.5747301474213\\
64.6979559965259	40.3832340557585\\
64.7211257131336	40.3951727116467\\
64.8201678754839	40.2029585415261\\
64.8433280967587	40.2146801242004\\
64.9409435000599	40.021805629088\\
64.9639594994555	40.0332469555366\\
65.0601355013189	39.8397740386721\\
65.0828706955593	39.850875675125\\
65.1776039969919	39.6568700419573\\
65.1999200927706	39.6675762054578\\
65.2932168354299	39.4731070060127\\
65.3149739835615	39.4833654000805\\
65.4068498207309	39.2885048609051\\
65.4279067807358	39.2982664475207\\
65.5183869229679	39.1030894940902\\
65.5386012377986	39.1123082024338\\
65.6277204740179	38.9168920734807\\
65.6469486510926	38.9255244441267\\
65.7347513462629	38.7299482994472\\
65.7528490426023	38.7379530634884\\
65.839389113483	38.542297586833\\
65.8562113226056	38.5496351792495\\
65.9415521937179	38.3539821776696\\
65.9569534324005	38.3606141843166\\
66.0411679759679	38.1650461828081\\
66.055002476519	38.1709347233724\\
66.1381905916229	37.975493083501\\
66.1504314119806	37.9806497080044\\
66.2327174460509	37.785318719613\\
66.2434933352658	37.78981689544\\
66.3249934596099	37.5945741248588\\
66.3344348906111	37.5984836702004\\
66.4152571487319	37.403300418245\\
66.4234960409594	37.406688051057\\
66.5037403893899	37.2115297870823\\
66.5109098896648	37.2144596326577\\
66.5906682252709	37.0192864078517\\
66.596902534946	37.0218204596381\\
66.6762587044279	36.8265873006699\\
66.6816929481658	36.8287858322478\\
66.7607227359579	36.6334431163257\\
66.7654928685577	36.6353650429652\\
66.8442639596919	36.4398588555384\\
66.8485067076625	36.4415620438611\\
66.9270786225169	36.2458345204064\\
66.9309314572325	36.2473760446612\\
67.0093554555039	36.0513656982184\\
67.0129565948444	36.0528020415829\\
67.0912755465469	35.8564440778903\\
67.0947639819661	35.8578312770721\\
67.1730122037579	35.6610578993389\\
67.1765277497591	35.6624516305719\\
67.2547308054739	35.4651923360538\\
67.2584141684595	35.4666479404073\\
67.3365886333039	35.2688298110894\\
67.3405814967771	35.2704022567994\\
67.3748837552809	35.1832995770661\\
67.3766031008915	35.1798408471989\\
67.376304339134	35.1796923317791\\
67.4187346853659	35.0719502465635\\
67.4231798083663	35.0736940259273\\
67.4542434029729	34.9945088366953\\
67.4610816170406	34.9805047638959\\
67.4599532187999	34.9799537649943\\
67.5013094674239	34.8745312466245\\
67.5063507930686	34.8765002048637\\
67.5409829905129	34.7878278391457\\
67.5443324615587	34.7808461489606\\
67.5438080459159	34.7805945601667\\
67.5844447604509	34.6765482137457\\
67.5902275312799	34.6787953071273\\
67.6682633637269	34.4779743980595\\
67.6749342404751	34.4805513785461\\
67.7528788133789	34.2787808793409\\
67.7605859935869	34.2817379031192\\
67.8383950768879	34.0789364812334\\
67.8472884096147	34.0823216386226\\
67.9249062248119	33.8784076173101\\
67.9351373174677	33.8822663818353\\
68.0124960815269	33.6771580686195\\
68.0242183946501	33.6815326634808\\
68.1012378573579	33.4751486925752\\
68.1146067829077	33.4800773732908\\
68.191193765152	33.2723370624882\\
68.2063666876259	33.2778533166445\\
68.2824146267929	33.0686770436361\\
68.2995509425295	33.0748087008642\\
68.3749394560179	32.8641182917339\\
68.3942005852605	32.8708865597139\\
68.4687950570549	32.6586056975477\\
68.490344404087	32.6660241119055\\
68.5639956036579	32.4520787615286\\
68.5879984793683	32.4601520603503\\
68.6605422196609	32.2444709093949\\
68.687165717091	32.2531938354551\\
68.758422557604	32.0357087510614\\
68.7878353742716	32.0450647871936\\
68.8576103732919	31.8257112890556\\
68.8899825688962	31.8356713315684\\
68.9580423278229	31.614463055986\\
68.9933233598991	31.6249208416599\\
69.059428791582	31.4019034717858\\
69.0974894839568	31.4127271061323\\
69.1614102181499	31.187953492877\\
69.2021182027388	31.1990108537777\\
69.263633424086	30.9725408393547\\
69.3068529583281	30.9837008507227\\
69.3657521664899	30.7556010522502\\
69.4113440098519	30.7667348956002\\
69.4674277016609	30.5370784497749\\
69.5152490543208	30.5480607090392\\
69.5683293288599	30.3169269808254\\
69.6182338301141	30.3276367153304\\
69.6681349190539	30.095110973974\\
69.7199727019031	30.1054327154723\\
69.7665314287229	29.871605781228\\
69.8201492265663	29.8814304519662\\
69.8632153992329	29.6463983168849\\
69.9184567002964	29.6556240667007\\
69.957893442595	29.4194874926572\\
70.014598687573	29.428020454019\\
70.0502827146669	29.1908845509623\\
70.1082895329213	29.1986395116171\\
70.140111376816	28.9606132987694\\
70.1992548564522	28.9675142922763\\
70.2271190469169	28.728710244724\\
70.2872320340626	28.7346910596159\\
70.3110572402569	28.4952246424468\\
70.3719706629144	28.5002292510836\\
70.3916898005139	28.2602184429566\\
70.4532330124101	28.2642013513051\\
70.4687933204399	28.0237661590614\\
70.530794460381	28.0266926787232\\
70.5421575513029	27.7859546444364\\
70.6044439136035	27.7878010881982\\
70.6115857994429	27.5468827898419\\
70.6739842110911	27.547636591935\\
70.6768953076439	27.3066611387223\\
70.7392325078834	27.3063209007905\\
70.7379176181909	27.0654114241207\\
70.800020636294	27.0639868877024\\
70.7944989138209	26.8232660286155\\
70.8561954407866	26.8207779747088\\
70.8465003318889	26.5803673687295\\
70.9076190818715	26.5768474448062\\
70.8937982464159	26.3368672051576\\
70.9541693036231	26.3323576797448\\
70.9362845118769	26.09292587999\\
70.9957396586855	26.0874793248028\\
70.9738666619489	25.8487114821676\\
71.032239683935	25.8423903816272\\
71.0064680558129	25.604398942438\\
71.0635950193636	25.5972752303855\\
71.0340279640989	25.3601690593504\\
71.0897474622393	25.3523235827597\\
71.0565015861849	25.1162074580742\\
71.1106549482323	25.1077293677138\\
71.0738599903289	24.8727034843035\\
71.1262914509975	24.8636895524971\\
71.0860899680989	24.6298490360124\\
71.1366467917072	24.6204029019808\\
71.0931937947389	24.3878373364823\\
71.1417263502639	24.3780686801555\\
71.0951888875829	24.1468616527026\\
71.1415506704383	24.1368852984138\\
71.0921073553542	23.9071139639966\\
71.1361549519871	23.8970489160511\\
71.0839954322276	23.6687835864456\\
71.1255884239856	23.6587519991897\\
71.0709127919838	23.4320557592884\\
71.1099135952237	23.4221818449215\\
71.0529317393109	23.1971101997679\\
71.089205379975	23.1875190775399\\
71.0301362777055	22.9641196317692\\
71.0635501027089	22.9549361217088\\
71.0026210557675	22.7332482813837\\
71.0330444161304	22.7245956364519\\
70.9704610178392	22.5045476287109\\
70.9980535833567	22.4964590724593\\
70.9340057351824	22.2779720653897\\
70.958933855716	22.270466631318\\
70.893596344932	22.0534583505801\\
70.916024689388	22.0465444089255\\
70.849557571356	21.8309297143514\\
70.8696490318236	21.8246061733089\\
70.8021980326018	21.6102975960205\\
70.8201136965406	21.6045550238972\\
70.7518106316823	21.3914632717222\\
70.7677097967765	21.3862849428722\\
70.6986730012833	21.1743193761979\\
70.7127132243052	21.1696822397838\\
70.6430479882406	20.958751319571\\
70.6553851619404	20.9546268901557\\
70.5851841659942	20.7446386000085\\
70.595972618878	20.7409937694876\\
70.52531636423	20.5318560140354\\
70.5347089784606	20.5286537849099\\
70.4636662054973	20.3202747670503\\
70.4718145484361	20.3174749075529\\
70.4004426391931	20.1097634873868\\
70.4074971043599	20.1073231093814\\
70.335842464066	19.9001891478746\\
70.3419524174522	19.8980632087841\\
70.2700508310451	19.6914178993569\\
70.2753647589289	19.6895596295984\\
70.2032417190325	19.4833158209164\\
70.207907373564	19.4816770784851\\
70.135578377029	19.2757495917573\\
70.1397429159787	19.2742811456608\\
70.0807693346969	19.1070310322436\\
70.0722356118189	19.0646338626029\\
70.0702439038739	19.0650347545436\\
70.0190090472622	18.9202470884136\\
70.0013482221452	18.8381742875258\\
69.9945167342322	18.8396443203746\\
69.9552409258736	18.7290233925706\\
69.9287835850678	18.6132383230848\\
69.9188784255966	18.6155016907276\\
69.8890136843888	18.5316627719644\\
69.8548064047161	18.3898324648353\\
69.8434845749128	18.3925631153304\\
69.8197234229549	18.3260820428869\\
69.7796899434061	18.1679544958106\\
69.7684806093559	18.1707923861949\\
69.7466073149305	18.1098109001062\\
69.7037154341363	17.947593733608\\
69.6940028611565	17.9501618374112\\
69.6687726977635	17.8800956940497\\
69.6537601468565	17.8254731428147\\
69.6543908233382	17.8252450450672\\
69.6515027500575	17.8172596970727\\
69.6271714720397	17.7287313391389\\
69.6201795722165	17.7306530042687\\
69.5852965220862	17.6342034798279\\
69.5808986890732	17.6187403631039\\
69.5852602201123	17.6171550326862\\
69.5631384909672	17.5562941502569\\
69.5503533672226	17.5113406787994\\
69.5471318240372	17.5122569112259\\
69.5102274346101	17.4107262536831\\
69.516457109814	17.4084488883252\\
69.440863739661	17.2016651406181\\
69.4480507420437	17.1990204409224\\
69.3718119286469	16.9918405731181\\
69.3801009137159	16.9887671724565\\
69.303122719295	16.7811563939\\
69.3126576812549	16.7775901974313\\
69.2348369969135	16.5695205435819\\
69.2457610051705	16.5653942037498\\
69.1669854501603	16.356845017755\\
69.1794403279268	16.3520873555825\\
69.0995881451954	16.1430457845214\\
69.113714086358	16.1375811588239\\
69.032654039518	15.9280426624179\\
69.0485891559884	15.9217902911626\\
68.9661804333322	15.7117591621804\\
68.9840602491508	15.7046323915723\\
68.9001523792994	15.4941222824449\\
68.9201092292503	15.4860278227772\\
68.8345420137022	15.2750622795086\\
68.8567043786014	15.2658993988648\\
68.7693078459247	15.0545123991524\\
68.7937996022016	15.0441720881457\\
68.7043939901728	14.8324085872219\\
68.7313335566749	14.8207727078019\\
68.6397293527925	14.6086892499748\\
68.6692285577616	14.5956297562581\\
68.5752693645378	14.3833917047991\\
68.6071526703115	14.3689003065713\\
68.5106930423107	14.1566742835311\\
68.5447810253615	14.1407442444928\\
68.4456868069038	13.9286969274143\\
68.4817984003671	13.9113234327903\\
68.3799471363836	13.6996209792502\\
68.4179002337303	13.6808021323917\\
68.3131815217392	13.4696096241636\\
68.3527935497336	13.4493473761537\\
68.2451093307988	13.2388282722087\\
68.2861978210213	13.2171292685781\\
68.1754626106397	13.0074448661804\\
68.2178457713126	12.9843212073139\\
68.1039868323563	12.7756301116895\\
68.1474841178647	12.7511000261396\\
68.0304415784914	12.5435576292196\\
68.0748742529662	12.5176460602937\\
67.9546011729031	12.311404028803\\
67.999792864029	12.2841431355514\\
67.8762552529305	12.0793489084693\\
67.922032492181	12.0507784827621\\
67.7952092838425	11.8475747779977\\
67.8414020294583	11.8177425797929\\
67.7112850156062	11.6162669097916\\
67.7577271547573	11.5852289230143\\
67.6243208819207	11.3856131189699\\
67.6708507085978	11.3534337306312\\
67.5341723412469	11.155803475009\\
67.5806330065069	11.1225555803202\\
67.4407121592224	10.9270299475143\\
67.4869520904651	10.8927949837985\\
67.3438306314206	10.6994859889233\\
67.389703917384	10.6643539011187\\
67.243435744913	10.4733660571777\\
67.288802483042	10.4374351976811\\
67.139453276487	10.2488650816721\\
67.1841798793074	10.2122420471766\\
67.0318268248057	10.0261778760629\\
67.075786281858	9.98897728393456\\
66.920517773179	9.8054985017912\\
66.9635898649907	9.76784270844871\\
66.8055051789984	9.58701958657581\\
66.8475766395284	9.54903835019669\\
66.6867855853832	9.3709316024249\\
66.7277502093129	9.33276169224853\\
66.5643727501035	9.1574221081616\\
66.6041314413447	9.11920686256151\\
66.4382972864714	8.94667496181622\\
66.4767580443353	8.90856379726031\\
66.3086062106836	8.73886950862756\\
66.3456840503152	8.7010173815488\\
66.1753623900126	8.53417975065038\\
66.2109791940454	8.49674657408994\\
66.0386438863567	8.3327735040586\\
66.0727281853904	8.29592352050803\\
65.8985431899492	8.1348115497677\\
65.9310298706988	8.09871266059564\\
65.7551663383204	7.94044678143659\\
65.7859962810361	7.90526983041782\\
65.6086319154811	7.7498233499468\\
65.6377515692545	7.71574135005942\\
65.4590699224322	7.56307578735162\\
65.4864308507636	7.53026304972205\\
65.3066204757478	7.38032802023673\\
65.3321790285904	7.34895898304461\\
65.1514315095802	7.20169131310666\\
65.1751507519426	7.17193630730768\\
64.9935775508423	7.02719498907685\\
65.0156057473094	6.99898466688862\\
64.8333042783707	6.85663348964282\\
64.8537841143237	6.82988889770257\\
64.6708386021139	6.68979724527934\\
64.6899065745415	6.66443194221001\\
64.5063886471167	6.52647519198293\\
64.5241752820363	6.50239630521944\\
64.3401445279802	6.36645614036239\\
64.3567747148658	6.34356520116172\\
64.1722792290619	6.20952987908717\\
64.187872577034	6.18772354212989\\
64.002949499277	6.05548813252666\\
64.0176206866896	6.03465880880622\\
63.8322967328988	5.90412540818106\\
63.8461558373205	5.88416182297635\\
63.6604478220413	5.75523975065545\\
63.6736006226151	5.73602743359298\\
63.4875159714416	5.60863341346372\\
63.5000642175375	5.59005512638649\\
63.3136014684988	5.4641134584175\\
63.3256431093042	5.44604956694497\\
63.1387924031061	5.32149229247777\\
63.1504217726857	5.30382108843056\\
62.9631653332469	5.18058815340735\\
62.9744732844106	5.16318613824828\\
62.7867858927013	5.04122555840973\\
62.7978598721063	5.02396770062543\\
62.6097093406422	4.90323573399067\\
62.6206333920954	4.88599572363903\\
62.4319810557397	4.76645705823724\\
62.4428357277174	4.74910760229295\\
62.2536369854997	4.63073557427554\\
62.2644990922757	4.61314882513474\\
62.0747040828409	4.49592570211816\\
62.0856461998569	4.47797403694176\\
61.8952008585104	4.36189147917139\\
61.9062901849477	4.34344929198504\\
61.7151385413189	4.22850940152398\\
61.7264338422181	4.20945822826844\\
61.5345249894601	4.09567687696653\\
61.5460664531625	4.07592320805352\\
61.3533736082442	3.96333868085324\\
61.3651553066474	3.94286414960914\\
61.1716777950207	3.831531017608\\
61.1836528043848	3.81038909673122\\
60.9894000087934	3.70036224251182\\
61.0015129761625	3.6786249102606\\
60.8064991912972	3.56995492329639\\
60.8186959683357	3.54769656929658\\
60.6229377951449	3.44042813463455\\
60.635169365621	3.4177185255006\\
60.4386837240135	3.3118898448416\\
60.4509084051785	3.28878959280156\\
60.2537109322293	3.18443245293583\\
60.265895521688	3.16098999494372\\
60.067999602082	3.05813045109405\\
60.0801193274435	3.03438103638525\\
59.8815359355728	2.93304059493513\\
59.8935732123959	2.90900755664393\\
59.6943114133679	2.8092045518755\\
59.7062538912286	2.78490219400772\\
59.5063216353803	2.68665302197072\\
59.5181601993873	2.66208994325164\\
59.3175650981727	2.56540996383297\\
59.3292922703767	2.54059192407032\\
59.1280422041464	2.44549600975471\\
59.1396510707117	2.42042799519555\\
58.9377546028489	2.32693079581399\\
58.9492381989995	2.30161831710141\\
58.7467048278078	2.20973433102524\\
58.7580558507347	2.18418413538853\\
58.5548961445403	2.09392766473749\\
58.5661068723563	2.06814805774454\\
58.3623325273352	1.97953310258425\\
58.3733948542018	1.95353403328542\\
58.1690187036579	1.86657415964357\\
58.1799242326574	1.84036717418694\\
57.9749602279747	1.75507537667888\\
57.9857003855129	1.72867350950641\\
57.7801635611985	1.64506207935994\\
57.7907297133699	1.61847972165662\\
57.584636142126	1.53656012447085\\
57.5950197049323	1.50981288720253\\
57.3883864419392	1.4295956504619\\
57.3985789862607	1.40270021846156\\
57.1914239977903	1.32419482761274\\
57.2014173538552	1.29716878995576\\
56.9937594222066	1.22038359203257\\
57.0035457900201	1.19324522606291\\
56.795404394925	1.11818734484151\\
56.80497645711	1.0909553558199\\
56.596371638207	1.01763062376583\\
56.6057226679664	0.990323854113363\\
56.3966748762042	0.918736766120467\\
56.4057988317085	0.891373896054826\\
56.1963287767842	0.821527587683588\\
56.2052203761983	0.794126844953647\\
55.9953488763262	0.726023095953667\\
56.0040036501149	0.698601988936762\\
55.7937514893225	0.632241251235943\\
55.8021658086612	0.604816335639284\\
55.5915536056706	0.540197783719902\\
55.5997246875348	0.512784469570913\\
55.3887727789894	0.449906070237726\\
55.3966986699446	0.422518472192564\\
55.1854270098303	0.36137707026846\\
55.1931065512869	0.334027901901648\\
54.9815346273985	0.274619318115389\\
54.988967405676	0.247319828623491\\
54.777114173439	0.18963896602088\\
54.7843004579955	0.162398916764989\\
54.5721842917188	0.106439872217418\\
54.5791249646306	0.0792675505623501\\
54.3667636259623	0.0250237281438389\\
54.3734601055228	-0.00207400421232085\\
54.1608707287794	-0.0546097809064959\\
54.1673248897434	-0.0816274076042023\\
53.9545239834617	-0.13246278695748\\
53.9607380762889	-0.159396027556731\\
53.7477415402595	-0.20853902770271\\
53.7537181113999	-0.235384701811044\\
53.54054126827	-0.282843616916702\\
53.5462830833146	-0.309599484515991\\
53.3329407236303	-0.355382801604232\\
53.3384506949595	-0.382047382479477\\
53.1249571345578	-0.426163710515443\\
53.130238254829	-0.452736085105528\\
52.9166074033305	-0.495194097900294\\
52.9216626859735	-0.521673692140935\\
52.7079081249788	-0.562482086421825\\
52.7127405527465	-0.588868443133449\\
52.4988756222723	-0.628035912891659\\
52.503488104693	-0.654328452326586\\
52.2895259961675	-0.69186368039339\\
52.2939213366693	-0.718061452835017\\
52.0798751909137	-0.753973120346994\\
52.0840560641286	-0.780074553209607\\
51.8699390726603	-0.81437136745037\\
51.8739080122961	-0.840374009402253\\
51.6597335200891	-0.87306475031082\\
51.6634929176671	-0.898965015407913\\
51.4492745253216	-0.930058600834142\\
51.4528266399561	-0.955851516040361\\
51.2385783031961	-0.98535708554386\\
51.2419252823803	-1.0110360450493\\
51.0276614070911	-1.0389630617305\\
51.0308053181475	-1.06451959054046\\
50.8165408491777	-1.09087796016883\\
50.8194837208448	-1.11630148950336\\
50.6052342227114	-1.14110169601449\\
50.6079780962051	-1.16637935323775\\
50.3937598240456	-1.18963260940658\\
50.3963068126584	-1.21474902479394\\
50.1821367720532	-1.23646743667563\\
50.1844891281251	-1.26140456854208\\
49.9703851227026	-1.28160131208576\\
49.9725453105841	-1.30633829115495\\
49.7585259761491	-1.32502779932926\\
49.7604967496895	-1.3495407939056\\
49.5465815732267	-1.36673895254826\\
49.5483660562475	-1.3910010572671\\
49.3345753775828	-1.40672540766326\\
49.3361771456589	-1.4307065603813\\
49.1225321388035	-1.44497650626326\\
49.1239553004699	-1.46864343991162\\
48.910477930783	-1.48148045604826\\
48.9117272059965	-1.50479669494612\\
48.6984401579483	-1.51622453386926\\
48.6995209512697	-1.53915044798764\\
48.4864475203689	-1.54919534041026\\
48.4873659858241	-1.57168827473634\\
48.2745299272731	-1.58037911802826\\
48.2752930212238	-1.60239361732435\\
48.0627183470259	-1.60976214502426\\
48.0633338647421	-1.63125029713409\\
47.851044579884	-1.63733122094026\\
47.8515211709817	-1.65824314556421\\
47.6395409369579	-1.66307425958526\\
47.639888094444	-1.68335877707369\\
47.429002400425	-1.68696796064826\\
47.4292204089915	-1.70505790391595\\
47.2189201774187	-1.70759230943126\\
47.2190450103813	-1.72493153021473\\
47.0093366097237	-1.72644131668126\\
47.0093791416741	-1.74298415519904\\
46.8002683555131	-1.74352178297926\\
46.8002397345487	-1.7592260716998\\
46.5917312528251	-1.75884606633726\\
46.5916427172337	-1.77367413464019\\
46.3837397329923	-1.77243278523626\\
46.3836024168789	-1.78635222302017\\
46.1763063199943	-1.78430723421726\\
46.1761310600503	-1.79729143975837\\
45.9694412174855	-1.79450155399926\\
45.9692383708204	-1.80653009376919\\
45.7631519802635	-1.80305469792226\\
45.7629312607735	-1.81411351136399\\
45.5574432624893	-1.81001223898126\\
45.557213600848	-1.82009372490124\\
45.3523166332299	-1.81542606236626\\
45.3520860634352	-1.82452908060286\\
45.1477704509723	-1.81935398289426\\
45.1475460249141	-1.82748379471408\\
44.9437997923241	-1.82185931470226\\
44.9435875228496	-1.82902747093259\\
44.7403964341423	-1.82301040541126\\
44.7402012666783	-1.82923457678637\\
44.5375488911395	-1.82288013251126\\
44.537374703478	-1.82818386785526\\
44.3352425116181	-1.8215453514947\\
44.3350921409715	-1.82595774644423\\
44.1334596324368	-1.81908628297119\\
44.133334928095	-1.82264154521525\\
43.9321797909944	-1.8155858296797\\
43.9320816899223	-1.81832273430823\\
43.7313799878752	-1.81112882186719\\
43.7313086095681	-1.81309005986735\\
43.5303307917288	-1.80577556941275\\
43.5302288580375	-1.80851849601297\\
43.3294931331973	-1.80105867789956\\
43.3294152702589	-1.80312182049577\\
43.1289044585146	-1.79555454849796\\
43.1288498393855	-1.7969865849505\\
42.9285463874646	-1.78934683503732\\
42.9285137451961	-1.79019735952378\\
42.8947383522079	-1.78890109413526\\
42.8585462644643	-1.79015562928629\\
42.8584545083509	-1.78750855694226\\
42.751521721104	-1.78340458482726\\
42.6455560748066	-1.78643991947363\\
42.64536135563	-1.77964213745126\\
42.6004936436089	-1.77791615580726\\
42.432928203037	-1.78173503898503\\
42.4327171953879	-1.77247641858026\\
42.2206816870359	-1.77610528054557\\
42.220540054159	-1.76782962853826\\
42.0096139542609	-1.77037157662486\\
42.0095183352497	-1.76243728987226\\
41.7991854701046	-1.76395157214457\\
41.7991309574727	-1.75637980168926\\
41.5893970550596	-1.75691903151392\\
41.5893785701511	-1.74972931086526\\
41.3802487357444	-1.74934817309281\\
41.3802611108621	-1.74255796056526\\
41.1717393277298	-1.74131291643193\\
41.1717773956443	-1.73493724721826\\
40.9638661333234	-1.73288618977181\\
40.9639248182423	-1.72693742628826\\
40.7566247389012	-1.72413930359478\\
40.7566991439925	-1.71862697154926\\
40.5500088955853	-1.71514139237693\\
40.5500943832335	-1.71007208754526\\
40.344010465572	-1.70595892139073\\
40.3441027276543	-1.70133627041526\\
40.1386194157227	-1.69665525064605\\
40.1387145322039	-1.69247991051126\\
39.9338238417938	-1.68729024669\\
39.9339183267023	-1.68355993217526\\
39.729610010889	-1.67791993567811\\
39.7297008452271	-1.67462947070726\\
39.525962415268	-1.66859619685647\\
39.5260470666722	-1.66573759227226\\
39.3228638360513	-1.65936650230538\\
39.3229402652005	-1.65692906668026\\
39.1202954187552	-1.65027371348735\\
39.1203620727901	-1.6482442048777\\
38.9182367639366	-1.6413559471913\\
38.9182925574568	-1.63971877226719\\
38.7166660355631	-1.63264652244432\\
38.7167103202803	-1.6313839859117\\
38.5155600876779	-1.62417399643042\\
38.5155926122402	-1.62326659934019\\
38.3148946073568	-1.61596229254472\\
38.3149403316808	-1.61470594050375\\
38.1139676119187	-1.60723731509492\\
38.1140027306243	-1.60629230829656\\
37.913271019361	-1.59871669955808\\
37.9132881021626	-1.59826405474696\\
37.7539664377875	-1.5924285310367\\
37.5547389364515	-1.58524850678536\\
37.3555722580112	-1.57819799968325\\
37.1564546379577	-1.57128489335491\\
36.9573754414246	-1.56451543179579\\
36.7583250830672	-1.55789436474288\\
36.5592949414953	-1.5514250887984\\
36.3602773175053	-1.54510978484795\\
36.1612653654882	-1.53894954873228\\
35.9622530604269	-1.53294451677557\\
35.7632351423335	-1.52709398377744\\
35.5642070691499	-1.52139651409842\\
35.3651649596256	-1.51585004508328\\
35.1661055529578	-1.51045198349191\\
34.9670261478761	-1.5051992938778\\
34.7679245706485	-1.50008858033376\\
34.5687991078952	-1.49511616002438\\
34.3696484680383	-1.49027813038726\\
34.1704717477091	-1.48557042956706\\
33.9712683629686	-1.48098888943317\\
33.7720380385749	-1.47652928370701\\
33.572780749577	-1.47218736903846\\
33.3734966877718	-1.46795892110806\\
33.1741862372724	-1.46383976571943\\
32.9748499442905	-1.45982580495039\\
32.7754884756381	-1.45591303864686\\
32.5761026004892	-1.45209758236017\\
32.3766931816794	-1.44837568176162\\
32.1772611334594	-1.44474372309991\\
31.9778074080416	-1.44119824124456\\
31.7783329982978	-1.43773592535545\\
31.5788388997154	-1.43435362149557\\
31.3793261088277	-1.43104833385443\\
31.1797956117504	-1.42781722402563\\
30.9802483844972	-1.4246576089747\\
30.7806853665839	-1.42156695729446\\
30.5811074711401	-1.41854288499637\\
30.3815155839483	-1.41558315025823\\
30.1819105349283	-1.41268564708696\\
29.9822931289176	-1.40984839934772\\
29.7826641130593	-1.40706955349385\\
29.5830242026676	-1.40434737189786\\
29.3833740589791	-1.40168022537233\\
29.1837143102743	-1.39906658625876\\
28.9840455294696	-1.39650502098855\\
28.784368249927	-1.39399418327357\\
28.5846829675744	-1.39153280730461\\
28.3849901460177	-1.38911970121069\\
28.1852901933961	-1.38675374045951\\
27.9855834969667	-1.38443386225589\\
27.7858703971716	-1.38215905955183\\
27.5861512197147	-1.37992837606186\\
27.3864262353634	-1.3777409008231\\
27.1866957111001	-1.37559576412014\\
26.9869598764451	-1.37349213283461\\
26.7872189394182	-1.37142920668449\\
26.5874730921873	-1.36940621468989\\
26.3877224946993	-1.36742241175579\\
26.1879672945258	-1.36547707593424\\
25.9882076236312	-1.36356950576148\\
25.7884436056899	-1.36169901799036\\
25.5886753418642	-1.35986494538466\\
25.388902929439	-1.35806663509149\\
25.1891264451405	-1.35630344692096\\
24.9893459704368	-1.3545747522311\\
24.7895615778512	-1.35287993266809\\
24.5897733177337	-1.35121837911126\\
24.3899812610887	-1.34958949126947\\
24.1901854410129	-1.34799267658551\\
23.9903859343369	-1.34642735044114\\
23.7905827687709	-1.34489293508453\\
23.5907760004893	-1.34338886004184\\
23.390965669885	-1.34191456167722\\
23.1911518127452	-1.34046948328838\\
22.9913344914942	-1.33905307542869\\
22.7915137363896	-1.33766479565998\\
22.591689607924	-1.33630410924763\\
22.3918621397397	-1.33497048908435\\
22.1920313803726	-1.33366341635772\\
21.9921973883457	-1.33238238094725\\
21.7923602109746	-1.33112688177121\\
21.5925199242364	-1.32989642756513\\
21.3926765398197	-1.3286905368806\\
21.1928301708441	-1.32750873970058\\
20.9929808492094	-1.32635057697133\\
20.7931286302552	-1.32521560189548\\
20.5932736198942	-1.3241033807651\\
20.3934158639622	-1.32301349303373\\
20.1935554456154	-1.321945532581\\
19.9936924389127	-1.32089910817659\\
19.7938269401267	-1.31987384436172\\
19.5939590332959	-1.31886938197664\\
19.3940887951834	-1.31788537887838\\
19.1942163540775	-1.31692151088712\\
18.9943417702184	-1.31597747181432\\
18.7944651587346	-1.31505297461482\\
18.5945866612596	-1.3141477517208\\
18.3947063671749	-1.31326155507012\\
18.1948243639165	-1.31239415663076\\
17.9949408405761	-1.31154534898869\\
17.7950558698272	-1.31071494441034\\
17.5951695916417	-1.30990277545735\\
17.3952821605254	-1.30910869439512\\
17.1953936879287	-1.3083325723815\\
16.9955042942305	-1.30757429886258\\
16.7956141346632	-1.30683378057993\\
16.5957233184935	-1.30611093988364\\
16.395831975196	-1.30540571325783\\
16.1959402024284	-1.30471804903009\\
15.9960481074566	-1.30404790496697\\
15.79615577448	-1.30339524509535\\
15.5962632656676	-1.30276003604448\\
15.396370627405	-1.30214224271982\\
15.1964778739447	-1.30154182314638\\
14.9965849919108	-1.30095872257689\\
14.7966919265738	-1.30039286676162\\
14.5967985878684	-1.29984415461349\\
14.3969048342594	-1.29931245041463\\
14.1970104813738	-1.29879757614959\\
13.9971152964807	-1.29829930451973\\
13.7969886874933	-1.29781679826716\\
13.5970889851861	-1.29735082386075\\
13.3971866000695	-1.29690043223964\\
13.1972812159131	-1.29646517444717\\
12.9973725653369	-1.29604455553588\\
12.7974604266054	-1.29563804213919\\
12.5975446254259	-1.29524507002368\\
12.3976250262104	-1.29486505086612\\
12.1977015253192	-1.29449737785176\\
11.9977740400671	-1.2941414298841\\
10.15781186067	-1.29096773819964\\
10.1621930185966	1.24902848334385\\
10.3622635229328	1.2486833881549\\
10.3622636850301	1.24877443441484\\
10.5623382094419	1.24841822466064\\
10.5623383864296	1.24851446235118\\
10.7624168580124	1.24814650433508\\
10.762417050636	1.24824783931685\\
10.962499378522	1.24786751083482\\
10.9624995875039	1.24797382577069\\
11.1625856538889	1.24758051896672\\
11.1625858798932	1.24769166173423\\
11.3626755312463	1.24728478737262\\
11.3626757748377	1.24740055971107\\
11.5627688143591	1.24697955283513\\
11.562769075959	1.24709970060663\\
11.7628652587793	1.24666402738456\\
11.7628655386248	1.24678823437311\\
11.9629645716032	1.24633739969295\\
11.9629648697145	1.24646528734464\\
12.1630664178609	1.24599884242704\\
12.1630667340298	1.24612997814254\\
12.3631704351627	1.24564752712087\\
12.3631707690173	1.24578146196446\\
12.5632762579346	1.24528266611711\\
12.5632766088623	1.24541890999982\\
12.7633835385997	1.24490348819367\\
12.7633839059495	1.24504159305244\\
12.963491963905	1.24450931881801\\
12.9634923470064	1.24464888096409\\
13.1636012649521	1.24409957704548\\
13.1636016631682	1.24424025009437\\
13.3637112218287	1.24367378143121\\
13.3637116345957	1.24381528221521\\
13.5638216640085	1.24323154821252\\
13.5638220908626	1.24337365724606\\
13.7300153265431	1.24287446120232\\
13.7639326019078	1.24281595838308\\
13.7639329084479	1.24291514221476\\
13.8365551258218	1.24269069412338\\
}--cycle;
\addlegendentry{Tractor body}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
24.1042767233453	1.19276114043152\\
24.1042737071298	1.19186731032494\\
24.3043627348884	1.19117850506919\\
24.3043595960278	1.19026670680685\\
24.5044504334523	1.18956401900344\\
24.5044471671406	1.18863393469502\\
24.704539849164	1.18791709110238\\
24.7045364504228	1.18696840002896\\
24.9046310131644	1.18623712239879\\
24.9046274768353	1.18526950066364\\
25.1047239577153	1.18452350555718\\
25.1047202784522	1.18353662559907\\
25.3048187163251	1.18277562418598\\
25.304814888583	1.18176915414716\\
25.5049153238928	1.18099285198051\\
25.5049113419203	1.17996645491467\\
25.7050138168714	1.17917455168117\\
25.7050096746979	1.17812788459681\\
25.9051142334504	1.17732007383101\\
25.9051099248715	1.17625278654148\\
26.1052166137598	1.17542875531585\\
26.1052121323232	1.17434048909651\\
26.3053210000932	1.17349991767004\\
26.3053163390808	1.17239030370648\\
26.5054274371524	1.17153286513076\\
26.5054225895619	1.17040152273434\\
26.7055359723125	1.1695268824234\\
26.7055309308329	1.16837341701162\\
26.9056466559066	1.16748123226149\\
26.9056414128966	1.16630523308798\\
27.10575954153	1.16539515254456\\
27.105754088988	1.16419619016156\\
27.3058746863628	1.16326785323903\\
27.3058690158952	1.16204547668419\\
27.5059921515092	1.16109851292784\\
27.5059862542945	1.15985224662936\\
27.7061120023517	1.15888627501705\\
27.7061058691027	1.15761561540228\\
27.9062343089181	1.15663024358949\\
27.9062279298333	1.15533465539946\\
28.1063591462574	1.15432947889881\\
28.106352510979	1.15300839120028\\
28.3064865948227	1.15198299250041\\
28.3064796923741	1.1506357944029\\
28.506616740855	1.14958974202032\\
28.5066095595846	1.1482157780956\\
28.7067496767639	1.14714862556773\\
28.7067422042768	1.1457471909901\\
28.9068855015003	1.14465847580269\\
28.9068777245837	1.143228811224\\
29.1070243209121	1.14211805367715\\
29.1070162254587	1.14065933985305\\
29.3071662480781	1.13952604187468\\
29.3071578189927	1.1380373940802\\
29.5073114036102	1.13688103798284\\
29.5073026247178	1.1353615002449\\
29.7074599159144	1.13418154744139\\
29.7074507698543	1.13263008664255\\
29.9076119214014	1.13142597632007\\
29.9076023895165	1.12984147622146\\
30.1077675646337	1.12861262399081\\
30.10775762685	1.12699387924692\\
30.3079269983987	1.12573967577198\\
30.307916633096	1.12408538600806\\
30.5080903836928	1.12280519563576\\
30.508079567569	1.12111395968372\\
30.7082578896028	1.11980711908401\\
30.7082465975275	1.11807742946814\\
30.9084296930697	1.11674324631389\\
30.9084178979331	1.11497348411882\\
31.108605978517	1.11361123581095\\
31.1085936510709	1.11179966604699\\
31.3087869373285	1.11040859852458\\
31.3087740460195	1.10855336614609\\
31.5089727671557	1.10713269279932\\
31.5089592779581	1.10523181953299\\
31.7091636710369	1.10378072025435\\
31.7091495472799	1.10183210242077\\
31.9093598563085	1.10034972282312\\
31.9093450585048	1.09835113033661\\
32.1095615332884	1.0968365811856\\
32.1095460189597	1.09478565795978\\
32.3097689137101	1.09323801484571\\
32.3097526372259	1.09113228081793\\
32.5099822088886	1.08955058412787\\
32.5099651213064	1.08738743915635\\
32.7102016275955	1.08577069438715\\
32.7101836765215	1.08354742428703\\
32.9104273736236	1.08189460274812\\
32.9104085030887	1.07960838773522\\
33.1106596430222	1.07791842770779\\
33.1106397933906	1.07556635355856\\
33.3108986209839	1.07383816195654\\
33.3108777288852	1.07141723418377\\
33.5111444783692	1.06964968878882\\
33.5111224766857	1.06715685014776\\
33.7113973678542	1.0653488024902\\
33.7113741857556	1.06278095416762\\
33.911657419696	1.06093123309962\\
33.9116329827401	1.05828525990449\\
34.111924737111	1.05639267595341\\
34.1118989674268	1.05366547585281\\
34.3121993912704	1.05172882642116\\
34.3121722078311	1.04891734476409\\
34.512481415923	1.04693542023983\\
34.5124527349313	1.04403668899803\\
34.7127708016633	1.04200827984259\\
34.7127405370682	1.03901946217259\\
34.9130674898691	1.0369433670604\\
34.9130355540226	1.03386180749446\\
35.11337136634	1.03173684254694\\
35.113337670829	1.02856012305187\\
35.3136822546727	1.02638513224154\\
35.3136467113338	1.02311113438536\\
35.3758205192893	1.02242031845305\\
35.4345232485334	1.02362695861326\\
35.6329843237989	1.02821758536933\\
35.8317748448014	1.03334295064637\\
36.0305232200826	1.0390091841158\\
36.2289074752349	1.04522083308381\\
36.4266515886711	1.0519811324779\\
36.6235223971999	1.05929228076156\\
36.8193270585944	1.06715572721968\\
37.0139106829558	1.07557246042857\\
37.2071551493349	1.08454334514677\\
37.3989779826844	1.09406947190208\\
37.5893315477567	1.10415253238911\\
37.7782029343912	1.11479524663508\\
37.9656136406423	1.12600180154988\\
38.151619977604	1.13777835454969\\
38.3363134644265	1.15013356808399\\
38.5198215949938	1.16307920173383\\
38.7023078358044	1.17663068542731\\
38.8839696348382	1.19080756141408\\
39.0733173137704	1.20631197763642\\
39.0733145583296	1.20634409623256\\
39.2714854198756	1.22334508997498\\
39.2714763274604	1.22344638935345\\
39.4694183228859	1.24121324103337\\
39.4694022023413	1.24138512495292\\
39.6671127861373	1.25992788588574\\
39.6670890295799	1.26017060342514\\
39.864566019621	1.27949913498329\\
39.8645341197686	1.27981179556187\\
40.0617757126273	1.29993578382167\\
40.0617352711378	1.30031646032722\\
40.2587400551687	1.32124543005777\\
40.2586907830035	1.32169132017358\\
40.4554577455457	1.34343464707588\\
40.4553994592392	1.34394224499396\\
40.6519279789754	1.36650916500069\\
40.6518606044615	1.36707434227203\\
40.84815043205	1.39047395934498\\
40.848074014484	1.39109198569591\\
41.0441252457255	1.41533327929219\\
41.0440399610226	1.4159988288194\\
41.2398530109998	1.44109066221186\\
41.2397591679598	1.4417978918422\\
41.4353347564376	1.4677490216833\\
41.4352327743167	1.4684918173685\\
41.6305719376171	1.49531090450101\\
41.6304622762637	1.49608342321174\\
41.8255664269991	1.52377904412451\\
41.8254494376172	1.52457671105064\\
42.0203205040097	1.55315736915501\\
42.0201961541168	1.55397854842397\\
42.2148368350197	1.58345268257487\\
42.2147042570817	1.58430121569952\\
42.4091184145482	1.61467719912563\\
42.4089752573496	1.61556577697212\\
42.6031684189977	1.64685189243393\\
42.6030100764925	1.64780565295779\\
42.7969899205954	1.68001002063596\\
42.7968089043671	1.68106876639699\\
42.9905855036343	1.71419920294489\\
42.9903714215991	1.71541583708019\\
43.1839570866315	1.74947966300916\\
43.1836975827011	1.75091351427624\\
43.377106434394	1.78591739402803\\
43.3767888637565	1.78762448478373\\
43.5700364403616	1.8235743931561\\
43.5696496120904	1.82559864843566\\
43.7627525407823	1.86249995872312\\
43.7622883065915	1.86486634654582\\
43.9552633474763	1.90272388247337\\
43.9547192701455	1.90542705647889\\
44.1475791766131	1.94424464754487\\
44.1469674410813	1.94720870073316\\
44.339703625198	1.98698652004167\\
44.3390872216903	1.98990049798896\\
44.5316874447271	2.03064186780616\\
44.5311383860222	2.03317510087844\\
44.723607373498	2.07489126750991\\
44.7231549978191	2.07692882406365\\
44.9155007328254	2.11963317615799\\
44.9151587869972	2.12113713077076\\
45.1073870392	2.16484300365569\\
45.1071648113797	2.16579767139492\\
45.2992775577258	2.21051772968192\\
45.2991828577321	2.21091518298141\\
45.5225149699357	2.26412784919816\\
45.8206292927384	2.3368158049491\\
46.1168716523135	2.41071596679742\\
46.4110703480321	2.48578588134894\\
46.7030465010992	2.56197869212822\\
46.992600782704	2.63923950991916\\
47.2795097916577	2.71750400276558\\
47.5635255723057	2.7966977192358\\
47.8443781561598	2.8767362174993\\
48.1217796096954	2.95752566558504\\
48.3954285926168	3.03896367236208\\
48.6650142493182	3.12094001230399\\
48.9302169388774	3.20333644517202\\
49.190697770593	3.28602295457196\\
49.4460374104978	3.3688371145015\\
49.6952010170206	3.45140417982548\\
49.7888917128265	3.48312699521231\\
49.8790504553143	3.51431184800499\\
49.9683106899098	3.54584542179974\\
50.0572972063325	3.57794864332868\\
50.1463907498356	3.6107672109679\\
50.2358603431406	3.6444141837607\\
50.3258950678703	3.67897890059281\\
50.4166179659779	3.71453003885237\\
50.5080954281555	3.75111733867445\\
50.6003451899783	3.7887730623446\\
50.6933437232818	3.82751345955676\\
50.7870331805651	3.86734028681395\\
50.8813278740622	3.90824236254445\\
50.9761202178786	3.95019711503277\\
51.0712860815363	3.99317208456621\\
51.2123668464229	4.05817079702797\\
51.2122033441492	4.0585186608939\\
51.3771291765303	4.13603676862372\\
51.3767054347023	4.13692053190718\\
51.5401312020526	4.21527899590588\\
51.5394386876739	4.21669492388589\\
51.7013726907931	4.29589501531984\\
51.7004027308391	4.29783936783068\\
51.8608586680608	4.37788443820458\\
51.8596024712204	4.38035344114168\\
52.0185993533949	4.46124900349467\\
52.0170480389622	4.46423881264933\\
52.1746100953995	4.5459926235575\\
52.1727547291028	4.54949928222788\\
52.3289113049468	4.63212142343728\\
52.3267429413455	4.63614081547394\\
52.4815283868355	4.7196437738826\\
52.4790381176687	4.7241715740422\\
52.6324916697471	4.80857031865836\\
52.6296706773858	4.81360194236119\\
52.781836334171	4.89891399684669\\
52.7786759490618	4.90444455159993\\
52.9296023378547	4.99069006097361\\
52.9260940985545	4.99671430190502\\
53.0758343381922	5.08391609206618\\
53.0719700523805	5.09042838403323\\
53.2205816110155	5.17861201281671\\
53.2163534157204	5.18560630143468\\
53.3638979653309	5.27480010008133\\
53.3592983848414	5.28226989322686\\
53.5058416538347	5.37250499717594\\
53.5008636553277	5.38044335586427\\
53.6464752798109	5.47175372336434\\
53.6411123341087	5.48015324925576\\
53.7858657001092	5.57257566120238\\
53.7801119084475	5.58142838712895\\
53.9240834077721	5.67500205236431\\
53.9179373595132	5.68429369514062\\
54.0611040019993	5.77899267517869\\
54.0552271513469	5.78772323750351\\
54.1976531234944	5.88359520270804\\
54.1920549237653	5.89176820465451\\
54.3337989145803	5.98885752095023\\
54.3284878783957	5.99647812109183\\
54.4696031577805	6.09482580251136\\
54.4645872947194	6.10190002838281\\
54.6051218677401	6.20154374722111\\
54.6004087309252	6.20807833293827\\
54.7404055100427	6.30905244239631\\
54.7360022144111	6.31505472000586\\
54.8754992084678	6.4173902907015\\
54.8714124835813	6.42286804609081\\
55.0104429784753	6.52659290109811\\
55.0066791993193	6.53155427296612\\
55.1452719500335	6.63669303702863\\
55.1418371785801	6.64114641252929\\
55.2800165921637	6.7477205617774\\
55.27691663927	6.75167445717233\\
55.4147029503956	6.85970237173549\\
55.4119434362714	6.8631653270566\\
55.549352871284	6.97266234378802\\
55.5469392880362	6.97564282603321\\
55.6839842145982	7.08662128914639\\
55.6819219887433	7.08912760593545\\
55.8186110486791	7.20159691335025\\
55.8169056017192	7.20363713847257\\
55.953243825168	7.31760378172162\\
55.9519006305524	7.31918569357043\\
56.0878895300544	7.4346532892233\\
56.0869141650603	7.43578432272994\\
56.2225518086822	7.55275363346537\\
56.2219499999918	7.55344084580187\\
56.3572310630963	7.6719097894467\\
56.3570087250419	7.67215983949772\\
56.5161569603197	7.81367034470553\\
56.7083075634408	7.98712848280344\\
56.9003718654461	8.16312984145558\\
57.0923042714699	8.34165052891453\\
57.2840325952317	8.52264125640477\\
57.4754568909779	8.70602497222598\\
57.6664486809844	8.89169476939143\\
57.8568506912269	9.0795122020435\\
58.0464771959107	9.26930614455373\\
58.2351150612293	9.4608723268197\\
58.4225255649794	9.65397367494655\\
58.6084470368422	9.84834156271272\\
58.7925983321025	10.0436780525387\\
58.9746831032822	10.2396591578923\\
59.1543947910521	10.4359391132753\\
59.3314221733945	10.6321555442236\\
59.5054551857549	10.8279352769003\\
59.6761902507908	11.0228999597805\\
59.843330656868	11.2166662960539\\
60.0041205083161	11.4059428091727\\
60.0743093727053	11.48985682836\\
60.1424256877147	11.5725690042861\\
60.2087589337654	11.6543845225902\\
60.2735662737126	11.7355850316941\\
60.3370783181476	11.8164339282909\\
60.3994968810802	11.8971718207991\\
60.4609931872838	11.9780123056195\\
60.521707236428	12.0591390186778\\
60.5817482881318	12.1407040303194\\
60.6411962921755	12.2228274655767\\
60.7001040489475	12.3055981626794\\
60.7584998892592	12.3890751665579\\
60.8163906794583	12.4732898547588\\
60.8737649812601	12.558248504163\\
60.9305962324035	12.6439351394004\\
60.9868458303756	12.7303145094827\\
61.042466045456	12.8173350891154\\
61.09740270132	12.9049320073287\\
61.151597588006	12.9930298367071\\
61.2231649433869	13.1116747909898\\
61.2228985169188	13.1118323214882\\
61.309237732477	13.2578551713138\\
61.3084581773905	13.2583068202813\\
61.3929389728089	13.4041223509021\\
61.3916400760847	13.4048594701038\\
61.474274426366	13.550471586576\\
61.4724498647081	13.5514854264226\\
61.5532528395199	13.6969028809391\\
61.5508962346045	13.6981845657674\\
61.6298858467869	13.8434209798884\\
61.6269908331531	13.8449614812028\\
61.7041878802609	13.9900353619088\\
61.7007481851333	13.9918254707833\\
61.776176084652	14.1367602187633\\
61.7721856186218	14.1387905186773\\
61.845870237535	14.2836144270812\\
61.8413231946638	14.2858752685696\\
61.9132926741649	14.4306215103705\\
61.9081836396205	14.4331029889142\\
61.978468215873	14.5778095909932\\
61.9727922787515	14.5805015296242\\
62.041424100779	14.7252113317289\\
62.0351769692367	14.7281032698501\\
62.1021899152	14.8728638667512\\
62.095368030514	14.8759450566239\\
62.160797523863	15.0208087220407\\
62.1533981694997	15.0240681343357\\
62.217280996717	15.1690917255838\\
62.2093023980307	15.1725180652546\\
62.271676529928	15.3177629080656\\
62.2631179397698	15.3213446415797\\
62.324022358537	15.4668763951325\\
62.3148841241281	15.4706017897046\\
62.374358658487	15.6164902924684\\
62.3646422667027	15.6203474668682\\
62.422727437024	15.7666665629969\\
62.412435551589	15.7706435429881\\
62.469160769003	15.9174407208164\\
62.458584933894	15.92141706033\\
62.513954590789	16.0686832480849\\
62.5039371841761	16.0723456651317\\
62.5579763162609	16.220152960793\\
62.5485238191011	16.2235113766501\\
62.6012544011709	16.3719253011047\\
62.5923719201984	16.3749902741162\\
62.643813055024	16.5240698580807\\
62.6355043751566	16.5268524793261\\
62.685672493264	16.6766503843539\\
62.6779401434533	16.679162175644\\
62.72684920833	16.8297248438163\\
62.7196945539877	16.8319776546972\\
62.767356268649	16.9833454844652\\
62.7607796283415	16.9853513904367\\
62.807203636263	17.1375589246375\\
62.8012044088496	17.1393301319639\\
62.8463984915049	17.2924062713719\\
62.8409753033407	17.2939550260941\\
62.8849455655999	17.4479232448519\\
62.8800964177127	17.4492617524223\\
62.922847461647	17.6041403194272\\
62.918569879019	17.605280674042\\
62.96010496378	17.7610828734692\\
62.9563961411043	17.7620369982966\\
62.9967173276929	17.9187713446023\\
62.9935742681326	17.919550943187\\
63.032682548426	18.0772213863474\\
63.0301021925171	18.0778379050962\\
63.067997602367	18.2364440223201\\
63.0659769448688	18.2369086236768\\
63.1026586615319	18.3964457943497\\
63.1011948545761	18.3967693400376\\
63.1366612791049	18.5572289012274\\
63.1357517205128	18.5574219447504\\
63.1700005460199	18.7187913251371\\
63.1696429521262	18.718864112643\\
63.20740324484	18.9043746629085\\
63.252254377728	19.1344341272071\\
63.295452751022	19.3661175336295\\
63.336987343387	19.5994018267922\\
63.376842809033	19.8342394624817\\
63.414999793463	20.0705562745449\\
63.451435355967	20.3082495748756\\
63.486123503229	20.5471865884495\\
63.519035832627	20.7872033168256\\
63.5501422788769	21.028103916532\\
63.5794119445669	21.269660600651\\
63.6068139621439	21.5116137748222\\
63.6323180622449	21.7536693709862\\
63.6483959362379	21.9185770447819\\
63.657764205786	22.0230327423666\\
63.666215999587	22.1261494707223\\
63.6737862391609	22.2280109171953\\
63.6805067205379	22.3286975745874\\
63.686406389402	22.4282873085553\\
63.691511418229	22.5268527927891\\
63.695845365442	22.624458940183\\
63.699429430534	22.7211607139904\\
63.7022827983389	22.8170016591694\\
63.70442305047	22.9120135692835\\
63.705866621245	23.0062189901242\\
63.706768271903	23.1166765137393\\
63.7066470047358	23.1166766402019\\
63.706827252692	23.2895198671699\\
63.7061399110117	23.2895157177349\\
63.7050969329229	23.4622819284718\\
63.7048577396198	23.4622787830275\\
63.7019930261119	23.6801240625055\\
63.696910797589	23.9304052985764\\
63.690109725288	24.1776655419483\\
63.6863673587929	24.2853595045278\\
63.6793278284919	24.4530996829935\\
63.6740765240749	24.5598555713097\\
63.6679086924539	24.6692372257563\\
63.6678020614418	24.6692304486527\\
63.656864642399	24.8413198944096\\
63.6562011626162	24.8412729894843\\
63.644048443582	25.0131756900777\\
63.643936872699	25.01316700031\\
63.62567163973	25.2476805379209\\
63.6044719220729	25.4967101112578\\
63.5815689505749	25.744502514718\\
63.556975383203	25.9909705454483\\
63.53070625654	26.2360187078198\\
63.5027815268059	26.4795224445902\\
63.473591063629	26.7183484355135\\
63.4611012090629	26.8145423773192\\
63.4479912506579	26.9099236845994\\
63.434261685363	27.0045772192056\\
63.4199156581579	27.0985560584648\\
63.404957989795	27.191893980723\\
63.389395521228	27.2846072575229\\
63.3701568395669	27.3942532466838\\
63.3700275679514	27.394229580791\\
63.339425659988	27.5613882026598\\
63.3387407092095	27.5612575937488\\
63.3069443096209	27.7280070785764\\
63.3057053075263	27.7277613858396\\
63.272719033332	27.8941076250534\\
63.2709276932744	27.8937387601491\\
63.2367552281089	28.0596924872004\\
63.234413349719	28.0591924209239\\
63.199057387683	28.2247691998206\\
63.1961668559812	28.224129969921\\
63.1596290454819	28.3893501817616\\
63.1561918274738	28.3885639016207\\
63.1184727154379	28.5534527299358\\
63.1144908531145	28.5525115977264\\
63.0755898299469	28.7170990136567\\
63.0710654284094	28.7159953214829\\
63.0309806740569	28.8803160700366\\
63.0259158832897	28.8790422124733\\
62.9846443147269	29.0431358014114\\
62.9790413033672	29.0416842827113\\
62.936578523777	29.2055949759003\\
62.9304394430852	29.2039584150403\\
62.886779692899	29.3677352324617\\
62.8801066291078	29.3659063651036\\
62.8352427389949	29.5296030920698\\
62.8280376524556	29.5275747685133\\
62.7819609982629	29.691249976925\\
62.7742256495582	29.6890151555571\\
62.72692610947	29.8527322389163\\
62.7186619878996	29.8502839792378\\
62.67015618397	30.014015736911\\
62.6622927314901	30.0116283484302\\
62.612565377255	30.1754176479691\\
62.605253431079	30.173143791904\\
62.554284079044	30.3370438576559\\
62.5475194674645	30.3348902528436\\
62.49528884048	30.4989500199968\\
62.4890671843438	30.4969232797508\\
62.435557168403	30.6611875063467\\
62.4298740089341	30.6592941595087\\
62.375067647347	30.8238035280023\\
62.3699185467111	30.8220500372349\\
62.3138000307199	30.9868412591781\\
62.3091806770355	30.9852340463051\\
62.2517353396469	31.1503399481745\\
62.2476416396936	31.1488854207636\\
62.1888559505019	31.314335017205\\
62.1852841160566	31.31303959795\\
62.125145678599	31.4788581478892\\
62.1220923032683	31.4777283053015\\
62.0605898559499	31.6439373485198\\
62.0580519811729	31.6429796279658\\
61.9951754028729	31.8095970000923\\
61.993150571955	31.8088180542064\\
61.928890893472	31.9758578783882\\
61.9273771927321	31.975264495974\\
61.861726615198	32.1427371498971\\
61.8607227015485	32.1423362824297\\
61.79367462299	32.3102483397007\\
61.7931797373776	32.3100471246387\\
61.7238143582059	32.4806502983594\\
61.619796111296	32.7319854942647\\
61.5132053624029	32.9850930963085\\
61.40403233516	33.2399386040234\\
61.2922878117219	33.4964397325254\\
61.1780060206819	33.754462550496\\
61.0612473496279	34.0138183117406\\
60.94210100043	34.2742606710223\\
60.8206867732209	34.5354850185866\\
60.697156678073	34.797128278537\\
60.571695555143	35.0587708622328\\
60.444520800582	35.3199404079745\\
60.315881022938	35.5801175270035\\
60.1860535325579	35.8387435946586\\
60.0553406281149	36.0952304942927\\
59.924064707071	36.3489721006318\\
59.7925623141929	36.5993571329141\\
59.6611773536819	36.8457828225563\\
59.530253941578	37.0876684177251\\
59.4001310867779	37.3244645182713\\
59.2880018699319	37.5254353587178\\
59.1985271262229	37.6833714665657\\
59.109815848054	37.8375818187481\\
59.053734247308	37.9335848712451\\
59.005573482571	38.0147723541532\\
58.957731637525	38.0941930756791\\
58.909894318051	38.172394202444\\
58.86177568612	38.2498513643206\\
58.81312113797	38.3269680597488\\
58.7637106108489	38.4040742243503\\
58.713360462173	38.4814272369236\\
58.661923879928	38.5592152364107\\
58.6092900304569	38.6375622504175\\
58.555382216342	38.7165345737947\\
58.5001553064319	38.7961478961329\\
58.443592682068	38.8763747446434\\
58.38570291621	38.9571518855927\\
58.326516352055	39.0383874298325\\
58.266081721794	39.1199674484142\\
58.204462902586	39.2017619833199\\
58.141735879876	39.2836303878082\\
58.0779859599619	39.3654259772321\\
58.013305254567	39.4470000010483\\
57.9097974508609	39.5752969140942\\
57.9093971265185	39.5749682420667\\
57.800912974706	39.7071025371155\\
57.8000690071445	39.7063973103018\\
57.6913356059749	39.8365220611958\\
57.6900541255556	39.835432067087\\
57.5810691189759	39.9635631742428\\
57.5793561695199	39.9620799025593\\
57.4701134799719	40.0882383182657\\
57.4679750593334	40.0863529944786\\
57.358464795166	40.2105645546328\\
57.3559069038052	40.2082681851339\\
57.2461152656659	40.330563435441\\
57.2431439618025	40.3278468641943\\
57.133053149761	40.4482608807833\\
57.1296746095134	40.4451148570466\\
57.019262732884	40.5636870613049\\
57.0154833137023	40.5601023178197\\
56.90472430579	40.6768762852513\\
56.9005506112976	40.6728436259545\\
56.789414151451	40.7878668888322\\
56.7848530956791	40.7833772848652\\
56.673304541161	40.8967011285932\\
56.6683634100067	40.8917458209448\\
56.556363740251	41.0034250741475\\
56.551050247874	40.9979956809306\\
56.4385560236639	41.1080884995596\\
56.4328783615091	41.1021771254985\\
56.3198417015239	41.2107447714908\\
56.313808577761	41.2043441170023\\
56.200177154743	41.3114507323629\\
56.1937978224572	41.3045541997582\\
56.079514881097	41.4102665771739\\
56.0727991551904	41.402868372978\\
55.95780355403	41.5072557239326\\
55.9507618224077	41.4993509624474\\
55.834988104612	41.6024846814257\\
55.8276313644649	41.5940695241731\\
55.7110098865739	41.696022925961\\
55.7033500359132	41.6870950280285\\
55.585845519304	41.7879101421779\\
55.5782050678416	41.7788359495172\\
55.459751158879	41.8785738960075\\
55.4522086553277	41.8694459562826\\
55.332730144594	41.9681721879142\\
55.3252896481992	41.9589967105317\\
55.204750574896	42.0567431822301\\
55.1977087831123	42.0478939775146\\
55.076047391837	42.144706540106\\
55.0694717292498	42.1362852010952\\
54.946621542978	42.2322107270402\\
54.9405036334112	42.224225525244\\
54.816403497289	42.3193055782412\\
54.8107337127042	42.3117632383457\\
54.685327789633	42.4060343238922\\
54.6800956885775	42.3989404547152\\
54.5533333930669	42.4924343046322\\
54.5485279178034	42.48579354849\\
54.4208102677149	42.5782143504332\\
54.4197397948344	42.5767052686894\\
54.290982994711	42.6680393951121\\
54.2902947801454	42.6670497157039\\
54.1604640209549	42.7573329112661\\
54.1601413034939	42.7568595387248\\
54.024863268937	42.8490841191231\\
53.8368073163509	42.9747800258232\\
53.646960699643	43.0991961444352\\
53.4552074074389	43.2224162506832\\
53.2614481954949	43.3445093342321\\
53.0656025584939	43.4655292759691\\
52.867610951532	43.5855144431022\\
52.6674373135509	43.7044871821022\\
52.4650719906	43.8224531666892\\
52.260535563891	43.9394003324732\\
52.053884469374	44.0552969535902\\
51.845220141256	44.1700880151802\\
51.63470700605	44.2836872172542\\
51.4226157024849	44.3959564688242\\
51.249451184575	44.4858731516692\\
51.165447618328	44.5256257179611\\
51.073077392031	44.5685617105632\\
50.9793426916879	44.6113625725982\\
50.8809433780839	44.6555038685092\\
50.751674018373	44.7124788178182\\
50.751622542329	44.7123599525112\\
50.59427633138	44.7805006123852\\
50.5941759480214	44.7802647054805\\
50.4358442973669	44.8476381593312\\
50.4357889753581	44.84750584157\\
50.260946201682	44.9206075418802\\
50.0571456707959	45.0043253698012\\
49.855289142438	45.0857876173402\\
49.662587209095	45.1621831932292\\
49.485969912042	45.2309620805301\\
49.3287553994669	45.2910979148761\\
49.187931369174	45.3440063892962\\
49.057296686931	45.3922136003741\\
48.930247346595	45.4382639619001\\
48.798034064435	45.4853341545882\\
48.637189077161	45.5415796705982\\
48.6371548290284	45.5414799568936\\
48.468565311134	45.5993844974732\\
48.4685097012604	45.5992196490923\\
48.2991910422899	45.6563375251572\\
48.299137629966	45.6561763069673\\
48.129109618807	45.7125073653942\\
48.129074742107	45.7124001691503\\
47.958355090792	45.7679444485591\\
47.9583475118892	45.7679207261463\\
47.7732880577109	45.8270440403642\\
47.58264924846	45.8868453226322\\
47.392032103497	45.9455497212711\\
47.2013694417389	46.0031918397312\\
47.010744901415	46.0597600979551\\
46.8218269304029	46.1147824248542\\
46.639530109447	46.1668859495541\\
46.4655430703789	46.2156814194672\\
46.2993898888599	46.2614008538352\\
46.139552317686	46.3045486026191\\
45.9843372838699	46.3456502627972\\
45.832303260369	46.3851389548872\\
45.682370642786	46.4233329132872\\
45.5049234293719	46.4676625530542\\
45.5048910821324	46.4675305066995\\
45.3254540915409	46.5114869746441\\
45.3253883677566	46.5112133423942\\
45.145460266531	46.5544303093541\\
45.1453623422005	46.5540144631089\\
44.9649517355209	46.5964979245611\\
44.9648231748616	46.5959410078832\\
44.783938101997	46.6376971723002\\
44.7837808329854	46.6370021347614\\
44.6024288338459	46.6780374000601\\
44.6022451266713	46.6772090427958\\
44.420433275396	46.7175299803312\\
44.4202256360721	46.7165746104702\\
44.2379604828339	46.7561879735992\\
44.2377313501804	46.7551120949085\\
44.055018691866	46.7940248800471\\
44.0547698071059	46.7928321767899\\
43.8716142001459	46.8310517751352\\
43.8713455365192	46.8297376347302\\
43.6877495129949	46.8672721122492\\
43.6874577865281	46.8658155035692\\
43.5034236024919	46.9026734757792\\
43.5031061068901	46.901055141861\\
43.318636656879	46.9372455957802\\
43.318293088697	46.9354577468234\\
43.1333921761849	46.9709898705961\\
43.1330249482688	46.969038850548\\
42.9476973041279	47.0039218773742\\
42.9473112370655	47.0018276876453\\
42.761562451635	47.0360707588631\\
42.7611642335359	47.0338651897234\\
42.575000608499	47.0674772509812\\
42.5745980870931	47.0652008133259\\
42.388026398824	47.0981905585292\\
42.3876277436172	47.0958882983223\\
42.200654975634	47.1282641641711\\
42.2002678628632	47.1259811408743\\
42.012901010246	47.1577513386202\\
42.0125320389101	47.1555290048431\\
41.8247780453059	47.1867015688001\\
41.8244324839695	47.1845758044763\\
41.6362982908229	47.2151586412042\\
41.6359800942798	47.2131592902596\\
41.447472742233	47.2431602203391\\
41.4471847091639	47.2413115053762\\
41.2583114408979	47.2707382955201\\
41.2580554087127	47.2690595447314\\
41.068823746721	47.2979199308871\\
41.0686007690107	47.2964262890913\\
40.879018559633	47.3247279924682\\
40.8788290465582	47.3234309750698\\
40.6889044701039	47.3511817134521\\
40.6887482889584	47.3500895592236\\
40.4984898383199	47.3772970561661\\
40.4983663774387	47.3764148718431\\
40.307782807423	47.4030868664941\\
40.3076910076881	47.4024165646373\\
40.116791256395	47.4285608251262\\
40.1167296143071	47.4281008565247\\
39.925522697658	47.4537251999562\\
39.9254892444215	47.4534700875111\\
39.733984127115	47.4785824093662\\
39.7339763916656	47.4785221201138\\
39.4980935429019	47.5087872106742\\
39.244280087736	47.5406500462442\\
38.995377465274	47.5712212311131\\
38.752145005538	47.6004499916211\\
38.51494326952	47.6283375318721\\
38.283783279049	47.6549270328342\\
38.0584174257679	47.6802897910031\\
37.838443009732	47.7045112668212\\
37.6233926636479	47.7276799232371\\
37.412797907904	47.7498800366982\\
37.2062243002679	47.7711881989951\\
37.0032839606749	47.7916724968942\\
36.8036336200189	47.8113932423402\\
36.6069654948859	47.8304043535162\\
36.412996278968	47.8487547984281\\
36.221457401796	47.8664897928592\\
36.0320880141529	47.8836516429902\\
35.8446310217809	47.9002802421011\\
35.658831792123	47.9164132927772\\
35.4744388848019	47.9320863416002\\
35.2912060446849	47.9473327120742\\
35.108894834921	47.9621833992451\\
34.927277358198	47.9766669753782\\
34.74613873122	47.9908095323031\\
34.565279068287	48.0046346752901\\
34.38451490892	48.0181635675311\\
34.20368005534	48.0314150217351\\
34.0226258935079	48.0444056277451\\
33.8412212722929	48.0571499062212\\
33.659352053623	48.0696604769551\\
33.476920429564	48.0819482329051\\
33.2938440709179	48.0940225142672\\
33.1100552027279	48.1058912756462\\
32.925499635026	48.1175612445642\\
32.7401357801499	48.1290380696762\\
32.55393368554	48.1403264574312\\
32.366874077281	48.1514302981722\\
32.178947413052	48.1623527823772\\
31.9901529752429	48.1730965058621\\
31.800497949002	48.1836635677972\\
31.6099965511809	48.1940556582561\\
31.418669145023	48.2042741395472\\
31.226541411269	48.2143201179221\\
31.0336435183779	48.2241945093042\\
30.840009352088	48.2338980963652\\
30.645675763481	48.2434315796142\\
30.4506818766139	48.2527956209331\\
30.2550684468739	48.2619908805862\\
30.058877258969	48.2710180487542\\
29.862150601997	48.2798778703222\\
29.664930772518	48.2885711657381\\
29.467259663972	48.2970988457152\\
29.269178390381	48.3054619226122\\
29.070726961006	48.3136615180792\\
28.8719440121019	48.3216988671162\\
28.672866582469	48.3295753194312\\
28.473529921386	48.3372923388372\\
28.273967340154	48.3448515004741\\
28.074210093771	48.3522544866131\\
27.874287296147	48.3595030810902\\
27.674225860108	48.3665991628702\\
27.474050449651	48.3735446992832\\
27.273783467242	48.3803417382462\\
27.073445049352	48.3869924005022\\
26.8730530796649	48.3934988716062\\
26.672623209887	48.3998633940472\\
26.472168889999	48.4060882594722\\
26.271701422113	48.4121758006021\\
26.071229992216	48.4181283842861\\
25.870761734043	48.4239484040042\\
12.0035717210172	48.81755568579\\
12.0756382323984	51.356533121282\\
12.276197186508	51.3508404420372\\
12.2764541157449	51.3596902671422\\
12.477018084028	51.3538674687552\\
12.4772860444431	51.3628918538935\\
12.677854887396	51.3569363777312\\
12.6781343349919	51.3661388045901\\
12.878707900104	51.3600480416331\\
12.878999308888	51.3694320436779\\
13.079577430154	51.3632033337512\\
13.0798812927985	51.3727724963762\\
13.280463790245	51.3664031273412\\
13.2807806187564	51.3761610880768\\
13.4813672979529	51.3696482950032\\
13.4816976243816	51.3795987437858\\
13.682288275964	51.3729397080921\\
13.6826326531315	51.3830863876319\\
13.883227052322	51.3762782361791\\
13.8835860545849	51.3866249424721\\
14.084183960719	51.3796647466202\\
14.0845581847632	51.3902153296242\\
14.285159340816	51.3831001042382\\
14.285549406493	51.3938584687637\\
14.486153538611	51.3865851711622\\
14.4865600898148	51.3975552780206\\
14.687166906859	51.3901208068672\\
14.6875906124423	51.4013066743196\\
14.888199805519	51.3937078684362\\
14.8886413602762	51.4051135740068\\
15.08925260228	51.3973472111151\\
15.0897127279775	51.408976893812\\
15.290325673132	51.4010396891811\\
15.2908051196051	51.4128975521973\\
15.491419402991	51.4047861571992\\
15.4919189493214	51.4168764711464\\
15.692534186401	51.4085874716982\\
15.6930546421703	51.4209145784525\\
15.893670428294	51.4124444933422\\
15.8942126349311	51.4250128105643\\
16.094828544818	51.4163580896462\\
16.0953933770524	51.4291721160532\\
16.29600896424	51.4203291383001\\
16.2965973316677	51.4333934597669\\
16.497212127917	51.4243585311701\\
16.4978249766956	51.4376778277345\\
16.698438491335	51.4284471790351\\
16.699076806026	51.4420262328904\\
16.899688525225	51.4325960171311\\
16.9003533307913	51.4464397216859\\
17.100962716743	51.4368060115771\\
17.1016550807245	51.4509193816522\\
17.302261570715	51.4410781667312\\
17.302982605599	51.4554663499813\\
17.50358561094	51.4454135335582\\
17.5043364767509	51.4600818231866\\
17.704935381561	51.4498132190691\\
17.7057172886756	51.4647670678979\\
17.906311448462	51.4542783968862\\
17.9071256606955	51.4695234328453\\
18.107714400725	51.4588103189812\\
18.1085622386904	51.4743523620731\\
18.309144852101	51.4634103286442\\
18.3100276968804	51.4792554094195\\
18.51060344251	51.4680798747192\\
18.5115227396516	51.4842342542846\\
18.712090839532	51.4728205271102\\
18.7130481034094	51.4892907186969\\
18.913607739889	51.4776339936082\\
18.9146045584442	51.494426785673\\
19.115154870891	51.4825221380001\\
19.1161929107878	51.4996446188467\\
19.316732991828	51.4874869994602\\
19.3178140040389	51.5049465833259\\
19.518342895266	51.4925308131841\\
19.5194687211268	51.5103352677105\\
19.719985408229	51.4976560322082\\
19.7211579859794	51.5158135071804\\
19.921661393225	51.5028653503102\\
19.9228827650562	51.5213844075358\\
20.123371749063	51.5081617259121\\
20.1246440686955	51.5270513700356\\
20.32511741142	51.5135484068151\\
20.3264429522231	51.5328181168493\\
20.52689935309	51.5190289556022\\
20.5282805167605	51.5386887168917\\
20.728718583871	51.5246072754852\\
20.7301579096636	51.5446676117677\\
20.930576150009	51.5302876363442\\
20.9320763245235	51.5507596415011\\
21.132473133147	51.5360747006292\\
21.1340370006571	51.5569700696635\\
21.334410648727	51.5419735487691\\
21.3360412220212	51.5633046074567\\
21.536389843796	51.5479897036322\\
21.5380903154907	51.5697694362332\\
21.738411894175	51.5541291535552\\
21.7401856484542	51.576371227866\\
21.940478000994	51.5603983733282\\
21.9423286256944	51.5831171623038\\
22.142589386581	51.5668043425022\\
22.1445206855342	51.5900149415789\\
22.3447472897079	51.5733545602621\\
22.3467632952388	51.5970727994637\\
22.546952960228	51.5800570560761\\
22.5490579456607	51.6042995059181\\
22.749207653055	51.5869203952591\\
22.7514061450886	51.6117043654306\\
22.951512621453	51.5939536785502\\
22.9538094122123	51.6192972083293\\
23.153869109454	51.6011665348131\\
23.1562692680168	51.6270883741423\\
23.356278343153	51.6085691059591\\
23.3587872262862	51.6350886860948\\
23.558741520375	51.6161720232551\\
23.5613647822146	51.6433094158568\\
23.761259798135	51.6239863742162\\
23.7640033984243	51.651762237659\\
23.963834277038	51.6320236593202\\
23.9667044875161	51.6604591708635\\
24.166465981826	51.6402957377751\\
24.1694693902194	51.6694125099549\\
24.3691558374369	51.6488147614102\\
24.3722993483961	51.6786347406665\\
24.571904640565	51.6575930954552\\
24.5751954727701	51.6881384405198\\
24.7747130279609	51.6666432243092\\
24.7781587064751	51.6979361614072\\
24.9775814445509	51.6759776395252\\
24.9811897874499	51.7080402910271\\
25.1805101168369	51.6856087059441\\
25.1842892151739	51.7184628891325\\
25.383499039149	51.6955485007231\\
25.3874572295342	51.7292154940274\\
25.586547980924	51.7058086192022\\
25.5906938104038	51.7403088951176\\
25.789656520722	51.7163999422742\\
25.7939987042508	51.7517528692951\\
25.992824106811	51.7273323626791\\
25.9973714783067	51.7635558829849\\
26.196050136635	51.7386144730911\\
26.2008115952472	51.7757247675324\\
26.399334041703	51.7502532258242\\
26.4043184953882	51.7882643819945\\
26.602675362572	51.7622535810251\\
26.6078916712291	51.801177282527\\
26.806073798519	51.7746181654151\\
26.8115307187875	51.8144634202704\\
27.0095292123519	51.7873469669642\\
27.0152353453117	51.8281198902034\\
27.213041562702	51.8004370927202\\
27.2190053040445	51.8421407522046\\
27.4166108565449	51.8138825988992\\
27.422840350256	51.8565169223011\\
27.62023712525	51.8276743872122\\
27.6267402213584	51.8712361231137\\
27.823920424115	51.8418001563711\\
27.8307046414551	51.8862828849031\\
28.027660854933	51.8562444002382\\
28.034733350432	51.9016385914991\\
28.231458611397	51.8709884469671\\
28.2388261579783	51.9172815683301\\
28.435314046527	51.8860105365002\\
28.4429830224095	51.9331872128477\\
28.6392277581499	51.9012859374252\\
28.6472041509693	51.9493281712488\\
28.843200680028	51.9167871092962\\
28.8514901094472	51.965674570205\\
29.047234149612	51.9324839242772\\
29.0558419115066	51.9821943189002\\
29.251329902262	51.9483439724991\\
29.2602610353234	51.9988535039673\\
29.455489936135	51.9643329839791\\
29.4647493077898	52.0156169019622\\
29.659716233079	51.9804153944982\\
29.6693086372789	52.0324486195044\\
29.864010400165	51.9965550532701\\
29.8739406571062	52.0493128352701\\
30.068373338831	52.0127160259592\\
30.0786463864673	52.066174577846\\
30.272805008154	52.0288634143482\\
30.2834259760832	52.0830004560407\\
30.477304287083	52.0449641086672\\
30.4882785442513	52.0997592680979\\
30.681868950638	52.0609873961431\\
30.6932021210391	52.116422429669\\
30.8864959131609	52.0769053347131\\
30.8981938637947	52.132964145935\\
31.091182080707	52.0926927490692\\
31.1032509093734	52.1493612131881\\
31.2959259438409	52.1083267151552\\
31.3083720194741	52.1655923877312\\
31.500726853887	52.1237861413371\\
31.5135568463274	52.1816380867556\\
31.705584516889	52.1390515575741\\
31.7188054418372	52.1974803541857\\
31.910498718789	52.1541051252761\\
31.9241179899409	52.2131029496454\\
32.115469208961	52.1689307421971\\
32.1294946922384	52.2284914714922\\
32.3204956719759	52.1835141671662\\
32.3349357391216	52.243633468588\\
32.525577734491	52.1978431292292\\
32.5404413145214	52.2585185245674\\
32.730714970538	52.2119074114752\\
32.7460115978156	52.2731383147581\\
32.935906881108	52.2256989138232\\
32.9516467380779	52.2874866429521\\
33.14115283323	52.2392117043062\\
33.1573467843957	52.3015594656985\\
33.346451951513	52.2524420672042\\
33.3631115631523	52.3153549075344\\
33.551802964425	52.2653885501341\\
33.5689405021985	52.3288732623368\\
33.757204026297	52.2780519993302\\
33.774832421076	52.3421169624735\\
33.962652579721	52.2904355481441\\
33.9807853527897	52.3550904741461\\
34.168145401718	52.3025444817572\\
34.1867965477153	52.3678000406104\\
34.373679039496	52.3143858533762\\
34.3928628820715	52.3802531625177\\
34.57925076212	52.3259677241792\\
34.5989818202322	52.3924577311369\\
34.78486000769	52.3372979637291\\
34.8051529366529	52.4044208237892\\
34.9905069375749	52.3483836470301\\
35.011376448319	52.4161483571253\\
35.1961916808689	52.3592307745632\\
35.2176524777704	52.4276450394735\\
35.401914247707	52.3698441637842\\
35.4239809749292	52.4389143190931\\
35.60767508257	52.3802272096212\\
35.6303622990007	52.4499581291638\\
35.813475557139	52.3903815432512\\
35.8367977529843	52.4607765737422\\
36.019318423198	52.4003066401831\\
36.0432901089956	52.4713676454613\\
36.225208109995	52.4099995133352\\
36.2498440031772	52.4817271069415\\
36.4311504627849	52.4194547463651\\
36.456465769718	52.4918487878892\\
36.637151567842	52.4286651840771\\
36.6631623160302	52.5017255688561\\
36.8432161202239	52.4376233310222\\
36.8699394755454	52.5113509751206\\
37.049346086241	52.4463231736301\\
37.0768005889167	52.5207209691682\\
37.255539006447	52.4547623701672\\
37.2837446014695	52.5298358931031\\
37.461788982069	52.4629434988342\\
37.4907668986582	52.5387011412052\\
37.668086865555	52.4708748064661\\
37.6978592474641	52.5473273026637\\
37.8744219603119	52.4785696717232\\
37.9050113472585	52.555729035156\\
38.080785480077	52.4860443886651\\
38.1122142994091	52.5639223327758\\
38.2871725428139	52.4933152939581\\
38.3194626806404	52.5719215764554\\
38.493582250529	52.5003961877522\\
38.526754761576	52.5797373496773\\
38.700018998776	52.5072956348941\\
38.7340941366351	52.5873742491735\\
38.9064942950669	52.5140143487992\\
38.9414919999918	52.5948288914259\\
39.1130271951169	52.5205435221302\\
39.1489681141001	52.6020891775611\\
39.319632323217	52.5268696152052\\
39.3565386015329	52.6091407035157\\
39.526315351301	52.5329799512102\\
39.5642112975384	52.6159727928498\\
39.7330772493779	52.5388657206492\\
39.77198993292	52.6225804123752\\
39.939917040575	52.5445236906252\\
39.9798766906142	52.6289648581374\\
40.1468328083419	52.5499570917482\\
40.1878730898651	52.6351341501758\\
40.3538217278199	52.5551762489982\\
40.3959799235216	52.6411034435383\\
40.560876887233	52.5602005523882\\
40.6041937490757	52.6468969874528\\
40.768883013622	52.5646119187061\\
40.8135793694012	52.6523625451282\\
40.9775369083959	52.5688496997572\\
41.023665484699	52.6576856356967\\
41.186849136048	52.5729515758471\\
41.2344652032323	52.6629045560132\\
41.3968353820459	52.5769548817632\\
41.445993212144	52.6680503185702\\
41.6075125022059	52.5808896649002\\
41.6582651551617	52.6731465713388\\
41.8188985923779	52.5847784110912\\
41.8712977221108	52.6782094137088\\
42.0310131423999	52.5886358375552\\
42.0851087997728	52.6832472151386\\
42.2438771852799	52.5924687019901\\
42.2997176108146	52.6882604320078\\
42.457513417622	52.5962756124612\\
42.5151448193986	52.6932414170018\\
42.671946281943	52.6000468302092\\
42.7314125947217	52.6981742163538\\
42.887202006052	52.6037640600682\\
42.9485446277524	52.7030343509767\\
43.103308596028	52.6074002244732\\
43.1665660975973	52.7077885781565\\
43.320295779847	52.6109192177232\\
43.3855035843832	52.7123946309326\\
43.5381948988369	52.6142756376472\\
43.6053849256622	52.7168009326935\\
43.757038743871	52.6174144924101\\
43.8262390131098	52.7209462850708\\
43.9768613329	52.6202708807822\\
44.048095525988	52.7247595278711\\
44.1976976259689	52.6227696450132\\
44.2709845974664	52.7281591705933\\
44.419583173599	52.6248249962182\\
44.49493640968	52.7310529959453\\
44.6425536939069	52.6263401133101\\
44.7199807130011	52.7333376368544\\
44.865739586505	52.6278615967732\\
44.9449476742422	52.7352547465208\\
45.089321832684	52.6287712227952\\
45.1702440137027	52.7364195091033\\
45.313265958347	52.6289059750652\\
45.3958559176187	52.7367038239809\\
45.537562425337	52.6281345452911\\
45.6217639281602	52.7359699749566\\
45.7621962009069	52.626315769034\\
45.8479426531961	52.7340707173908\\
45.9871464665179	52.6232986988461\\
46.0743605181816	52.730849393863\\
46.2123938151749	52.6189166621062\\
46.3009878719762	52.7261332122717\\
46.437934097418	52.6129732415685\\
46.5278133073	52.7197184084745\\
46.663724272532	52.6052816566889\\
46.7547861348668	52.7114183228566\\
46.8897216676829	52.595647954734\\
46.9818581209435	52.7010401158421\\
47.11590000993	52.5838573566137\\
47.2090008526035	52.6883685755718\\
47.3421951733229	52.5697162086596\\
47.4361481539462	52.6732170580324\\
47.568537976872	52.5530400880499\\
47.6632304322286	52.6554096741605\\
47.794855780985	52.5336554702549\\
47.8901750468282	52.6347814724382\\
48.021072845599	52.5113999305008\\
48.1169066499396	52.6111785805499\\
48.2471106847119	52.4861222885816\\
48.3433475230581	52.5844582981856\\
48.472888419684	52.4576827011485\\
48.5694179115891	52.5544891437511\\
48.69832313049	52.4259527059882\\
48.7950363575175	52.521150859551\\
48.923330203901	52.3908152235412\\
49.0201200298647	52.4843343807753\\
49.147823677824	52.3521645213943\\
49.2445850528736	52.4439417739825\\
49.3717165815279	52.3099061477459\\
49.468346832159	52.3998861508831\\
49.5949212718459	52.2639568398803\\
49.6913203793626	52.3520915631226\\
49.8173497658659	52.21424441352\\
49.9134206361219	52.3004928834822\\
50.0389140709709	52.1607076385648\\
50.1345627983848	52.2450356785101\\
50.259526513334	52.1032961062907\\
50.3546626422807	52.1856760770682\\
50.47910006624	52.0419700924698\\
50.5736368528805	52.1223806386882\\
50.697548679732	51.9767004202568\\
50.7914033572509	52.0551262249716\\
50.91478761318	51.9074683259765\\
51.0078816632271	51.9838998765769\\
51.130733772428	51.8342653302062\\
51.2229932052897	51.9086986976191\\
51.345306053125	51.7570931158033\\
51.4366616988473	51.8295297485768\\
51.558425691784	51.6759634137731\\
51.6488135040792	51.7464099480631\\
51.77001662596	51.5908978971042\\
51.8593780002956	51.6593659830804\\
51.980005864764	51.5019280819259\\
52.0682879715227	51.5684342266451\\
52.188323870641	51.4090952346512\\
52.2754800037024	51.4736606609417\\
52.3949049530549	51.3124502829625\\
52.480894893539	51.3751008034561\\
52.599687674333	51.2120537278697\\
52.6844780685942	51.2728196328415\\
52.8026152674859	51.1079755533254\\
52.886180017763	51.1668915106105\\
53.003636065347	51.0002951293039\\
53.0859567307348	51.05740009412\\
53.202703939785	50.8891011036187\\
53.2837701444792	50.9444382357515\\
53.3997787491939	50.7744912772845\\
53.4795885942016	50.828107862698\\
53.5948267918019	50.6565724577747\\
53.6733872655978	50.7085198313818\\
53.787821261676	50.5354602842666\\
53.8651486446335	50.5857937502692\\
53.978742703655	50.4112790187923\\
54.0548629604951	50.4600577647522\\
54.167579462779	50.2841612972388\\
54.2425286168297	50.3314482978598\\
54.3543281231809	50.1542478344256\\
54.4281526059759	50.2001097409166\\
54.538993930902	50.021687077947\\
54.6117509005641	50.0661940888529\\
54.7215911946439	49.8866348063561\\
54.7933488167129	49.929860515843\\
54.9021436581169	49.7492536685432\\
54.972981342929	49.7912748884469\\
55.08068483621	49.6097126651751\\
55.1506934276416	49.6506092176429\\
55.257253504566	49.4681947978861\\
55.3265351518247	49.5080498620561\\
55.431884311044	49.3249172178077\\
55.5005508865615	49.3638185452462\\
55.6046503667259	49.1800676224148\\
55.6728205827997	49.2181023588153\\
55.7756187789769	49.0338556436083\\
55.8434151009199	49.0711106952569\\
55.944870658428	48.8864830183281\\
56.0124167882192	48.9230431523892\\
56.112506044135	48.7381247420883\\
56.1799237531238	48.7740693428569\\
56.2786261043669	48.5889431695091\\
56.3460336547795	48.6243456618082\\
56.443331350428	48.4390875373508\\
56.5108431168821	48.474015468368\\
56.6067210495629	48.2886941965157\\
56.6744471896519	48.3232093335078\\
56.76889268708	48.1378869055256\\
56.8369388583599	48.1720453479717\\
56.9299414776119	47.9867771768875\\
56.9984085974578	48.0206294814477\\
57.0899599245819	47.8354646671815\\
57.158943968574	47.8690559836522\\
57.249037425917	47.6840376015858\\
57.3186292598063	47.7174078179446\\
57.4072599231289	47.532573223729\\
57.4775451630856	47.5657571183998\\
57.5647095902279	47.3811382622246\\
57.6357684858675	47.4141656617793\\
57.721464558374	47.2297894058463\\
57.7933718930895	47.2626853465658\\
57.8775986718859	47.0785737801386\\
57.9504236751378	47.1113586720506\\
58.033181270865	46.927529419411\\
58.1069875379494	46.9602192119593\\
58.188276997224	46.7766857272023\\
58.2631224089174	46.8092920744335\\
58.342945615137	46.6260639228764\\
58.4188822587399	46.6585943501736\\
58.497241849004	46.4756774697885\\
58.5743159311997	46.508135539302\\
58.651215228293	46.3255324814517\\
58.7294669794743	46.3579179575335\\
58.804909938642	46.1756281046904\\
58.8843735054113	46.2079371193419\\
58.958364675339	46.0259568783627\\
59.03906799903	46.0581820971747\\
59.111612496311	45.8765050671361\\
59.1935771759288	45.9086358564211\\
59.26468067216	45.7272529704722\\
59.3479218107286	45.7592755664452\\
59.417590531312	45.5781752075263\\
59.5021165651426	45.6100728885223\\
59.570357298768	45.4292409791458\\
59.656169809727	45.4609942419791\\
59.722989927456	45.2804143086622\\
59.8100834388383	45.3120010502486\\
59.8754909216599	45.131654263477\\
59.9638526787925	45.1630499688937\\
60.0278561525	44.9829151598665\\
60.1174658896796	45.0140930979488\\
60.1800746658869	44.8341467536381\\
60.2709043617367	44.8650781811673\\
60.332128483874	44.6852944195793\\
60.4241421076118	44.715948794948\\
60.483992400769	44.5362993227587\\
60.5771456522472	44.5666445298362\\
60.6356337752569	44.3870985864728\\
60.72987382502	44.4171011701144\\
60.787012326382	44.2376254530819\\
60.8822775437833	44.2672508615908\\
60.9380799153439	44.0878094521371\\
61.034299619037	44.1170222963427\\
61.088780352373	43.937576570973\\
61.1858745559048	43.9663408893072\\
61.2390530762119	43.7868363373723\\
61.3369324897444	43.8151147011767\\
61.3888458097159	43.635428020977\\
61.4874139620242	43.6631762102863\\
61.5380625776539	43.4832603100438\\
61.6372221709224	43.5104366939481\\
61.686605825137	43.3302485172087\\
61.7862639486592	43.3568154565692\\
61.8343816526019	43.1763159260003\\
61.9344499814344	43.2022396733075\\
61.981300036126	43.0213936473364\\
62.0816950355048	43.0466442322439\\
62.127275054553	42.8654204704586\\
62.2279181876724	42.889971571302\\
62.2722251209699	42.7083427060817\\
62.3730430581882	42.7321715078723\\
62.4160732163819	42.5501140202318\\
62.5169980443903	42.5732010597459\\
62.558747123841	42.3906952577116\\
62.6597165537264	42.4130242564118\\
62.700179661604	42.2300542545436\\
62.8011372351041	42.2516119401075\\
62.8403089142519	42.0681656390104\\
62.941204207752	42.0889415562733\\
62.9790784609229	41.9050106211564\\
63.0798672869622	41.9249969332434\\
63.116437600033	41.7405767707684\\
63.21708220623	41.7597680511402\\
63.2523415699909	41.5748577839798\\
63.3528108354049	41.5932508000202\\
63.386751765557	41.4078532386608\\
63.4870213945332	41.4254467273683\\
63.5196359495299	41.2395683388798\\
63.6196886631084	41.2563627750586\\
63.6509684595109	41.070013648654\\
63.7507941844594	41.0860110059082\\
63.780730409518	40.8992048152888\\
63.8803264650068	40.9144083199597\\
63.908909886197	40.7271622826286\\
64.0082811681121	40.7415761606655\\
64.0355021394229	40.5539109946744\\
64.134661302228	40.5675402113091\\
64.160509766955	40.3794800908272\\
64.2594774029884	40.3923300828077\\
64.283942892266	40.2039026003705\\
64.3827477081603	40.2159790009711\\
64.4058079194109	40.0273085516582\\
64.5044866986923	40.0386249210842\\
64.526147120471	39.8497459706528\\
64.6247366471455	39.8603147532912\\
64.6450037185139	39.6712559901563\\
64.7435345227073	39.6810877884786\\
64.7624150275579	39.491874048981\\
64.8609110717993	39.5009778474123\\
64.87841210996	39.3116301765488\\
64.9768906058581	39.3200135837104\\
64.993019572667	39.1305492810329\\
65.0914908040185	39.13821877423\\
65.1062553775249	38.9486513939357\\
65.2047225297035	38.9556125622618\\
65.2181307093719	38.7659511137606\\
65.3165897089976	38.7722088324292\\
65.3286554971319	38.5823656176053\\
65.4270947263509	38.5879164258621\\
65.4378095643669	38.3978971805837\\
65.5362185270794	38.4027379011176\\
65.545573396765	38.2125589771525\\
65.643948888373	38.2166874886422\\
65.651934706956	38.0263988504708\\
65.7502804602468	38.0298163665812\\
65.7568976100229	37.8393948561843\\
65.8552202216661	37.8420992909194\\
65.8604587495559	37.6516470175614\\
65.9587693668558	37.6536433199257\\
65.9626369908609	37.4631769305035\\
66.0609454478928	37.4644697084122\\
66.0634501507469	37.2740012053408\\
66.1617592064347	37.2745946905525\\
66.1629090728539	37.0841227463789\\
66.2612141006491	37.0840202298927\\
66.2610153808269	36.8934639763393\\
66.3593045010251	36.892661654805\\
66.357748373452	36.7020268489682\\
66.4560114925768	36.7005210994505\\
66.4530892116699	36.5098171122945\\
66.5513236585022	36.5076042688322\\
66.547026564233	36.3168439708204\\
66.6452372474758	36.3139200513916\\
66.639556758767	36.1231197606364\\
66.7377563135357	36.1194801831764\\
66.730683916818	35.928659623265\\
66.8288928465677	35.9242989110695\\
66.8204200810339	35.7334811735871\\
66.9186668962684	35.7283926496704\\
66.9087853363949	35.5376041611353\\
67.0071066907687	35.5317796307343\\
66.995807926521	35.3410501251804\\
67.0942487516188	35.3344795452351\\
67.0815243667359	35.1438420433713\\
67.1801380049149	35.1365131776229\\
67.165979553842	34.9460039748373\\
67.2648278904958	34.937902032774\\
67.2492268747149	34.7475606988246\\
67.3483804713952	34.738667956333\\
67.331328316349	34.5485373520309\\
67.4308665460673	34.5388327514015\\
67.412358655348	34.3490008615342\\
67.5123705461564	34.3384631449321\\
67.4924111610549	34.1490316088082\\
67.5929918502499	34.1376405046306\\
67.57158852075	33.948654292369\\
67.6728305661145	33.9363866921892\\
67.6499899474159	33.747887644257\\
67.7519798074134	33.7347181374072\\
67.7277076712749	33.5467451331986\\
67.8305255615469	33.5326462147798\\
67.804826816159	33.3452353294335\\
67.9085465634159	33.3301776127039\\
67.88142528024	33.1433622617076\\
67.9861141713851	33.1273146969206\\
67.9575736175839	32.9411257661049\\
68.063292242301	32.9240558679375\\
68.033334917337	32.7385218264177\\
68.1401370027153	32.7203959121789\\
68.1087646776789	32.5355429059902\\
68.2166969137624	32.5163263467959\\
68.1839106719139	32.3321782711895\\
68.2930125275043	32.3118357582864\\
68.2588128044959	32.1284143069451\\
68.3691163329776	32.1069101352781\\
68.333502955182	31.9242348249805\\
68.4450325906633	31.9015331960121\\
68.4080048100149	31.7196213656351\\
68.5207771546393	31.6956867112182\\
68.482333678399	31.5145534942734\\
68.5963572822672	31.4893508232017\\
68.5564962961249	31.3090090935267\\
68.6717714319036	31.2825043620526\\
68.630490614889	31.1029646526681\\
68.7470090498073	31.0751251599455\\
68.704305579542	30.8963955555564\\
68.8220503481265	30.8671903645231\\
68.777920895073	30.6892763686383\\
68.8968660765889	30.6586767523412\\
68.8513067861049	30.4815811305032\\
68.9714172912671	30.4495610432975\\
68.924423752483	30.2732836444762\\
69.0456551245294	30.2398202168834\\
68.997222325349	30.0643577756769\\
69.1195205610104	30.0294318309645\\
69.0696428288479	29.8547777538249\\
69.1929442250875	29.8183743436353\\
69.14161515336	29.6445184829205\\
69.2658461859352	29.6066274384944\\
69.213058546784	29.4335558587022\\
69.3381357866783	29.3941723534519\\
69.283881431398	29.2218670960243\\
69.4097115081841	29.1809922134021\\
69.3539812544749	29.0094310576639\\
69.4804608558365	28.9670723639422\\
69.4232443689619	28.7962286051957\\
69.5502603133287	28.7524007104208\\
69.4915459789789	28.5822429452917\\
69.618975332486	28.5369680561075\\
69.5587501272109	28.367459988587\\
69.6864603834178	28.3207684408345\\
69.624709746002	28.1518687126249\\
69.7525590656756	28.1037994777761\\
69.689266773272	27.9354615262844\\
69.8171042827725	27.8860626847857\\
69.7522258939269	27.7181662038429\\
69.8798881348115	27.667487357393\\
69.8133833970879	27.4999590010474\\
69.9407055022295	27.4480534514435\\
69.8725401182569	27.2808466642835\\
69.9993637276303	27.2277715241423\\
69.9295046941509	27.0608426239176\\
70.0556794070991	27.0066579930889\\
69.9840951114549	26.8399662981138\\
70.1094787380993	26.784734866539\\
70.036139062494	26.6182428122507\\
70.1605978114987	26.5620294555968\\
70.08547424278	26.3957026973312\\
70.208882849146	26.3385740694662\\
70.131948592259	26.1723815705539\\
70.2541903899324	26.1144056962162\\
70.175420483406	25.9483198012402\\
70.2963874283786	25.8895656715341\\
70.2157588603779	25.7235621651045\\
70.3353515105869	25.6640993377422\\
70.2528433342439	25.4981574895282\\
70.3709707928976	25.4380556950795\\
70.28656423979	25.2721582921193\\
70.4031440688412	25.2114870469282\\
70.316822659632	25.0456204144388\\
70.4317807699861	24.9844486403248\\
70.3435304213539	24.8186026523054\\
70.4568009461169	24.7569983027584\\
70.366610073205	24.5911663837731\\
70.4781352298364	24.5291960759302\\
70.3859948435209	24.363375195359\\
70.4957247902301	24.301103846845\\
70.401628588553	24.1352945068841\\
70.5095212796746	24.0727849763361\\
70.413465732816	23.9069911948648\\
70.5194867772488	23.8443039248932\\
70.421471205422	23.6785332141838\\
70.5255937315362	23.6157258754764\\
70.425620375164	23.4499892175671\\
70.5278249049066	23.3871163528539\\
70.42589898643	23.2214281722097\\
70.5261733206587	23.1585408389129\\
70.42230309727	22.9929189727864\\
70.5206422136899	22.9300643833423\\
70.4148390202636	22.7645300500847\\
70.5112449846617	22.7017512090908\\
70.4035232660875	22.5363289744444\\
70.498005156955	22.4736643120561\\
70.3883824890671	22.308382053299\\
70.4809563350554	22.2458650545494\\
70.3694534332883	22.0807539221879\\
70.4601421624012	22.0184127522257\\
70.3467828773212	21.8535071288139\\
70.4356162761677	21.7913642543415\\
70.3204275750235	21.6267017098744\\
70.4074422559598	21.564773517416\\
70.2904541894385	21.4003947607067\\
70.3756935629643	21.3386911726128\\
70.2569392164148	21.1746399980224\\
70.3404534657747	21.1131640874224\\
70.2199688943	20.9494873163468\\
70.3018149488783	20.8882349224973\\
70.1796390958538	20.7249823391075\\
70.2598805996951	20.6639416847701\\
70.1360551985182	20.5011659656721\\
70.2147624701061	20.4403172782455\\
70.0893319293027	20.2780739159369\\
70.1665819086339	20.2173890540968\\
70.0395931808096	20.0557362744381\\
70.1154693598496	19.9951783618927\\
69.9869717954994	19.8341770362372\\
70.0615641282382	19.7737001039448\\
69.9316093160777	19.613413657162\\
70.0050141047153	19.552962294954\\
69.8736557014973	19.393456611846\\
69.9459754557529	19.3329656298487\\
69.8132690156641	19.1743089703227\\
69.8846122832727	19.1137030704606\\
69.750679396813	18.9560416912599\\
69.8211662655144	18.8952406043206\\
69.6860782447218	18.7386326871955\\
69.7558266814985	18.6775523740183\\
69.6196492494329	18.5220495202093\\
69.6887704673158	18.4606061133687\\
69.5515651148505	18.3062559308196\\
69.620163430303	18.244366209562\\
69.4819874332961	18.0912124961833\\
69.5501602550912	18.0287942383396\\
69.4110667183792	17.8768771676213\\
69.4789045491297	17.8138494799928\\
69.3389424765715	17.6632057907387\\
69.4065289263371	17.5994894196845\\
69.2657433136342	17.4501526074487\\
69.3331551249115	17.3856702316952\\
69.1915870714834	17.2376707389825\\
69.2588941545434	17.172347247125\\
69.1165809905653	17.0257126494347\\
69.1838464678821	16.9594754049457\\
69.0408218925687	16.8142305898787\\
69.1081021509545	16.7470096867097\\
68.9643963782369	16.6031770235965\\
69.0317411272775	16.5349055356132\\
68.8873810351254	16.3925050333754\\
68.9548333706086	16.3231192609423\\
68.8098426504419	16.182168712213\\
68.8774391216121	16.1116084291989\\
68.7318384244507	15.9721235390098\\
68.7996091041506	15.900332243406\\
68.6534161803829	15.7623267411015\\
68.7213847374289	15.6892519122204\\
68.5746145673511	15.5527376455386\\
68.6427983407803	15.4783310105452\\
68.4954632533318	15.3433180211584\\
68.5638733284961	15.2675358333273\\
68.4159831058957	15.1340324134135\\
68.4846243927274	15.0568357441606\\
68.3361863590223	14.9248484738967\\
68.4050576731212	14.846203520189\\
68.2560767649632	14.7157372863544\\
68.3251709125054	14.6356156946173\\
68.1756497308014	14.5066736907803\\
68.2449535985627	14.4250528979089\\
68.094892439948	14.2976366069506\\
68.164387092045	14.2145001984718\\
68.0137839595422	14.0886093584732\\
68.0834447426892	14.003947443311\\
67.9322953352302	13.8795799980974\\
68.0020919945566	13.7933895987769\\
67.850389675487	13.670541634659\\
67.920286483058	13.5828270911564\\
67.7680222281576	13.4614927616415\\
67.8379781264122	13.3722661464575\\
67.6851404524257	13.2524375869114\\
67.7551092147297	13.1617191283333\\
67.6016840898785	13.0433863627626\\
67.6716145002794	12.951204872687\\
67.5175852387163	12.8343557149441\\
67.5874212927904	12.7407490171218\\
67.4327684354978	12.6253689689455\\
67.5024495638322	12.5303843230485\\
67.3471507482857	12.4164564708783\\
67.416612063663	12.3201509874411\\
67.2606418856891	12.2076559006101\\
67.3298144513238	12.1100969466743\\
67.1731443327315	11.9990125856394\\
67.2419554681914	11.9002781521984\\
67.0845535093473	11.7905797710552\\
67.1529271001716	11.6907588432792\\
66.9947579481814	11.582418907757\\
67.0626147889633	11.4816117896957\\
66.9036395097703	11.3745998999027\\
66.9708976632169	11.2729185089865\\
66.8110735771861	11.1672012995183\\
66.8776487418231	11.0647694214227\\
66.7168460031492	10.9602563635744\\
66.7826425417806	10.8572048391931\\
66.6208043971059	10.7538741043783\\
66.6857310700941	10.6503362632231\\
66.5228045763237	10.5481680601389\\
66.5867774553986	10.4442750693161\\
66.4227131536579	10.3432512596003\\
66.4856556121697	10.2391317262552\\
66.3204076059665	10.1392358139297\\
66.3822502513831	10.0350154268548\\
66.2157762947892	9.93623254801918\\
66.2764568645001	9.83203373475048\\
66.1087184517507	9.73435064097461\\
66.1681816763827	9.63029224043218\\
65.999144130059	9.53369727514769\\
66.0573415683369	9.42989422560168\\
65.886974124423	9.33437729382736\\
65.9438639736538	9.23094033536066\\
65.7721398622005	9.1364928675066\\
65.8276867485163	9.03352825753715\\
65.6545832689458	8.94014316820228\\
65.7087580213477	8.83775240819137\\
65.5342566116245	8.7454240509795\\
65.5870360237206	8.64370362210923\\
65.4111223227639	8.55242774154967\\
65.4624889058243	8.45146884693283\\
65.2851528086128	8.36124252857358\\
65.335094539261	8.26113083949328\\
65.1563302441161	8.17195245923084\\
65.204840309616	8.07276786290314\\
65.0246463571546	7.98463703654388\\
65.0717229008594	7.88645338303037\\
64.8901022040513	7.79937091700972\\
64.9357480731886	7.70225576310852\\
64.7527079379049	7.61622360719497\\
64.7969304354534	7.52023795543293\\
64.6124825707923	7.43525915815421\\
64.65529321281	7.3404571893456\\
64.4694537303896	7.25653585675677\\
64.5108680097612	7.16296465501575\\
64.3236574110562	7.08010591331245\\
64.363694568255	6.98780518287288\\
64.1751377189671	6.90601514524495\\
64.2138205200524	6.81501691894008\\
64.0239466103918	6.73430265695076\\
64.0613011321474	6.64463099673696\\
63.8701436218583	6.5650005163866\\
63.9061990436338	6.47667120687091\\
63.7137955905405	6.39813342943044\\
63.7485839920885	6.31115366589991\\
63.5549763629809	6.23371841348437\\
63.5885325272834	6.14808648652332\\
63.3937664900403	6.07176447231581\\
63.4261277098839	5.98746945163079\\
63.2302529059456	5.9122722746177\\
63.2614587927799	5.82929369520969\\
63.0645285895116	5.7552338392649\\
63.0946208829417	5.67354139359703\\
62.8966922063685	5.60063223088368\\
62.9257145824884	5.52018547114742\\
62.7268477333638	5.44844127023974\\
62.7548456101553	5.36918932541395\\
62.5551040752703	5.29862526675099\\
62.5821244137937	5.22050658012386\\
62.3815747366985	5.15113879630831\\
62.407665840436	5.07408089228712\\
62.2063785732336	5.00592685882248\\
62.2315899555063	4.92984617328785\\
62.0297315444278	4.86295495732649\\
62.0541200512208	4.78775824522414\\
61.851764941599	4.72212852781296\\
61.8753845852535	4.64772141511111\\
61.6726011084424	4.58335023758102\\
61.6955013760072	4.50964301096767\\
61.4923521559072	4.44652611307999\\
61.5145781724064	4.37343410558394\\
61.3111202554788	4.31156606866308\\
61.3327129634516	4.2390099881685\\
61.1289979379104	4.17838434485803\\
61.1499942805303	4.10629057395625\\
60.9460684088188	4.0468999023643\\
60.9665015142842	3.9752007751871\\
60.7624058811897	3.9170367812838\\
60.7823052477261	3.84567083998374\\
60.5780759223887	3.78872442929858\\
60.5974676035868	3.71763666226724\\
60.393135812572	3.66189800123816\\
60.4120426029351	3.59104006499765\\
60.2076349112832	3.53649863210222\\
60.2260765318449	3.46582905878405\\
60.0216150288541	3.41247368559494\\
60.0396083127498	3.34195807777483\\
59.8351107989845	3.28977698007442\\
59.8526698768035	3.21938819452103\\
59.6481500493364	3.1683689939821\\
59.6652865340741	3.09808731540255\\
59.4607541646207	3.04821705193916\\
59.4774773358984	2.97803035712378\\
59.2729384333508	2.92929549207292\\
59.2892554202347	2.85919940360218\\
59.084712359351	2.81158581325369\\
59.1006283203455	2.74158383955852\\
58.8960798910784	2.69507679625899\\
58.9115981877808	2.6251804498979\\
58.707039402543	2.57976457213691\\
58.722161755231	2.50999344634101\\
58.5175828021611	2.46565253818816\\
58.5323093838907	2.39603428680893\\
58.327691118789	2.35275070032767\\
58.3420204066169	2.28332074401306\\
58.1373226809151	2.24107424430587\\
58.1512507377194	2.1718745938709\\
57.9464338131373	2.13065037175337\\
57.9599552336133	2.06172626972065\\
57.7550004015313	2.02151855745012\\
57.7681104711119	1.95291414174082\\
57.5630072009716	1.9137196071781\\
57.5757026692947	1.8454755253873\\
57.370445370975	1.80729144465003\\
57.3827246077217	1.73944430611622\\
57.1773115509945	1.70226785904916\\
57.1891745119333	1.63485032388536\\
56.9836069882383	1.59867813963389\\
56.9950550900436	1.53171934081074\\
56.7893363218154	1.49654712381796\\
56.8003722478882	1.43007330758286\\
56.5945061760947	1.39589559855593\\
56.6051336356732	1.32993087442133\\
56.3991239854232	1.29674102546163\\
56.4093474670342	1.2313080965727\\
56.2031973186707	1.19909843873787\\
56.2130218801882	1.13421920145716\\
56.0067336557737	1.10298129799401\\
56.016164772675	1.03867725709489\\
55.8097404267251	1.00840214357851\\
55.818783897207	0.944694648685815\\
55.6122251530321	0.915373013787012\\
55.620887046568	0.852283355761581\\
55.4141956028576	0.823905657481303\\
55.4224822367244	0.76145507036657\\
55.2156599225718	0.734011600705857\\
55.2235778537157	0.672221207697138\\
55.0166267358235	0.645702122420193\\
55.0241827594567	0.584592853205701\\
54.817105212385	0.558988180466975\\
54.8243063621275	0.498580677347215\\
54.6171051109354	0.473880314651695\\
54.6239586576322	0.414194837557277\\
54.4166368018627	0.390388543482883\\
54.4231502497821	0.331444879135949\\
54.2157112763187	0.308522263703769\\
54.2218923563974	0.250339641167166\\
54.0143401487303	0.228290156972666\\
54.0201968091488	0.170887170310248\\
53.812535657189	0.149700104623287\\
53.8180760517914	0.093094643086048\\
53.6103106649843	0.0727591101477429\\
53.6155431401106	0.0169682969209599\\
53.4076786547009	-0.00252677200863072\\
53.41261173446	-0.0574866303250379\\
53.2046537102676	-0.076152499402019\\
53.2092960801235	-0.130265949929431\\
53.0012504839934	-0.148114092942579\\
53.0056109725371	-0.201366558089\\
52.7974841502712	-0.218408672878916\\
52.8015717092876	-0.270786455205906\\
52.5933703479954	-0.287034477052691\\
52.5971940311204	-0.338524747428624\\
52.3889251143738	-0.353990860471166\\
52.3924940547317	-0.404581630362888\\
52.1841648128625	-0.419278276420011\\
52.1874882001708	-0.468958355869591\\
51.97910605814	-0.482898240302315\\
51.9821931157614	-0.531657183605167\\
51.7737656405383	-0.544853278151122\\
51.7766256029331	-0.592681319519046\\
51.5681604521832	-0.605146862210921\\
51.5708025431762	-0.652034843792502\\
51.3623074164957	-0.663783336215885\\
51.3647408286916	-0.709722630851002\\
51.1562234221534	-0.720767833088925\\
51.1584572977125	-0.765750264046275\\
50.9499252623979	-0.776106187616225\\
50.9519686753683	-0.820123947447198\\
50.7434295802798	-0.82980484655043\\
50.7452915205336	-0.872850417049525\\
50.5367528203834	-0.881870778390323\\
50.5384421791925	-0.923936853525616\\
50.3299111871859	-0.932311384953443\\
50.331436744409	-0.973390798514086\\
50.1229206101671	-0.981134416718104\\
50.1242910229465	-1.02122007626203\\
49.9157967156529	-1.02834789369619\\
49.917020508514	-1.06743272227476\\
49.7085548049736	-1.0739600334832\\
49.7096403611775	-1.11203692048684\\
49.5012098387014	-1.11797918794363\\
49.5021653926624	-1.15504095026581\\
49.2937764264729	-1.16041378980667\\
49.2946100570755	-1.19645314443174\\
49.0862688218994	-1.20127231034274\\
49.0869884464954	-1.23628185932027\\
48.8787009219893	-1.24056322911895\\
48.8793142909054	-1.27453545776115\\
48.6710862702403	-1.27829501668182\\
48.6716009615841	-1.31122230570227\\
48.4634380626307	-1.31447613087736\\
48.4638614772204	-1.34635078301544\\
48.2557691558448	-1.34911502729036\\
48.2561085120973	-1.37992930887401\\
48.0480920770053	-1.38222018421236\\
48.0483544056367	-1.41196638195385\\
47.840419034026	-1.41380014241436\\
47.8406111724398	-1.44247063554418\\
47.6327619253325	-1.44386355976736\\
47.6328905115952	-1.4714509074542\\
47.4251323480452	-1.47241928056036\\
47.4252038143742	-1.49891632436697\\
47.2175416037797	-1.49947641913636\\
47.2175621694974	-1.52487640014427\\
47.0100007010073	-1.52504445737536\\
47.0099763649574	-1.54934114743911\\
46.8025203528582	-1.54913335535436\\
46.8024568852956	-1.57232120179604\\
46.595110969306	-1.57175367432036\\
46.5950139033125	-1.59382795725652\\
46.3877826432151	-1.59291671097236\\
46.3876572657276	-1.61387371237575\\
46.1805451299681	-1.61263464201436\\
46.1803964725485	-1.63247182552504\\
45.9734078206801	-1.63092067795636\\
45.9732406501783	-1.64963687829786\\
45.7663797092151	-1.64778922510736\\
45.7661985185231	-1.66538484572923\\
45.5594693534668	-1.66325605463336\\
45.5592783525689	-1.67973327184183\\
45.352684831904	-1.67733847741636\\
45.3524879394694	-1.69270144872064\\
45.146033696395	-1.69005552315436\\
45.145834532156	-1.70431059688892\\
44.9395229223047	-1.70142812179036\\
44.9393248004715	-1.71458404408726\\
44.7331588569569	-1.71147928457936\\
44.7329647809364	-1.72354739866906\\
44.5269471682174	-1.72023428129336\\
44.5267598268688	-1.73122871276307\\
44.3208927966567	-1.72772080903336\\
44.3207145623484	-1.73765862918162\\
44.1149999171918	-1.73396914726936\\
44.1148328459244	-1.74287050480491\\
43.9100307007512	-1.73902653448736\\
43.9098809861311	-1.74685356679214\\
43.705456932441	-1.74294336577136\\
43.705324148196	-1.74977830796837\\
43.5012665669432	-1.74581402691036\\
43.5011509962558	-1.75168988446121\\
43.2974492589696	-1.74768332886036\\
43.2973509365917	-1.7526356920367\\
43.0939951594167	-1.74859834199936\\
43.0939138899678	-1.75266522199264\\
42.8908947214163	-1.74860824070836\\
42.8908300995088	-1.75182985097243\\
42.6881385421695	-1.74776408445925\\
42.6880899741807	-1.75018257989918\\
42.4857172407696	-1.74611855045963\\
42.4856839679555	-1.74777773569442\\
42.2836213708774	-1.74372563153725\\
42.2836024934364	-1.744670647842\\
42.0818413641696	-1.74064031125404\\
42.0818358658337	-1.74091730989925\\
39.8859994501973	-1.69733064566866\\
37.4563876871179	-1.64952308397305\\
35.9327396269384	-1.61987363611879\\
34.9023140001466	-1.60009066728302\\
34.1702847826158	-1.58625768496677\\
33.632200371442	-1.57627346909833\\
33.2265832742667	-1.56890108040671\\
32.9145335859825	-1.56335890634904\\
32.6699886735646	-1.55912545705864\\
26.3104077182309	-1.45208882437686\\
26.3104513871915	-1.44949423326615\\
26.1104925538846	-1.44614679484292\\
26.1105328750403	-1.44373821542492\\
25.9106078543046	-1.44041483132744\\
25.9106447417662	-1.43819579004013\\
25.7107514008556	-1.4349014435231\\
25.7107848344536	-1.43287277000482\\
25.5109209129799	-1.42961199268498\\
25.5109509302438	-1.42777213439996\\
25.3111140784166	-1.4245490066548\\
25.3111407661634	-1.42289434204326\\
25.1113285808769	-1.41971249828407\\
25.1113520666404	-1.41823764840242\\
24.9115621254152	-1.41510028672877\\
24.9115825690887	-1.41379841564697\\
24.7118124610046	-1.41070831127181\\
24.7118300468809	-1.40957141357181\\
24.5120774004456	-1.40653093547264\\
24.5120923298504	-1.40555010680206\\
24.312354837552	-1.40256123706341\\
24.3123673220411	-1.40172693480526\\
24.1126427624052	-1.3987912902747\\
24.1126530178749	-1.39809356649282\\
23.9129392735419	-1.39521242215381\\
23.9129475152977	-1.39464112420638\\
23.7132425869378	-1.39181543766959\\
23.7132490257651	-1.39136037460356\\
23.5135510418252	-1.38859081114798\\
23.5135558809862	-1.38824188594019\\
23.3138631035046	-1.38552884356476\\
23.3138665363201	-1.38527617209712\\
23.1141773649109	-1.38261980641574\\
23.1141795731294	-1.3824538061962\\
22.9144925457178	-1.3798540547379\\
22.9144936985228	-1.37976550769547\\
22.7148074894054	-1.37722211327594\\
22.7148077429711	-1.37720220548596\\
22.6607480053879	-1.37652879109851\\
22.6543815334552	-1.3764512499976\\
22.6268477202515	-1.37612343613425\\
22.5800225589983	-1.37557856842722\\
22.5155058495757	-1.37484493976549\\
22.4346790941888	-1.37394687011064\\
22.338751470407	-1.37290545588213\\
22.2287963917876	-1.37173916072454\\
22.1057805093762	-1.37046428149041\\
21.9705868121423	-1.36909531793397\\
21.8240330749911	-1.36764526754191\\
21.6668864862608	-1.36612586061319\\
21.4998754357491	-1.36454775054551\\
21.3236988257996	-1.36292066683638\\
21.1390333652157	-1.36125353846424\\
20.9465392117742	-1.35955459365623\\
20.7468640714926	-1.35783143915144\\
20.5406459111987	-1.35609112222778\\
20.3285145327735	-1.35434017916997\\
20.1110918877444	-1.35258467049365\\
19.8889915343819	-1.35083020739907\\
19.6628171391847	-1.34908196953622\\
19.4331602214548	-1.34734471644439\\
19.2005974428599	-1.34562279553223\\
18.9656873728911	-1.34392014641601\\
18.7289671061715	-1.34224030464891\\
18.4909487813919	-1.34058640522201\\
18.2521162509551	-1.33896118752918\\
18.0129219925815	-1.33736700221986\\
17.773784401162	-1.33580582061828\\
17.535085613199	-1.33427924738194\\
17.297169785712	-1.33278853551508\\
17.0603421395755	-1.33133460537454\\
16.8248685059363	-1.32991806559845\\
16.5909754674358	-1.3285392362541\\
16.3588511747687	-1.3271981743798\\
16.1286465593407	-1.32589470000595\\
15.9004770577777	-1.324628423184\\
15.6744247531308	-1.3233987713269\\
15.4505406921726	-1.3222050154484\\
15.2288475468051	-1.3210462962381\\
15.009342314149	-1.31992164832272\\
14.7919991264513	-1.31883002319454\\
14.5767720658317	-1.31777031034672\\
14.3635979440455	-1.31674135654164\\
14.1523989072222	-1.31574198266681\\
13.943084962172	-1.31477099883944\\
13.7355563367326	-1.31382721745602\\
13.5297056240049	-1.31290946415738\\
13.3254196646169	-1.31201658666666\\
13.1225813467898	-1.31114746246552\\
12.9210710993092	-1.31030100444449\\
12.7207681559885	-1.30947616505152\\
12.5215516423369	-1.30867193927419\\
12.3233014981833	-1.30788736661733\\
12.125899179484	-1.30712153196384\\
11.9292281385212	-1.30637356540393\\
11.7331742538123	-1.30564264181135\\
11.5376260017568	-1.30492797940204\\
11.3424746031336	-1.30422883824298\\
11.1476139973648	-1.30354451819615\\
10.9529407245458	-1.30287435664406\\
10.1257851228793	-1.30008313382635\\
10.1343562618248	1.23990240463193\\
10.3344453649098	1.23922720728094\\
10.3344455117406	1.23926985977401\\
10.5345364275358	1.23858104801885\\
10.534536578997	1.23862417697175\\
10.7346293425516	1.23792148240202\\
10.7346294988216	1.23796510200222\\
10.9347241463798	1.23724825136696\\
10.934724307669	1.2372923841624\\
11.1348208767763	1.23656109919864\\
11.1348210433423	1.2366057769479\\
11.3349195729872	1.23585977420207\\
11.3349197451333	1.23590503877642\\
11.4606993258712	1.23542668202407\\
11.535020399488	1.23517588679616\\
11.5350204539832	1.23518993375111\\
11.56283220354	1.23508203632616\\
}--cycle;
\addlegendentry{Trailer body}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
11.8	-0.0237984065616143\\
12	-0.0241433801469812\\
12.2	-0.0244994572262349\\
12.4	-0.0248672709352742\\
12.6	-0.0252474429312853\\
12.8	-0.0256405805635238\\
13	-0.0260472726309227\\
13.2	-0.0264680837550713\\
13.4	-0.0269035475653448\\
13.6	-0.0273541591277461\\
13.8	-0.0278203673419621\\
14	-0.0283025496299491\\
14.2	-0.0288010635143911\\
14.4	-0.0293161905761715\\
14.6	-0.0298481577509938\\
14.8	-0.0303971427410486\\
15	-0.0309632810036728\\
15.2	-0.0315466734611612\\
15.4	-0.0321473942673944\\
15.6	-0.0327654981769494\\
15.8	-0.0334010272496875\\
16	-0.0340540167702112\\
16.2	-0.0347245003635512\\
16.4	-0.0354125143508743\\
16.6	-0.0361181014205232\\
16.8	-0.036841313699647\\
17	-0.0375822153083833\\
17.2	-0.0383408844685304\\
17.4	-0.0391174152264751\\
17.6	-0.0399119188386038\\
17.8	-0.0407245248579526\\
18	-0.0415553819538564\\
18.2	-0.0424046584916841\\
18.4	-0.0432725428968974\\
18.6	-0.0441592438260709\\
18.8	-0.0450649901666222\\
19	-0.0459900308863951\\
19.2	-0.0469346347536154\\
19.4	-0.0478990899469302\\
19.6	-0.0488837035741854\\
19.8	-0.0498888011172981\\
20	-0.0509147258191009\\
20.2	-0.0519618380264499\\
20.4	-0.0530305145022787\\
20.6	-0.0541211477177247\\
20.8	-0.0552341451340015\\
21	-0.0563699284824003\\
21.2	-0.057528933049674\\
21.4	-0.0587116069751278\\
21.6	-0.0599184105650036\\
21.8	-0.0611498156291791\\
22	-0.0624063048448274\\
22.2	-0.0636883711514576\\
22.4	-0.0649965171816857\\
22.6	-0.0663312547321457\\
22.8	-0.067693104279145\\
23	-0.0690825945439712\\
23.2	-0.0705002621131705\\
23.4	-0.0719466511196337\\
23.6	-0.0734223129909219\\
23.8	-0.0749278062719601\\
24	-0.0764636965299782\\
24.2	-0.0780305563503952\\
24.4	-0.0796289654332221\\
24.6	-0.0812595108004534\\
24.8	-0.0829227871258523\\
25	-0.0846193971994604\\
25.2	-0.08634995254008\\
25.4	-0.0881150741698569\\
25.6	-0.0899153935659078\\
25.8	-0.0917515538046656\\
26	-0.0936242109152248\\
26.2	-0.0955340354584426\\
26.4	-0.0974817143488477\\
26.6	-0.0994679529364746\\
26.8	-0.101493477365566\\
27	-0.103559037226623\\
27.2	-0.105665408517471\\
27.4	-0.10781339692782\\
27.6	-0.110003841460189\\
27.8	-0.112237618397941\\
28	-0.114515645628576\\
28.2	-0.116838887327184\\
28.4	-0.119208359001111\\
28.6	-0.121625132892307\\
28.8	-0.124090343728514\\
29	-0.126605194808322\\
29.2	-0.129170964398106\\
29.4	-0.13178901241097\\
29.6	-0.13446078732894\\
29.8	-0.137187833319788\\
30	-0.139971797488959\\
30.2	-0.142814437195185\\
30.4	-0.145717627345352\\
30.6	-0.148683367570219\\
30.8	-0.151713789167527\\
31	-0.154811161683069\\
31.2	-0.157977898983326\\
31.4	-0.161216564655491\\
31.6	-0.164529876552126\\
31.8	-0.167920710278401\\
32	-0.171392101399998\\
32.2	-0.174947246129431\\
32.4	-0.178589500227907\\
32.6	-0.182322375839097\\
32.8	-0.186149535950571\\
33	-0.190074786158453\\
33.2	-0.194102063391515\\
33.4	-0.198235421232913\\
33.6	-0.202479011461659\\
33.8	-0.206837061422548\\
34	-0.211313846823429\\
34.2	-0.215913659553375\\
34.4	-0.220640770115596\\
34.6	-0.22549938427581\\
34.8	-0.230493593541267\\
35	-0.235627319108439\\
35.2	-0.240904248949198\\
35.4	-0.246327767746327\\
35.6	-0.251900879439544\\
35.8	-0.257626122203003\\
36	-0.263505475744834\\
36.2	-0.269540260899822\\
36.4	-0.275731031580506\\
36.6	-0.282077459264542\\
36.8	-0.288578210333541\\
37	-0.295230816749727\\
37.2	-0.302031540769514\\
37.4	-0.308975234278983\\
37.6	-0.316055193677416\\
37.8	-0.323263011619293\\
38	-0.330588427373179\\
38.2	-0.338019177756196\\
38.4	-0.345540851109246\\
38.6	-0.35313674728554\\
38.8	-0.360787747104452\\
39	-0.368472195132953\\
39.2	-0.376165799803896\\
39.4	-0.383841555127064\\
39.6	-0.391469688432156\\
39.8	-0.399017638736019\\
40	-0.406450070330845\\
40.2	-0.413735157919201\\
40.4001772279379	-0.420916327578795\\
40.6005406575507	-0.427950157881408\\
40.8010990945841	-0.434790680565839\\
41.0018612236563	-0.441389584455296\\
41.2028356430375	-0.447696455686032\\
41.4040308898515	-0.453659048410045\\
41.6054554585025	-0.45922357992478\\
41.807117815337	-0.46433504449649\\
42.0090264126931	-0.468937540883387\\
42.2111897055767	-0.472974609486641\\
42.413616174254	-0.476389575817841\\
42.6163143560644	-0.47912589722785\\
42.819292889706	-0.481127509271703\\
43.0225605750931	-0.48233916667843\\
43.2261264515776	-0.482706771890891\\
43.429999896821	-0.482177681938615\\
43.6341907478804	-0.480700982390463\\
43.838709445106	-0.47822771539755\\
44.0435661666505	-0.474698180221217\\
44.2485200517665	-0.470002876326969\\
44.453565992489	-0.464104322883694\\
44.65869801254	-0.45696788363\\
44.8639093719187	-0.448561702241368\\
45.0691926634686	-0.438856598374023\\
45.2745399005913	-0.427825934689229\\
45.4799425956595	-0.415445463229118\\
45.6853918289899	-0.401693158004514\\
45.8908783084664	-0.386549039347533\\
46.0963924200655	-0.369994994428776\\
46.3019242696438	-0.352014597360409\\
46.5074637164254	-0.332592931531159\\
46.7130003986852	-0.311716416272173\\
46.9185237521801	-0.289372639555469\\
47.1240230219301	-0.265550198158895\\
47.3294872680047	-0.240238546565236\\
47.5349053660324	-0.213427855765553\\
47.740266003208	-0.185108883078761\\
47.9455576706296	-0.155272854003205\\
48.1507686528265	-0.12391135697529\\
48.3558870153626	-0.0910162517449851\\
48.560900591411	-0.0565795919239916\\
48.7657969681992	-0.0205935621109894\\
48.9705634742023	0.0169495702057081\\
49.175187167928	0.0560574879703862\\
49.379654829095	0.0967378432885436\\
49.5839529529602	0.138998261896321\\
49.788067748495	0.182846333852403\\
49.9919851410357	0.228289591107369\\
50.1956907799541	0.275335472760262\\
50.3991700518016	0.323991278964103\\
50.6024080992742	0.374264114593195\\
50.8053898462409	0.426160823920511\\
51.008100028939	0.479687917721537\\
51.2105232333001	0.534851494373353\\
51.4126439382154	0.591657156667024\\
51.6144465643723	0.650109926215876\\
51.8159155281154	0.710214157480405\\
52.017035299579	0.771973453585857\\
52.2177904641303	0.835390586246768\\
52.4181657859304	0.900467422251267\\
52.6181462722009	0.967204859037742\\
52.8177172366118	1.03560277184659\\
53.0168643600897	1.10565997474359\\
53.21557374734	1.17737419741649\\
53.4138319774951	1.25074207904715\\
53.6116261475786	1.32575917973519\\
53.8089439079134	1.40242000892727\\
54.0057734892558	1.48071806905499\\
54.2021037219556	1.56064591178521\\
54.3979240476824	1.64219520417529\\
54.5932245237471	1.72535680332025\\
54.7879958196729	1.81012083891899\\
54.9822292055813	1.89647680338201\\
55.175916532535	1.98441364810942\\
55.3690502063814	2.07391988230841\\
55.5616231592583	2.16498366680088\\
55.7536288271464	2.25759288934034\\
55.9450611483713	2.35173519930626\\
56.135914606809	2.44739796872122\\
56.3261843530304	2.54456813651026\\
56.5158664417162	2.64323189143697\\
56.7049582149227	2.74337416916113\\
56.8934588292086	2.84497799005044\\
57.0813698770772	2.94802373130302\\
57.2686960190026	3.05248846433305\\
57.4554455419606	3.15834547174837\\
57.6416307704157	3.26556402886568\\
57.827268206945	3.37410958925296\\
58.0123779919842	3.48394488042583\\
58.1969810178631	3.59503400367256\\
58.3810956266473	3.7073466816482\\
58.5647362314905	3.82085963037777\\
58.7479126359747	3.93555690650671\\
58.9306295540948	4.05142995459575\\
59.1128861992607	4.16847754584383\\
59.2946759019005	4.28670566728951\\
59.4759857413251	4.40612738275789\\
59.6567961861012	4.52676267435872\\
59.8370807409167	4.64863826805338\\
60.0168055997831	4.77178744432854\\
60.1959293064917	4.89624983373539\\
60.3744024238878	5.02207119641796\\
60.5521672140653	5.14930318432756\\
60.7291573319601	5.27800308464068\\
60.9052975350921	5.40823354286461\\
61.080503412408	5.54006226417769\\
61.2546811353745	5.67356169163048\\
61.4277272348528	5.80880865974024\\
61.5995284085759	5.94588402107517\\
61.7699613698948	6.08487223829038\\
61.9388927977967	6.225860888811\\
62.1061929926464	6.36892749917914\\
62.2717365329183	6.51413944736909\\
62.4354027173162	6.6615540888008\\
62.5970759613099	6.81121893432129\\
62.7566461640469	6.96317186167928\\
62.9140090508612	7.11744135323265\\
63.069066494618	7.27404675503039\\
63.2217268186669	7.43299855326437\\
63.3719050840705	7.59429866456554\\
63.5195233637045	7.7579407370287\\
63.6645110057154	7.92391045925843\\
63.8068048886569	8.09218587515451\\
63.9463496703787	8.26273770259833\\
64.0830980324386	8.43552965465059\\
64.2170109214447	8.61051876231585\\
64.3480577883214	8.78765569836091\\
64.4762168260435	8.96688510208072\\
64.6014752058985	9.14814590528087\\
64.7238293118446	9.33137166008066\\
64.8432849720187	9.51649086942882\\
64.9598576859544	9.70342732145939\\
65.0735728455853	9.89210042899079\\
65.1844659476642	10.0824255755815\\
65.2925827948397	10.2743144695958\\
65.3979796823104	10.4676755076974\\
65.5007235667599	10.6624141490704\\
65.6008922141705	10.858433301474\\
65.6985743231594	11.0556337199449\\
65.793869620685	11.2539144186076\\
65.8868889273493	11.4531730956125\\
65.9777541900544	11.6533065707506\\
66.0665984802697	11.8542112348883\\
66.1535659551939	12.0557835108003\\
66.2388116698417	12.2579203820791\\
66.3224844389822	12.4605286162025\\
66.4047264644499	12.6635244968897\\
66.485673014652	12.8668335234689\\
66.565452144154	13.0703900865373\\
66.6441844476125	13.2741371250992\\
66.7219828707508	13.4780257566374\\
66.7989525186457	13.6820149107566\\
66.8751905172058	13.8860709408774\\
66.950785892664	14.090167232414\\
67.0258194708642	14.294283807369\\
67.1003637916831	14.4984069280808\\
67.1744830339779	14.7025287024785\\
67.2482329466303	14.9066466927773\\
67.3216607815528	15.1107635291074\\
67.3948052249105	15.3148865291317\\
67.4676963232812	15.5190273242736\\
67.5403554019993	15.7232014927723\\
67.6127949735097	15.9274281994002\\
67.6850186341643	16.1317298413428\\
67.7570209485453	16.3361316994357\\
67.8287873210519	16.5406615937021\\
67.9002938551538	16.7453495419322\\
67.971507201392	16.9502274198848\\
68.0423843958725	17.1553286215923\\
68.1128726916367	17.3606877182004\\
68.1829093859137	17.5663401137772\\
68.2524216468205	17.7723216965889\\
68.3213263435796	17.9786684844556\\
68.3895298847375	18.1854162629707\\
68.4569280691699	18.392600215593\\
68.5234059548268	18.6002545448966\\
68.588837750173	18.8084120845836\\
68.6530867330891	19.0171039022217\\
68.716005201603	19.2263588930557\\
68.7774344602097	19.4362033656376\\
68.8372048448134	19.646660620387\\
68.8951357891883	19.857750522402\\
68.9510364481312	20.069488977425\\
69.0047242465928	20.2818843469041\\
69.0560252065955	20.4949377711387\\
69.1047742426937	20.7086435065643\\
69.1508154259809	20.9229892756309\\
69.1940022159276	21.1379566278518\\
69.2341976603942	21.353521310438\\
69.2712745652293	21.5696536468418\\
69.3051156357276	21.7863189215455\\
69.3356135928771	22.0034777695208\\
69.3626712677803	22.2210865689405\\
69.3862016778823	22.4390978359297\\
69.4061280887186	22.6574606203761\\
69.4223840648222	22.8761209020675\\
69.4349135132164	23.095021986676\\
69.4436707226006	23.3141049013428\\
69.4486204009154	23.5333087898442\\
69.4497377134802	23.7525713075048\\
69.4470083233293	23.9718290161874\\
69.4404284347703	24.1910177798047\\
69.4300048405181	24.4100731608778\\
69.4157549720902	24.6289308186941\\
69.397706952435	24.8475269096018\\
69.3758996490529	25.0657984899083\\
69.3503827251601	25.283683921735\\
69.321216685746	25.5011232820087\\
69.2884729147135	25.718058774556\\
69.2522336986817	25.9344351450033\\
69.2125922324913	26.1502000978808\\
69.1696526010249	26.3653047149916\\
69.1235297316476	26.5797038737427\\
69.0743493114505	26.7933566637616\\
69.0222476635346	27.0062267997482\\
68.9673715768879	27.2182830281594\\
68.9098780849651	27.4294995250157\\
68.8499341889517	27.6398562818748\\
68.7877165228583	27.8493394768645\\
68.7234109590342	28.0579418276247\\
68.6572121477147	28.2656629222606\\
68.5893180616104	28.472508864338\\
68.5199152919391	28.6784903424445\\
68.4491788210055	28.8836221599538\\
68.3772718676933	29.0879227659782\\
68.3043458036627	29.2914137908495\\
68.2305401365131	29.4941195890786\\
68.1559825584562	29.6960667929537\\
68.0807890353879	29.8972838753409\\
68.005063966695	30.0978007297067\\
67.9289003708405	30.297648261757\\
67.8523801076937	30.4968579962428\\
67.7755741263041	30.6954616982373\\
67.6985427308877	30.8934910084097\\
67.6213358582971	31.0909770914872\\
67.5439933608866	31.2879502968205\\
67.4665452893956	31.4844398297609\\
67.3890121712593	31.6804734324121\\
67.3114052805501	31.8760770722338\\
67.2337268965576	32.0712746369451\\
67.1559705488031	32.266087634201\\
67.0781212470421	32.460534894581\\
67.0001556955237	32.6546322765464\\
66.9220424914467	32.8483923721681\\
66.8437423081656	33.0418242126101\\
66.7652080642589	33.2349329725638\\
66.6863850800645	33.4277196730577\\
66.6072112237203	33.6201808823151\\
66.5276170491082	33.8123084145901\\
66.4475259283837	34.0040890271744\\
66.3668541820108	34.1955041160316\\
66.2855112094002	34.3865294107904\\
66.2033996279886	34.5771346719361\\
66.1204244203321	34.7672870813531\\
66.0364998112649	34.95695418601\\
65.9515491237696	35.1461042183361\\
65.8655046429964	35.3347064175798\\
65.7783074853016	35.522731351577\\
65.6899074695727	35.7101512383138\\
65.6002629881679	35.8969402665037\\
65.5093408750716	36.0830749143299\\
65.4171162710831	36.2685342664037\\
65.3235724840953	36.4533003281013\\
65.228700843442	36.637358336758\\
65.1325005471371	36.8206970690357\\
65.0349784992439	37.0033091428435\\
64.9361491240044	37.1851913062571\\
64.8360207735372	37.3663373798867\\
64.7345943502588	37.546737177212\\
64.6318634912589	37.7263762182114\\
64.5278149328049	37.9052355485081\\
64.4224419329855	38.0832992782226\\
64.3157384473917	38.2605514137621\\
64.2077048102049	38.4369793577525\\
64.0983486624997	38.6125748247207\\
63.9876847736613	38.7873341267431\\
63.8757207730509	38.9612493641587\\
63.7624571770658	39.1343080440168\\
63.6478875644032	39.3064927870534\\
63.5319987689407	39.4777810457032\\
63.4147710820779	39.6481448285498\\
63.2961784637536	39.8175504310708\\
63.176188761704	39.9859581727255\\
63.0547642267589	40.1533223502148\\
62.9318751831438	40.3196009503606\\
62.8074998575582	40.4847559511946\\
62.6816241989376	40.6487536171275\\
62.5542416902231	40.8115647888356\\
62.4253531522896	40.9731651676962\\
62.2949665400644	41.1335355945069\\
62.1630967308599	41.2926623222048\\
62.0297653049501	41.4505372822995\\
61.8950003184355	41.6071583447258\\
61.7588360684556	41.7625295708266\\
61.6213128508382	41.9166614591897\\
61.482476710327	42.0695711840954\\
61.3423791836014	42.221282826396\\
61.2010770354163	42.3718275967513\\
61.058631988337	42.5212440512996\\
60.9151104467377	42.6695783000587\\
60.7705832159734	42.8168842086422\\
60.6251252179223	42.9632235942529\\
60.4788152044373	43.1086664173856\\
60.3317354706297	43.2532909712503\\
60.18397157032	43.3971840716001\\
60.0356120357041	43.5404412496753\\
59.8867380887947	43.6831563638073\\
59.7374221596027	43.8254196460282\\
59.5877281392038	43.9673174732229\\
59.4377116442402	44.1089321549122\\
59.287420276839	44.2503417208372\\
59.1368939017208	44.3916197325629\\
58.9861649126534	44.5328350887425\\
58.8352584980308	44.6740518341409\\
58.6841929007956	44.8153289664074\\
58.5329796707931	44.95672023733\\
58.3816239080636	45.0982739454473\\
58.2301244960174	45.2400327171038\\
58.0784743238852	45.3820332733078\\
57.9266604982885	45.5243061800871\\
57.7746645442269	45.6668755804286\\
57.6224625962235	45.8097589063441\\
57.4700255808087	45.9529665701216\\
57.3173193919435	46.0965016343933\\
57.1643050614006	46.2403594613029\\
57.0109389265001	46.3845273417485\\
56.857172798391	46.5289841070669\\
56.7029541318674	46.673699722653\\
56.5482262043063	46.8186348730309\\
56.3929283031413	46.9637405366482\\
56.2369959277586	47.1089575586248\\
56.0803610092659	47.2542162269717\\
55.922952151996	47.3994358592322\\
55.7646949004751	47.5445244072385\\
55.6055120353429	47.6893780882985\\
55.4453239012962	47.833881051526\\
55.2840487695821	47.9779050882152\\
55.1216032368412	48.1213093950073\\
54.9579026612343	48.2639403981393\\
54.7928616357963	48.4056316462415\\
54.6263944956386	48.5462037737468\\
54.4584178144896	48.6854683218634\\
54.2888533098273	48.8232328382364\\
54.1176281030368	48.9593012823614\\
53.9446784441359	49.0934815810632\\
53.7699504332523	49.225587824805\\
53.5933998558754	49.3554408197178\\
53.4149919723645	49.4828685798363\\
53.2347012660309	49.6077067599662\\
53.0525111544551	49.7297990307647\\
52.868413669066	49.8489973990578\\
52.6824091081584	49.965162477582\\
52.4945056684845	50.0781637092554\\
52.3047190603256	50.1878795516673\\
52.1130721106013	50.294197627841\\
51.919594358111	50.3970148494187\\
51.7243216444757	50.4962375183299\\
51.5272957037894	50.5917814127397\\
51.3285637534099	50.6835718626833\\
51.1281780877524	50.771543820286\\
50.9261956764058	50.8556419288923\\
50.7226777673812	50.9358205947824\\
50.5176894958383	51.0120440644721\\
50.3112994982206	51.0842865098786\\
50.1035795313674	51.1525321228996\\
49.8946040958659	51.2167752202068\\
49.6844500626559	51.2770203582998\\
49.4731963017081	51.33328245811\\
49.2609233114595	51.3855869376885\\
49.0477128476151	51.433969850768\\
48.8336475499004	51.4784780282587\\
48.6188105653924	51.519169219041\\
48.4032851671492	51.5561122257585\\
48.1871543670178	51.5893870307253\\
47.9705005217099	51.6190849065512\\
47.7534049315097	51.6453085056935\\
47.5359474312976	51.6681719228962\\
47.3182059739496	51.687800724401\\
47.1002562065793	51.7043319379478\\
46.8821710405323	51.7179139979486\\
46.6640202164865	51.7287066408054\\
46.4458698664308	51.7368807460368\\
46.2277820745951	51.7426181191173\\
46.0098144381187	51.7461112012001\\
45.7920186087048	51.7475550975533\\
45.5744399501569	51.7471453725682\\
45.357117511128	51.7450776343577\\
45.1400831968432	51.7415396937627\\
44.9233618947211	51.7367093883162\\
44.7069718822434	51.7307543504313\\
44.4909252466077	51.7238318492298\\
44.2752283114937	51.7160886947932\\
44.0598881437028	51.7077483703637\\
43.8456204895037	51.698792871869\\
43.6323895855395	51.6893407581093\\
43.4201595251417	51.6794985701928\\
43.2088947988211	51.6693613209232\\
42.9985607511633	51.6590129551074\\
42.7891239592006	51.6485267787722\\
42.5805525369394	51.6379658564628\\
42.3728163702912	51.627383376845\\
42.1658872862203	51.6168229876933\\
41.9597391594971	51.6063191020813\\
41.7543479600404	51.5958971781898\\
41.549691743468	51.5855739756564\\
41.3457505871484	51.5753577918685\\
41.1425064737743	51.5652486822015\\
40.93994312425	51.5552386691546\\
40.7380457815168	51.5453119473732\\
40.5368009468176	51.5354450969012\\
40.3361960698676	51.5256073206671\\
40.1362192646046	51.5157316235052\\
39.9362424530634	51.5058585342464\\
39.7362657226428	51.4959517479598\\
39.5362891440378	51.4859818983146\\
39.3363127709543	51.4759266762478\\
39.1363366403043	51.4657707486142\\
38.9363607728534	51.4555054896278\\
38.7363851746812	51.4451283737633\\
38.5364098405132	51.4346415920226\\
38.3364347606268	51.4240491832017\\
38.1364599292919	51.4133535274683\\
37.9364853495547	51.4025533594751\\
37.7365110347276	51.3916431493066\\
37.5365370075289	51.3806134599636\\
37.3365632975661	51.3694519926104\\
37.1365899372911	51.3581452669111\\
36.9366169573334	51.3466805595436\\
36.7366443826956	51.3350474846327\\
36.5366722304896	51.3232389339122\\
36.3367005092156	51.3112513765008\\
36.1367292199312	51.2990843730266\\
35.9367583585224	51.2867396324687\\
35.7367879184705	51.2742198626373\\
35.5368178934141	51.261527706041\\
35.3368482790175	51.2486649636545\\
35.1368790740563	51.2356321441362\\
34.9369102808647	51.2224282778729\\
34.7369419053519	51.2090509101892\\
34.5369739568025	51.1954961843362\\
34.3370064476978	51.1817589156475\\
34.1370393935298	51.1678326688046\\
33.9370728123138	51.1537099604016\\
33.7371067232128	51.1393828302086\\
33.5371411448997	51.1248435215801\\
33.3371760940621	51.110085102652\\
33.1372115842318	51.0951019523275\\
32.9372476249588	51.0798901036828\\
32.7372842212678	51.0644474693564\\
32.5373213733254	51.0487739802307\\
32.3373590762495	51.0328716642552\\
32.1373973200188	51.0167446842829\\
31.9374360894542	51.0003993455749\\
31.7374753642651	50.983844076741\\
31.5375151191603	50.9670893836131\\
31.3375553240258	50.9501477753695\\
31.137595944157	50.9330336681183\\
30.9376369404975	50.9157632856265\\
30.7376782697762	50.8983546024916\\
30.537719884344	50.8808274119011\\
30.3377617314178	50.8632036396117\\
30.1378037523908	50.845507630588\\
29.937845882558	50.8277662629336\\
29.7378880513532	50.8100088494373\\
29.5379301830791	50.7922668342755\\
29.3379721980625	50.7745733132964\\
29.1380140141218	50.756962424264\\
28.9380555481964	50.7394686700894\\
28.7380967179737	50.7221262429585\\
28.5381374433833	50.7049684036225\\
28.338177647888	50.6880269452435\\
28.1382172595542	50.6713317486471\\
27.9382562119176	50.654910422674\\
27.738294444671	50.6387880186322\\
27.5383319041989	50.6229868080705\\
27.3383685439807	50.6075261154213\\
27.1384043248743	50.5924222000445\\
26.9384392152873	50.5776881852911\\
26.7384731912325	50.5633340352692\\
26.5385062362604	50.5493665830348\\
26.3385383412512	50.5357896168691\\
26.1385695040458	50.5226040336894\\
25.9385997289239	50.5098080556757\\
25.73862902596	50.4973974980182\\
25.5386574102954	50.4853660710383\\
25.3386849013735	50.4737056980915\\
25.1387115221786	50.4624068316081\\
24.9387372985143	50.4514587529828\\
24.7387622583428	50.440849846769\\
24.5387864311989	50.4305678444674\\
24.3388098476775	50.4206000370906\\
24.1388325389933	50.4109334582208\\
23.938854536604	50.4015550405204\\
23.7388758718895	50.3924517489649\\
23.5388965758799	50.3836106938304\\
23.338916679026	50.3750192259937\\
23.1389362110077	50.3666650166032\\
22.9389552005759	50.3585361227568\\
22.7389736754245	50.3506210405129\\
22.5389916620909	50.3429087463698\\
22.3390091858814	50.3353887282392\\
22.1390262708196	50.3280510068912\\
21.9390429396152	50.3208861488329\\
21.7390592136514	50.3138852715739\\
21.5390751129884	50.3070400422237\\
21.3390906563807	50.3003426703418\\
21.1391058613054	50.2937858959269\\
20.9391207440018	50.2873629733815\\
20.7391353195168	50.2810676522251\\
20.5391496017581	50.2748941552648\\
20.3391636035514	50.268837154856\\
20.1391773367003	50.2628917478158\\
19.939190812049	50.2570534294805\\
19.7392040395461	50.251318067332\\
19.5392170283077	50.2456818745573\\
19.3392297866808	50.240141383849\\
19.1392423223051	50.2346934217055\\
18.9392546421734	50.2293350834446\\
18.7392667526889	50.2240637091042\\
18.5392786597216	50.2188768603702\\
18.3392903686606	50.2137722986374\\
18.1393018844642	50.2087479642863\\
17.9393132117064	50.2038019572284\\
17.7393243546212	50.1989325187552\\
17.5393353171426	50.1941380147058\\
17.339346102942	50.1894169199485\\
17.1393567154627	50.1847678041626\\
16.939367157951	50.1801893188892\\
16.7393774334842	50.1756801858112\\
16.5393875449962	50.1712391862164\\
16.3393974953001	50.1668651515862\\
16.139407287108	50.1625569552515\\
15.9394169230492	50.1583135050516\\
15.7394264056854	50.1541337369284\\
15.5394357375236	50.1500166093908\\
15.3394449210284	50.145961098778\\
15.1394539586305	50.141966195257\\
14.9394628527359	50.1380308994857\\
14.7394716057316	50.1341542198792\\
14.5394802199912	50.1303351704143\\
14.3394886978794	50.1265727689155\\
14.1394970417543	50.1228660357636\\
13.9395052539703	50.1192139929739\\
13.7395133368793	50.1156156635947\\
13.5395212928314	50.1120700713771\\
13.3395291241754	50.1085762406743\\
13.1395368332583	50.1051331965293\\
12.9395444224249	50.101739964914\\
12.7395518940171	50.0983955730853\\
12.5395592503722	50.0950990500291\\
12.3395664938227	50.0918494269626\\
};
\addlegendentry{Tractor path}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
10.130070692352	-0.0300903645972109\\
10.3300735704038	-0.0307226150576138\\
10.5300765646363	-0.0313679916150896\\
10.7300796796489	-0.0320267480289087\\
10.9300829202359	-0.0326991345190044\\
11.1300862913977	-0.0333853970860033\\
11.3300897983523	-0.0340857767864707\\
11.5300934465495	-0.034800508967943\\
11.7300972416852	-0.0355298224715543\\
11.9301011897185	-0.036273938811208\\
12.1301052968901	-0.0370330713408888\\
12.3301095697429	-0.0378074244221403\\
12.5301140151444	-0.0385971926080931\\
12.7301186403122	-0.0394025598620054\\
12.9301234528414	-0.0402236988312081\\
13.1301284607352	-0.0410607701989253\\
13.3301336724383	-0.0419139221409257\\
13.5301390968731	-0.0427832899161141\\
13.73014474348	-0.0436689956231239\\
13.9301506222603	-0.0445711481583657\\
14.1301567438233	-0.0454898434139502\\
14.3301631194371	-0.0464251647576625\\
14.5301697610823	-0.0473771838401772\\
14.7301766815113	-0.0483459617782538\\
14.9301838943092	-0.0493315507649647\\
15.1301914139608	-0.0503339961612521\\
15.3301992559189	-0.0513533391254916\\
15.5302074366777	-0.052389619840658\\
15.7302159738485	-0.0534428813995505\\
15.9302248862376	-0.0545131744100925\\
16.130234193927	-0.0556005623827336\\
16.3302439183556	-0.0567051279617156\\
16.5302540824008	-0.0578269800590551\\
16.7302647104598	-0.0589662619486262\\
16.9302758285277	-0.0601231603736902\\
17.1302874642729	-0.0612979157161389\\
17.3302996471065	-0.0624908332692136\\
17.5303124082434	-0.0637022956488087\\
17.7303257807539	-0.0649327763691992\\
17.9303397996019	-0.0661828546015014\\
18.1303545016659	-0.067453231119912\\
18.3303699257413	-0.0687447454301163\\
18.5303861125163	-0.0700583940594951\\
18.7304031045201	-0.0713953499717693\\
18.9304209460351	-0.072756983048847\\
19.1304396829699	-0.0741448815572315\\
19.3304593626835	-0.0755608744844203\\
19.5304800337566	-0.0770070545949388\\
19.7305017457008	-0.0784858020101511\\
19.9305245485972	-0.0799998080597301\\
20.1305484926584	-0.0815520990925548\\
20.3305736277024	-0.083146059868791\\
20.5306000025329	-0.0847854560784472\\
20.7306276642142	-0.0864744554639515\\
20.9306566572363	-0.0882176469606769\\
21.1306870225586	-0.0900200572184889\\
21.3307187965271	-0.0918871638312862\\
21.5307520096569	-0.0938249045904085\\
21.7307866852734	-0.0958396820813098\\
21.930822838007	-0.0979383629387008\\
22.1308604721358	-0.100128271067617\\
22.3308995797753	-0.102417174069487\\
22.5309401389166	-0.10481326194095\\
22.7309821113228	-0.107325116820784\\
22.9310254403019	-0.109961672133506\\
23.1310700483882	-0.112732158926826\\
23.3311158349806	-0.11564603666618\\
23.5311626736536	-0.118712931025511\\
23.7312104095617	-0.121942547436022\\
23.9312588570147	-0.125344557822492\\
24.1313077973407	-0.128928456551762\\
24.3313569768564	-0.132703403011955\\
24.5314061053081	-0.136678030145278\\
24.7314548548713	-0.140860219426493\\
24.9315028597815	-0.145256844759276\\
25.1315497166264	-0.149873490508286\\
25.331594985132	-0.154714162094251\\
25.5316381896538	-0.1597809824922\\
25.7316788214264	-0.165073879218307\\
25.9317163416686	-0.170590264010679\\
26.1317501855187	-0.176324715535232\\
26.3317797669331	-0.182268665640089\\
26.5319003291981	-0.182675400150365\\
26.7321956565446	-0.183356898310333\\
26.9326735752782	-0.184294888789743\\
27.1333416911443	-0.185467819523111\\
27.3342074382998	-0.186851224079119\\
27.5352781171091	-0.188418144242717\\
27.73656092431	-0.190139563180564\\
27.9380629792436	-0.191984812869271\\
28.1397913498881	-0.193921926780435\\
28.3417530821765	-0.195917925891012\\
28.5439552355873	-0.197939049553683\\
28.7464049274561	-0.199950965612621\\
28.9491093878974	-0.201919015012946\\
29.1520760270706	-0.203808545380864\\
29.3553125166399	-0.205585370751664\\
29.5588268875007	-0.207216366906739\\
29.7626276458654	-0.208670185902152\\
29.9667239092183	-0.209918067646153\\
30.1711255625042	-0.210934737778281\\
30.3757345568858	-0.217351868278055\\
30.5804247039694	-0.223403577084442\\
30.7851920458524	-0.229079021469981\\
30.9900320706531	-0.234370431856342\\
31.1949398439833	-0.239272235781572\\
31.399910122918	-0.243780376653861\\
31.6049374535771	-0.247891774076439\\
31.8100162532914	-0.25160389394303\\
32.0151408782995	-0.254914411899349\\
32.220305678036	-0.257820957498637\\
32.425505037179	-0.260320925508619\\
32.6307334066506	-0.262411339308861\\
32.8359853247289	-0.264088750019439\\
33.0412554293192	-0.265349160601167\\
33.2465384623683	-0.266187965766853\\
33.4518292673396	-0.266599900599926\\
33.6571227806249	-0.266578993112822\\
33.862414017741	-0.266118518034988\\
34.0676980551851	-0.265210954421093\\
34.2729700088644	-0.263847950098986\\
34.4782250100442	-0.262020294653978\\
34.6834581797376	-0.259717900254479\\
34.8886646024397	-0.256929790209179\\
35.0938393001487	-0.253644098954479\\
35.2989772075558	-0.249848083466033\\
35.5040731492035	-0.245528144629768\\
35.7091218193324	-0.240669856929244\\
35.9141177650851	-0.235258006201469\\
36.1190553737442	-0.229276637428217\\
36.3239288645359	-0.22270911145112\\
36.5287322854784	-0.215538170601273\\
36.73345951568	-0.207746013393737\\
36.938104273365	-0.199314377397805\\
37.1426601299536	-0.190224632781341\\
37.3471205303124	-0.18045788569292\\
37.5514788192141	-0.169995091537929\\
37.7557282740162	-0.158817179526248\\
37.9598621433057	-0.146905186976573\\
38.1638736913023	-0.13424040497116\\
38.3677562475606	-0.120804534555455\\
38.5715032614509	-0.106579853956267\\
38.7751083604749	-0.0915493931551239\\
38.9785654108697	-0.0756971071157688\\
39.181868578616	-0.0590080384238916\\
39.3850123882407	-0.0414684547773656\\
39.5879917764788	-0.0230659468192884\\
39.7908021374255	-0.00378946989490214\\
39.9934393557766	0.0163706848923857\\
40.1958998244159	0.0374230077178157\\
40.3981804476607	0.0593749440404658\\
40.6002786345591	0.0822330770163942\\
40.8021922940707	0.106003216958621\\
41.0039198307444	0.130690430018467\\
41.2054601366469	0.156299052324453\\
41.4068125687702	0.182832776647312\\
41.6079768980513	0.210294906024667\\
41.8089532100405	0.238688900176314\\
42.00974173103	0.268019370302256\\
42.2103425432009	0.298293734978219\\
42.4107551539578	0.329524723317671\\
42.6109779199784	0.361733681238837\\
42.8110074248418	0.394954064348969\\
43.0108380938864	0.429233511248082\\
43.2104625058833	0.464632116919664\\
43.4098727247834	0.501215628743873\\
43.6090623762183	0.539045686546033\\
43.8080287492456	0.578171140734653\\
44.0067746506633	0.618621415738704\\
44.2053111569172	0.660395447930658\\
44.4036661483385	0.703421832458503\\
44.6019185497016	0.747395088336436\\
44.8001547743302	0.79199413791547\\
44.9984162319319	0.837117849360371\\
45.1967256099041	0.882742959176714\\
45.3950976135557	0.928868125531002\\
45.5935417047073	0.975499111689054\\
45.7920628351875	1.02264418184044\\
45.9906616079229	1.07031240398089\\
46.1893342528156	1.11851289861851\\
46.3880725246627	1.16725447935237\\
46.5868635655842	1.21654546925864\\
46.7856897506152	1.26639360207034\\
46.984528527274	1.31680596171298\\
47.1833522529839	1.36778894720184\\
47.3821280354685	1.41934824891695\\
47.5808175799783	1.4714888298018\\
47.7793770462311	1.52421491017029\\
47.977756916117	1.57752996179117\\
48.1759018679673	1.63143673378931\\
48.3737506341336	1.68593739094741\\
48.5712357217687	1.74103413605371\\
48.7682818332414	1.79673380900707\\
48.9644397813962	1.85413386567838\\
49.1596199345883	1.91323231896792\\
49.3537416285613	1.97401145710498\\
49.5467287112173	2.03645221358932\\
49.7385093130964	2.10053554135654\\
49.9290159049995	2.16624282573531\\
50.1181853978842	2.23355609150942\\
50.3059592402078	2.30245814489486\\
50.4922835013207	2.37293268892269\\
50.6771089381774	2.44496442486829\\
50.8603910455081	2.51853914425396\\
51.0420900907169	2.59364381305072\\
51.2221711352229	2.67026664862393\\
51.4006040441192	2.74839718958617\\
51.5773634860119	2.82802635862318\\
51.7524289248087	2.90914651837387\\
51.9257846050596	2.99175152050332\\
52.0974195322584	3.07583674817926\\
52.2673274492801	3.16139915223616\\
52.4355068098837	3.2484372813892\\
52.6019607499508	3.33695130694195\\
52.7666970568635	3.42694304252575\\
52.9297281371618	3.51841595951592\\
53.0910709823605	3.61137519889661\\
53.2507471325662	3.70582758048934\\
53.4087826373162	3.80178161061701\\
53.5652080129	3.89924748942733\\
53.7200581953328	3.99823711920615\\
53.8733724882478	4.09876411494428\\
54.0251945054662	4.20084381783526\\
54.1755721098115	4.30449330988257\\
54.324557357346	4.40973141641963\\
54.4722065087993	4.5165786023406\\
54.6185837079909	4.62505118543622\\
54.7644075461417	4.73417534222834\\
54.9097400547867	4.84399530334875\\
55.0546377625698	4.95455377368751\\
55.1991522580347	5.06589118929429\\
55.3433303778452	5.17804560212939\\
55.4872143770695	5.29105262690549\\
55.6308421499793	5.40494536641691\\
55.7742474169101	5.51975437607717\\
55.9174599301493	5.63550763680099\\
56.0605056917213	5.75223051333238\\
56.2034071602607	5.86994572716497\\
56.346183447342	5.98867333622331\\
56.4888504984954	6.10843072098622\\
56.6314212548444	6.22923257628389\\
56.7739057920223	6.35109090765494\\
56.9163114337455	6.47401503090497\\
57.0586428381079	6.59801157335667\\
57.2009020553352	6.723084475216\\
57.3430885563638	6.84923498948212\\
57.4851992322101	6.97646167889613\\
57.6272283646769	7.10476040853047\\
57.7691675694883	7.23412433276847\\
57.9110057134739	7.3645438755975\\
58.0527288079549	7.49600670331819\\
58.1943198810037	7.62849768896626\\
58.3357588317666	7.76199886793225\\
58.4770222705657	7.8964893844468\\
58.6180833490162	8.03194542877063\\
58.7589115849155	8.16834016508407\\
58.8994726871585	8.30564365021213\\
59.0397283864008	8.44382274345082\\
59.1796362775786	8.58284100789033\\
59.3191496806513	8.72265860380739\\
59.458217525844	8.86323217505919\\
59.5967842685901	9.00451473051008\\
59.7347898337708	9.14645552733967\\
59.8721695459405	9.28899999954569\\
60.008829157222	9.4321109474693\\
60.1438032441743	9.57647391657414\\
60.2770223235629	9.72200663107369\\
60.4084201280045	9.8686293341865\\
60.5379336416687	10.0162649713759\\
60.6655032192457	10.1648392961827\\
60.7910726893622	10.3142809774223\\
60.9145894324047	10.464521711608\\
61.0360044322339	10.6154963377629\\
61.1552723035038	10.7671429511795\\
61.2723512970823	10.9194030131529\\
61.3872032863743	11.0722214543721\\
61.4997937374426	11.2255467703217\\
61.6100916657953	11.3793311076243\\
61.7180695825935	11.533530340753\\
61.8237034328766	11.6881041389325\\
61.9269725282063	11.8430160233503\\
62.0278594759097	11.9982334150044\\
62.1263501068788	12.1537276736483\\
62.222433403641	12.3094741283557\\
62.3161014301837	12.4654521002337\\
62.4073492647599	12.6216449177771\\
62.4961749366642	12.7780399252869\\
62.5825793677069	12.9346284846834\\
62.6665663188439	13.0914059709461\\
62.7481423421452	13.2483717613074\\
62.8273167379734	13.4055292182353\\
62.9041015169336	13.5628856661635\\
62.9785113658058	13.7204523618752\\
63.0505636163112	13.8782444584254\\
63.1202782151905	14.0362809625057\\
63.1876776936815	14.194584685212\\
63.2527871341193	14.3531821862808\\
63.3156341310312	14.5121037120142\\
63.3762487438252	14.6713831273019\\
63.4346634380411	14.831057842369\\
63.4909130124108	14.9911687350195\\
63.5450345109586	15.151760068723\\
63.5970671357661	15.3128794009127\\
63.6473381727378	15.4744654554123\\
63.6967187596258	15.6362583880097\\
63.7452352311075	15.7983269503436\\
63.7929102528833	15.9607346625016\\
63.8397630286937	16.1235398271801\\
63.8858095286117	16.2867955761519\\
63.9310627472012	16.4505499414005\\
63.9755329854921	16.6148459501373\\
64.0192281365364	16.7797217355217\\
64.062153986292	16.9452106722971\\
64.1043145018943	17.1113415216538\\
64.1457121101095	17.2781385876723\\
64.1863479584279	17.4456218800387\\
64.2262221544901	17.6138072788889\\
64.2653339806605	17.7827066977322\\
64.3036820816384	17.9523282406318\\
64.3412646239376	18.1226763501314\\
64.3780794269079	18.2937519428107\\
64.4141240656792	18.4655525297857\\
64.4493959469992	18.6380723199451\\
64.4838923594211	18.8113023041928\\
64.5176104996853	18.9852303194525\\
64.5505474774431	19.159841091669\\
64.5827003007161	19.3351162574979\\
64.6140658446699	19.5110343648219\\
64.6446408064303	19.6875708526482\\
64.6744216487787	19.8646980113438\\
64.7034045356135	20.0423849245406\\
64.73158526198	20.2205973944161\\
64.7589591808727	20.3992978524435\\
64.7855211259163	20.5784452583399\\
64.8112653031693	20.757994992825\\
64.8355455528515	20.9379628775282\\
64.8578711402031	21.1183376690822\\
64.8782500175519	21.2990599548065\\
64.896689955881	21.4800746377959\\
64.9131985804552	21.6613308699493\\
64.9277834284257	21.8427820034845\\
64.940451999575	22.0243855599939\\
64.9512117978592	22.206103213745\\
64.9600703646792	22.3879007861053\\
64.9670353074333	22.5697482493195\\
64.9721143300056	22.7516197373033\\
64.9753152837859	22.9334935618789\\
64.9766463141632	23.1153522331966\\
64.9761167693464	23.2971824833027\\
64.974747944386	23.4789781195057\\
64.9726484631007	23.6607392052261\\
64.9698100741941	23.8424618359439\\
64.9662113919832	24.0241376719877\\
64.9608273637824	24.2057223190815\\
64.9541043348786	24.3872128282836\\
64.9456023740714	24.5685738908252\\
64.935244761575	24.7497847898082\\
64.923039386894	24.930832542345\\
64.9101022917051	25.1117830827366\\
64.8964381668369	25.2926358029185\\
64.8820410263591	25.4733852697452\\
64.8669044153108	25.654021813386\\
64.8510220750169	25.8345315343357\\
64.8343880834282	26.0148962772339\\
64.8169968307748	26.1950935902879\\
64.7988197642523	26.375093913814\\
64.7787525813677	26.5547265600777\\
64.7568066208893	26.7339528916542\\
64.7329929278211	26.9127384230085\\
64.707322117679	27.0910528311593\\
64.679804338501	27.2688699777491\\
64.6504492440596	27.4461679319889\\
64.6192659675228	27.6229289927628\\
64.5862630934123	27.7991397093292\\
64.5514486273688	27.9747909004077\\
64.514829963565	28.149877671613\\
64.4764138495734	28.3243994313169\\
64.4362063483563	28.4983599051033\\
64.3942127968595	28.671767149062\\
64.3504377604885	28.8446335622423\\
64.3048849825417	29.0169758986648\\
64.2575573274649	29.1888152793947\\
64.2084567165888	29.360177205291\\
64.1575840548289	29.5310915712142\\
64.1049391467152	29.7015926826854\\
64.0505206002847	29.8717192763396\\
63.9943257190157	30.0415145463507\\
63.9363503970738	30.2110261838144\\
63.8775195091071	30.3805780454927\\
63.8179672390147	30.550271383101\\
63.7576716979052	30.720158444055\\
63.6966119098378	30.8902879145767\\
63.6347679064316	31.0607050409921\\
63.5721207964175	31.2314517358156\\
63.5086528369824	31.4025666924187\\
63.4443474965547	31.574085482093\\
63.3791895130234	31.746040640782\\
63.3131649457993	31.91846173972\\
63.2462612214454	32.0913754367454\\
63.1784671728524	32.2648055053901\\
63.1097730721826	32.4387728392199\\
63.0401706580057	32.6132954292873\\
62.9696531572	32.788388312967\\
62.8982153022931	32.9640634928547\\
62.8258533449849	33.1403298248556\\
62.752565066627	33.3171928750427\\
62.6783497864523	33.4946547453634\\
62.6032083683596	33.6727138688114\\
62.5271432270654	33.851364775257\\
62.4501583348905	34.0305978304005\\
62.3722592278891	34.2103989472867\\
62.2934530165458	34.3907492798071\\
62.2137483977867	34.5716248962249\\
62.1331556715655	34.752996440717\\
62.051686762879	34.93482878822\\
61.969355250668	35.1170806993804\\
61.8861764052443	35.2997044833018\\
61.8021672360706	35.4826456766296\\
61.7173465518566	35.6658427482115\\
61.6317350349265	35.8492268390734\\
61.5453553312586	36.0327215474427\\
61.4582321545046	36.2162427669281\\
61.3703923766518	36.3996985715296\\
61.2816371513956	36.5828623369437\\
61.1917097882871	36.7654627431152\\
61.100651107427	36.9473890113817\\
61.0080825166283	37.1282833847297\\
60.9139585619247	37.3079772828695\\
60.818330444385	37.4863621994267\\
60.7212488405294	37.6633342470885\\
60.6227636758398	37.8387944328166\\
60.5229239240231	38.0126489029816\\
60.4217774045266	38.1848091399674\\
60.319370579603	38.3551921100767\\
60.2157483549266	38.5237203656306\\
60.1109538875112	38.6903221052883\\
60.0050284038591	38.8549311971235\\
59.8980110304105	39.0174871692415\\
59.7899386375392	39.1779351727415\\
59.680845697645	39.3362259217051\\
59.570764157322	39.4923156146647\\
59.4597233231461	39.6461658416954\\
59.3477497603161	39.7977434809213\\
59.2348672031859	39.9470205878348\\
59.1210964766328	40.0939742804296\\
59.0064554271919	40.2385866227408\\
58.8909588629427	40.3808445089885\\
58.7746185012371	40.5207395501272\\
58.6574429234937	40.658267964228\\
58.5394375364409	40.7934304717485\\
58.420604539353	40.9262321963865\\
58.3009428969769	41.0566825718636\\
58.1804483179891	41.1847952546318\\
58.0591132389334	41.3105880421552\\
57.9369268136714	41.4340827960713\\
57.8138749084189	41.5553053691978\\
57.6899401024409	41.6742855350184\\
57.565101694439	41.7910569179704\\
57.4393357145954	41.9056569225904\\
57.3126149421685	42.0181266593974\\
57.1849089285445	42.1285108654114\\
57.0561840259609	42.2368578176888\\
56.9264034234552	42.3432192400483\\
56.7955271968458	42.4476502096002\\
56.6635124046355	42.5502090990696\\
56.5303134634414	42.6509578240379\\
56.3961964560612	42.7503245437882\\
56.2611776013211	42.8484603813134\\
56.1251978182521	42.9454281169066\\
55.9884960781428	43.0416522247852\\
55.8510806645321	43.1372784439728\\
55.7128873602474	43.2323541770135\\
55.5738556293468	43.3269208321899\\
55.433928978027	43.4210145086456\\
55.2930550423026	43.5146664079264\\
55.1545255406705	43.6125575302191\\
55.0153634492528	43.7097267630579\\
54.8755237700987	43.8062059669716\\
54.7349683730305	43.9020221017022\\
54.5936658658743	43.997197617234\\
54.4515914333892	44.0917508198195\\
54.3087266469395	44.1856962122711\\
54.1650592468453	44.2790448092172\\
54.0205828977706	44.3718044270184\\
53.875296917225	44.4639799486651\\
53.7292059764885	44.5555735636398\\
53.5823197723954	44.6465849819097\\
53.4346526656346	44.7370116167714\\
53.2862232770604	44.8268487236039\\
53.1370540260704	44.9160894669486\\
52.9871705722872	45.0047248435628\\
52.8366010529546	45.0927432525557\\
52.6853747277388	45.1801289453434\\
52.5335164749613	45.2668523194531\\
52.3784002902996	45.3475856260634\\
52.2219218379464	45.4271198099567\\
52.0640991914791	45.5053866456384\\
51.9049721545299	45.5823714374868\\
51.7445827156674	45.6580742511616\\
51.5829745201185	45.7325089168983\\
51.4201970771055	45.8057122208658\\
51.2563177202761	45.8777709432595\\
51.0914402788842	45.9488656575816\\
50.925680800651	46.0192165565126\\
50.7591105180788	46.0889468209505\\
50.5917632036828	46.1580922424721\\
50.4236477819011	46.2266262695787\\
50.254757121008	46.2944786883609\\
50.0850700758192	46.361539375333\\
49.914561188796	46.4276828028147\\
49.7432153352995	46.492807775316\\
49.5710333046628	46.5568555687948\\
49.3980304640532	46.6198097880524\\
49.2242390325486	46.6817054239999\\
49.049699605019	46.7426072639692\\
48.8744552114647	46.8025933411535\\
48.6985450154105	46.8617358204101\\
48.5220004434985	46.9200877915039\\
48.3448450834772	46.9776808788859\\
48.167096576454	47.0345292855638\\
47.988768811089	47.0906354745271\\
47.8098739715683	47.1459960782948\\
47.6304245747154	47.2006083750185\\
47.4504331713057	47.2544695012899\\
47.2699099529496	47.3075684623348\\
47.0888582598647	47.3598702925316\\
46.9072797515417	47.4113333419377\\
46.7251774380769	47.4619204490224\\
46.5425567974259	47.5116039442993\\
46.3594256091336	47.5603660816013\\
46.1757932772816	47.6081973475927\\
45.9916701227123	47.6550943303603\\
45.807066831423	47.7010578945351\\
45.6219940968035	47.7460918957331\\
45.4364624365388	47.7902024484397\\
45.250482142778	47.8333976552244\\
45.0640633100364	47.8756876206932\\
44.8772158700542	47.9170844761694\\
44.6899495426055	47.957602013167\\
44.5022735855361	47.997254359592\\
44.3141962052977	48.0360529713076\\
44.1257235038262	48.0740012120115\\
43.9368579699302	48.111086377122\\
43.747602412445	48.1472981183989\\
43.5579618225913	48.182638125916\\
43.3679437102658	48.2171226519259\\
43.1775578374726	48.2507818513362\\
42.986815745401	48.2836577305849\\
42.7957301310413	48.3158009169319\\
42.6043141001143	48.3472663478773\\
42.4125804405896	48.3781086780442\\
42.2205411193468	48.4083786456443\\
42.0282070965212	48.4381211396275\\
41.8355883917692	48.4673747931032\\
41.642694271003	48.4961724583226\\
41.4495334503717	48.5245419856928\\
41.2561142656422	48.5525069746291\\
41.0624447907737	48.5800873555001\\
40.8685329061821	48.6072997609837\\
40.6743863225404	48.6341576829641\\
40.4800125663614	48.6606714197507\\
40.285418932706	48.6868478183316\\
40.0906124103515	48.7126898221378\\
39.8955995878958	48.7381958645573\\
39.7003866778789	48.7633601493208\\
39.5049796040781	48.788173485413\\
39.3093841156756	48.8126244332873\\
39.1136059029125	48.8367005681689\\
38.9176506927374	48.860389669886\\
38.7215243089585	48.8836806756383\\
38.5252326914576	48.9065643030877\\
38.3287818795611	48.9290333408661\\
38.1321779713415	48.9510826730037\\
37.9354270719344	48.972709132638\\
37.7385352413955	48.9939112739558\\
37.5415084486318	49.0146891268966\\
37.3443525343009	49.0350439719575\\
37.1470731830345	49.0549781506839\\
36.9496759039384	49.0744949133435\\
36.7521660177716	49.0935982979644\\
36.5545486491839	49.1122930324089\\
36.3568287226392	49.1305844515074\\
36.1590109609707	49.1484784229931\\
35.961099885834	49.1659812780664\\
35.7630998195671	49.1830997443214\\
35.5650148881502	49.1998408802271\\
35.3668490250671	49.2162120113303\\
35.1686059759372	49.2322206688733\\
34.9702893038139	49.2478745317114\\
34.7719023950556	49.2631813723656\\
34.573448465675	49.2781490078631\\
34.3749305680663	49.2927852557714\\
34.1763515980095	49.3070978955791\\
33.9777143018506	49.3210946353573\\
33.7790212837613	49.3347830834585\\
33.5802750129913	49.3481707248959\\
33.3814778310333	49.3612649019784\\
33.1826319586395	49.3740727987518\\
32.9837395026337	49.3866014288046\\
32.7848024624806	49.3988576260261\\
32.5858227365827	49.4108480379423\\
32.3868021282844	49.4225791212953\\
32.1877423515718	49.4340571395779\\
31.988645036464	49.445288162263\\
31.7895117340939	49.4562780655058\\
31.5903439214853	49.4670325341146\\
31.39114300603	49.4775570646093\\
31.1919103296773	49.4878569692022\\
30.992647172845	49.4979373805459\\
30.7933547580644	49.5078032571086\\
30.5940342533723	49.5174593890436\\
30.3946867754635	49.5269104044344\\
30.1953133926173	49.5361607758029\\
29.9959151274114	49.5452148267822\\
29.7964929592382	49.5540767388651\\
29.5970478266355	49.5627505581502\\
29.3975806294459	49.5712402020193\\
29.1980922308174	49.5795494656883\\
28.9985834590576	49.5876820285851\\
28.799055109353	49.5956414605181\\
28.5995079453656	49.6034312276026\\
28.3999427007159	49.6110546979269\\
28.2003600803632	49.6185151469394\\
28.0007607618926	49.6258157625487\\
27.8011453967159	49.6329596499312\\
27.6015146111956	49.639949836045\\
27.4018690076985	49.6467892738538\\
27.2022091655856	49.6534808462652\\
27.0025356421445	49.660027369792\\
26.8028489734684	49.6664315979456\\
26.603149675289	49.6726962243734\\
26.4034382437649	49.6788238857506\\
26.2037151562312	49.6848171644413\\
26.0039808719136	49.6906785909396\\
25.8042358326084	49.6964106461056\\
25.6044804633337	49.702015763208\\
25.4047151729521	49.707496329787\\
25.204940354768	49.7128546893482\\
25.0051563871011	49.7180931429004\\
24.8053636338376	49.7232139503468\\
24.6055624449604	49.7282193317401\\
24.4057531570603	49.7331114684101\\
24.2059360938282	49.7378925039719\\
24.0061115665299	49.7425645452212\\
23.8062798744638	49.7471296629246\\
23.6064413054032	49.7515898925072\\
23.4065961360223	49.755947234645\\
23.2067446323077	49.7602036557631\\
23.0068870499557	49.7643610884434\\
22.8070236347548	49.7684214317432\\
22.6071546229551	49.7723865514228\\
22.4072802416242	49.7762582800837\\
22.2074007089894	49.7800384172111\\
22.0075162347684	49.7837287291175\\
21.8076270204851	49.787330948778\\
21.6077332597751	49.7908467755494\\
21.407835138677	49.7942778747578\\
21.207932835912	49.7976258771435\\
21.0080265231516	49.8008923781463\\
20.8081163652723	49.8040789370183\\
20.6082025205989	49.8071870757521\\
20.4082851411365	49.8102182778194\\
20.2083643727904	49.8131739867242\\
20.0084403555761	49.8160556043842\\
19.8085132238192	49.8188644893739\\
19.6085831063461	49.8216019550729\\
19.4086501266668	49.8242692677839\\
19.2087144031508	49.8268676448886\\
19.0087760491968	49.8293982531155\\
18.8088351733968	49.8318622069745\\
18.6088918796953	49.8342605673799\\
18.4089462675426	49.8365943404197\\
18.2089984320405	49.8388644761439\\
18.0090484640799	49.8410718671338\\
17.8090964504652	49.8432173464983\\
17.6091424740231	49.8453016848398\\
17.4091866136931	49.8473255856923\\
17.2092289445966	49.8492896789943\\
17.0092695380872	49.8511945124095\\
16.8093084617855	49.8530405407993\\
16.6093457796124	49.8548281149656\\
16.409381551839	49.8565574719449\\
16.2094158351817	49.8582287306165\\
16.009448682979	49.859841898045\\
15.809480145489	49.8613968935036\\
15.6095102703466	49.862893597996\\
15.4095391032042	49.8643319365007\\
15.2095666885525	49.8657119970419\\
15.009593070669	49.8670341836836\\
14.8096182945707	49.8682993881776\\
14.6096424067543	49.8695091458416\\
14.4096654553933	49.8706657143738\\
14.2096874895452	49.8717719800076\\
14.0097085579167	49.8728312576461\\
};
\addlegendentry{Trailer path}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
33.5973105829065	1.08007645061629\\
33.56195708128	-1.45967750004955\\
28.142482115686	-1.38423813831122\\
28.1778356173125	1.15551581235462\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
30.1077675646337	1.12861262399081\\
30.0921743134764	-1.41133951148701\\
16.1224375683483	-1.32557663012164\\
16.1380308195057	1.21437550535618\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
60.4310505805238	6.39431113071342\\
61.7264338422181	4.20945822826844\\
57.0642674125914	1.44529394544045\\
55.7688841508971	3.63014684788542\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
57.8286229921025	4.77089448056237\\
58.3420204066169	2.28332074401306\\
44.6603648555957	-0.540365035816155\\
44.1469674410813	1.94720870073316\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
65.6445255345381	32.7934662855947\\
68.0242183946501	33.6815326634808\\
69.9192261773836	28.6036053793048\\
67.5395333172716	27.7155390014186\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
66.836339471634	30.3476383190931\\
69.2658461859352	29.6066274384944\\
65.1902863426427	16.244340509838\\
62.7607796283415	16.9853513904367\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
45.4990160333045	51.0058817949588\\
46.1075493898709	53.4719083872619\\
51.3697006222657	52.1733844531715\\
50.7611672656994	49.7073578608684\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
48.2293038383456	50.5652772746941\\
50.1345627983848	52.2450356785101\\
59.3732340193726	41.7661113982945\\
57.4679750593334	40.0863529944786\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
17.2009502820037	48.8990612781276\\
17.1210340512453	51.4378037613388\\
22.5383506886487	51.6083336710673\\
22.6182669194071	49.0695911878561\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
20.5483806295499	49.0111804852098\\
20.7301579096636	51.5446676117677\\
34.6643371057319	50.544892571142\\
34.4825598256181	48.0114054445842\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/script_07_a_roundabout_cebon.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.97647,0.90588,0.73725}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.852in,
height=3.564in,
at={(1.094in,0.481in)},
scale only axis,
xmin=-3.7439,
xmax=55.2271,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-4.8729,
ymax=49.694,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={at={(axis cs:30,-5)}, font=\tikzLegendSize},ylabel style={at={(axis cs:-1,20)}, font=\tikzLegendSize},legend style={font=\tikzLegendSize},
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-20	0\\
-19.8	0\\
};
\addlegendentry{Road center}


\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
-19.4	-1.27\\
-27.1	-1.27\\
-27.1	1.27\\
-26.6999997646723	1.26999999999991\\
-26.699999764672	1.27000142626177\\
-26.4999995439427	1.27000138920224\\
-26.4999995439422	1.27000276737182\\
-26.2999993318192	1.27000269555168\\
-26.2999993318186	1.27000406184235\\
-26.0999991258246	1.27000395661693\\
-26.0999991258237	1.27000532594906\\
-25.8999989248976	1.27000518828361\\
-25.8999989248964	1.27000656677921\\
-25.6999987284525	1.2700063974718\\
-25.6999987284512	1.27000778803219\\
-25.499998536011	1.27000758778866\\
-25.4999985360094	1.27000899226291\\
-25.29999834705	1.27000876171377\\
-25.2999983470483	1.27001018176254\\
-25.0999981609412	1.27000992145587\\
-25.0999981609391	1.27001135887373\\
-24.8999979769231	1.2700110692588\\
-24.8999979769208	1.2700125260808\\
-24.6999977940908	1.27001220748617\\
-24.699997794088	1.27001368600233\\
-24.4999976113907	1.2700133386155\\
-24.4999976113879	1.27001484132899\\
-24.2999974276258	1.27001446517019\\
-24.2999974276237	1.27001599471837\\
-24.0999972414694	1.27001558962059\\
-24.0999972414667	1.27001714865118\\
-23.8999970514788	1.27001671423905\\
-23.8999970514748	1.27001830525009\\
-23.6999968561279	1.27001784091795\\
-23.6999968561242	1.2700194660539\\
-23.4999966538551	1.27001897095869\\
-23.4999966538515	1.27002063174937\\
-23.2999964431158	1.27002010480007\\
-23.2999964431114	1.27002180185815\\
-23.0999962224552	1.27002124172182\\
-23.0999962224504	1.27002297437964\\
-22.8999959906049	1.27002237949453\\
-22.8999959905995	1.27002414539212\\
-22.6999957465919	1.27002351399604\\
-22.6999957465865	1.27002530861806\\
-22.4999954898769	1.27002463879422\\
-22.4999954898712	1.27002645496047\\
-22.2999952205083	1.27002574470992\\
-22.2999952205021	1.27002757202245\\
-22.0999949393044	1.27002681935283\\
-22.0999949392977	1.27002864362597\\
-21.8999946480566	1.2700278466723\\
-21.8999946480488	1.27002964935051\\
-21.6999943497491	1.27002880653194\\
-21.699994349742	1.27003056412041\\
-21.499994048805	1.27002967432577\\
-21.4999940487974	1.27003135788289\\
-21.2999937513193	1.27003042069641\\
-21.2999937513114	1.27003199544842\\
-21.0999934652838	1.27003101141516\\
-21.0999934652777	1.27003243662988\\
-20.8999932007416	1.27003140755265\\
-20.8999932007349	1.27003263696483\\
-20.6999929697158	1.27003156622849\\
-20.6999929697117	1.27003254967979\\
-19.0999923671223	1.27002532824388\\
-19.0999923671156	1.27002634696244\\
-18.8999922533106	1.27002514495325\\
-18.899992253302	1.27002641166229\\
-18.6999921309302	1.27002519172991\\
-18.6999921309207	1.27002665400815\\
-18.4999920058957	1.27002541480448\\
-18.4999920058849	1.27002702449994\\
-18.2999918828903	1.270025765606\\
-18.2999918828793	1.27002748050315\\
-18.099991765441	1.27002620223988\\
-18.0999917654282	1.27002798648223\\
-17.8999916560419	1.27002668972405\\
-17.8999916560297	1.27002851367605\\
-17.6999915563201	1.27002719968933\\
-17.6999915563081	1.27002903951633\\
-17.4999914671789	1.27002770982665\\
-17.4999914671661	1.27002954693373\\
-17.2999913889402	1.27002820320665\\
-17.2999913889274	1.27003002362678\\
-17.0999913214776	1.27002866757965\\
-17.0999913214653	1.2700304613367\\
-16.8999912643295	1.27002909466665\\
-16.8999912643168	1.27003085515471\\
-16.6999912167921	1.27002947948465\\
-16.69999121678	1.27003120287954\\
-16.4999911780093	1.27002981972265\\
-16.4999911779969	1.27003150443594\\
-16.2999911470319	1.27003011517265\\
-16.2999911470207	1.27003176136262\\
-16.099991122881	1.27003036722065\\
-16.0999911228699	1.27003197636886\\
-15.8999911045829	1.27003057842465\\
-15.8999911045709	1.27003215295581\\
-15.6999910912016	1.27003075213065\\
-15.6999910911897	1.27003229509989\\
-15.4999910818666	1.27003089216665\\
-15.4999910818553	1.27003240699564\\
-15.2999910757857	1.27003100259265\\
-15.2999910757753	1.27003249285377\\
-15.0999910722541	1.27003108749365\\
-15.0999910722439	1.27003255674829\\
-14.8999910706562	1.27003115083165\\
-14.8999910706462	1.2700326025065\\
-14.6999910704677	1.27003119633865\\
-14.699991070457	1.2700326336345\\
-14.4999910712481	1.2700312274374\\
-14.4999910712379	1.27003265327232\\
-14.2999910726416	1.27003124719831\\
-14.299991072631	1.27003266417415\\
-14.0999910743619	1.27003125831911\\
-14.0999910743517	1.27003266870774\\
-13.8999910761912	1.27003126312302\\
-13.8999910761804	1.27003266886757\\
-13.6999910779651	1.27003126357102\\
-13.6999910779542	1.27003266629773\\
-13.4999910795693	1.27003126128002\\
-13.4999910795586	1.27003266232125\\
-13.2999910809298	1.27003125755702\\
-13.2999910809196	1.27003265797407\\
-13.099991082007	1.27003125342402\\
-13.0999910819961	1.27003265404069\\
-12.8999910827833	1.27003124966002\\
-12.8999910827729	1.27003265108982\\
-12.6999910832654	1.27003124683102\\
-12.6999910832551	1.27003264950863\\
-12.4999910834732	1.27003124532602\\
-12.4999910834625	1.27003264953496\\
-12.2999910834357	1.27003124538502\\
-12.2999910834257	1.27003265128667\\
-12.0999910831916	1.27003124713102\\
-12.0999910831815	1.2700326547878\\
-11.8999910827813	1.27003125059302\\
-11.8999910827708	1.27003265999158\\
-11.6999910822458	1.27003125573302\\
-11.6999910822358	1.27003266679997\\
-11.499991081629	1.2700312624572\\
-11.4999910816181	1.27003267507993\\
-11.299991080969	1.27003127063953\\
-11.2999910809581	1.27003268467658\\
-11.0999910803035	1.27003128013222\\
-11.0999910802931	1.27003269542397\\
-10.8999910796677	1.27003129077541\\
-10.8999910796576	1.27003270715434\\
-10.6999910790931	1.27003130240621\\
-10.6999910790822	1.27003271970595\\
-10.4999910786038	1.27003131486653\\
-10.4999910785936	1.27003273292859\\
-10.2999910782253	1.27003132801165\\
-10.2999910782146	1.27003274668683\\
-10.0999910779751	1.27003134171016\\
-10.0999910779642	1.27003276086185\\
-9.89999107786917	1.27003135584624\\
-9.89999107785833	1.270032775352\\
-9.69999107791983	1.27003137031956\\
-9.69999107790965	1.27003279007265\\
-9.49999107813919	1.27003138504814\\
-9.49999107812837	1.27003280495581\\
-9.29999107853316	1.27003139996616\\
-9.29999107852235	1.27003281994985\\
-9.09999107910773	1.27003141502229\\
-9.09999107909751	1.27003283501809\\
-8.8999910798691	1.27003143018074\\
-8.89999107985828	1.27003285013701\\
-8.69999108081896	1.27003144541926\\
-8.69999108080804	1.27003286529405\\
-8.49999108195968	1.27003146072705\\
-8.49999108194954	1.27003288048562\\
-8.2999910832955	1.27003147609794\\
-8.29999108328523	1.27003289571541\\
-8.09999108482761	1.27003149153778\\
-8.09999108481752	1.27003291099308\\
-7.8999910865593	1.27003150705688\\
-7.89999108654897	1.27003292633328\\
-7.699991088493	1.27003152266973\\
-7.69999108848246	1.27003294175499\\
-7.49999109063133	1.27003153839578\\
-7.49999109062119	1.27003295728109\\
-7.29999109297907	1.27003155425835\\
-7.29999109296878	1.27003297293823\\
-7.09999109553923	1.27003157028567\\
-7.0999910955292	1.27003298875686\\
-6.89999109831693	1.27003158650695\\
-6.89999109830672	1.27003300477142\\
-6.6999911013164	1.27003160295856\\
-6.69999110130579	1.27003302102065\\
-6.49999110454189	1.27003161968126\\
-6.49999110453091	1.27003303754804\\
-6.29999110799661	1.27003163671524\\
-6.29999110798649	1.270033054402\\
-6.09999111168766	1.27003165411408\\
-6.09999111167675	1.27003307163568\\
-5.89999111561608	1.27003167192927\\
-5.89999111560576	1.27003308930607\\
-5.69999111978794	1.27003169021735\\
-5.69999111977765	1.27003310747223\\
-5.49999112420741	1.27003170904087\\
-5.49999112419679	1.27003312619327\\
-5.29999112887884	1.2700317284581\\
-5.29999112886785	1.27003314552772\\
-5.09999113380693	1.2700317485286\\
-5.09999113379622	1.27003316553072\\
-4.89999113899897	1.27003176930677\\
-4.89999113898854	1.27003318625106\\
-4.69999114446311	1.27003179084605\\
-4.69999114445303	1.27003320772962\\
-4.49999115021017	1.27003181318454\\
-4.49999115019941	1.27003323000061\\
-4.29999115624984	1.27003183636012\\
-4.29999115623901	1.27003325309176\\
-4.09999116259558	1.27003186040205\\
-4.09999116258474	1.27003327702562\\
-3.89999116926156	1.27003188533487\\
-3.89999116925099	1.27003330182127\\
-3.69999117626366	1.27003191118042\\
-3.69999117625349	1.27003332749636\\
-3.4999911836192	1.27003193795854\\
-3.49999118360888	1.2700333540706\\
-3.29999119134463	1.2700319656914\\
-3.29999119133406	1.27003338157033\\
-3.09999119945623	1.27003199440744\\
-3.0999911994456	1.2700334100324\\
-2.89999120796984	1.27003202414679\\
-2.89999120795917	1.2700334395071\\
-2.69999121689988	1.2700320549628\\
-2.69999121688963	1.27003347005713\\
-2.49999122626127	1.27003208691839\\
-2.4999912262508	1.2700335017583\\
-2.29999123606489	1.27003212009412\\
-2.29999123605445	1.27003353470376\\
-2.09999124632044	1.27003215458339\\
-2.09999124630998	1.27003356900431\\
-1.8999912570361	1.27003219049835\\
-1.89999125702575	1.27003360477822\\
-1.69999126822191	1.27003222795941\\
-1.69999126821182	1.27003364213434\\
-1.49999127989141	1.27003226707749\\
-1.49999127988132	1.27003368116451\\
-1.29999129206201	1.27003230794568\\
-1.29999129205103	1.27003372194089\\
-1.09999130475184	1.27003235063888\\
-1.09999130474122	1.27003376451929\\
-0.899991317985412	1.27003239521474\\
-0.899991317974909	1.27003380894501\\
-0.699991331787324	1.27003244172436\\
-0.699991331777303	1.27003385525824\\
-0.49999134618599	1.27003249021179\\
-0.499991346175229	1.2700339034991\\
-0.299991361207322	1.27003254071956\\
-0.299991361196512	1.27003395371265\\
-0.0999913768794549	1.2700325932989\\
-0.0999913768694255	1.27003400595333\\
0.100008606767394	1.27003264800786\\
0.100008606777603	1.27003406028724\\
0.300008589705945	1.27003270491658\\
0.300008589716002	1.27003411679268\\
0.500008571906841	1.27003276410937\\
0.500008571917067	1.27003417556026\\
0.700008553341767	1.27003282568025\\
0.700008553352157	1.27003423669402\\
0.900008533983383	1.27003288973648\\
0.900008533992603	1.27003430031049\\
1.10000851380013	1.27003295640213\\
1.10000851380928	1.27003436653579\\
1.30000849276293	1.27003302580526\\
1.30000849277202	1.27003443550204\\
1.50000847083997	1.27003309808458\\
1.50000847084922	1.27003450734469\\
1.70000844799755	1.27003317337965\\
1.70000844800744	1.27003458220082\\
1.90000842420193	1.27003325183234\\
1.90000842421125	1.2700346602082\\
2.10000839941328	1.27003333358653\\
2.10000839942296	1.27003474150459\\
2.30000837359249	1.27003341878674\\
2.30000837360234	1.270034826227\\
2.500008346697	1.27003350757559\\
2.50000834670628	1.2700349145107\\
2.70000831867858	1.27003360009426\\
2.70000831868834	1.27003500648805\\
2.90000828948914	1.2700336964832\\
2.9000082894983	1.27003510228793\\
3.1000082590724	1.27003379688052\\
3.10000825908161	1.27003520203456\\
3.30000822736953	1.27003390141733\\
3.30000822737864	1.27003530584618\\
3.50000819431476	1.27003401022073\\
3.5000081943238	1.27003541383299\\
3.70000815983477	1.27003412341377\\
3.70000815984446	1.27003552609506\\
3.90000812385015	1.27003424110458\\
3.90000812385982	1.27003564272069\\
4.10000808626984	1.27003436339685\\
4.10000808627975	1.27003576378523\\
4.30000804699455	1.27003449037986\\
4.30000804700365	1.27003588935124\\
4.50000800591049	1.27003462213052\\
4.50000800591996	1.27003601947256\\
4.70000796289635	1.27003475872105\\
4.70000796290604	1.27003615420163\\
4.90000791781948	1.27003490022382\\
4.9000079178286	1.27003629359916\\
5.10000787053396	1.27003504672111\\
5.10000787054378	1.27003643774174\\
5.30000782088725	1.27003519830901\\
5.3000078208965	1.27003658672554\\
5.5000077687121	1.27003535511123\\
5.50000776872025	1.27003674067198\\
5.70000771382878	1.27003551727384\\
5.7000077138376	1.2700368997372\\
5.90000765605271	1.27003568498127\\
5.90000765606132	1.27003706412406\\
6.10000759518712	1.2700358584668\\
6.10000759519594	1.27003723409513\\
6.30000753103135	1.27003603802274\\
6.30000753104008	1.270037409989\\
6.50000746338192	1.27003622401941\\
6.50000746339079	1.27003759224434\\
6.70000739204178	1.27003641692782\\
6.70000739204998	1.27003778143316\\
6.90000731682437	1.27003661735085\\
6.90000731683253	1.27003797829723\\
7.1000072375659	1.27003682605966\\
7.10000723757484	1.27003818378084\\
7.30000715413407	1.27003704402437\\
7.3000071541423	1.27003839905026\\
7.50000706642951	1.2700372724331\\
7.50000706643822	1.27003862551372\\
7.70000697440779	1.27003751270679\\
7.70000697441569	1.2700388648511\\
7.90000687808654	1.27003776653559\\
7.90000687809399	1.27003911905871\\
8.10000677756967	1.27003803591076\\
8.10000677757699	1.27003939049305\\
8.3000066730632	1.2700383231743\\
8.30000667307069	1.27003968189613\\
8.50000656489245	1.27003863103475\\
8.50000656489977	1.27003999640102\\
8.70000645351632	1.27003896257359\\
8.70000645352406	1.27004033752471\\
8.90000633954748	1.27003932123592\\
8.90000633955488	1.27004070914737\\
9.10000622376272	1.2700397108061\\
9.1000062237699	1.27004111547173\\
9.30000610711683	1.27004013536469\\
9.30000610712467	1.2700415609549\\
9.50000599075188	1.27004059921517\\
9.50000599075943	1.27004205020587\\
9.70000587599123	1.27004110679162\\
9.70000587599888	1.27004258784276\\
9.90000576433588	1.27004166250003\\
9.90000576434307	1.27004317830359\\
10.1000056574392	1.27004227054371\\
10.1000056574468	1.27004382560495\\
10.3000055570776	1.27004293467866\\
10.3000055570849	1.27004453304284\\
10.5000054650923	1.27004365792166\\
10.5000054651	1.27004530283085\\
10.7000053833224	1.27004444219465\\
10.70000538333	1.27004613567282\\
10.9000053135045	1.27004528791359\\
10.9000053135125	1.27004703026871\\
11.1000052571538	1.27004619350273\\
11.1000052571616	1.27004798275498\\
11.3000052154073	1.2700471548637\\
11.3000052154156	1.27004898608492\\
11.5000051888442	1.27004816476771\\
11.5000051888526	1.27005002935894\\
11.7000051772629	1.27004921222481\\
11.7000051772719	1.27005109712114\\
11.9000051794328	1.27005028181094\\
11.9000051794415	1.27005216864341\\
12.1000051928036	1.27005135299096\\
12.1000051928116	1.27005321722545\\
12.3000052131885	1.27005239946821\\
12.300005213196	1.27005420954994\\
12.5000052344197	1.27005338858253\\
12.5000052344267	1.27005510513858\\
12.7000052479817	1.27005428082795\\
12.7000052479892	1.27005585596543\\
12.900005242639	1.2700550295202\\
12.9000052426455	1.27005640629192\\
13.1000052040566	1.27005558068697\\
13.1000052040618	1.27005669279746\\
13.3000051144514	1.27005587326997\\
13.3000051144552	1.27005664509711\\
16.3282000151611	1.27004548354197\\
17.8999358848674	1.27004100943797\\
17.8999358845122	1.27004806737817\\
18.0999350229035	1.27005816355936\\
18.0999350211689	1.27009208497141\\
18.299936700515	1.27010231708627\\
18.2999366981631	1.27014951290708\\
18.4999416350457	1.27015948094379\\
18.4999416321683	1.2702221022294\\
18.6999506223341	1.27023129332092\\
18.6999506192171	1.27031147012738\\
18.8999645260991	1.27031924604226\\
18.8999645233138	1.2704189816062\\
19.09998425967	1.27042456802385\\
19.0999842581706	1.27054560449536\\
19.3000107594353	1.27054808314789\\
19.3000107606531	1.27069173572914\\
19.5000449485289	1.2706900407078\\
19.5000449544388	1.27085699747896\\
19.7000876893603	1.27084991724701\\
19.7000877024858	1.27104000334937\\
19.9001397238024	1.27102619022715\\
19.9001397471174	1.27123809706766\\
20.100201599899	1.27121608612849\\
20.1002016365663	1.27144706713635\\
20.3002735839858	1.27141530666551\\
20.3002736368827	1.27166084196838\\
20.5003555579483	1.27161773780068\\
20.5003556289087	1.27187117502671\\
20.7004469020655	1.27181515112127\\
20.7004469908194	1.27206733385962\\
20.9005463667066	1.27199691142358\\
20.9005464695073	1.27223582165913\\
21.1006519498816	1.27214971859739\\
21.1006520579765	1.27236023472175\\
21.3007608116452	1.27225748449868\\
21.3007609098884	1.27242142564404\\
21.500869152595	1.27230150977325\\
21.5008692183428	1.27239754063972\\
21.7009717820316	1.27226054069544\\
21.7009717834627	1.27226240974985\\
21.7240700493026	1.27224472649844\\
22.625437264436	1.27162760667825\\
23.2118734424832	1.27127618185068\\
23.6313952974945	1.27106076916439\\
23.9497747581486	1.27092377418458\\
24.2056354692745	1.27083372725527\\
24.4260149299603	1.27077202282568\\
24.6316688517598	1.27072771826951\\
24.840746321499	1.27069452821649\\
25.0720023150034	1.27066908527715\\
25.3483248121293	1.27065000585901\\
25.7268837311136	1.27063727661801\\
25.8947197119817	1.27119153241308\\
25.8947189909776	1.27135630164757\\
26.0931486926911	1.27222460030573\\
26.0931474274699	1.27245124300108\\
26.2913722202305	1.27355782308605\\
26.2913701467737	1.27385717678502\\
26.4893789836426	1.27522867399061\\
26.4893757504146	1.27561306002015\\
26.6871582943319	1.27727668959784\\
26.6871534389818	1.27776028456523\\
26.8847004393165	1.27974367987281\\
26.884693353376	1.28034345254223\\
27.0819971858156	1.2826744747325\\
27.0819870606019	1.28341167221399\\
27.2790414190995	1.28611816211062\\
27.2790272527982	1.28701471177627\\
27.4758281938707	1.29012434610242\\
27.4758087008272	1.29120661991199\\
27.6723586372092	1.29474671895744\\
27.6723318077918	1.29606449106102\\
27.8686324548602	1.3000611094444\\
27.8685962981095	1.30164401038924\\
28.0646488906364	1.30612225947776\\
28.0646016129571	1.3079795025301\\
28.26040960697	1.3129639592684\\
28.2603494245542	1.31509821347154\\
28.6154861018608	1.32511247663631\\
28.7243100347559	1.3285382778317\\
28.846619525639	1.33280491415276\\
29.0388901858718	1.34018972802948\\
29.0388843011991	1.34032963240453\\
29.2328438743723	1.34848798098048\\
29.2328336337293	1.3487113376949\\
29.4265177477971	1.35759152673322\\
29.4265051856747	1.35784392255985\\
29.6199119950655	1.36747007280906\\
29.6198994337451	1.36770341275578\\
29.8130275491445	1.37810002214017\\
29.8130174449946	1.37827412835323\\
30.0058654551985	1.38946594698357\\
30.005860342152	1.38954791541911\\
30.2062751046837	1.40204943577847\\
30.4273009287159	1.41682843040473\\
30.6481703124473	1.43261989786732\\
30.8675036265236	1.44934906712644\\
31.0843401642127	1.46695477123424\\
31.2980664754008	1.48539052229381\\
31.5083425450066	1.504624153923\\
31.7150348603331	1.52463667608612\\
31.9181581571139	1.54542058571031\\
32.1178263714934	1.56697783257641\\
32.3142133274834	1.58931768919999\\
32.5075228102781	1.61245471943755\\
32.697966535326	1.63640691293821\\
32.8857483769618	1.66119399759855\\
33.0710536947765	1.68683595930021\\
33.2540430896943	1.71335183606486\\
33.4348501434224	1.74075887208758\\
33.6135825138314	1.76907208110712\\
33.7903257022999	1.79830424146479\\
33.9651492517008	1.82846639851961\\
34.1381153957811	1.85956899401071\\
41.4004512594821	3.21953807932055\\
44.0874923724945	4.4315799729542\\
45.1318772244922	2.11622680746999\\
44.9320836318581	2.02610604110655\\
44.9489381750989	1.9875042403318\\
44.7483743192275	1.89993288061871\\
44.7645419425564	1.86166911955223\\
44.5632683475562	1.77662479617252\\
44.5787539496115	1.73874261412038\\
44.3768285530648	1.65619889128746\\
44.3916406546338	1.6187359017132\\
44.1891184583989	1.53866275820156\\
44.2032688170082	1.50165046728497\\
44.0002015708071	1.42401478777813\\
44.0137048028351	1.38747843744627\\
43.8101407118855	1.31224450938362\\
43.8230139336418	1.27620291773447\\
43.6189973843699	1.20333293168665\\
43.6312598772052	1.16779831375535\\
43.4268311781016	1.09725286810014\\
43.4385040777509	1.06223062949266\\
43.2336992158605	0.993969241999221\\
43.2448052224353	0.959457747565137\\
43.0396556400677	0.893439377520442\\
43.0502187419719	0.859429708106225\\
42.844751142732	0.795613292773269\\
42.8547963454238	0.762089014482024\\
42.6490325432189	0.700434022787847\\
42.6585855923478	0.66737100422633\\
42.4525424215049	0.607838008773919\\
42.4616295094219	0.575204332644895\\
42.2553188187779	0.517755598509189\\
42.263966263358	0.485511625393324\\
42.057395022063	0.43011171066835\\
42.0656289073345	0.398210365317003\\
41.8587994546972	0.344826723816023\\
41.8666452242985	0.313214086113469\\
41.6595556985522	0.261817656590842\\
41.667037696761	0.230433946604534\\
41.4596826773285	0.18099970557506\\
41.4668236384076	0.149780752190284\\
41.2591950328578	0.102288199417015\\
41.2660155274691	0.0711674752525022\\
41.0581037272466	0.0256010126742932\\
41.0646215845955	-0.00548769770485547\\
40.8564168978717	-0.0491385417154028\\
40.8626466360467	-0.0802578113376908\\
40.6541409620074	-0.121998371856916\\
40.6600932845129	-0.153203225268987\\
40.4512819146854	-0.193033972094561\\
40.456963363617	-0.224367699676284\\
40.2478467402195	-0.262284842259282\\
40.2532595998084	-0.29377497128745\\
40.0438449451552	-0.32977139798925\\
40.048987419617	-0.361426005691574\\
39.8392904519185	-0.395492493299972\\
39.844157005002	-0.427296199127897\\
39.634203339705	-0.459422979030459\\
39.6387853657811	-0.491333710770249\\
39.4286123069405	-0.521512223876689\\
39.4328988228581	-0.553456712096935\\
39.222561614196	-0.58168110519261\\
39.2265387175447	-0.613537647677638\\
39.0166302658723	-0.639743492402226\\
39.0201334484086	-0.669938411873258\\
38.8102143185853	-0.694293006697169\\
38.8134155685359	-0.724120007250399\\
38.6035444257569	-0.74664489989217\\
38.6064415150136	-0.775965795439846\\
38.3966782242468	-0.796691730467559\\
38.3992733336697	-0.825369238596873\\
38.1896772969669	-0.844336181163867\\
38.1919769696209	-0.872237272706963\\
37.9826030665535	-0.889494355236482\\
37.9846184189236	-0.916500400943392\\
37.7755129859128	-0.932105096814687\\
37.7772594443573	-0.958121892613839\\
37.5684639071176	-0.972137943316566\\
37.5699594317429	-0.997084360903448\\
37.3615107900825	-1.00958074743229\\
37.3627750689424	-1.03338662460652\\
37.1547058003042	-1.04443673528149\\
37.1557596445449	-1.06704258694695\\
36.9480982981705	-1.07672338627788\\
36.9489630306792	-1.09807832804758\\
36.7417346198376	-1.10646969456948\\
36.7424316006259	-1.1265300778057\\
36.5356578753529	-1.13371425331135\\
36.5362081194643	-1.15244274752919\\
36.3299078097481	-1.15850386110113\\
36.3303316694646	-1.1758687098256\\
36.1245206600813	-1.18089236407366\\
36.1248375621785	-1.19686690652373\\
35.9195289687313	-1.2009398071419\\
35.919757195863	-1.2155023363752\\
35.7149613187915	-1.21871194197549\\
35.7151178246587	-1.23184595198269\\
35.5108419705984	-1.23428011867534\\
35.510942220763	-1.24597495971188\\
35.3071903963235	-1.24772155496648\\
35.3072482302775	-1.2579734746884\\
35.1040207305707	-1.25911993798627\\
35.1040482455485	-1.2679334392576\\
34.9013411905143	-1.26856627287921\\
34.9013486525637	-1.27595563478353\\
34.6991534304389	-1.27615981895667\\
34.6991492220942	-1.28215088671879\\
34.497451545809	-1.28200920689367\\
34.4974421569705	-1.28664225426223\\
34.2962222127876	-1.28623448341367\\
34.2962122974231	-1.2895640484259\\
34.095438531128	-1.28896614892767\\
34.0954309659522	-1.29107840702027\\
33.8950556783425	-1.29036075121467\\
33.8950517068129	-1.29138580607311\\
33.6950244255777	-1.29061080914067\\
33.695024132876	-1.29068593930959\\
33.4947651275004	-1.28990574516291\\
33.4947622022191	-1.29061926342688\\
33.2947472254039	-1.28979924195256\\
33.2947470558072	-1.28984049052483\\
30.8858941479561	-1.27993628463645\\
30.1195216831958	-1.27895364929522\\
28.8151827676703	-1.27742630628713\\
28.3114920627325	-1.27692918478732\\
22.8990599820252	-1.27293351840146\\
22.8990609877902	-1.27157113323526\\
22.6989225869932	-1.27140170424525\\
22.6989235018404	-1.27032103806803\\
22.498849333672	-1.27014006621856\\
22.4988494876431	-1.26996984251145\\
20.3000070301066	-1.26997637427689\\
20.3000070301108	-1.26997711097273\\
20.1000067518764	-1.26997821808771\\
20.1000067518805	-1.26997898487725\\
19.9000064681022	-1.26998004817447\\
19.9000064681071	-1.26998083024095\\
19.7000061833296	-1.26998184884984\\
19.7000061833339	-1.26998263367021\\
19.500005901299	-1.26998360743205\\
19.5000059013039	-1.26998438469216\\
19.30000562501	-1.26998531403868\\
19.300005625014	-1.26998607547952\\
19.100005356779	-1.26998696131511\\
19.1000053567823	-1.26998770054743\\
18.0805554563581	-1.26999344251845\\
17.1000466026644	-1.27002892204263\\
17.100046602519	-1.27002496231055\\
16.9000408247911	-1.27003139176936\\
16.9000408245633	-1.27002434057664\\
16.700035070336	-1.27002986374884\\
16.700035070085	-1.27002076514974\\
16.5000295205751	-1.27002541428088\\
16.5000295203354	-1.27001512965604\\
16.300024305977	-1.27001895753903\\
16.3000243057704	-1.27000817994888\\
16.1000195139987	-1.27001125314642\\
16.1000195138328	-1.27000052407066\\
15.9000151964888	-1.27000291731192\\
15.9000151964568	-1.27000025091538\\
15.7999932225291	-1.27000044185545\\
15.799993222523	-1.27000170123124\\
15.5999931220181	-1.27000105568145\\
15.5999931220102	-1.27000258207565\\
15.3999930257011	-1.27000166950645\\
15.3999930256925	-1.27000342025803\\
15.1999929336848	-1.27000232194121\\
15.1999929336738	-1.27000421750533\\
14.9999928459835	-1.2700031046979\\
14.9999928459734	-1.27000497569689\\
14.7999927625551	-1.27000384907863\\
14.7999927625443	-1.27000569679693\\
14.5999926833009	-1.27000455703934\\
14.5999926832899	-1.27000638280007\\
14.3999926080864	-1.27000523056115\\
14.3999926080756	-1.27000703568856\\
14.1999925367468	-1.27000587160518\\
14.1999925367377	-1.27000765739866\\
13.9999924691009	-1.27000648208159\\
13.9999924690913	-1.2700082497945\\
13.7999924049474	-1.27000706382426\\
13.7999924049381	-1.27000881464894\\
13.5999923440851	-1.2700076185752\\
13.5999923440752	-1.27000935363122\\
13.3999922863107	-1.27000814797273\\
13.3999922863014	-1.27000986830073\\
13.1999922314308	-1.27000865354416\\
13.199992231421	-1.2700103601053\\
12.9999921792561	-1.27000913670677\\
12.9999921792469	-1.27001083038283\\
12.7999921296111	-1.27000964924145\\
12.7999921296017	-1.27001128036519\\
12.5999920823261	-1.27001026306745\\
12.5999920823189	-1.2700117111833\\
12.3999920372501	-1.27001087689345\\
12.3999920372433	-1.27001212387353\\
12.1999919942371	-1.27001149071845\\
12.1999919942312	-1.27001251938468\\
11.9999919531531	-1.27001210454445\\
11.9999919531492	-1.2700128985856\\
-6.5000007208516	-1.2700231140315\\
-6.50000072085116	-1.27002394369344\\
-6.70000108875502	-1.2700238301725\\
-6.70000108875591	-1.27002484407957\\
-6.9000015282844	-1.2700246726215\\
-6.90000152828509	-1.27002588391647\\
-7.10000204242213	-1.2700256432405\\
-7.100002042424	-1.27002706015125\\
-7.30000263165678	-1.2700267385085\\
-7.30000263165955	-1.27002836237555\\
-7.50000329314817	-1.2700279479405\\
-7.50000329315273	-1.27002977093844\\
-7.70000401979507	-1.2700292523305\\
-7.70000401980072	-1.27003125488544\\
-7.90000479919217	-1.2700306218455\\
-7.90000479919936	-1.27003276977094\\
-8.10000561252074	-1.2700320139925\\
-8.10000561253049	-1.27003425542695\\
-8.30000643341388	-1.2700333715655\\
-8.30000643342431	-1.27003563383799\\
-8.50000722688632	-1.27003462070349\\
-8.50000722689767	-1.27003680740483\\
-8.70000794857907	-1.27003566931549\\
-8.70000794859041	-1.2700376581965\\
-8.90000854481626	-1.27003640645749\\
-8.90000854482666	-1.27003804959578\\
-9.10000895480642	-1.27003670396349\\
-9.10000895481374	-1.27003783382619\\
-12.5972188853539	-1.27001290513945\\
-14.5963281410339	-1.27000195893545\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
45.3132954702368	2.24780544507227\\
42.5032609429272	0.938719521487591\\
42.4700553563556	1.0099973826914\\
42.3900733484019	0.993159305220577\\
42.4011998553474	0.938244978161973\\
42.1993470117708	0.897346415140345\\
42.209864324595	0.843373358299123\\
35.0680801141617	-0.548290984234723\\
35.0567418176816	-0.550677959998396\\
35.0567059082795	-0.550507387907023\\
34.9738655836855	-0.566649842294455\\
34.8545486770738	-0.590825325474034\\
34.854368353006	-0.589935344917955\\
34.6520181072036	-0.629365774834168\\
34.1662054580921	1.86374193843521\\
34.4787550630859	1.92464606655304\\
34.646623996858	1.95865895458378\\
34.8130570154642	1.9936969854174\\
34.9782777362305	2.02981166060737\\
35.1425869453408	2.06707671387035\\
35.3063684782	2.10559227972447\\
35.47007444901	2.14548441783547\\
35.6341671938397	2.18689322055323\\
35.7990058882828	2.22994402841212\\
35.9755214943569	2.27762792846442\\
35.9754961947979	2.27771852276792\\
36.1525035112486	2.32714996453408\\
36.1524521131002	2.32732809828021\\
36.3287165089666	2.37818686988561\\
36.3286415183723	2.37843854596062\\
36.5041532319929	2.43073484693243\\
36.5040575125034	2.4310460825964\\
36.6788072164169	2.48478977053237\\
36.6786938353733	2.48514711985761\\
36.852672525563	2.54034768674612\\
36.8525446258293	2.54073860686306\\
37.0257435069268	2.59740514748705\\
37.0256042042825	2.59781823202236\\
37.1980145759401	2.65595940789795\\
37.19786688125	2.6563845110464\\
37.3694800295295	2.7160085126977\\
37.3693267937957	2.71643678661686\\
37.5401338905102	2.77755129644048\\
37.5399777696963	2.77797516445888\\
37.7099697825993	2.84058732219747\\
37.7098132169687	2.84100041223084\\
37.8789808350549	2.90511678531158\\
37.8788260335949	2.90551385447429\\
38.0471596172143	2.9711404171965\\
38.0470085265378	2.97151732084354\\
38.2144981027112	3.03865945004891\\
38.2143523195341	3.03901324766888\\
38.3809873182003	3.10767560758379\\
38.3808485748706	3.10800329679326\\
38.5466179098976	3.17818989060903\\
38.5464878050742	3.1784890400349\\
38.7113798688702	3.2502032102982\\
38.7112598190998	3.25047201548236\\
38.8752625377562	3.32371646843708\\
38.8751536187168	3.32395403926917\\
39.0382546556938	3.39873093013232\\
39.0381571475243	3.39893816832231\\
39.2003444778202	3.47524934325811\\
39.2002566415075	3.47543129846072\\
39.3615199898867	3.55327890959981\\
39.3614350179308	3.55345052138189\\
39.5217625509152	3.63283518705484\\
39.521677717348	3.63300227140046\\
39.6810567182048	3.71392361146419\\
39.6809715048518	3.71408732437674\\
39.8393888448535	3.79654430736678\\
39.8393035650024	3.79670416550535\\
39.9967458837268	3.88069524414334\\
39.9966611211906	3.88085030644692\\
40.1531148939332	3.96637346887077\\
40.1530312755418	3.96652278757567\\
40.3084828375627	4.05357557539695\\
40.3084009439853	4.0537183542352\\
40.4628364997922	4.14229786848439\\
40.4627568325553	4.1424335067595\\
40.6161624608924	4.23253640998996\\
40.6160854327524	4.23266450224712\\
40.768447091124	4.32428701992386\\
40.768373026842	4.32440733812537\\
40.9196765568617	4.41754526049611\\
40.919605698889	4.41765772981916\\
41.0698368328197	4.51230641468646\\
41.0697693493126	4.51241108787409\\
41.2189137177754	4.60856546436331\\
41.2188497116484	4.60866249687098\\
41.3668928523147	4.70631707014268\\
41.3668323706393	4.70640669712979\\
41.5137597377102	4.8055555539145\\
41.5137027809994	4.80563806960288\\
41.6594997552489	4.9062748844559\\
41.6594462863309	4.90635062406328\\
41.8040981855306	5.00846866618602\\
41.804048137781	5.00853799051973\\
41.9475402273446	5.11213013102231\\
41.9474935121204	5.11219341367276\\
42.08981101581	5.21725213317299\\
42.0897675290119	5.21730975014559\\
42.2308956396	5.32382714657671\\
42.2308552673111	5.32387946817537\\
42.370779157095	5.43184726470757\\
42.3707417803082	5.43189464942568\\
42.5094466114048	5.54130420243114\\
42.5094121098692	5.54134699257713\\
42.6468830442385	5.65218929955733\\
42.6468512994828	5.65222781836304\\
42.7830735086305	5.76449352577893\\
42.7830444062485	5.76452807573804\\
42.9180030805869	5.87820748670464\\
42.9179765118663	5.87823834889612\\
43.0516568697237	5.99332143070699\\
43.051632732708	5.99334886488737\\
43.1840200289769	6.10982525634485\\
43.1839982290526	6.10984950161768\\
43.3150777634795	6.22770852015508\\
43.3150582135814	6.22772979605089\\
43.4448153387119	6.34696044463898\\
43.4447979592187	6.3469789524661\\
43.5732180880001	6.4675699263007\\
43.5732028064087	6.467585850654\\
43.7002714194799	6.58952554363297\\
43.7002581699069	6.58953905396423\\
43.8259608225745	6.7128155649607\\
43.8259495451579	6.71282681714444\\
43.9502718740961	6.83742795608642\\
43.9502625143245	6.83743709392736\\
44.0731902439959	6.96335038769213\\
44.0731827520243	6.96335754434061\\
44.1947017008541	7.09057024247764\\
44.194696030822	7.09057554172802\\
44.3147921171315	7.21907462203565\\
44.3147882265146	7.21907817948301\\
44.4334474742344	7.34885035342842\\
44.4334453232431	7.34885227750229\\
44.5506538674194	7.47988399552479\\
44.550653418454	7.47988438837452\\
44.6664938984732	7.61227200142796\\
44.78088524203	7.74592757756385\\
44.893778423598	7.88079596017206\\
45.0051604290103	8.01686277525696\\
45.1150183445308	8.15411338750264\\
45.2233393675179	8.29253290986727\\
45.3301108169756	8.43210621384925\\
45.4353201416867	8.57281793741133\\
45.5389549282393	8.71465249335744\\
45.641002907306	8.85759407591931\\
45.7414519600422	9.00162666793956\\
45.8402901231114	9.14673404655443\\
45.9375055933449	9.29289978864245\\
46.0330867321747	9.44010727622721\\
46.1270220691144	9.58833970066307\\
46.219300305782	9.73758006784381\\
46.3099103185568	9.88781120143807\\
46.398841162526	10.0390157483373\\
46.4860820736686	10.191176181349\\
46.5716224719459	10.3442748034969\\
46.655451963851	10.498293751499\\
46.7375603452678	10.6532149999183\\
46.8179376037366	10.80902036434\\
46.8965739208412	10.965691504839\\
46.9734596747268	11.1232099298066\\
47.0485854423417	11.2815569993646\\
47.121942001956	11.4407139294583\\
47.1935203348709	11.6006617943503\\
47.2633116281584	11.7613815314722\\
47.3313072763334	11.9228539440401\\
47.3974988835954	12.0850597051034\\
47.4618782659334	12.2479793614367\\
47.5244374527844	12.4115933364958\\
47.5851686891394	12.5758819346129\\
47.6440644372124	12.7408253442868\\
47.7011173782144	12.9064036418496\\
47.7563204140154	13.0725967950435\\
47.8096666689614	13.2393846672306\\
47.8611494909334	13.4067470194902\\
47.9107624534514	13.5746635161421\\
47.9584993564054	13.743113726045\\
48.0043542280754	13.9120771283854\\
48.0483213259214	14.0815331144568\\
48.0903951379914	14.2514609917377\\
48.1305703840754	14.421839987314\\
48.1688420169064	14.5926492516988\\
48.2052052230394	14.7638678615393\\
48.2396554239464	14.9354748234141\\
48.2721882769184	15.1074490770055\\
48.3027996759804	15.2797694986051\\
48.3314857527654	15.4524149046679\\
48.3582428771744	15.6253640543979\\
48.3830676582224	15.7985956536682\\
48.4059569447064	15.9720883582444\\
48.4269078257574	16.1458207763074\\
48.4459176316294	16.3197714733101\\
48.4629839340134	16.4939189732362\\
48.4781045466954	16.668241763143\\
48.4912775259654	16.8427182958784\\
48.5025011710594	17.0173269937102\\
48.5117740244614	17.1920462502938\\
48.5190948723404	17.3668544355782\\
48.5244627447504	17.5417298973908\\
48.5278769159314	17.7166509656534\\
48.5293369044944	17.8915959546087\\
48.5288424736024	18.0665431664528\\
48.5263936311004	18.2414708945249\\
48.5219906296034	18.4163574259902\\
48.5156339665434	18.5911810453468\\
48.5073243842194	18.7659200365897\\
48.4970628697294	18.9405526873886\\
48.4848506549424	19.1150572914691\\
48.4706892163774	19.2894121518957\\
48.4545802751544	19.4635955832118\\
48.4365257966904	19.6375859159983\\
48.4165279906104	19.8113614985184\\
48.3945893104814	19.9849007001072\\
48.3707124534924	20.158181914439\\
48.3449003602914	20.3311835614599\\
48.3171562143714	20.5038840921672\\
48.2874834420404	20.6762619892463\\
48.2558857117734	20.8482957715668\\
48.2223669337934	21.0199639968146\\
48.1869312597044	21.1912452638147\\
48.1495830818584	21.3621182160401\\
48.1103270329354	21.5325615438879\\
48.0691679852544	21.7025539880234\\
48.0261110503174	21.8720743415961\\
47.9811615779534	22.041101453922\\
47.9343251558224	22.2096142325798\\
47.8856076087994	22.3775916459493\\
47.8350149980274	22.5450127267545\\
47.7825536201814	22.7118565746829\\
47.7282300068244	22.8781023586552\\
47.6720509235594	23.0437293196565\\
47.6140233689674	23.2087167740746\\
47.5541545740314	23.3730441154906\\
47.4924520009834	23.5366908180672\\
47.4289233425654	23.6996364386536\\
47.3635765206774	23.8618606204334\\
47.2964196859044	24.0233430942058\\
47.2274612160864	24.184063682028\\
47.1567097154234	24.3440022994143\\
47.0841740133704	24.5031389579807\\
47.0098631634414	24.661453768192\\
46.9337864422494	24.8189269415329\\
46.8559533480374	24.9755387936815\\
46.7763735998204	25.1312697463251\\
46.6950571358254	25.2861003303444\\
46.6120141123624	25.4400111880502\\
46.5272549029114	25.5929830749901\\
46.4407900959424	25.7449968639969\\
46.3526304944124	25.8960335461295\\
46.2627871139844	26.0460742338323\\
46.1712711818054	26.1951001630745\\
46.0780941348854	26.3430926960711\\
45.9832676188334	26.4900333233628\\
45.8868034861884	26.6359036664832\\
45.7887137955804	26.7806854793146\\
45.6890108089264	26.924360652325\\
45.5877069913904	27.0669112126539\\
45.4848150087044	27.208319328007\\
45.3803477259684	27.3485673083517\\
45.2743182063144	27.4876376077875\\
45.1667397087004	27.6255128275328\\
45.0576256863954	27.762175717902\\
44.9469897856844	27.8976091799988\\
44.8348458431384	28.0317962691263\\
44.7212078853684	28.1647201951126\\
44.6060901255214	28.2963643265018\\
44.4895069631884	28.4267121906759\\
44.3714729812104	28.5557474775182\\
44.2520029447894	28.6834540404128\\
44.1311117992424	28.8098158987195\\
44.0088146679824	28.9348172399334\\
43.8851268510224	29.0584424212595\\
43.7600638229224	29.1806759717395\\
43.6336412304244	29.3015025946057\\
43.5058748910414	29.4209071686694\\
43.3767807907134	29.538874750574\\
43.2463750821554	29.6553905763546\\
43.1146740822924	29.7704400637758\\
42.9816942705154	29.8840088138985\\
42.8474522866204	29.996082612881\\
42.7119649290204	30.1066474335271\\
42.5752491517754	30.2156894377652\\
42.4373220631364	30.3231949778289\\
42.2982009236334	30.4291505978025\\
42.1579031427474	30.5335430362115\\
42.0164462782904	30.6363592264915\\
41.8738480328024	30.7375862996932\\
41.7301262522574	30.8372115854053\\
41.5852989234304	30.9352226136436\\
41.4393841715014	31.0316071165053\\
41.2924002582734	31.1263530293797\\
41.1443655793684	31.2194484928093\\
40.9952986622184	31.3108818537795\\
40.8452181637304	31.4006416672014\\
40.6941428676193	31.4887166975369\\
40.5420916825684	31.575095919909\\
40.3890836395888	31.6597685216494\\
40.2351378894865	31.7427239037346\\
40.0802737006816	31.8239516819943\\
39.9245104567164	31.9034416884571\\
39.7678676535959	31.9811839727413\\
39.6103648982462	32.0571688028601\\
39.4520219045161	32.1313866671965\\
39.2928584921015	32.2038282750213\\
39.1328945834468	32.2744845579528\\
38.9721502012052	32.3433466711161\\
38.8106454658363	32.4104059941991\\
38.6484005934362	32.4756541323921\\
38.4854358924409	32.5390829177551\\
38.3217717614108	32.6006844100981\\
38.1574286872376	32.6604508976971\\
37.9924272410984	32.7183748988131\\
37.8267880772879	32.7744491621131\\
37.6605319296784	32.8286666679191\\
37.4936796097707	32.8810206288721\\
37.326252003021	32.9315044911171\\
37.158270068283	32.9801119344931\\
36.9897548326292	33.026836874096\\
36.8207273905021	33.0716734605081\\
36.6512089008555	33.1146160806141\\
36.4812205833534	33.1556593585961\\
36.3107837173836	33.1947981561851\\
36.1399196379846	33.2320275736511\\
35.9686497340192	33.2673429502191\\
35.7969954450607	33.3007398647481\\
35.6249782589555	33.3322141362361\\
35.4526197090859	33.361761824355\\
35.2799413713304	33.3893792300011\\
35.1069648620653	33.4150628956471\\
34.9337118348693	33.4388096058651\\
34.7602039775959	33.4606163877591\\
34.5864630107142	33.4804805111921\\
34.4125106834863	33.498399489277\\
34.2383687716906	33.5143710786261\\
34.0640590752427	33.5283932796071\\
33.8896034146182	33.540464336666\\
33.7150236286414	33.5505827384961\\
33.5403415723832	33.5587472182041\\
33.3655791127118	33.5649567535551\\
33.190758127422	33.5692105670101\\
33.0159005013916	33.5715081258761\\
32.8410281236964	33.5718491423621\\
32.6661628862571	33.5702335736101\\
32.4913266790806	33.5666616217\\
32.3165413893163	33.5611337336351\\
32.1418288975155	33.553650601281\\
31.967211074635	33.5442131612491\\
31.7927097810108	33.532822594874\\
31.6183468609642	33.5194803279101\\
31.4441441426913	33.5041880305271\\
31.2701234337967	33.486947616974\\
31.0963065189321	33.4677612453601\\
30.9227151580024	33.4466313174911\\
30.7493710817451	33.423560478373\\
30.576295990702	33.398551616084\\
30.4035115514879	33.3716078612911\\
30.2310393943467	33.342732586889\\
30.058901110295	33.3119294075501\\
29.887118248875	33.279202179356\\
29.7157123148786	33.244554999208\\
29.5447047661426	33.2079922044101\\
29.3741170105435	33.1695183720621\\
29.2039704032759	33.129138318471\\
29.0342862445361	33.0868570986351\\
28.865085776538	33.0426800055331\\
28.6963901810054	32.996612569503\\
28.5282205765233	32.948660557549\\
28.3605980152929	32.8988299724491\\
28.1935434821986	32.8471270524981\\
28.0270778898345	32.7935582700321\\
27.8612220775179	32.7381303311031\\
27.695996808614	32.68085017464\\
27.5314227669413	32.6217249712421\\
27.3675205552792	32.5607621226561\\
27.2043106919743	32.4979692605601\\
27.0418136088121	32.43335424577\\
20.1592521279826	29.6070002421944\\
18.1479682224109	27.594582766296\\
16.3514110800598	29.3901279298235\\
16.5078322390126	29.5466372485743\\
16.4805279471283	29.574543753792\\
16.6386904329019	29.7292931444143\\
16.6117000836429	29.7575034000923\\
16.7715840961812	29.9104734897083\\
16.7449110684224	29.9389839643139\\
16.9064965921559	30.0901556027913\\
16.8801442250461	30.1189627272087\\
17.0434110313958	30.2683169895553\\
17.0173826239421	30.2974171575351\\
17.1823102738528	30.4449353462693\\
17.1566090845064	30.4743249148784\\
17.323176931003	30.6199885623703\\
17.2978061772539	30.6496638524482\\
17.4659933680307	30.7934547232283\\
17.4409562259999	30.82341201985\\
17.6107417060247	30.9653121128953\\
17.5860413100736	30.9955476658336\\
17.7574038242286	31.1355392168193\\
17.7330432665613	31.1660492410157\\
17.9059613623014	31.3041147245393\\
17.88194369258	31.334895400578\\
18.0563957226207	31.4710175323523\\
18.0327239475814	31.5020650069387\\
18.2086880726064	31.6362267459573\\
18.1853651556857	31.6675371323991\\
18.3628193470806	31.7997216830653\\
18.3398482080443	31.8312910617628\\
18.5187702506569	31.9614818759993\\
18.4961537652323	31.9933062949296\\
18.6765212601489	32.1214870742413\\
18.6542622596693	32.1535625494611\\
18.8360526270244	32.2797172469813\\
18.8141538980692	32.3120397631202\\
18.9973443798694	32.4361525856173\\
18.9758086639182	32.4687180963824\\
19.1603763268899	32.5907735062373\\
19.1392063199804	32.6235779349192\\
19.3251280584419	32.7435606520683\\
19.3043264108314	32.7765998920536\\
19.4915789495844	32.8944948959043\\
19.4711482654189	32.9277648111872\\
19.6597081626652	33.0435573424953\\
19.639650999651	33.0770537681976\\
19.8294946499232	33.1907293309173\\
19.8098135190099	33.2244480738082\\
20.0009171561287	33.3359924369033\\
19.9816145211931	33.3699292759269\\
20.1739542212403	33.4793284751563\\
20.1550324987803	33.5134791619568\\
20.3485841830949	33.6207195016183\\
20.3300457419255	33.6550797610753\\
20.5247851801195	33.7601478157203\\
20.5066323410751	33.7947133464841\\
20.7025351540633	33.8975959626023\\
20.6847701897105	33.9323624376281\\
20.881811852764	34.0330467352883\\
20.8644369871158	34.0680098023839\\
21.0625928329336	34.1664831768493\\
21.0456102411692	34.2016384592163\\
21.2448554629623	34.2978885825203\\
21.2282672711592	34.3332316793046\\
21.4285769257593	34.4272465017953\\
21.4123852106235	34.4627729886363\\
21.6137342216015	34.5545407404843\\
21.5979410102119	34.5902461700696\\
21.8003041710217	34.6797553627383\\
21.7849114405716	34.715635265363\\
21.9882634177026	34.8028746930503\\
21.9732730952553	34.8389245771731\\
22.1775884314024	34.9238833182133\\
22.1630023936512	34.9600986710196\\
22.3682555109033	35.0427660892483\\
22.3540755839352	35.0791423772173\\
22.5602407869763	35.1595081233013\\
22.5464687460443	35.1960407927745\\
22.7535202253709	35.2740948055103\\
22.7401577946708	35.3107792832592\\
22.9480696298201	35.3865117908303\\
22.9351184822777	35.4233434846301\\
23.1438646450746	35.4967450058303\\
23.1313264021342	35.5337193050352\\
23.3408807599478	35.6047806504553\\
23.3287569913706	35.6418929265755\\
23.5390933103841	35.7106051997513\\
23.5273855340539	35.7478508070341\\
23.7384774825527	35.8142054055603\\
23.7271871642814	35.8515796815719\\
23.9390083159435	35.9155682981813\\
23.9281368692936	35.9530665643877\\
24.1406607065005	36.0146811879863\\
24.1302094926054	36.0522987503433\\
24.3434094097604	36.1115316670143\\
24.3333797371556	36.149263816554\\
24.5472290440135	36.2061076105233\\
24.5376221684732	36.2439496239432\\
24.7520940934834	36.2983971785073\\
24.7429112178619	36.3363443187622\\
24.9579789115137	36.3883888171763\\
24.9492211856005	36.4264363340733\\
25.164857723791	36.4760712604083\\
25.1565262441602	36.5142143911976\\
25.3727046315558	36.5614335311503\\
25.3648004414377	36.5996675011268\\
25.5814936148596	36.6444649427983\\
25.5740177040041	36.6827849658983\\
25.7911985358128	36.7251551005353\\
25.7841518403689	36.763556379934\\
26.0017931418592	36.8034939026303\\
25.9951765442582	36.8419716313428\\
26.2132510690609	36.8794715416983\\
26.2070653979084	36.9180209031856\\
26.425545845402	36.9530785059363\\
26.4197918753729	36.9916946747044\\
26.6386508941022	37.0243055803073\\
26.6333293458423	37.0629837225131\\
26.8525395369339	37.0931438476923\\
26.8476510769788	37.1318791217522\\
27.0671849975792	37.1595846900153\\
27.0627302382619	37.1983722472051\\
27.2825604049657	37.2236197893093\\
27.2785399043473	37.2624547743776\\
27.4986387966374	37.2852411287673\\
27.4950530584373	37.3241186805397\\
27.7153931221314	37.3444409937353\\
27.7122425956628	37.3833562457287\\
27.9327962463581	37.4012119726903\\
27.9300813264759	37.4401600537158\\
28.1508209530037	37.4555469581543\\
28.1485419800539	37.4945229929334\\
28.3694399479307	37.5074391475933\\
28.3675972077124	37.546438257365\\
28.588625862603	37.5568820442633\\
28.5872195863292	37.5958993473964\\
28.8083512575024	37.6038694580253\\
28.8073816217765	37.6429000706288\\
29.028588625569	37.6483955061143\\
29.0280557523625	37.687434542653\\
29.249310395643	37.6904546138823\\
29.2492143522818	37.7294971877857\\
29.4704889359166	37.7300415154933\\
29.4708297350727	37.7690827397666\\
29.6920965573889	37.7671512545773\\
29.6928741570831	37.8061862424167\\
29.914105517334	37.8017791848543\\
29.9153198209431	37.8408030502579\\
30.1364880227764	37.8339209707133\\
30.1381388790444	37.8729288290938\\
30.3592162339671	37.8635725877573\\
30.3613034370254	37.9025595565516\\
30.5822622678641	37.8907303233003\\
30.5847855572633	37.9296915225841\\
30.8055982016268	37.9153907768353\\
30.8085572623703	37.9543213299337\\
31.0291960761139	37.9375508604593\\
31.0325905386955	37.9764458945566\\
31.2530278993734	37.9572077992573\\
31.2568573398313	37.9960624460077\\
31.4770656501571	37.9743591316483\\
31.4813295901233	38.0131685277866\\
31.7012812814148	37.9890027096943\\
31.7059791881844	38.0277619976437\\
31.9256467238181	38.0011366993643\\
31.9307780104117	38.0398410278477\\
32.1501338892621	38.0107595807683\\
32.1556979145064	38.049404105413\\
32.3747146743867	38.0178701483433\\
32.3807107429961	38.056450032288\\
32.5993609640908	38.0224675110013\\
32.6057883267581	38.0609779255042\\
32.8240446350549	38.0245510922423\\
32.8309024885455	38.062987217285\\
33.0487375592548	38.0241206302263\\
33.0560250465131	38.062477655116\\
33.2734116074851	38.0211761778008\\
33.2811278177442	38.0594493017754\\
33.4980386528782	38.0157181024955\\
33.5061826217777	38.0539025353243\\
33.7225905744252	38.0077470864769\\
33.7311612841346	38.0458380490587\\
33.9470392604923	37.9972641264562\\
33.9560356398438	38.035256851421\\
34.1713566123426	37.9842705335693\\
34.1807775369665	38.0221602658723\\
34.3955145476474	37.9687679332069\\
34.4053588401189	38.0065499307251\\
34.6194850040025	37.9507582648074\\
34.6297514339927	37.9884277989372\\
34.8432399424365	37.9302437816234\\
34.8539272268735	37.9677961378647\\
35.0667513509278	37.9072270504231\\
35.0778581541552	37.9446575289772\\
35.2899912478962	37.8817109511794\\
35.301516181852	37.9190148675324\\
35.5129316857135	37.8536986767\\
35.5248733101049	37.8908713622119\\
35.7355447541933	37.8231937322298\\
35.7479015766859	37.8602305347179\\
35.9578025840906	37.7901999350087\\
35.9705730604953	37.8270962193296\\
36.1796773505795	37.7547214137936\\
36.192859885055	37.7914725624217\\
36.4011412767365	37.7167626083367\\
36.4147342219955	37.753364021943\\
36.6221666370191	37.6763282688263\\
36.6361682945369	37.712775366856\\
36.8427257607267	37.6334234552978\\
36.8571343809632	37.6697116765377\\
37.0627910354658	37.5880535369896\\
37.0776048180901	37.6241783401415\\
37.2823349106011	37.5402241916705\\
37.2975520047242	37.5761810559204\\
37.5013299007025	37.489941404933\\
37.5169484051155	37.5257258305112\\
37.7197485889839	37.4372114694314\\
37.7357665524013	37.4728189781804\\
37.9375636307253	37.3820409841\\
37.9539790520409	37.4174671200318\\
38.1547477566983	37.3244368533247\\
38.1715585852421	37.359677183175\\
38.3712737765738	37.2644062860673\\
38.388477912377	37.2994563998565\\
38.5871145823211	37.201956794976\\
38.6047098763888	37.2368123065518\\
38.8022431516	37.1370961954277\\
38.8202274061878	37.1717527430199\\
39.0166325511356	37.0698326045588\\
39.0350035200359	37.1042858513192\\
39.2302559400861	37.0001744402374\\
39.2490113289203	37.0344200747857\\
39.4430865734019	36.9281304200176\\
39.4622240399151	36.9621641569733\\
39.6550978051618	36.8537095600344\\
39.67461495953	36.887527140556\\
39.8662630919079	36.7769211738808\\
39.8861574970468	36.8105183661926\\
40.0765559959608	36.6977748714331\\
40.0968251678411	36.7311474713535\\
40.2859501887217	36.6162805576486\\
40.3065915966913	36.6494243891102\\
40.4944194539579	36.5324484313189\\
40.5154305210732	36.5653593468879\\
40.7019376910828	36.4462889837908\\
40.7233157944404	36.478962865182\\
40.9084789184103	36.3578129976488\\
40.93022138949	36.3902457562372\\
41.1140172764016	36.2670315453644\\
41.1361214014142	36.2992191226913\\
41.3185270308944	36.1739559879044\\
41.3409900511349	36.2058943561816\\
41.5219825763169	36.0785979733076\\
41.544801688524	36.1102831359166\\
41.7243584388804	35.9809694352221\\
41.7475307956064	36.0123974272102\\
41.9256292797668	35.8810825914109\\
41.9491519897458	35.9122494799809\\
42.1257698982824	35.7789499422182\\
42.149640026814	35.809851827215\\
42.3247552350101	35.6745842690013\\
42.3489698043419	35.7052172833944\\
42.5225603749385	35.567998632529\\
42.547116364652	35.5983589428888\\
42.7191605505557	35.4592063713422\\
42.744054897973	35.4892901783128\\
42.9145311449544	35.3482211000822\\
42.9397607455346	35.3780246388482\\
43.1086476948956	35.2350567077839\\
43.134209402643	35.2645762485315\\
43.3014858938554	35.1197273561285\\
43.3273765217368	35.148959204507\\
43.4930215950584	35.0022474776773\\
43.5192379154224	35.0311879752455\\
43.6832308144854	34.8826317740495\\
43.7097695594885	34.9112772987293\\
43.8720897338624	34.7608952140935\\
43.8989475959001	34.7892421806033\\
44.0595747036244	34.6370530319914\\
44.086748335771	34.6650978922924\\
44.2456622458634	34.511120725367\\
44.273148262314	34.538859969086\\
44.4303290572494	34.3831140533298\\
44.4581240337694	34.4105442081898\\
44.6135520119284	34.2530490345077\\
44.6416524863109	34.2801666667436\\
44.7953081644044	34.1209419450326\\
44.8237106369284	34.1477436598083\\
44.9755747523884	33.9868093165019\\
45.004275686287	34.0132917583193\\
45.1543291996334	33.8506679339114\\
45.1833250215634	33.8768277870085\\
45.3315491187354	33.712534833545\\
45.360836219257	33.7383688222948\\
45.5072123139134	33.5724273008402\\
45.5367870479766	33.5979321901427\\
45.6812967837764	33.4303628682281\\
45.7111554712032	33.4555354638898\\
45.8537807240414	33.2863593129287\\
45.8839196500259	33.3111964620439\\
46.0246425302484	33.1404346547297\\
46.0550579458536	33.1649332460491\\
46.1938608004344	32.9926071537273\\
46.2245489230996	33.0167641180216\\
46.3614143377904	32.8428953080356\\
46.3923713518405	32.8667076184559\\
46.5272821532844	32.6913178514748\\
46.5585042104474	32.7147825239009\\
46.6914434682624	32.5378937512202\\
46.7229266881911	32.5610078446067\\
46.8538777170204	32.3826422054341\\
46.885618187819	32.4054028221427\\
47.0145645493484	32.2255826408532\\
47.0465583281039	32.2479869269868\\
47.1734838330434	32.0667347103632\\
47.2057269463657	32.0887798560857\\
47.3306156563994	31.9061182905376\\
47.3631041009629	31.9278015303879\\
47.4859403306624	31.7437534791467\\
47.5186700737564	31.7650720923484\\
47.6394383924644	31.579660592649\\
47.672405372543	31.6006119034062\\
47.7910906062164	31.4138601636459\\
47.8242907334591	31.4344415414343\\
47.9408779664784	31.2463729383099\\
47.9743071233543	31.2665817981636\\
48.0887817002994	31.0772198738006\\
48.1224357421343	31.0970536765798\\
48.2347832695224	30.9064221356307\\
48.2686580250732	30.925878388295\\
48.3788643730604	30.7340010950323\\
48.4129556450944	30.7530773508928\\
48.5210069491424	30.5599783262782\\
48.5553105150202	30.5786721852493\\
48.6611931775264	30.3843756039904\\
48.6957047897894	30.4026847128281\\
48.7994054816764	30.2072149004199\\
48.8341208686429	30.225136952952\\
48.9356265309124	30.0285183826968\\
48.9705413972763	30.0460511200493\\
49.0698392425284	29.8483084100764\\
49.10494926996	29.8654496208775\\
49.2020267838704	29.6666075311345\\
49.2373276316261	29.6833550517231\\
49.3321725743854	29.4834384809633\\
49.367659879921	29.4997901955788\\
49.4602602876364	29.2988241783332\\
49.4959296672253	29.3147780192981\\
49.5862738532824	29.1127877228349\\
49.6221209026378	29.1283416707277\\
49.7101974590254	28.9253523920046\\
49.7462177539261	28.9405044758184\\
49.8320155525154	28.736541638418\\
49.8682046494417	28.7512899357148\\
49.9517128432354	28.5463790867782\\
49.9880662799998	28.5607217238244\\
50.0692743043304	28.354888530966\\
50.1057876007234	28.3688236828658\\
50.1846851744184	28.1620939310927\\
50.2213538328515	28.175619821898\\
50.2979309593554	27.9680194105088\\
50.3347504655112	27.981134313329\\
50.4089974339654	27.7726892528133\\
50.4459632574523	27.7853914899068\\
50.5178706437374	27.5761278988372\\
50.554978238746	27.5884158416911\\
50.6245369064754	27.3783599436123\\
50.6617817124453	27.3902320130069\\
50.7289828139254	27.1794101333123\\
50.7663602562086	27.1908647993817\\
50.8311952333524	26.9793033621957\\
50.8687007238844	26.9903391444642\\
50.9311613090794	26.7780646695149\\
50.9687902470583	26.7886801369277\\
51.0288684640014	26.5757192364257\\
51.0666162365615	26.5859130073571\\
51.1243044010414	26.3722923828623\\
51.1621663839394	26.38206312512\\
51.2174571045804	26.1678095644168\\
51.255428662882	26.1771559952241\\
51.3083148418464	25.9622963691938\\
51.3463913306145	25.9712172551588\\
51.3968661642544	25.7557785146572\\
51.4350429292472	25.7642726717239\\
51.4830999087194	25.5482818444557\\
51.5213722870863	25.5563481378448\\
51.5670051989214	25.3398323252452\\
51.6053685199035	25.3474696693745\\
51.6485714465294	25.1304560434971\\
51.6870210321656	25.1376634018845\\
51.7277883523844	24.920179202292\\
51.7663195182222	24.9269555874424\\
51.8046459076474	24.709028118106\\
51.8432539634526	24.7153725913805\\
51.8791343949004	24.4970292175841\\
51.9178146453708	24.5029408890521\\
51.9512443892014	24.2842090343118\\
51.9899921346896	24.2896870625788\\
52.0209667591084	24.0705942055662\\
52.0597772963407	24.0756377975887\\
52.0882926676514	23.8562114690661\\
52.1271612904547	23.860819879945\\
52.1532135732684	23.6410876597213\\
52.1921355732967	23.6452601924675\\
52.2157212306914	23.4252497063535\\
52.25469189816	23.428985711645\\
52.2758076917984	23.2087246284393\\
52.3148223162168	23.2120235043424\\
52.3334653064144	22.991539532823\\
52.3725191773249	22.9944007245001\\
52.3886867230714	22.7737216104359\\
52.4277751307915	22.776144609828\\
52.4414648897294	22.5552981330158\\
52.4805831260924	22.557282478494\\
52.4917930544414	22.3362964498068\\
52.5309364135479	22.3378417258079\\
52.5396647659864	22.1167439842708\\
52.578828544953	22.1178498209015\\
52.5850738744544	21.8966682307946\\
52.6242533741632	21.8973343034046\\
52.6280145317774	21.6760967513811\\
52.6672050576348	21.6763227801188\\
52.6684811922284	21.4550571723642\\
52.7076780549188	21.4548429216892\\
52.7064686128614	21.233577181095\\
52.7456671291078	21.2329224592746\\
52.7419718539144	21.0116845226574\\
52.781167347236	21.0105891812177\\
52.7749862791564	20.7894069965614\\
52.8141740806293	20.7878709297159\\
52.8055075561944	20.5667724534539\\
52.8446830052073	20.5647955974942\\
52.8335316567224	20.3438087918316\\
52.8726901017327	20.341391124481\\
52.8590548567254	20.1205439547512\\
52.8981916560093	20.1176854944887\\
52.8820737366244	19.8970059265599\\
52.9211842590256	19.8937067319016\\
52.9025851813824	19.6732227296284\\
52.941664807043	19.6694828983715\\
52.9205863805324	19.4492224210887\\
52.9596305016259	19.4450420895247\\
52.9360748281724	19.2250330896039\\
52.9750788496127	19.2204124316822\\
52.9490483228864	19.0006828521393\\
52.9880076630257	18.9956220785969\\
52.9595049676124	18.7761998507566\\
52.9984150589165	18.7706992082096\\
52.9674431694454	18.5516122494366\\
53.0062994591473	18.5456720194291\\
52.9728616393754	18.3269482309216\\
53.0116595901054	18.320568728938\\
52.9757593919734	18.10223599359\\
53.0144944823501	18.0954175680289\\
52.9761357449934	17.8775037483699\\
53.0148034701915	17.870246779475\\
52.9739903189224	17.6527797156792\\
53.0125861912009	17.6450846144383\\
52.9693230364611	17.428092122412\\
53.0078425856545	17.4199593294178\\
52.9621341219439	17.203469198973\\
53.0005728959117	17.194899183242\\
52.9524241006885	16.9789391763379\\
52.990777665731	16.9699324341059\\
52.9401937982942	16.7545302831927\\
52.978457739529	16.7450873366544\\
52.9254443398802	16.5302707430796\\
52.9636142615879	16.5203921391106\\
52.9081771492786	16.3061887716245\\
52.9462486752177	16.295875080446\\
52.8883939481795	16.0823125737752\\
52.9263627218854	16.071564387589\\
52.8660967552413	15.8586703411012\\
52.9039584403203	15.8474882726618\\
52.8412878851818	15.6352902490977\\
52.879038165612	15.6236749302334\\
52.8139699478567	15.4122004545126\\
52.8516045283152	15.4001525345741\\
52.7841458473242	15.1894290926668\\
52.8216604535796	15.176949236889\\
52.7518187809505	14.9670042747474\\
52.7892091603265	14.9540931625039\\
52.7169922385219	14.7449540850485\\
52.7542541604893	14.7316124079725\\
52.6796700014273	14.5233065781207\\
52.7167992583413	14.5095350380663\\
52.6398561418903	14.3020897758099\\
52.6768485499279	14.2878890826051\\
52.5975550222866	14.0813316641169\\
52.6344064226217	14.0667025330792\\
52.5527712945515	13.8610601898592\\
52.5894775548126	13.8460033390114\\
52.505509899689	13.6413032570706\\
52.5420669157415	13.6258194040043\\
52.4557760673834	13.4220887230869\\
52.4921797654761	13.4061785814167\\
52.4035753157087	13.2034443942811\\
52.4398216550195	13.1871086696162\\
52.3489134509274	12.9853980213858\\
52.3849984265278	12.9686374067604\\
52.2917965673476	12.7679772943807\\
52.3277162135975	12.7507924650696\\
52.2322310472114	12.5512098369117\\
52.2679814415654	12.5336014445708\\
52.1702235605464	12.3351232002204\\
52.2058008277432	12.3170918663158\\
52.1057810649253	12.119744856644\\
52.1411813814801	12.1012911651074\\
52.0389108050377	11.9051021926726\\
52.0741304039292	11.8862266818087\\
51.9696203119452	11.6912225017181\\
52.0046554873588	11.671925655358\\
51.897917401936	11.4781329766925\\
51.9327645138259	11.458415214675\\
51.8238101747606	11.2658607026136\\
51.8584656529991	11.2457223707186\\
51.7473070111422	11.0544326495234\\
51.7817673588943	11.0338740090373\\
51.6684165693218	10.8438756660441\\
51.7026783652658	10.8228968832522\\
51.5871477804716	10.6342164740629\\
51.6212076793825	10.612817610015\\
51.5035098427519	10.4254816650535\\
51.5373645739156	10.4036626660949\\
51.4175122138254	10.2176976986962\\
51.4511585766755	10.1954583883639\\
51.3291646016334	10.010890904557\\
51.3625994579638	9.98823097756212\\
51.2384769532995	9.80508748765866\\
51.2716972153531	9.78200650682761\\
51.1454594420562	9.60031353890399\\
51.1784620557828	9.57681093606419\\
51.0501224521551	9.39659505133287\\
51.082904374958	9.37267013327979\\
50.9524765618454	9.19395794329574\\
50.9850347341727	9.16960990404964\\
50.852532524586	8.99242808953633\\
50.8848638348419	8.9676560302258\\
50.7503012488416	8.79203136122856\\
50.7824024912279	8.76683431891233\\
50.6457937769284	8.59279367577891\\
50.6776616020865	8.5671706625272\\
50.5390212636108	8.39474105704036\\
50.5706521222471	8.3686911104288\\
50.4299949553183	8.19789970614621\\
50.4613850355426	8.17142195195719\\
50.31872617106	8.00229608241252\\
50.3498713311506	7.97538980949616\\
50.2052262863337	7.80795699220777\\
50.2361219866043	7.78062173754098\\
50.0895067215441	7.61490968036061\\
50.1201479632004	7.58714531795274\\
49.9715789364781	7.42318191106647\\
50.0019602252534	7.39498872765454\\
49.8514544315723	7.23280200636901\\
49.8815698091856	7.20418071901156\\
49.7291447545141	7.04379876198043\\
49.7589880045208	7.01475036091654\\
49.6046615063922	6.85620103986535\\
49.6342267932026	6.8267261628614\\
49.4780163217735	6.67003653901786\\
49.5072999003745	6.64013363250521\\
49.3492211747995	6.48532892201502\\
49.3782245747697	6.45499055568459\\
49.2182925105155	6.30209591471737\\
49.2470185404979	6.27131245170026\\
49.0852477217427	6.1203536922116\\
49.113698849413	6.08911487131479\\
48.9501038030036	5.9401187370826\\
48.9782814978756	5.90841439221438\\
48.8128768969587	5.76140866178839\\
48.8407813350322	5.72922912146515\\
48.6735821859093	5.58424264074641\\
48.7012120829077	5.55157902731404\\
48.5322339175696	5.40864170922132\\
48.5595864032938	5.37548622571989\\
48.3888453920634	5.23462895027106\\
48.4159161101931	5.2009749159542\\
48.243429348739	5.06222957397068\\
48.270212155574	5.02807198095241\\
48.0959979620823	4.89147145732374\\
48.1224847024806	4.85680750321022\\
47.9465629391087	4.72238561753772\\
47.9727432546115	4.6872152682296\\
47.7951356777872	4.55500667524175\\
47.8209968359282	4.51933327626132\\
47.6417274732665	4.38937332094156\\
47.6672542246729	4.35320425390914\\
47.4863497711793	4.225528773409\\
47.5115242494033	4.18887614063128\\
47.3290144706846	4.06352120425185\\
47.3538161544012	4.02640251274112\\
47.1697342794022	3.90340409184194\\
47.1941400392911	3.86584289669445\\
47.0085231194427	3.74523645807264\\
47.0325073734015	3.70726291318228\\
46.8453965790006	3.58908293224308\\
46.8689315794409	3.55073418366757\\
46.6803723977915	3.43501357770385\\
46.703428673454	3.39633392207067\\
46.5134709675877	3.28310340957126\\
46.536017938581	3.24414412883426\\
46.344715822473	3.13343152887727\\
46.3667225984488	3.09425030946632\\
46.1741340887528	2.98607980706527\\
46.1955704420967	2.94673966697771\\
46.0017568656779	2.84113108760568\\
46.0225943367014	2.80169879053431\\
45.8276195284949	2.69866695576838\\
45.8478325465213	2.65921104256579\\
45.6517619848367	2.55876531780423\\
45.6713287666369	2.51935418489463\\
45.474228737611	2.42149824988279\\
45.4931318767844	2.38219849900855\\
45.2950687098287	2.28693032232061\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, forget plot]
table[row sep=crcr] {%
x	y\\
16.2243656463239	29.2042790148925\\
18.3911092306691	31.4213090642376\\
18.5159974563929	31.2992535413867\\
18.5339499441775	31.3075830018832\\
18.499456375036	31.384159696895\\
18.6843837862265	31.4674592757428\\
18.6507491609571	31.5444171079924\\
18.8365970002166	31.6256424004399\\
18.8038255294173	31.7029717355582\\
25.8934555715139	34.7074926401619\\
26.8845572725131	32.3688354574443\\
26.7190390617864	32.2986903410886\\
26.5588020051704	32.2286583093124\\
26.3993585383446	32.1568378390471\\
26.2407286216454	32.0832379212824\\
26.0829321135645	32.0078677697743\\
25.9259887682837	31.9307368199025\\
25.7699182331502	31.851854727464\\
25.6147400463009	31.7712313675058\\
25.4604736341096	31.6888768330348\\
25.3071383088743	31.6048014338168\\
25.1547532662797	31.5190156950212\\
25.0033375830671	31.4315303559438\\
24.8529102146603	31.3423563686703\\
24.7034899927018	31.2515048966525\\
24.5550956227547	31.158987313346\\
24.407745682142	31.0648152008986\\
24.2614586169838	30.9690003482964\\
24.1162527408772	30.8715547505247\\
23.9721462317684	30.7724906065232\\
23.8291571298249	30.6718203177444\\
23.6873033358183	30.5695564870562\\
23.5466026081544	30.4657119166529\\
23.4070725605444	30.3602996063608\\
23.2687306606441	30.2533327526407\\
23.1315942274128	30.1448247466051\\
22.9956804283504	30.0347891718733\\
22.8610062785445	29.923239803812\\
22.7275886373213	29.8101906068294\\
22.5954442071093	29.6956557334324\\
22.4645895307535	29.5796495219494\\
22.3350409895912	29.4621864948625\\
22.2068148019072	29.343281357449\\
22.0799270197555	29.2229489948939\\
21.9543935280817	29.1012044714589\\
21.8302300421517	28.9780630280677\\
21.7074521057838	28.8535400805752\\
21.5860750890809	28.7276512175203\\
21.4661141873122	28.6004121989999\\
21.3475844180119	28.4718389536634\\
21.2305006197183	28.3419475773643\\
21.1148774499072	28.2107543309188\\
21.0007293831685	28.0782756380861\\
20.8880707095385	27.9445280836758\\
20.7769155326418	27.8095284114016\\
20.6672777676083	27.6732935213904\\
20.5591711397929	27.5358404686313\\
20.4526091830217	27.3971864608067\\
20.3476052373757	27.25734885547\\
20.2441724483703	27.1163451589793\\
20.1423237643187	26.9741930229812\\
20.0420719354678	26.8309102432242\\
19.943429512368	26.6865147573057\\
19.8464088436521	26.5410246414879\\
19.7510220753986	26.3944581097614\\
19.6572811486899	26.2468335101902\\
19.5651977988364	26.0981693237045\\
19.4747835536263	25.9484841613633\\
19.3860497318557	25.7977967619793\\
19.29900744183	25.6461259896186\\
19.2136675803991	25.4934908319849\\
19.13004083091	25.33991039684\\
19.0481376626164	25.1854039109524\\
18.967968328651	25.02999071637\\
18.8895428653961	24.8736902692312\\
18.8128710907555	24.7165221364256\\
18.7379626031106	24.5585059935037\\
18.6648267800771	24.3996616221213\\
18.593472777452	24.240008907831\\
18.5239095279432	24.0795678373327\\
18.4561457399602	23.9183584957429\\
18.3901898967532	23.7564010646141\\
18.3260502552382	23.5937158191562\\
18.2637348449762	23.4303231257349\\
18.2032514669822	23.2662434388053\\
18.1446076932372	23.1014972996825\\
18.0878108650932	22.9361053321963\\
18.0328680929962	22.7700882419141\\
17.9797862549752	22.6034668117306\\
17.9285719962912	22.4362619007948\\
17.8792317284612	22.2684944415086\\
17.8317716282002	22.1001854360128\\
17.7861976369832	21.9313559547109\\
17.7425154601492	21.7620271331088\\
17.7007305661662	21.5922201690621\\
17.6608481860432	21.4219563205362\\
17.6228733125502	21.2512569024075\\
17.5868106997232	21.0801432843582\\
17.5526648621382	20.908636887602\\
17.5204400744952	20.7367591829377\\
17.4901403709242	20.5645316872342\\
17.4617695446082	20.3919759614413\\
17.4353311472332	20.2191136074514\\
17.4108284885772	20.0459662656052\\
17.3882646361052	19.8725556120596\\
17.3676424145092	19.698903355507\\
17.3489644054702	19.5250312353384\\
17.3322329472512	19.3509610182707\\
17.3174501344342	19.1767144958439\\
17.3046178176452	19.0023134816083\\
17.2937376033372	18.827779808424\\
17.2848108535952	18.6531353260571\\
17.2778386859412	18.4784018979793\\
17.2728219731912	18.3036013982236\\
17.2697613433962	18.1287557103537\\
17.2686571797032	17.9538867227954\\
17.2695096203402	17.7790163268065\\
17.2723185585942	17.6041664142971\\
17.2770836428142	17.4293588745257\\
17.2838042764782	17.2546155910336\\
17.2924796182452	17.0799584396192\\
17.3031085820512	16.9054092855903\\
17.3156898372982	16.7309899800701\\
17.3302218089312	16.556722358712\\
17.3467026777662	16.3826282372386\\
17.3651303805502	16.2087294106363\\
17.3855026103742	16.0350476487767\\
17.4078168168432	15.861604694828\\
17.4320702065592	15.6884222612203\\
17.4582597431942	15.5155220289999\\
17.4863821481672	15.3429256429518\\
17.5164339008602	15.1706547102521\\
17.5484112391512	14.9987307971465\\
17.5823101598332	14.8271754265804\\
17.6181264192162	14.6560100749808\\
17.6558555334372	14.4852561706311\\
17.6954927793312	14.3149350895502\\
17.7370331947342	14.1450681541235\\
17.7804715793592	13.9756766293499\\
17.8258024951652	13.806781721304\\
17.8730202673842	13.6384045731715\\
17.9221189848032	13.4705662641674\\
17.9730925009792	13.3032878052102\\
18.0259344345672	13.136590137815\\
18.0806381704372	12.9704941303947\\
18.1371968602522	12.8050205764567\\
18.1956034236552	12.640190190991\\
18.2558505486912	12.4760236092298\\
18.3179306930352	12.3125413831453\\
18.3818360851052	12.1497639784576\\
18.4475587245482	11.9877117733539\\
18.5150903836702	11.8264050548252\\
18.5844226084132	11.6658640162921\\
18.6555467190692	11.5061087558924\\
18.7284538118712	11.3471592727839\\
18.8031347596942	11.1890354655992\\
18.8795802134182	11.0317571294593\\
18.9577806029652	10.8753439537703\\
19.0377261386592	10.719815519439\\
19.1194068122652	10.5651912967935\\
19.2028123982492	10.4114906431062\\
19.2879324552842	10.2587327997625\\
19.3747563274662	10.1069368900325\\
19.4632731451832	9.95612191747248\\
19.5534718274932	9.80630676180139\\
19.6453410823892	9.65751017843597\\
19.7388694089562	9.50975079490214\\
19.8340450985532	9.36304710892672\\
19.9308562362272	9.21741748619909\\
20.0292907025512	9.07288015754989\\
20.1293361745362	8.92945321757663\\
20.2309801276672	8.78715462163569\\
20.3342098373912	8.64600218373043\\
20.4390123804782	8.50601357459598\\
20.5453746368862	8.36720631914428\\
20.6532832914952	8.22959779417202\\
20.7627248350852	8.09320522705122\\
20.8736855671552	7.95804569215667\\
20.9861515966152	7.82413611000139\\
21.1001088439992	7.69149324452816\\
21.2155430433162	7.56013370092122\\
21.3324397435192	7.43007392389221\\
21.4507843105032	7.30133019539956\\
21.570561928877	7.17391863267825\\
21.6917576040448	7.04785518598618\\
21.8143561636788	6.92315563703121\\
21.9383422598921	6.79983559670985\\
22.0637003710874	6.67791050322684\\
22.19041480405	6.5573956200176\\
22.3184696953081	6.43830603441466\\
22.4478490144509	6.32065665451016\\
22.5785365643321	6.2044622089575\\
22.7105159845411	6.08973724380515\\
22.8437707529589	5.97649612112981\\
22.9782841874584	5.86475301754384\\
23.1140394488006	5.75452192174421\\
23.2510195420309	5.64581663335585\\
23.3892073188172	5.53865076102351\\
23.5285854797404	5.43303772059238\\
23.6691365763085	5.3289907335552\\
23.810843013335	5.22652282524614\\
23.9536870508339	5.12564682344053\\
24.0976508062593	5.02637535672524\\
24.2427162574921	4.92872085240213\\
24.3888652437388	4.83269553586623\\
24.5360794691515	4.73831142816097\\
24.6843405042226	4.64558034507042\\
24.8336297883165	4.55451389548851\\
24.9839286326239	4.46512347958139\\
25.1352182212543	4.3774202881158\\
25.2874796146408	4.29141530042767\\
25.4406937514093	4.2071192833408\\
25.5948414510752	4.12454278964769\\
25.7499034160468	4.04369615700167\\
25.905860234588	3.96458950633113\\
26.0626923824504	3.88723274098813\\
26.2203802265579	3.81163554488416\\
26.3789040261395	3.73780738193533\\
26.5382439361174	3.66575749443377\\
26.6983800090406	3.59549490214844\\
26.8592921980775	3.52702840097622\\
27.020960358805	3.46036656215122\\
27.1833642527806	3.39551773073122\\
27.3464835489479	3.33249002502022\\
27.5102978268779	3.27129133526622\\
27.6747865791865	3.21192932273222\\
27.8399292137543	3.15441141886122\\
28.0057050566647	3.09874482420722\\
28.1720933546595	3.04493650758422\\
28.3390732775451	2.99299320524622\\
28.5066239211862	2.94292141991622\\
28.674724309895	2.89472742004522\\
28.8433533997872	2.84841723881822\\
29.0124900807774	2.80399667360122\\
29.1821131792323	2.76147128520922\\
29.3522014604515	2.72084639724722\\
29.5227336320418	2.68212709528122\\
29.693688345572	2.64531822643722\\
29.8650442000235	2.61042439861722\\
30.0367797438871	2.57744998004522\\
30.2088734782097	2.54639909864622\\
30.381303859156	2.51727564155222\\
30.5540493008384	2.49008325459522\\
30.7270881774001	2.46482534194122\\
30.9003988270574	2.44150506546422\\
31.0739595529161	2.42012534461922\\
31.2477486275188	2.40068885582122\\
31.4217442939456	2.38319803230522\\
31.5959247697741	2.36765506367322\\
31.7702682491221	2.35406189569022\\
31.94475290555	2.34242023001222\\
32.1193568947109	2.33273152397022\\
32.2940583568974	2.32499699038622\\
32.4688354203464	2.31921759738322\\
32.643666203612	2.31539406827522\\
32.8185288179686	2.31352688147122\\
32.993401370914	2.31361627038822\\
33.168261968277	2.31566222342522\\
33.3430887180031	2.31966448396422\\
33.5178597318797	2.32562255039622\\
33.6925531295198	2.33353567621822\\
33.8671470406504	2.34340287013822\\
34.0416196083366	2.35522289624922\\
34.2159489915261	2.36899427420322\\
34.3901133685831	2.38471527950022\\
34.5640909391983	2.40238394368322\\
34.7378599294436	2.42199805488022\\
34.9113985931604	2.44355515804422\\
35.0846852164217	2.46705255557722\\
35.2576981195482	2.49248730772022\\
35.430415661852	2.51985623336722\\
35.6028162427202	2.54915591041322\\
35.7748783063275	2.58038267669822\\
35.946580343498	2.61353263055222\\
36.1179008945832	2.64860163153822\\
36.2888185520959	2.68558530118922\\
36.4593119625367	2.72447902359422\\
36.6293598276791	2.76527794584222\\
36.7989409072949	2.80797697878822\\
36.9680340181436	2.85257079687222\\
37.1366180356669	2.89905383850022\\
37.3046718927098	2.94742030554922\\
37.4721745780839	2.99766416262022\\
37.6391051360482	3.04977913635422\\
37.8054426623517	3.10375871347322\\
37.971166301373	3.15959613879022\\
38.136255242319	3.21728441256522\\
38.3006887137304	3.27681628684122\\
38.4644459799132	3.33818426198322\\
38.6275063344089	3.40138058163922\\
38.789849095474	3.46639722788022\\
38.9514536021306	3.53322591604922\\
39.1122992103034	3.60185808913722\\
39.2723652923866	3.67228491313122\\
39.4316312375124	3.74449727235622\\
39.5900764569141	3.81848576689522\\
39.7476803930506	3.89424071183622\\
39.9044225341998	3.97175213950122\\
40.0602824353625	4.05100980553822\\
40.2152397482699	4.13200320089322\\
40.3692742611779	4.21472157083622\\
40.5223659471326	4.29915394124322\\
40.6744950239496	4.38528915481222\\
40.8256420263042	4.47311591863122\\
40.9757878892025	4.56262286396222\\
41.1249140437828	4.65379862009822\\
41.2730025276201	4.74663190515422\\
41.4200361044516	4.84111163226722\\
41.5659983928472	4.93722703230422\\
41.7108739933201	5.03496778745522\\
41.8546486185762	5.13432417946722\\
41.9973092166347	5.23528724632722\\
42.1388440803139	5.33784894279922\\
42.279242930695	5.44200229510422\\
42.418496964408	5.54774154022822\\
42.5565988507256	5.65506223599822\\
42.6935426642376	5.76396132595022\\
48.4657600172199	10.4604215504457\\
49.8094346161046	12.9683873925334\\
52.0483486006257	11.7688607484293\\
51.9438596153819	11.5738322749565\\
51.9780133925241	11.5550399012548\\
51.8713512632371	11.3611892120805\\
51.9052981323472	11.342013473474\\
51.7964757100867	11.1493648042055\\
51.8302117069133	11.1298076989984\\
51.7192421528337	10.9383852729995\\
51.7527630317602	10.9184490119256\\
51.6396598251082	10.7282769991125\\
51.6729611396773	10.7079639778347\\
51.5577380811107	10.5190664590185\\
51.5908152529255	10.4983792314961\\
51.4734864641308	10.3107801681875\\
51.5063348404413	10.2897214216992\\
51.3869147609407	10.1034446310745\\
51.4195296615833	10.0820171634695\\
51.2980330435117	9.89708629809852\\
51.3304097981146	9.87529299761301\\
51.2068516996434	9.69173152944352\\
51.2389856761478	9.66957535726037\\
51.113381454086	9.48740656532252\\
51.1452680797351	9.46489054090007\\
51.0176333817586	9.28413750217752\\
51.0492681576802	9.26126469126354\\
50.9196189145292	9.08195027420352\\
50.9509974250066	9.05872377936612\\
50.8193498429044	8.88087063952152\\
50.8504677603471	8.85729359299\\
50.7168383138256	8.68092417033452\\
50.747691400369	8.65699972887675\\
50.6120968255965	8.48213624636952\\
50.6426809321742	8.45786758792884\\
50.5051382208612	8.28453205097852\\
50.5354492844516	8.25992237277098\\
50.3959756783379	8.08813656929252\\
50.4260097179933	8.06318908709946\\
50.2846227039207	7.89297458791552\\
50.3143758160515	7.8676925363152\\
50.1710931215688	7.69907069570652\\
50.2005614748956	7.67345732900774\\
50.0554010643638	7.50644928524752\\
50.0845808948202	7.48050787892743\\
49.9375609659422	7.31513455469552\\
49.9664485717774	7.28886840714888\\
49.8175875524927	7.12515050973652\\
49.8461792897281	7.09856294418951\\
49.6954958354181	6.93652096544452\\
49.723788113757	6.90961533190671\\
49.5713011046715	6.74926954789352\\
49.5992903839436	6.72204922505112\\
49.4450189228188	6.56341969540852\\
49.4727017099566	6.53588809239512\\
49.3166651197564	6.37899465941552\\
49.3440379663135	6.35115521739146\\
49.1862557880548	6.19601750482052\\
49.2133152882347	6.16787369834629\\
49.0538072788524	6.01451110994152\\
49.0805500680154	5.98606644811259\\
48.9193361982447	5.83449816597552\\
48.9457589518345	5.80575619332827\\
48.7828594040793	5.65600117605852\\
48.8089588369237	5.6269654732347\\
48.6443940030839	5.47904245392752\\
48.6701668690211	5.44971663811972\\
48.5039573482876	5.30364412223452\\
48.5294004400455	5.27403184743429\\
48.3615670366308	5.12982811058252\\
48.386677185928	5.0999330676322\\
48.2172409067321	4.95761615328452\\
48.2420149845522	4.92744206978311\\
48.0709970367721	4.78702978694352\\
48.0954319537583	4.75658042700554\\
47.9228537424262	4.61809034786152\\
47.9469464493756	4.58736951176315\\
47.7728295748399	4.45081896933152\\
47.7965770632547	4.41983049306394\\
47.6209433185974	4.28523657884952\\
47.6443426212777	4.25398433359602\\
47.4672139896739	4.12136389526752\\
47.4902621813293	4.08985178683021\\
47.3116608333617	3.95922142593652\\
47.3343550312191	3.92745339411384\\
47.1543033221366	3.79882946383252\\
47.1766406865445	3.76680948177588\\
46.9951611534843	3.64020808470652\\
47.0171388884938	3.60794015825994\\
46.834254247662	3.48337714426852\\
46.8558696015847	3.45086531129659\\
46.6716027454044	3.32835627540352\\
46.6928530113409	3.29560460512467\\
46.5072270055675	3.17516488544752\\
46.5281095219076	3.14217747776728\\
46.3411476027179	3.02382215350952\\
46.3616597536098	2.99060313836629\\
46.1733853246669	2.87434702785852\\
46.193524540455	2.84090056457735\\
46.0039611699466	2.72675822336152\\
46.0237249275871	2.6930885000253\\
45.8328963452516	2.58107421899352\\
45.8522821686929	2.54718545181922\\
45.6602122628155	2.43731325539052\\
45.6792177233663	2.40320968812544\\
45.4859305377682	2.29549333246652\\
45.5045532544337	2.26117923579548\\
45.3100729854379	2.15563220709152\\
45.3283106252444	2.12111187804693\\
45.1326616186233	2.01774739079952\\
45.1505118969272	1.98302515219365\\
44.9537186448407	1.88185614757052\\
44.9711793256185	1.84693634742271\\
44.7732664635353	1.74797549163852\\
44.7903353596618	1.71286250261503\\
44.5913276632579	1.61612218535052\\
44.6080026367813	1.58082040420686\\
44.4079250188327	1.48631273706652\\
44.4242039812318	1.45082658409038\\
44.2230814884869	1.35856339909352\\
44.2389624009242	1.32289731755106\\
44.0368202109591	1.23289016565952\\
44.0523010845296	1.19704862124158\\
43.8491645025958	1.10930877092352\\
43.8642433985612	1.07329625119131\\
43.6601378544127	0.98783468701752\\
43.6748128844353	0.951655700850766\\
43.4697639291437	0.868483122130518\\
43.4840332555125	0.832142199170159\\
43.2780665582683	0.751269018618519\\
43.2919283941176	0.714770708710575\\
43.0850697390138	0.636207051150519\\
43.0985223485419	0.599555923787607\\
42.890797631351	0.523311624889519\\
42.9038393300246	0.486512268647129\\
42.6952745549534	0.412596873701519\\
42.7079037097161	0.375653895673025\\
42.4985249861521	0.304076658401518\\
42.5107400156215	0.266994683627489\\
42.3005735548648	0.197764565024519\\
42.3123729295266	0.160548235923705\\
42.1014450415094	0.0936739031415197\\
42.1128272839044	0.0563278789313717\\
41.9011643738973	-0.00818229580748131\\
41.9121280588043	-0.0456533396846406\\
41.6997566241132	-0.107791280131481\\
41.7103003787223	-0.145382652592295\\
41.4972470053672	-0.20514057948348\\
41.5073695094549	-0.242847574386409\\
41.2936608688445	-0.300218006415481\\
41.3033608549342	-0.338035903148741\\
41.0890237005272	-0.393011657904481\\
41.0982999540467	-0.430935721973404\\
40.8833611179994	-0.48350991683448\\
40.8922124774354	-0.521535400457433\\
40.6766988672467	-0.571701453460481\\
40.6851242242846	-0.609823596156194\\
40.4690628194223	-0.65757522681648\\
40.4770611190901	-0.695789256003095\\
40.2604789676171	-0.741120486098481\\
40.2680492084122	-0.779421617693588\\
40.0509734235941	-0.822326772017481\\
40.0581146576141	-0.860710211033029\\
39.8405724145291	-0.901183918100481\\
39.8472837475859	-0.939644859248139\\
39.629302279721	-0.977682051972481\\
39.6355828714526	-1.01621568026203\\
39.4171894672914	-1.05181159658848\\
39.4230385312695	-1.09041308793222\\
39.2042605308748	-1.12356327143048\\
39.2096773347031	-1.16222779325172\\
38.9905421262966	-1.19292809367748\\
38.9955259916987	-1.23165080551264\\
38.7760610082284	-1.25989737932548\\
38.7806113111359	-1.29867343343235\\
38.560844026842	-1.32446274427448\\
38.5649601974705	-1.36328728624223\\
38.3449181244463	-1.38661610538548\\
38.3485996473658	-1.42548427473834\\
38.12831033211	-1.44634968148348\\
38.1315567463112	-1.48525661229404\\
37.9110477662827	-1.50365599433748\\
37.9138586652311	-1.54259681583246\\
37.6931576253956	-1.55852786959248\\
37.6955326570837	-1.59749770676019\\
37.4746671864569	-1.61095843766548\\
37.4766060534486	-1.64995241186315\\
37.2556038016413	-1.66094113460248\\
37.2571062611057	-1.6999543641655\\
37.0359948948599	-1.70846970289648\\
37.0370607586041	-1.74749730375119\\
36.8158679583291	-1.75353819227548\\
36.8164970928213	-1.79257527854734\\
36.5952505491287	-1.79614096044248\\
36.5954428755149	-1.83518264506946\\
36.3741702857515	-1.83627267378548\\
36.3739257798652	-1.8753140691284\\
36.1526548446467	-1.87392830804148\\
36.1519735370104	-1.9129645264986\\
35.9307319567498	-1.90910314893148\\
35.9296139325744	-1.94812930354767\\
35.7084294040173	-1.94179279274348\\
35.7068748031879	-1.98080399782696\\
35.4857750159424	-1.97199314689048\\
35.483784033003	-2.01098451862312\\
35.2627966660745	-1.99970043042448\\
35.2603695502016	-2.03866708747045\\
35.039522268526	-2.02491117450248\\
35.0366593234993	-2.06384823862413\\
34.8159797744787	-2.04762222282848\\
34.8126813586424	-2.0865248194941\\
34.5921971686881	-2.06783073204448\\
34.5884636949027	-2.10669399103962\\
34.3682024659705	-2.08553417208748\\
34.3640344015664	-2.12435322812438\\
34.1440237077047	-2.10073032650348\\
34.1394215744197	-2.13950031983218\\
33.9196889583185	-2.11341729273248\\
33.9146533322321	-2.15213336974321\\
33.6952263017707	-2.12359348233448\\
33.6897578132355	-2.16225079617112\\
33.4706638380435	-2.13125762119848\\
33.4647631716017	-2.16985133236072\\
33.2460296796148	-2.13640874969448\\
33.2396975739178	-2.17493402664627\\
33.021351947951	-2.13904622279748\\
33.0145891956596	-2.17749824257052\\
32.7966587699711	-2.13916971016848\\
32.7894662176643	-2.17754365896452\\
32.5719782745393	-2.13677919619148\\
32.5643568226024	-2.17507026998782\\
32.3473385889338	-2.13187497997813\\
32.3392891914488	-2.17007838512932\\
32.1227678353316	-2.12445767533388\\
32.1142914999551	-2.16256862916847\\
31.8982941272823	-2.11452821067545\\
31.8893919151218	-2.15254194209713\\
31.6739455661931	-2.10208782891578\\
31.664618591672	-2.13999957900188\\
31.4497502378069	-2.08713808731216\\
31.4399996685265	-2.12494310990685\\
31.225736208689	-2.06968085726765\\
31.2155632652805	-2.10737441957717\\
31.0019315227095	-2.0497183240968\\
30.9913374786839	-2.08729570728297\\
30.7783641975368	-2.02725298675471\\
30.7673503791229	-2.06470948652402\\
30.5550622211279	-2.00228765752023\\
30.5436300071062	-2.03961858471506\\
30.3320535482215	-1.97482546164875\\
30.3202043697542	-2.01202614283173\\
30.1093660968454	-1.94486983697509\\
30.0971014372926	-1.98193561501738\\
29.8870277448114	-1.91242453349091\\
29.8743491395508	-1.94935076815058\\
29.6650663262355	-1.87749361286551\\
29.6519753624649	-1.9142756813735\\
29.4435096280451	-1.84008144794397\\
29.4300079445867	-1.87671474558119\\
29.2223853865053	-1.80019272220081\\
29.2084746735984	-1.83667266287184\\
29.0017212837398	-1.75783242914614\\
28.9874032828335	-1.79415444595801\\
28.7815449442757	-1.71300587170823\\
28.7668214478052	-1.74916541753909\\
28.561883931576	-1.66571866156576\\
28.5467567827408	-1.70171120963472\\
28.3427657445928	-1.61597671844558\\
28.3272368371253	-1.65179776287969\\
28.1242178143225	-1.56378626938107\\
28.1082890922522	-1.59943132578008\\
27.9062675003751	-1.50915384793426\\
27.8899409577824	-1.54461845393083\\
27.6889420875436	-1.45208629337664\\
27.6722197683139	-1.48736600919496\\
27.4722687823944	-1.3925907498327\\
27.4551527799586	-1.42768115884432\\
27.2562747098567	-1.33067466538338\\
27.2387671669308	-1.36557137466221\\
27.0409869098283	-1.26634579113833\\
27.0230900181449	-1.3010444320078\\
26.8264323337914	-1.19961218026312\\
26.8081483338241	-1.23410840884257\\
26.6126378414352	-1.1304821869685\\
26.5939690221206	-1.16477168471895\\
26.3996301972988	-1.0589644654647\\
26.3805788957465	-1.09304293973106\\
26.1874360674137	-0.985067968884751\\
26.1680046686176	-1.01893115342795\\
25.976082015973	-0.908801948154192\\
25.9562729525086	-0.942445603689223\\
25.7655945019979	-0.83017595083883\\
25.7454102537223	-0.863595865563458\\
25.5559998760341	-0.749199819944948\\
25.5354429697707	-0.782391810069347\\
25.3473243768447	-0.665883692693892\\
25.326397386071	-0.698843602959712\\
25.1395941281316	-0.580237999243076\\
25.1182996726546	-0.612961703448801\\
24.9328351352618	-0.492273461390621\\
24.9111758808913	-0.524756862902705\\
24.7270732820141	-0.402001091220573\\
24.7050519402277	-0.434240123493336\\
24.5223343273377	-0.309432189740889\\
24.4999536549417	-0.341422816816029\\
24.3186439021253	-0.214578345449235\\
24.2959067009115	-0.246316562470771\\
24.1160275060073	-0.117451432900605\\
24.0929366224021	-0.148933266607594\\
23.9145105041621	-0.0180636112060188\\
23.8910688288667	-0.0492851204358806\\
23.7141181241365	0.0835726774808396\\
23.6903285917667	0.0526154013018609\\
23.5148754526849	0.18744470952471\\
23.4907410414075	0.156755541891695\\
23.3168074326372	0.293539481402627\\
23.2923311637928	0.263122264245399\\
23.1199388597703	0.40184371132548\\
23.0951237974967	0.371702252532431\\
22.9242943797054	0.512343840912994\\
22.8991436305541	0.482481913847021\\
22.7298984848221	0.62502603687529\\
22.7044151973702	0.595447379909655\\
22.5367755111958	0.739876192761606\\
22.5109628756487	0.710584508803236\\
22.3449496355436	0.856879930708397\\
22.31881088334	0.827878886743329\\
22.1544448722053	0.976022603256444\\
22.1279832756093	0.947315829882398\\
21.9652850701311	1.09728929517298\\
21.9385039418244	1.06888038614803\\
21.7774939099012	1.22066482531979\\
21.7503966025652	1.19255733711449\\
21.5910949007542	1.34613374855902\\
21.5636848066532	1.31833119990793\\
21.4061113776495	1.47368035768275\\
21.3783919282038	1.44618622914455\\
21.2225664983409	1.60328868538106\\
21.1945411636996	1.57610641890167\\
21.0404832404848	1.73494250623761\\
21.012155529086	1.70807550472174\\
20.8598843987538	1.86862533876565\\
20.8312578568906	1.84207696564842\\
20.6807925819899	2.00432044746699\\
20.6518707933647	1.97809402629525\\
20.5032302103728	2.14201084493041\\
20.4740167956486	2.116109658946\\
20.3272195126137	2.28167929395878\\
20.2977181289614	2.25610658568654\\
20.152782523173	2.42330830972405\\
20.1229968638145	2.39806728056834\\
19.979941079502	2.56688016195795\\
19.9498748732484	2.5419739718024\\
19.8087168193103	2.71237687717398\\
19.7783738300954	2.68780864398421\\
19.6391311778581	2.85978024091288\\
19.6085152042657	2.83555304034879\\
19.4712053852683	3.00907180002917\\
19.44032026006	2.98518866505597\\
19.3049604638753	3.16023286499576\\
19.2738100535063	3.13669678550583\\
19.1404172255871	3.31324451224269\\
19.1090054297241	3.29005843468339\\
18.9775962692813	3.46808758653147\\
18.945927020314	3.44525441353314\\
18.8165179782277	3.62474270335035\\
18.7845952407749	3.60226529336229\\
18.6572025175318	3.78319025133992\\
18.6250302879476	3.76107141827297\\
18.499669831616	3.94341039474426\\
18.4672521374861	3.92165290762308\\
18.3439396417178	4.10538307590732\\
18.311280541357	4.08398965851494\\
18.1900314434225	4.26908801776825\\
18.1571350253669	4.24806134831222\\
18.0379645042238	4.43450472640989\\
18.0048348867175	4.41384743718411\\
17.8877578611104	4.60161249362083\\
17.8543991915903	4.58132717067669\\
17.7394303181814	4.77039039948813\\
17.70584677276	4.75047958231141\\
17.5930004442974	4.94081731501749\\
17.5591962272368	4.92128349620979\\
17.4484865707504	5.11287190477867\\
17.4144659139387	5.09371752974456\\
17.3059067889714	5.28653262957406\\
17.2716739513929	5.26776009621656\\
17.1652789482674	5.46177774913606\\
17.1308382154685	5.44338940755707\\
17.0266206535844	5.63858532485031\\
16.9919763371379	5.62058347705562\\
16.8899492633064	5.81693322250259\\
16.8551057002704	5.79932012211226\\
16.7552818870784	5.99679911504591\\
16.7202434394555	5.97957696701474\\
16.6226353836684	6.17816048540215\\
16.587406437858	6.1613314457396\\
16.4920263588534	6.36099462926958\\
16.4566113251048	6.34456080477703\\
16.3634711633454	6.54527865798129\\
16.3278744752022	6.52924210597956\\
16.2369858907384	6.73098950135356\\
16.2012120044867	6.7153522294334\\
16.1125863754984	6.91810391058848\\
16.076639769607	6.90286787635295\\
15.9902881909784	7.10659846117426\\
15.9541733655392	7.09176557199744\\
15.8701066474704	7.2964495558235\\
15.8338281236341	7.28202166860961\\
15.7520567902894	7.48763342742459\\
15.7156191096977	7.47361234837637\\
15.6361533978834	7.68012614201696\\
15.5995611221057	7.66651362641022\\
15.5224109799924	7.87390360179089\\
15.4856686899503	7.86070135375216\\
15.4108437758274	8.06894154809586\\
15.3739560712216	8.05615122039476\\
15.3014657522864	8.26521556449216\\
15.2644372510223	8.25283875832539\\
15.1942906022084	8.46270107978947\\
15.1571259398176	8.4507393445896\\
15.0893317426604	8.66137337113658\\
15.0520355717179	8.6498282043734\\
14.9866023132504	8.86120756711248\\
14.9491793027979	8.85008041410497\\
14.8861151744934	9.06217865083726\\
14.8485700094491	9.05147090457475\\
14.7878829061944	9.26426146310715\\
14.750220286768	9.25397446407376\\
14.6919178058744	9.46743070554166\\
14.6541424469794	9.45756574154997\\
14.5982318872314	9.67166094375577\\
14.5603485178951	9.6622192497818\\
14.5068368786354	9.87692661053368\\
14.4688502414083	9.86790936856896\\
14.4177442216644	10.0832020090413\\
14.3796590720232	10.0746103479398\\
14.3309650696684	10.2904613160387\\
14.292786175422	10.2822963113746\\
14.2465102863734	10.4986785851091\\
14.2082424270661	10.4909412590456\\
14.1643904445204	10.7078277499096\\
14.1260384108355	10.7005190710713\\
14.0846158245464	10.9178826274404\\
14.0461844177032	10.9110035107865\\
14.0071964132914	11.12881692131\\
13.9686904444474	11.1223682280272\\
13.9321419027554	11.3406042250384\\
13.8935661923998	11.3345867624287\\
13.8594616888744	11.5532180253581\\
13.820821066231	11.5476325467385\\
13.7891648703574	11.766631705535\\
13.7504641727733	11.7614789101422\\
13.7212602475364	11.9808185486969\\
13.6825043198809	11.9760990816022\\
13.6557563212724	12.1957517411829\\
13.6169500153266	12.1914661932093\\
13.5926612918824	12.4114043758964\\
13.5538094657374	12.407553283546\\
13.5319830581224	12.6277494556768\\
13.4930905755665	12.6243333010621\\
13.4737292161944	12.8447598966748\\
13.4348009461044	12.8417791074607\\
13.4179070587904	13.0624085317491\\
13.3789478745267	13.0598634810961\\
13.3645235741924	13.2806681138599\\
13.3255383529809	13.2785591203816\\
13.3135854453804	13.4995113194886\\
13.2745790677112	13.4978386472068\\
13.2650990492124	13.7189107520492\\
13.226076398221	13.7176746103657\\
13.2190704556154	13.9388389453246\\
13.1800364164747	13.9380394889926\\
13.1755054268274	14.1592683669041\\
13.1364648861374	14.158905696008\\
13.1344094166794	14.3801714216278\\
13.0953672618533	14.3802455815718\\
13.0957875699084	14.6015204550428\\
13.0567486885626	14.6020314365447\\
13.0596447215194	14.823287756863\\
13.0206140008579	14.8242354959576\\
13.0259853961714	15.0454455644431\\
12.9869677223787	15.0468299424865\\
12.9948138076184	15.2679660662479\\
12.9558140652448	15.2697869099359\\
12.9661338581784	15.4908214053413\\
12.9271569295297	15.4930784867266\\
12.9399491382464	15.7139836828624\\
12.9009999027714	15.7166767193904\\
12.9162629258424	15.9374249615335\\
12.8773462595244	15.9405536160691\\
12.8950781862044	16.1611172691425\\
12.8561989609485	16.1646811500191\\
12.8763975714154	16.3850326020555\\
12.8375606544394	16.3890312631199\\
12.8602234200704	16.609142928715\\
12.8214336732961	16.6135758693866\\
12.8465577569864	16.8334201931566\\
12.8078200364296	16.8382868584861\\
12.8354022929474	17.0578363185143\\
12.7967214481098	17.063136099256\\
12.8267584244864	17.2823632105373\\
12.7881392977522	17.2880954432263\\
12.8206272337194	17.5069727611133\\
12.7820746597438	17.5131367281437\\
12.8170094882024	17.7316368517739\\
12.778528293309	17.7382317814965\\
12.8159056408364	17.9563273572317\\
12.7775006424141	17.9633524240419\\
12.8173158298144	18.1810161488861\\
12.7789918357122	18.1884704733337\\
12.8212398786015	18.4056750983537\\
12.7830016865267	18.4135577472503\\
12.8276772959557	18.6302760809859\\
12.7895296928751	18.6385860675228\\
12.8366272759919	18.8547909793935\\
12.7985750375315	18.8635272632623\\
12.8480886982831	19.0791916869595\\
12.8101365881292	19.0883531744872\\
12.862060127996	19.3034501113651\\
12.8242128973023	19.3130356556477\\
12.8785398160795	19.5275381781037\\
12.8408022028669	19.53754657915\\
12.8975256994738	19.7514278339933\\
12.859902428042	19.761857838877\\
12.9190154013744	19.9750910506924\\
12.8815111817092	19.985941353707\\
12.9430062315299	20.1984998282071\\
12.9056257587119	20.2097690710293\\
12.9694951865753	20.4216261983936\\
12.9322431401947	20.4333129702559\\
12.9984789504127	20.6444422284651\\
12.9613599939804	20.6565450663292\\
13.0299538946206	20.8669200244841\\
12.9929726749878	20.8794374132256\\
13.0639160789132	21.089031734855\\
13.0270772256877	21.101962107454\\
13.1003612516332	21.3107495538137\\
13.0636693765987	21.3240912915487\\
13.1392848502787	21.5320457249042\\
13.1027445468211	21.5457971575574\\
13.1806820020829	21.7528925444575\\
13.1442978446109	21.7670519505216\\
13.2245475246148	21.9732623650561\\
13.1883240679922	21.9878279719519\\
13.2708759264374	22.1931275989993\\
13.2348177054078	22.2080975832952\\
13.3196614077883	22.4124607217533\\
13.28377293641	22.4278332093948\\
13.370897861307	22.6312342753966\\
13.3351836323886	22.6470073419426\\
13.4245788728031	22.8494208720612\\
13.3890433573384	22.8655925429223\\
13.4806977220543	23.0669931973579\\
13.4453453686651	23.0835614480452\\
13.5392473836509	23.283924013797\\
13.504082618029	23.300886770175\\
13.6002205278744	23.5001861641982\\
13.5652477522276	23.5175413027445\\
13.6636095216148	23.7157525750894\\
13.6288331141161	23.733497923161\\
13.7294064293269	23.9305962600974\\
13.694830743566	23.9487295962021\\
13.797603014023	24.1446903233248\\
13.7632323784617	24.1632093774\\
13.8681907383048	24.3580079627185\\
13.8340294557349	24.3769104164147\\
13.9411607654317	24.5705224734233\\
13.9072131124365	24.5898059603948\\
14.0165039604273	24.7822072511264\\
13.9827741868461	24.8018693573276\\
14.0942108912228	24.993035795387\\
14.0607032196193	25.0130740593743\\
14.1742718298382	25.2029817129543\\
14.1409904549717	25.2233936261945\\
14.2566767536001	25.4120187210714\\
14.2236258419001	25.4328017282555\\
14.3414153463958	25.6201206507651\\
14.3085990354412	25.6412721501286\\
14.428476999966	25.827261450123\\
14.3958993979663	25.8487787937711\\
14.5178508152314	26.0334151875537\\
14.4855160005129	26.055295681793\\
14.6095256036581	26.2385560550333\\
14.5774376241534	26.2607969607097\\
14.7034898886582	26.4426583713375\\
14.6716527613988	26.4652569041782\\
14.7997319070257	26.645696585255\\
14.7681496176396	26.668649916218\\
14.89823961041	26.8476452787873\\
14.8669161126223	26.8709505344153\\
14.9990006668235	27.0484791703307\\
14.9679398819616	27.0721334331109\\
15.1020024621857	27.2481731178409\\
15.0712082786885	27.2721734265705\\
15.2072321019023	27.4467021219807\\
15.1767083748333	27.4710454721375\\
15.3146764124796	27.6440413292496\\
15.2844269630444	27.6687246733682\\
15.4243219431735	27.8401660350949\\
15.3943505582414	27.8651862831482\\
15.5361549676734	28.0350516870045\\
15.5064653993036	28.0604057067907\\
15.6501614858211	28.2286738875804\\
15.6207574507928	28.254358505115\\
15.7663272253627	28.421008397593\\
15.7372124047102	28.4470203975065\\
15.8846376437359	28.6120311390154\\
15.8558156822877	28.6383672649554\\
16.0050779298907	28.8017181980377\\
15.9765524358132	28.8283751530768\\
16.1276330061433	28.9900458280606\\
16.0994075504888	29.0170202751093\\
16.2522875300635	29.1769904526678\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0]
table[row sep=crcr] {%
x	y\\
52.1162947928354	11.9834500551764\\
50.6829191551083	9.23473503153892\\
50.5281327422349	9.31545168326693\\
50.5134182275938	9.3023432711614\\
50.568559292324	9.23903439561922\\
50.4156081667097	9.10581629869642\\
50.4700395046508	9.04189256818256\\
50.3156094582824	8.91039470385982\\
50.3693244154198	8.84586385255236\\
44.4512813867833	3.91973284422474\\
42.826297911309	5.87191846665808\\
42.963938408402	5.98648929986272\\
43.0973836711053	6.10011852851432\\
43.2296566631221	6.215326286548\\
43.3607540220866	6.33211425060762\\
43.4906710648503	6.4504835685579\\
43.6194007859589	6.57043386391522\\
43.7469326659806	6.6919619517992\\
43.8732512907725	6.81506023520424\\
43.9983347957441	6.93971476052078\\
44.1221531600629	7.06590292117348\\
44.244666381016	7.1935908040859\\
44.3658225743881	7.32273019146745\\
44.4855561047062	7.45325529736962\\
44.6037859100501	7.58507940042836\\
44.7204141263502	7.718091492512\\
44.8353250351709	7.85215298700994\\
44.9483845140946	7.98709472104045\\
45.0594403264327	8.12271471478682\\
45.1683239063516	8.25877762296162\\
45.2748577670871	8.39502140086162\\
45.3788732779288	8.53117841783575\\
45.4802163813623	8.66698298555579\\
45.5786702997841	8.80206588307752\\
45.6742008624211	8.93628940044337\\
45.7730317904699	9.07851315470961\\
45.7729207948597	9.07858844849583\\
45.8708882277181	9.2230087969339\\
45.8705564386869	9.22322847360157\\
45.966922226476	9.36877470575817\\
45.9663441234947	9.36914824154717\\
46.0611125470443	9.51581667215115\\
46.0602812900854	9.51634075820872\\
46.1534592310622	9.66413101259058\\
46.152370455378	9.66480071277348\\
46.3030555243499	9.90977935136551\\
46.3799392958331	10.0380354033862\\
46.4553296209028	10.1670992843054\\
46.5296780604489	10.2977363818068\\
46.6070897131934	10.4373621439063\\
46.6861107286104	10.583693531598\\
46.7646117243049	10.7329678340953\\
46.8425904437899	10.8852615218567\\
46.9198309379355	11.0402249906548\\
46.996193354324	11.1976326938538\\
47.0715571831418	11.3572777304989\\
47.1458215120795	11.5189751772231\\
47.2189184791415	11.6825953341407\\
47.2908165220562	11.848078088405\\
47.3615192655899	12.015438708114\\
47.4310619428754	12.1847680854436\\
47.4995063970048	12.35622904206\\
47.5669348455181	12.5300484877288\\
47.6334412947852	12.7065017982811\\
47.6991401043084	12.8859413859999\\
47.7641933893879	13.0688822738158\\
47.8286960699148	13.2556878692628\\
47.8926851483335	13.4465780037622\\
47.9567949638445	13.6436247307043\\
48.0207200495005	13.8461115312419\\
48.0836700053815	14.0516665038543\\
48.1257727637565	14.1934374415227\\
48.1699147804625	14.3514096853161\\
48.1697485341814	14.3514547578539\\
48.2188033349865	14.5323892882932\\
48.2693333284085	14.7245449527005\\
48.3167593990325	14.910551863198\\
48.3611639375185	15.0902278015981\\
48.4028437316385	15.2642799347646\\
48.4420703298975	15.4333882351623\\
48.4791176847385	15.598322306399\\
48.5179584560175	15.7769496455886\\
48.5178449200119	15.7769735362549\\
48.5560265301935	15.9584246302314\\
48.5557716504639	15.9584765156092\\
48.5928430507855	16.1405846365559\\
48.5924416333392	16.1406636642116\\
48.6284196411915	16.3234123506767\\
48.6278728610825	16.3235164203451\\
48.6627746906155	16.5068899865615\\
48.6620886229017	16.507016186616\\
48.6959318259275	16.6909996966634\\
48.6951161275831	16.6911446581928\\
48.7279185536975	16.8757238695173\\
48.7269853290485	16.8758840415942\\
48.7587651017525	17.0610453252711\\
48.7577279688385	17.0612171782168\\
48.7885034739395	17.2469474220653\\
48.7873768365694	17.2471275875358\\
48.8171667190625	17.4334140879751\\
48.8159652339814	17.4335994465324\\
48.8447883998965	17.6204297954912\\
48.8435266133642	17.6206175234591\\
48.8714022335355	17.8079794961456\\
48.8700943551678	17.8081670828919\\
48.8970418684215	17.9960485316303\\
48.8957016474117	17.9962337771186\\
48.9217407613835	18.1846225363435\\
48.9203814280087	18.1848035374087\\
48.9455321024595	18.3736872388394\\
48.9441668837927	18.3738623010006\\
48.9684493208605	18.5632283879398\\
48.9670909665288	18.5633960725948\\
48.9905255902615	18.7532317061772\\
48.9891865848286	18.7533907852172\\
49.0117940111645	18.9436827744773\\
49.0104867201678	18.9438321979453\\
49.0322877179055	19.1345669497991\\
49.0310244800785	19.1347058230929\\
49.0520399236415	19.3258693119739\\
49.0508330846894	19.325996881441\\
49.0710838999605	19.5175746408536\\
49.0699457723676	19.5176902878255\\
49.0894528775195	19.7096674272378\\
49.0883956084171	19.7097706704886\\
49.1071798523355	19.9021319217045\\
49.106215181116	19.9022224281197\\
49.1242972828145	20.0949522259307\\
49.123436170569	20.095029828872\\
49.1408366637825	20.288112430872\\
49.140088779945	20.2881771552586\\
49.1568279678445	20.4815968044712\\
49.1562010293998	20.4816488967059\\
49.1722989548095	20.6753900276099\\
49.1717979324826	20.6754299871092\\
49.1872743689275	20.869477470375\\
49.186900603599	20.869506077853\\
49.2017750706415	21.0638454781595\\
49.2015254523635	21.0638638089342\\
49.2158172385845	21.2584813958252\\
49.2156848322168	21.2584907229645\\
49.2294130075275	21.4533734105897\\
49.2293880602265	21.4533750960394\\
49.2443044944255	21.6741618050056\\
49.2590526131035	21.9018117806122\\
49.2730498297675	22.1271650501142\\
49.2863124626965	22.3499077789491\\
49.2988652308085	22.569854576924\\
49.3107387111945	22.7869275919882\\
49.3219672761635	23.0011377158671\\
49.3325874397275	23.2125677307292\\
49.3426365534075	23.4213572776399\\
49.3521517943945	23.6276894583633\\
49.3611693961865	23.8317788859401\\
49.3697240844835	24.0338611482103\\
49.3778486832625	24.2341836024526\\
49.3855738605565	24.4329974253639\\
49.3929279880435	24.6305508609802\\
49.3999370917915	24.8270836033344\\
49.4066248741995	25.0228222372724\\
49.4130127914145	25.2179766996235\\
49.4191201717035	25.4127376882311\\
49.4249643615745	25.6072749116083\\
49.4305608905885	25.8017361339827\\
49.4359236467575	25.996246949543\\
49.4410650551575	26.1909111904934\\
49.4459962527865	26.3858118288277\\
49.4507272553905	26.5810122759767\\
49.4552671127265	26.776557968893\\
49.4596240510595	26.9724781917375\\
49.4638056006665	27.168788011348\\
49.4678187087255	27.3654902928925\\
49.4716698370415	27.5625777070691\\
49.4753650449265	27.7600346610706\\
49.4789100587785	27.957839142972\\
49.4823103287005	28.1559644040847\\
49.4855710741755	28.3543804924374\\
49.4886973196155	28.5530555913566\\
49.4916939218325	28.7519571956002\\
49.4945655900105	28.9510530768401\\
49.4973168999435	29.1503120735371\\
49.4999523039485	29.3497047360061\\
49.5024761364345	29.5492037609941\\
49.5048926176175	29.7487843494892\\
49.5072058545085	29.9484243795523\\
49.5094198410655	30.1481045065212\\
49.5115384574955	30.3478081691144\\
49.5135654690205	30.5475215047478\\
49.5155045248105	30.7472332274218\\
49.5173591566135	30.9469344102955\\
49.5191327781305	31.1466182736147\\
49.5208286841085	31.346279866766\\
49.5224500509365	31.545915844856\\
49.5239999384285	31.7455243342909\\
49.5254812918125	31.9451047917779\\
49.5268969436545	32.1446578199078\\
49.5282496151015	32.3441848412548\\
49.5295419181475	32.5436878621874\\
49.5307763582155	32.743169247166\\
49.5319553370405	32.9426315107051\\
49.5330811565255	33.1420772588033\\
49.5341560218505	33.3415090049029\\
49.5351820455635	33.5409291678555\\
49.5361612508605	33.7403399361543\\
49.5370955753345	33.9397432374846\\
49.5379868745835	34.1391407069162\\
49.5388369258075	34.3385336852947\\
49.5396474310875	34.5379231775497\\
49.5404200208255	34.7373098833645\\
49.5411562569945	34.9366942246117\\
49.5418576359305	35.1360762913856\\
49.5425255915815	35.3354559504433\\
49.5431614981405	35.5348328281764\\
49.5437666724635	35.7342062587563\\
49.5443423769865	35.9335754315041\\
49.5448898218485	36.1329393285148\\
49.5454101671375	36.3322967286414\\
49.5459045251135	36.531646246499\\
49.5463739625715	36.7309864793704\\
49.5468195024825	36.930315907071\\
49.5472421260115	37.1296329820146\\
49.5476427742445	37.3289361373797\\
49.5480223499505	37.5282238519663\\
49.5483817189645	37.7274945589376\\
49.5487217118865	37.9267467534904\\
49.5490431252105	38.1259788157262\\
49.5493467227155	38.3251889869108\\
49.5496332366445	38.5243752418537\\
49.5499033696405	38.723535712411\\
49.5501577958725	38.9226686638621\\
49.5503971620935	39.1217724396914\\
49.5506220886885	39.3208454172209\\
49.5508331706795	39.5198859554081\\
49.5510309786145	39.7188922397407\\
49.5512160597135	39.9178624108702\\
49.5513889387555	40.1167944747801\\
49.5515501190835	40.3156863900725\\
49.5517000835245	40.5145361146147\\
49.5518392952225	40.7133416110811\\
49.5519681985175	40.9121009654765\\
49.5520872194505	41.1108119923638\\
49.5521967667525	41.3094725986515\\
49.5522972323505	41.5080804195426\\
49.5523889921805	41.7066330110763\\
49.5524724068905	41.9051279517281\\
49.5525478223325	42.1035625140013\\
49.5526155703025	42.3019339456383\\
49.5526759691205	42.5002394977859\\
49.5527293240995	42.6984761378483\\
49.5527759281455	42.8966407146983\\
49.5528160623055	43.0947301273412\\
49.5528499961485	43.2927407548765\\
49.5528779884015	43.4906692882354\\
49.5529002872615	43.6885119242334\\
49.5529171309205	43.8862649062967\\
49.5529287479465	44.0839242029508\\
49.5529353577015	44.2814857581282\\
49.5529371707155	44.4789453195072\\
49.5529343890655	44.6762981081687\\
49.5529272067215	44.8735398539859\\
49.5529158098965	45.0706656183893\\
49.5529003773915	45.2676701232057\\
49.5528810808415	45.4645484827497\\
49.5528580850755	45.6612953430879\\
49.5528315484465	45.8579047242235\\
49.5528016229865	46.0543710087189\\
49.5527684548205	46.2506878007122\\
49.5527321843165	46.4468487006546\\
49.5526929464025	46.6428468749427\\
49.5526508707225	46.8386754408547\\
49.5526060820225	47.0343267289222\\
49.5525587001875	47.2297931321605\\
49.5525088406625	47.4250661820386\\
49.5524566143885	47.6201376390757\\
49.5524021282955	47.8149983137352\\
49.5523454853275	48.0096387012886\\
49.5522867843875	48.2040497390667\\
49.5522261210025	48.3982211132884\\
49.5521635867305	48.5921436943712\\
49.5520992701515	48.7858068438373\\
49.5520332567425	48.9791993413874\\
49.5519656287715	49.1723101112429\\
49.5518964658775	49.3651269269371\\
49.5518258449615	49.5576371360523\\
49.5517536913805	49.7502251711268\\
49.5516772665505	49.9502160307048\\
49.5515994039005	50.150207265319\\
49.5514395934455	50.550190798483\\
49.5512741635975	50.9501756542569\\
49.5511040484095	51.3501617260987\\
49.5511032865452	51.3501617257703\\
49.5509294686705	51.7501489158153\\
49.5509285423966	51.7501489154072\\
49.5507507841005	52.1501371332142\\
49.5507497066762	52.1501371327291\\
49.5506594576585	52.350131600868\\
49.5504751603895	52.7501212064134\\
49.5502875412215	53.1501116447547\\
49.5502868152421	53.1501116444133\\
49.5501925704195	53.3501071550165\\
49.5501918159097	53.3501071546588\\
49.5500968677745	53.5501028487232\\
49.5500960858997	53.5501028483501\\
49.5500004633765	53.7500987183245\\
49.5499996552556	53.7500987179356\\
49.5499033860825	53.9500947565787\\
49.5499025527831	53.9500947561754\\
49.5498056635555	54.150090956546\\
49.5498048061002	54.1500909561288\\
49.5497073223215	54.3500873115725\\
49.5497064416866	54.3500873111414\\
49.5496083878115	54.550083815279\\
49.5496074849306	54.5500838148341\\
49.5495088844085	54.750080461549\\
49.5495079601745	54.7500804610914\\
49.5494088354905	54.9500772445207\\
49.5494078907594	54.9500772440504\\
49.5493082634735	55.1500741585725\\
49.5493072990668	55.1500741580905\\
49.5492071898575	55.3500711983167\\
49.5492062065575	55.3500711978234\\
49.5491056352485	55.5500683585893\\
49.5491046338086	55.5500683580841\\
49.5490036194145	55.7500656344375\\
49.5490026005525	55.7500656339212\\
49.5489011613035	55.9500630211144\\
49.5489001257143	55.9500630205877\\
49.5487982790935	56.1500605140697\\
49.5487972274478	56.1500605135324\\
49.5486949902225	56.3500581089381\\
49.548693923167	56.3500581083914\\
49.5485913114145	56.5500558015375\\
49.5485902295775	56.5500558009807\\
49.5484872587155	56.7500535878535\\
49.5484861627081	56.7500535872881\\
49.5483828475215	56.9500514640401\\
49.5483817379416	56.9500514634652\\
49.5482780926105	57.1500494264038\\
49.5482769700451	57.1500494258202\\
49.5481730081645	57.3500474714014\\
49.5481718731996	57.3500474708098\\
49.5480676078085	57.5500455956319\\
49.548066461027	57.5500455950326\\
49.5479619046265	57.7500437958283\\
49.5479607466156	57.7500437952219\\
49.5478559111915	57.9500420688524\\
49.547854742543	57.9500420682387\\
49.5477496395855	58.1500404116864\\
49.5477484608993	58.1500404110658\\
49.5476431014245	58.3500388214271\\
49.5476419133104	58.3500388208003\\
49.5475363078755	58.5500372952805\\
49.5475351109596	58.5500372946476\\
49.5474292696815	58.7500358305527\\
49.5474280646075	58.7500358299145\\
49.5473219971775	58.9500344246462\\
49.5473207846092	58.9500344240031\\
49.5472145003075	59.1500330750535\\
49.5472132809287	59.1500330744053\\
49.5471067886435	59.3500317793511\\
49.5471055631503	59.3500317786977\\
49.5469988713845	59.5500305351941\\
49.5469976404856	59.5500305345366\\
49.5468907573745	59.750029340315\\
49.546889521777	59.7500293396542\\
49.5467824550965	59.9500281925197\\
49.5467812154999	59.9500281918555\\
49.5466739726805	60.150027089683\\
49.5466727297567	60.1500270890159\\
49.5465653178935	60.3500260297511\\
49.5465640722629	60.3500260290814\\
49.5464564981265	60.5500250107407\\
49.5464552503292	60.5500250100696\\
49.5463475203775	60.7500240307467\\
49.5463462708377	60.7500240300728\\
49.5462383912295	60.9500230879383\\
49.5462371402131	60.9500230872629\\
49.5461291168155	61.1500221805759\\
49.5461278643855	61.1500221798992\\
49.5460197027945	61.3500213070177\\
49.546018448746	61.350021306339\\
49.5459101542965	61.5500204657319\\
49.5459088980957	61.5500204650516\\
49.5458004758815	61.7500196553172\\
49.5457992165946	61.7500196546349\\
49.5456906714885	61.9500188745214\\
49.545689407709	61.9500188738346\\
49.5455807443855	62.1500181222577\\
49.5455794741605	62.1500181215668\\
49.5454706971235	62.3500173976389\\
49.5454694178825	62.3500173969434\\
49.5453605314955	62.5500167000005\\
49.5453592399916	62.5500166992973\\
49.5452502485135	62.7500160289191\\
49.5452489407962	62.7500160282066\\
49.5451398484185	62.9500153842279\\
49.5451385199072	62.9500153835031\\
49.5450293307965	63.1500147659939\\
49.5450279765118	63.1500147652542\\
49.5449186948435	63.3500141744043\\
49.5449173101863	63.3500141736476\\
49.5410061463849	70.5021620507849\\
49.5409785552959	70.5499747230805\\
49.5409799999459	70.5499747239129\\
49.5408651515358	70.7499753808452\\
49.5408669655079	70.7499753818911\\
49.5407517641551	70.9499760069413\\
49.5407534921669	70.9499760079356\\
49.5406383895759	71.1499766018513\\
49.5406400326959	71.1499766027965\\
49.5405250240152	71.3499771659606\\
49.5405265831029	71.3499771668569\\
49.5404116635304	71.5499776995793\\
49.5404131393129	71.5499777004266\\
49.5402983040889	71.7499782029691\\
49.5402996972639	71.749978203769\\
49.5401849416676	71.9499786763812\\
49.5401862530339	71.9499786771323\\
49.5400715723892	72.1499791201027\\
49.5400728030069	72.1499791208082\\
49.5399581927	72.3499795345168\\
49.5399593440899	72.3499795351758\\
49.5398447995935	72.5499799201739\\
49.5398458739699	72.5499799207879\\
49.5397313908827	72.7499802778761\\
49.5397323914219	72.7499802784489\\
49.5396179655245	72.9499806087759\\
49.5396188966719	72.9499806093086\\
49.5395045239968	73.1499809144862\\
49.5395053917969	73.1499809149812\\
49.539391068723	73.3499811972016\\
49.5393918811669	73.3499811976651\\
49.5392776045302	73.5499814598251\\
49.5392783718689	73.5499814602626\\
49.5391641390899	73.7499817060806\\
49.5391648740289	73.7499817065\\
49.539050683253	73.9499819405846\\
49.5390514007679	73.949981940994\\
49.5389372509967	74.1499821687792\\
52.0789368372898	74.1514318689811\\
52.0807061564339	71.0514323738989\\
52.0827670381069	67.4514409878036\\
52.0835756817832	66.0514470028273\\
52.0835749397259	66.0514470023947\\
52.0835749793539	66.0513789460239\\
52.0835757195426	66.0513789464154\\
52.0835829228839	66.0377370598239\\
52.0838078544186	65.6514490618373\\
52.0838070479789	65.651449061367\\
52.0838070907429	65.6513758229809\\
52.0838078950186	65.651375823404\\
52.0838151327399	65.6376033054429\\
52.0840406131707	65.251451293949\\
52.0840397368499	65.251451293435\\
52.0840397830439	65.2513724203959\\
52.0840406568537	65.251372420853\\
52.0840479195389	65.2374801666309\\
52.0848606589192	63.8514606987385\\
52.0848599305319	63.851460698307\\
52.0848599915029	63.8513579352859\\
52.0848607156085	63.8513579356567\\
52.0849785940176	63.6514622751779\\
52.0849778345019	63.6514622747264\\
52.0849778979939	63.6513554899139\\
52.084978652886	63.6513554902982\\
52.0849831570189	63.6425106678249\\
52.0850967511182	63.4514639176309\\
52.0850959591159	63.4514639171595\\
52.0850960252479	63.4513529382109\\
52.0850968122561	63.4513529386102\\
52.0851013122529	63.4424807557309\\
52.0852151396909	63.2514656289749\\
52.0852143137889	63.2514656284826\\
52.0852143826859	63.2513502756269\\
52.0852152031919	63.2513502760418\\
52.0852196977059	63.2424516358019\\
52.0853337696199	63.0514674122075\\
52.0853329083459	63.051467411693\\
52.0853329801399	63.0513474974159\\
52.0853338355817	63.0513474978467\\
52.0853383232409	63.0424232905389\\
52.0854526512216	62.8514692704504\\
52.0854517530439	62.8514692699119\\
52.0854518278729	62.8513445986279\\
52.0854527197455	62.8513445990743\\
52.0854571991189	62.8423957573439\\
52.0855717952623	62.6514712069545\\
52.0855708585829	62.651471206392\\
52.0855709365919	62.6513415740969\\
52.0855718664539	62.6513415745607\\
52.0855763360789	62.6423690176549\\
52.085691212977	62.4514732251051\\
52.0856902361329	62.451473224517\\
52.0856903174749	62.4513384184379\\
52.0856912869458	62.4513384189193\\
52.0856957453179	62.4423430782159\\
52.0858109160885	62.2514753284283\\
52.0858098973479	62.251475327813\\
52.0858099821839	62.2513351260329\\
52.0858109929484	62.2513351265313\\
52.0858154385179	62.2423179428329\\
52.0859309168276	62.0514775205972\\
52.0859298543869	62.0514775199542\\
52.0859299428859	62.0513316910189\\
52.0859309966968	62.0513316915362\\
52.0859354278629	62.0422936204119\\
52.0860512279539	61.8514798054382\\
52.0860501199319	61.8514798047655\\
52.0860502122729	61.8513281072849\\
52.0860513109555	61.8513281078213\\
52.0860557260929	61.8422700716439\\
52.0861718627785	61.6514821869374\\
52.0861707072169	61.6514821862343\\
52.0861708035869	61.6513243684549\\
52.0861719490399	61.6513243690107\\
52.0861763464659	61.6422473156029\\
52.0862928351859	61.4514846692488\\
52.0862916300439	61.451484668512\\
52.0862917306419	61.4513204678789\\
52.0862929248398	61.4513204684543\\
52.0862973028359	61.4422253246389\\
52.0864141596586	61.2514872567008\\
52.0864129028069	61.2514872559307\\
52.0864130078409	61.2513163986199\\
52.0864142528425	61.2513163992157\\
52.0864186096509	61.2422040715809\\
52.0865358513019	61.0514899538054\\
52.0865345405239	61.0514899529984\\
52.0865346502139	61.0513121534439\\
52.0865359481584	61.0513121540603\\
52.0865402819659	61.0421835611119\\
52.0866579258697	60.8514927652657\\
52.0866565588529	60.8514927644222\\
52.0866566734309	60.8513077248039\\
52.0866580265471	60.8513077254427\\
52.0866623355019	60.8421637562309\\
52.0867803997923	60.6514956959851\\
52.0867789741259	60.6514956951012\\
52.0867790938369	60.6513031048329\\
52.0867805044442	60.6513031054932\\
52.0867847866449	60.6421446415079\\
52.0869032902048	60.4514987510762\\
52.0869018033739	60.4514987501518\\
52.0869019284769	60.4512982853219\\
52.0869033989905	60.451298286004\\
52.0869076524899	60.4421261861579\\
52.0870266149769	60.2515019358701\\
52.0870250643599	60.2515019349015\\
52.0870251951269	60.2512932577099\\
52.0870267280616	60.2512932584152\\
52.0870309508589	60.2421083681749\\
52.0871503927446	60.0515052559263\\
52.0871487756079	60.0515052549125\\
52.0871489123279	60.0512880130709\\
52.0871505102995	60.0512880137992\\
52.0871547003409	60.0420911653519\\
52.0872746429424	59.8515087170424\\
52.0872729564349	59.851508715981\\
52.0872730994119	59.8512825420929\\
52.0872747651449	59.8512825428457\\
52.0872789203179	59.8420745559429\\
52.087399385838	59.6515123252649\\
52.0873976269839	59.6515123241522\\
52.0873977765399	59.6512768350679\\
52.0873995128718	59.6512768358447\\
52.0874036310119	59.6420584976599\\
52.0875246425674	59.4515160868997\\
52.0875228082659	59.4515160857346\\
52.0875229647409	59.4512708818689\\
52.0875247746228	59.4512708826699\\
52.0875288534969	59.4420429838109\\
52.0876504351728	59.2515200085233\\
52.0876485221899	59.2515200073017\\
52.0876486859449	59.2512646719349\\
52.0876505724467	59.2512646727604\\
52.0876546097559	59.2420279899399\\
52.0877767866411	59.0515240969946\\
52.0877747916029	59.0515240957148\\
52.0877749630179	59.0512581942529\\
52.0877769293373	59.0512581951027\\
52.0877809227149	59.0420134868629\\
52.0879037209445	58.8515283594666\\
52.0879016403329	58.8515283581249\\
52.0879018198119	58.8512514373359\\
52.0879038692736	58.8512514382106\\
52.0879078162789	58.8419994606559\\
52.0880312630827	58.6515328033997\\
52.0880290932279	58.6515328019931\\
52.0880292811979	58.6512443892059\\
52.0880314172626	58.651244390105\\
52.0880353153809	58.6419858817049\\
52.0881594391272	58.4515374365746\\
52.0881571762029	58.4515374350993\\
52.0881573731179	58.4512370373679\\
52.0881595993829	58.4512370382929\\
52.0881634460169	58.4419727359659\\
52.0882882762669	58.2515422671067\\
52.0882859162789	58.2515422655593\\
52.0882861226179	58.2512293687959\\
52.088288442831	58.2512293697452\\
52.0882922353099	58.2419599828539\\
52.0884178028565	58.0515473034602\\
52.0884153416429	58.0515473018366\\
52.0884155579149	58.0512213698999\\
52.0884179759689	58.0512213708741\\
52.0884217115199	58.0419476288329\\
52.0885480484663	57.8515525544634\\
52.0885454816839	57.8515525527603\\
52.0885457084289	57.8512130265109\\
52.0885482283746	57.8512130275093\\
52.0885519041459	57.8419356331549\\
52.0886790439349	57.6515580293232\\
52.0886763670559	57.651558027535\\
52.0886766048469	57.6512043238499\\
52.0886792308945	57.6512043248728\\
52.0886828439329	57.6419239893119\\
52.0888108214236	57.4515637376418\\
52.0888080297249	57.4515637357647\\
52.0888082791709	57.4511952465059\\
52.0888110156975	57.4511952475528\\
52.0888145629509	57.4419126751409\\
52.0889434144731	57.2515696894332\\
52.0889405030289	57.2515696874621\\
52.0889407647759	57.2511857784079\\
52.0889436163322	57.2511857794759\\
52.0889470946459	57.2419016715579\\
52.0890768580628	57.051575895141\\
52.0890738217359	57.0515758930703\\
52.0890740964709	57.0511759027889\\
52.0890770677859	57.0511759038795\\
52.0890804738949	57.0418909653449\\
52.0892111886723	56.8515823656573\\
52.0892080221049	56.8515823634816\\
52.0892083105589	56.8511656021699\\
52.0892114065461	56.8511656032811\\
52.0892147370769	56.8418805315129\\
52.0893464443458	56.6515891123416\\
52.0893431419509	56.6515891100555\\
52.0893434449009	56.6511548583179\\
52.0893466706648	56.6511548594481\\
52.0893499221219	56.6418703644689\\
52.0894826647593	56.4515961470416\\
52.0894792207079	56.4515961446382\\
52.0894795389809	56.4511436522179\\
52.0894828998259	56.4511436533659\\
52.0894860685979	56.4418604354669\\
52.0896198912905	56.2516034821138\\
52.0896162995049	56.2516034795878\\
52.0896166339809	56.2511319640399\\
52.0896201354147	56.2511319652037\\
52.0896232177609	56.2418507342289\\
52.0897581670921	56.0516111304458\\
52.0897544212309	56.0516111277884\\
52.0897547728469	56.0511197731039\\
52.0897584205915	56.0511197742801\\
52.0897614126429	56.0418412386129\\
52.0898975371679	55.8516191054785\\
52.0898936306209	55.8516191026821\\
52.0898940003769	55.8511070578389\\
52.0898978003675	55.8511070590267\\
52.0899006981159	55.8418319423109\\
52.0900380484526	55.6516274212294\\
52.0900339743239	55.6516274182868\\
52.0900343632859	55.6510937957549\\
52.0900383216846	55.6510937969504\\
52.0900411209839	55.6418228254739\\
52.0901797498948	55.4516360923171\\
52.0901755009949	55.4516360892197\\
52.0901759102979	55.4510799633929\\
52.0901800334984	55.4510799645936\\
52.0901827300539	55.4418138773719\\
52.0903226925436	55.2516451339856\\
52.0903182613739	55.2516451307243\\
52.0903186922299	55.2510655362909\\
52.0903229868646	55.2510655374927\\
52.0903255762319	55.2418050832339\\
52.0904669296386	55.0516545621308\\
52.0904623083809	55.0516545586955\\
52.0904627620839	55.0510504889359\\
52.0904672350288	55.0510504901344\\
52.0904697126069	55.0417964327419\\
52.0906125167039	54.8516643933284\\
52.0906076972059	54.8516643897076\\
52.0906081751379	54.8510347947209\\
52.0906128335207	54.8510347959103\\
52.0906151945479	54.8417879132059\\
52.090759511645	54.6516746448632\\
52.0907544854029	54.6516746410477\\
52.0907549890389	54.6510184258929\\
52.0907598402509	54.6510184270697\\
52.0907620798019	54.6417795059039\\
52.0909079748508	54.4516853347606\\
52.0909027329979	54.4516853307373\\
52.0909032639169	54.4510013535139\\
52.0909083156129	54.4510013546706\\
52.0909104285879	54.4417712043049\\
52.0910579693001	54.2516964818185\\
52.0910525025879	54.2516964775751\\
52.0910530624769	54.2509835473979\\
52.0910583225887	54.2509835485287\\
52.0910603037159	54.2417629867519\\
52.0912095606718	54.0517081056414\\
52.0912038594569	54.051708101164\\
52.0912044501199	54.0509649760679\\
52.09120992686	54.0509649771645\\
52.0912117706849	54.0417548436079\\
52.0913628174609	53.8517202266746\\
52.0913568716839	53.851720221948\\
52.0913574950529	53.8509456066929\\
52.0913631969235	53.8509456077477\\
52.0913648978069	53.8417467594689\\
52.0915178110995	53.6517328662412\\
52.0915116102699	53.6517328612504\\
52.0915122684129	53.6509254050359\\
52.0915182042116	53.650925406039\\
52.0915197563229	53.6417387188699\\
52.0916746160825	53.4517460465794\\
52.0916681492589	53.4517460413074\\
52.0916688443899	53.4509043353889\\
52.0916750232182	53.4509043363303\\
52.0916764205319	53.4417307068329\\
52.0918333100988	53.2517597908818\\
52.0918265658709	53.2517597853117\\
52.0918273003639	53.2508823605129\\
52.0918337316301	53.250882361381\\
52.0918349679199	53.2417227109319\\
52.0919939741693	53.0517741233367\\
52.0919869406359	53.0517741174484\\
52.0919877170339	53.0508594415699\\
52.0919944104635	53.0508594423528\\
52.0919954792979	53.0417147164529\\
52.0921566927887	52.8517890691702\\
52.0921493575379	52.8517890629434\\
52.0921501785689	52.8508355380569\\
52.0921571442075	52.8508355387407\\
52.0921580389469	52.8417067078959\\
52.0923215540756	52.651804654691\\
52.0923139041629	52.651804648103\\
52.0923147727539	52.6508106077329\\
52.092322020972	52.6508106083018\\
52.0923227347629	52.6416986717099\\
52.0924886499277	52.4518209073364\\
52.0924806718539	52.4518209003652\\
52.0924815911459	52.4507846065449\\
52.092489132644	52.4507846069811\\
52.0924896584139	52.4416905960529\\
52.0926580761836	52.2518378557203\\
52.0926497558689	52.2518378483389\\
52.0926507292339	52.2507574885459\\
52.0926585750487	52.2507574888327\\
52.0926589055049	52.2416824655169\\
52.0928299327926	52.0518555296835\\
52.0928212555549	52.0518555218647\\
52.0928222866139	52.0507292058239\\
52.0928304481189	52.0507292059397\\
52.0928305757459	52.0416742665759\\
52.0930043239907	51.8518739603457\\
52.0929952745179	51.8518739520612\\
52.0929963671619	51.8506997084059\\
52.0930048560705	51.8506997083287\\
52.0930047731249	51.8416659852059\\
52.093181358484	51.6518931801601\\
52.0931719208069	51.6518931713771\\
52.0931730792179	51.6506689441759\\
52.0931819075861	51.6506689438818\\
52.0931816060959	51.6416576071889\\
52.093361149641	51.4519132229708\\
52.0933513071049	51.4519132136569\\
52.0933525357789	51.4506368587829\\
52.093361716006	51.4506368582444\\
52.0933611877699	51.4416491181319\\
52.0935438156915	51.251934124072\\
52.0935335509299	51.2519341141909\\
52.0935348547029	51.2506033955409\\
52.0935443995278	51.2506033947289\\
52.0935436361109	51.2416405059959\\
52.0937294799356	51.0519559202704\\
52.0937187748359	51.0519559097821\\
52.0937201589109	51.0505684953329\\
52.0937300814136	51.0505684942153\\
52.0937290741519	51.0416317532289\\
52.0939182709606	50.8519786499494\\
52.0939071066339	50.8519786388115\\
52.0939085766119	50.8505320965039\\
52.0939188902074	50.8505320950458\\
52.0939176302069	50.8416228459389\\
52.0941103228673	50.6520023531369\\
52.0940986796149	50.6520023413045\\
52.0941002415239	50.6504941347529\\
52.0941109599603	50.6504941329167\\
52.0941094380979	50.6416137687799\\
52.0943057755066	50.4520270715759\\
52.0942936327859	50.4520270590008\\
52.0942952931189	50.4504545430199\\
52.0943064304664	50.4504545407642\\
52.0943046373929	50.4416045068419\\
52.0945047747255	50.2520528487975\\
52.0944921111109	50.2520528354259\\
52.0944938768639	50.2504132513669\\
52.0945054475084	50.2504132486459\\
52.0945033736549	50.2415950421159\\
52.0947074726239	50.052079730198\\
52.0946942657739	50.0520797159747\\
52.0946961444849	50.0503701868519\\
52.0947081631132	50.0503701836176\\
52.0947057986959	50.0415853601979\\
52.0949140278223	49.8521077631183\\
52.0949002544359	49.8521077479814\\
52.0949022542299	49.8503252734049\\
52.0949147358193	49.8503252696037\\
52.0949120708449	49.8415754432189\\
52.0951246057414	49.6521369969278\\
52.0951102415179	49.6521369808113\\
52.0951123711569	49.6502784316889\\
52.0951253309547	49.6502784272637\\
52.0951223552309	49.6415652735979\\
52.095339378893	49.4521674831109\\
52.0953243984909	49.4521674659458\\
52.0953266674259	49.4502295789639\\
52.0953401209274	49.4502295738516\\
52.0953368240749	49.4415548336049\\
52.095558527184	49.2521992753571\\
52.0955429041749	49.2521992570644\\
52.0955453226009	49.2501786289369\\
52.095559285528	49.2501786230697\\
52.0955556569929	49.2415441050859\\
52.095782238233	49.0522324296555\\
52.0957659450549	49.0522324101538\\
52.0957685239749	49.0501254916119\\
52.095783012245	49.0501254849164\\
52.0957790413139	49.0415330693039\\
52.0960107077006	48.8522670043925\\
52.0959937156119	48.8522669835933\\
52.0959964669029	48.8500700731289\\
52.0960114965942	48.8500700655267\\
52.0960071724139	48.8415217077619\\
52.096244139634	48.6523030604544\\
52.0962264186589	48.6523030382609\\
52.0962293551449	48.6500122756009\\
52.0962449424609	48.6500122670068\\
52.0962402540599	48.6415099996689\\
52.0964827468254	48.4523406613335\\
52.0964642657069	48.4523406376422\\
52.0964674012389	48.4499519969399\\
52.0964835624578	48.4499519872606\\
52.0964784987709	48.4414979256029\\
52.0967267511871	48.2523798732398\\
52.0967074773259	48.2523798479383\\
52.0967108268649	48.2498891306729\\
52.0967275782975	48.2498891198099\\
52.0967221281939	48.2414854633769\\
52.0969763841413	48.0524207652159\\
52.0969562835449	48.0524207381847\\
52.0969598632569	48.0498235657609\\
52.0969772211808	48.0498235536064\\
52.0969713734979	48.0414725933379\\
52.0972318870272	47.8524634092576\\
52.0972109242459	47.8524633803639\\
52.0972147516019	47.8497551863949\\
52.0972327322016	47.8497551728357\\
52.0972264757819	47.8414592920009\\
52.097493511526	47.6525078804378\\
52.0974716495939	47.6525078495413\\
52.0974757434819	47.6496838718009\\
52.0974943627694	47.6496838567125\\
52.0974876865049	47.6414455373389\\
52.0977615201023	47.4525542570374\\
52.0977387204719	47.4525542239853\\
52.0977431013129	47.4496094960169\\
52.0977623750487	47.4496094792673\\
52.0977552679239	47.4414313060199\\
52.0980361864657	47.2526026206807\\
52.0980124089419	47.2526025853061\\
52.0980170988209	47.2495319276719\\
52.0980370424173	47.2495319091216\\
52.0980294935709	47.2414165738059\\
52.0983177960503	47.0526530564787\\
52.0982929987159	47.0526530186052\\
52.0982980215209	47.0494510297589\\
52.0983186499431	47.0494510092554\\
52.0983106487209	47.0414013146399\\
52.0986066465148	46.8527056531793\\
52.0985807856589	46.8527056126115\\
52.0985861672339	46.8493666593819\\
52.0986074948812	46.8493666367649\\
52.0985990309069	46.8413855018729\\
52.0989030482643	46.6527605033241\\
52.0988760783039	46.652760459855\\
52.0988818466149	46.6492786675119\\
52.0989038871915	46.6492786426094\\
52.0988949504439	46.6413691072239\\
52.0992073249944	46.4528177034115\\
52.0991791983919	46.4528176568134\\
52.0991853837059	46.4491868987179\\
52.0992081500797	46.4491868713488\\
52.0991987309729	46.4413521004469\\
52.0995198142586	46.2528773540662\\
52.0994904814409	46.2528773040945\\
52.0994971165219	46.2490911908979\\
52.0995206205601	46.2490911608689\\
52.0995107100429	46.2413344510279\\
52.0998408680613	46.0529395602157\\
52.0998102773329	46.0529395066053\\
52.0998173976539	46.0489913749889\\
52.0998416500437	46.0489913420943\\
52.0998312397019	46.0413161282449\\
52.1001708534742	45.8530044312739\\
52.1001389509209	45.8530043737387\\
52.1001465948919	45.8488872746629\\
52.1001716049504	45.8488872386889\\
52.1001606871219	45.8412970971769\\
52.1005101532809	45.6530720813335\\
52.1004768826799	45.6530720195613\\
52.1004850919019	45.6487787060219\\
52.1005108673473	45.6487786667406\\
52.1004994352559	45.6412773242709\\
52.1008591666462	45.4531426293696\\
52.1008244693589	45.4531425630242\\
52.1008332888929	45.4486654772599\\
52.1008598356128	45.448665434433\\
52.1008478835049	45.4412567720119\\
52.101218309815	45.2532161994557\\
52.1011821246769	45.2532161281727\\
52.1011916033399	45.2485473883209\\
52.1012189251284	45.2485473417018\\
52.1012064484349	45.2412353996509\\
52.1015880168399	45.0532929209919\\
52.1015502800539	45.0532928443765\\
52.1015604707409	45.0484242305539\\
52.1015885689997	45.0484241798819\\
52.1015755645049	45.0412131665659\\
52.1019687403428	44.8533729289413\\
52.1019293853589	44.8533728465655\\
52.1019403453919	44.8482957863319\\
52.1019692188102	44.8482957313386\\
52.1019556848489	44.8411900284479\\
52.1023609523109	44.6534563640744\\
52.1023199097039	44.6534562754742\\
52.1023317012089	44.6481618286729\\
52.1023613454088	44.6481617690813\\
52.1023472820749	44.6411659398299\\
52.102765144927	44.4535433732244\\
52.1027223422709	44.453543277896\\
52.1027350325929	44.4480221208319\\
52.1027654397312	44.4480220563585\\
52.1027508491169	44.4411408527159\\
52.1031818314367	44.2536341095546\\
52.1031371931709	44.2536340069534\\
52.1031508553189	44.2478764158799\\
52.103182013657	44.2478763462349\\
52.1031669001069	44.2411147179109\\
52.1036115470526	44.0537287328397\\
52.1035649943399	44.0537286223743\\
52.1035797074769	44.0477244562579\\
52.1036116009034	44.0477243811501\\
52.1035959713009	44.0410874832469\\
52.1040548498987	43.8538274097601\\
52.1040063004799	43.85382729079\\
52.1040221504499	43.8475659733199\\
52.1040547579576	43.8475658924582\\
52.1040386220389	43.8410590944269\\
52.104512321996	43.653930314211\\
52.1044616900319	43.6539301860403\\
52.1044787699379	43.6474006868509\\
52.1045120650495	43.6474005999477\\
52.1044954357449	43.6410294942639\\
52.1049845702923	43.4540376276252\\
52.1049317662089	43.4540374894993\\
52.1049501770349	43.4472283045659\\
52.1049841271681	43.4472282113409\\
52.1049670209849	43.4409986243469\\
52.105472227738	43.2541495393108\\
52.1054171580529	43.2541493904116\\
52.1054370093489	43.2470485215839\\
52.1054715751215	43.2470484217711\\
52.1054540125559	43.2409664231849\\
52.1059759544103	43.0542662468024\\
52.1059185215599	43.0542660862422\\
52.1059399321789	43.0468610198849\\
52.105975066645	43.0468609132396\\
52.1059570726449	43.0409328269869\\
52.1064964386876	42.8543879562259\\
52.1064365408499	42.8543877830401\\
52.1064596397539	42.8466654677469\\
52.1064952875577	42.8466653540492\\
52.1064768920249	42.8408977711539\\
52.1070343984783	42.6545148826743\\
52.1069719293829	42.6545146958169\\
52.1069968565169	42.6464615191429\\
52.107032952971	42.646461398214\\
52.1070141913179	42.6408611881039\\
52.1075905825037	42.4546472505955\\
52.1075254312439	42.4546470489309\\
52.1075523384899	42.4462488131379\\
52.1075888085516	42.4462486848451\\
52.1075697223109	42.4408230100479\\
52.1081657716397	42.2547852941897\\
52.1080978224789	42.2547850764863\\
52.1081268746879	42.2460269732359\\
52.1081636318384	42.2460268375092\\
52.1081442693379	42.2407831677139\\
52.1087607803164	42.0549292578162\\
52.1086899124839	42.0549290227346\\
52.1087212886019	42.0457956067179\\
52.1087582336183	42.0457954635627\\
52.1087386507159	42.0407415906489\\
52.1093764579802	41.8550793964074\\
52.1093025454749	41.8550791424951\\
52.1093364397659	41.8455543039399\\
52.1093734593597	41.845554153458\\
52.1093537202599	41.8406982086169\\
52.1100136906178	41.6552359758878\\
52.1099366020039	41.6552357015666\\
52.1099732253799	41.6453026376119\\
52.1100101907074	41.6453024800221\\
52.1099903688559	41.6406529508139\\
52.110673402346	41.4553992735966\\
52.1105930005469	41.4553989771531\\
52.1106325820129	41.4450401620449\\
52.1106693470391	41.4450399977077\\
52.1106495261009	41.4406057464759\\
52.1113565570661	41.2555695787095\\
52.1112726991619	41.2555692582838\\
52.1113154873859	41.2447664123669\\
52.1113518870848	41.2447662418137\\
52.1113321620289	41.2405565253049\\
52.1120641601863	41.055747192659\\
52.1119766972179	41.0557468462324\\
52.1120229622359	41.0444809037099\\
52.11205881061	41.0444807276779\\
52.1120392888939	41.0405052177059\\
52.1127972604113	40.855932429547\\
52.1127060371779	40.8559320549263\\
52.1127560722479	40.8441831303649\\
52.1127911601626	40.8441829498365\\
52.1127719630329	40.8404517548679\\
52.1135569515986	40.6561256165492\\
52.1134618064719	40.6561252113544\\
52.1135159300859	40.6438725649019\\
52.1135500228839	40.6438723811543\\
52.1135312868109	40.6403960688859\\
52.1143443746831	40.4563270943066\\
52.1142451394209	40.4563266559545\\
52.1143036974859	40.4435486572649\\
52.1143365323821	40.4435484719209\\
52.1143184106239	40.4403380926429\\
52.1151607196674	40.2565372173003\\
52.1150572192379	40.2565367429857\\
52.1151205874499	40.2432108338199\\
52.1151518706672	40.2432106489122\\
52.1151345349879	40.2402777601819\\
52.1160072276756	40.0567563542099\\
52.1158992800909	40.0567558408904\\
52.1159678664989	40.0428584963729\\
52.1159972701449	40.0428583144163\\
52.1159809126979	40.0402150058999\\
52.1168851930697	39.8569848882524\\
52.1167726092269	39.8569843326261\\
52.1168468570249	39.8424910211449\\
52.1168740156673	39.842490845222\\
52.1168588510529	39.8401497640319\\
52.1177959656249	39.6572232175027\\
52.1176785491529	39.6572226159891\\
52.1177589396939	39.6421077577089\\
52.1177834466352	39.6421075915671\\
52.1177697141449	39.6400819683159\\
52.1187409527591	39.4574717551978\\
52.1186184998689	39.4574711039142\\
52.1187055559409	39.4417080278809\\
52.1187269591499	39.4417078760447\\
52.1187149252219	39.4400115501789\\
52.1197216218155	39.2577309300259\\
52.1195939211619	39.2577302247626\\
52.1196882105279	39.2412911245619\\
52.119706008209	39.241290992462\\
52.1196959690979	39.2399384385339\\
52.1207395023912	39.0580011864127\\
52.1206063349189	39.0580004226061\\
52.1207084741549	39.0408563105229\\
52.1207221099403	39.0408562046465\\
52.1207143946269	39.0398625569969\\
52.1217961887074	38.8582829848147\\
52.1216573274849	38.8582821575224\\
52.1217679861309	38.8404028171309\\
52.1217768438694	38.8404027451918\\
52.1217718172109	38.8397838218679\\
52.1228933420156	38.6585768020443\\
52.1227485520469	38.6585759059112\\
52.1228684571039	38.6399298429999\\
52.1228718552132	38.6399298141364\\
52.1228699213689	38.6397021397309\\
52.124032693037	38.458883131651\\
52.1238817310219	38.4588821608761\\
52.1252160444333	38.259202484387\\
52.1250586584849	38.2592014326915\\
52.1264452733153	38.0595353887836\\
52.1262812026009	38.0595342493657\\
52.1277223337952	37.8598823918696\\
52.1275513080909	37.8598811573685\\
52.1290492595897	37.66024406008\\
52.1288709987139	37.6602427225211\\
52.1304281666857	37.4606209804128\\
52.1302423797819	37.4606195311639\\
52.1318612560846	37.261013761897\\
52.1316676407229	37.2610121916045\\
52.1333508166519	37.0614230374445\\
52.1331490577119	37.0614213359702\\
52.1348992281062	36.8618494661624\\
52.1346889963929	36.8618476225087\\
52.1365089641927	36.6622937362044\\
52.1362899147649	36.6622917384324\\
52.1381825960977	36.462756568248\\
52.1379543662489	36.4627544033849\\
52.1399227961729	36.263238719678\\
52.1396850030369	36.2632363736007\\
52.1417323420542	36.0637409895569\\
52.1414845798019	36.0637384468741\\
52.1436141212708	35.8642642244522\\
52.1433559578649	35.8642614683581\\
52.1455711364615	35.6648093251747\\
52.1453021099589	35.6648063372813\\
52.1476065113246	35.4653772544608\\
52.1473261257229	35.4653740146069\\
52.1497234974477	35.2659690455994\\
52.1494312180889	35.2659655316327\\
52.1519254821737	35.0665858119609\\
52.1516207307569	35.0665819994835\\
52.1542159976717	34.8672287573375\\
52.1538981469409	34.8672246194182\\
52.1565987313879	34.6678991869332\\
52.1562670996089	34.6678946937795\\
52.1590775380509	34.4685985187664\\
52.1587313834329	34.4685936373571\\
52.1616564534036	34.2693282951544\\
52.1612949686709	34.2693229888215\\
52.1643397098138	34.0700901938404\\
52.1639620171939	34.0700844218172\\
52.1671317538924	33.8708860382007\\
52.1667369008449	33.870879755116\\
52.1700372662056	33.6717178058373\\
52.1696242223019	33.6717109611764\\
52.1730611831106	33.4725876347119\\
52.1726288385289	33.4725801722439\\
52.176208720669	33.2734978258231\\
52.1757558868509	33.2734896830029\\
52.1794854004947	33.0744508412733\\
52.1790108136109	33.0744419486458\\
52.1828970772744	32.875449296409\\
52.1823994051729	32.875439577029\\
52.1864499675516	32.6764959445752\\
52.1859278209789	32.6764853134871\\
52.1901506792007	32.4775936528843\\
52.1896026280999	32.4775820166892\\
52.1940062408148	32.2787453673008\\
52.1934308365539	32.2787326238868\\
52.1980241300034	32.0799540652993\\
52.1974199343759	32.0799401037933\\
52.2022122993446	31.8812226943661\\
52.2015779211579	31.8812073953942\\
52.2065791984605	31.6825540947075\\
52.2059133384219	31.6825373310758\\
52.2111337903971	31.483950904718\\
52.2104352948969	31.4839325426258\\
52.2158855601837	31.2854154480769\\
52.2151534843419	31.2853953490139\\
52.2208445131408	31.0869496018173\\
52.2200781931799	31.0869276252865\\
52.226021160196	30.8885546453545\\
52.2252202948149	30.8885306525884\\
52.2314264871865	30.6902310913202\\
52.2305912271089	30.6902049501389\\
52.2370719048663	30.4919785001262\\
52.2362029490719	30.4919500910884\\
52.242969176135	30.2937952815239\\
52.2420678725399	30.293764505461\\
52.24913031687	30.0956784880325\\
52.2481987643019	30.0956452749949\\
52.2555674667143	29.8976236069832\\
52.2546086139729	29.8975879265412\\
52.2622927262828	29.6996243600735\\
52.2613104628739	29.6995862327424\\
52.2693179575137	29.5016725217559\\
52.2683171892889	29.5016320311499\\
52.2766545443755	29.3037577704978\\
52.2756412458119	29.303715075556\\
52.2843131118928	29.1058675898976\\
52.2832943451169	29.1058229362645\\
52.292303202554	28.9079872398101\\
52.2912870915159	28.9079409690923\\
52.3006329107183	28.7100998209159\\
52.2996285575279	28.7100523762699\\
52.309308478009	28.512186458793\\
52.3083258082429	28.5121383849992\\
52.3183338565658	28.3142266336334\\
52.3173833827969	28.3141785698494\\
52.3277102532016	28.1161986765181\\
52.3268027538719	28.1161513402566\\
52.3374356775211	27.9180804366905\\
52.3371622892839	27.91806576055\\
52.3430594353599	27.8176408297342\\
52.347003916061	27.8178679880932\\
52.3586153881859	27.6162411236781\\
52.3631641461566	27.6164971394414\\
52.3745237099969	27.4146661820712\\
52.3796403793394	27.4149466442595\\
52.3907137598189	27.2129271608522\\
52.3963546898239	27.2132272252761\\
52.4071100068249	27.0110373432755\\
52.4132243606006	27.011351861915\\
52.4236325925009	26.809012145991\\
52.4301627079866	26.8093358165122\\
52.4401981406849	26.6068690170956\\
52.4470802528971	26.6071965491534\\
52.4567208920609	26.4046271847502\\
52.4638863216304	26.4049534774279\\
52.4731142390209	26.2023072128034\\
52.4804911508157	26.202627535236\\
52.4892927288699	25.9999303199645\\
52.4968085570102	26.0002404852903\\
52.5051745898089	25.7975174222216\\
52.5127592103976	25.7978139440061\\
52.5206848140209	25.5950878723035\\
52.5282745041996	25.595368091995\\
52.5357587858379	25.3926579300729\\
52.5433008386389	25.3929201011105\\
52.5503462739569	25.1902392641607\\
52.5578033893855	25.1904825613399\\
52.5644149221769	24.9878375351934\\
52.5717691476247	24.9880619937686\\
52.5779530464399	24.7854509504007\\
52.58520958867	24.7856573574055\\
52.5909720747179	24.5830686733442\\
52.5981633730678	24.5832584268055\\
52.6035089698909	24.3806703878802\\
52.6106954665675	24.3808452390913\\
52.6156254519459	24.1782196843451\\
52.6229132157069	24.1783818067697\\
52.6274397965229	23.9749019252953\\
52.6364030094058	23.9750783260965\\
52.6404152878879	23.7712079016377\\
52.6497563552422	23.7713667696837\\
52.6532312125999	23.5670533301213\\
52.663086377884	23.5671931520862\\
52.6659921267539	23.3623853053346\\
52.676496960271	23.3625027736382\\
52.6787932555339	23.1571520630166\\
52.6900773947149	23.1572418195141\\
52.6917154470879	22.9513067433865\\
52.7038914174148	22.9513611836519\\
52.7048149391459	22.7448086755464\\
52.7179741067693	22.7448179757559\\
52.7181205432729	22.5376202080354\\
52.7323421312689	22.5375723980852\\
52.7316433309779	22.3297066795728\\
52.7469948777743	22.3295876420024\\
52.7453777460889	22.1210360689271\\
52.7619162886671	22.1208295527291\\
52.7593033765169	21.9115783705349\\
52.7770774714357	21.9112659939151\\
52.7733874474479	21.7013052211449\\
52.7924384909591	21.7008664698475\\
52.7875865398309	21.4901896413869\\
52.8079497794074	21.4896018671925\\
52.8018479446149	21.2782058501836\\
52.8235533078026	21.2774442705256\\
52.8161107909139	21.0653291877725\\
52.8391834305074	21.0643668936549\\
52.8303068671559	20.8515361766841\\
52.854767355835	20.8503441614246\\
52.8443610943989	20.636804747526\\
52.8702252216711	20.6353519744892\\
52.8581916355059	20.4211146531003\\
52.8854697817566	20.4193681858421\\
52.8717096488489	20.2044480859493\\
52.9004057455863	20.2023733076955\\
52.8848187292589	19.9867904966377\\
52.9149288696287	19.9843514454365\\
52.8974141270189	19.7681315653476\\
52.9289250103192	19.7652913993547\\
52.9093819464469	19.5484663241348\\
52.9422691787325	19.5451879386199\\
52.9205983856939	19.3277966644172\\
52.9548240068603	19.3240435597062\\
52.9309283291509	19.10613213023\\
52.9664408909822	19.1018691688648\\
52.9402275233209	18.8834989421993\\
52.9769385217646	18.8786965261343\\
52.9483226951402	18.6599492222298\\
52.9860912835984	18.6545878959105\\
52.9549982252962	18.4355486408913\\
52.9936770759276	18.4296148682493\\
52.9601603106718	18.2111383550495\\
52.9981820897536	18.2048748936873\\
52.9622158621087	17.986545142319\\
53.0008065884055	17.9797419785961\\
52.9623580636956	17.7616439650811\\
53.0013682454549	17.7543083422373\\
52.9604157326118	17.5365265664425\\
52.9996970665341	17.5286719879478\\
52.9562299040569	17.3112894606685\\
52.9956368630837	17.302935488545\\
52.9496544499972	17.0860294417369\\
52.9890551440535	17.0771991372079\\
52.9405625581295	16.8608259039079\\
52.9798804966861	16.8515347379042\\
52.9288870702664	16.6357430486873\\
52.9680647701908	16.6260050729985\\
52.9145830655611	16.41083815922\\
52.9535762370522	16.4006664643431\\
52.8976210379273	16.1861623230291\\
52.9363978968774	16.1755684461138\\
52.8779854080102	15.961760709832\\
52.9165244061014	15.9507545551881\\
52.8556715798166	15.7376731446603\\
52.8939597809246	15.7262628653553\\
52.8306837862686	15.5139346704069\\
52.8687152023867	15.5021266787234\\
52.8030330349713	15.2905762383552\\
52.840806980633	15.2783753301312\\
52.7727351949659	15.0676254510515\\
52.8102548091859	15.0550349913844\\
52.7398093526404	14.8451072823892\\
52.7770803386799	14.8321294207087\\
52.7042764675678	14.6230447401495\\
52.7413060503641	14.6096806363669\\
52.6661583101349	14.4014594556573\\
52.7029543985091	14.3877095039802\\
52.6254766520687	14.1803721931311\\
52.6620471868596	14.1662362337652\\
52.5822526771092	13.9598032765534\\
52.61860514388	13.9452807883748\\
52.5365065786858	13.7397729355578\\
52.5726476629319	13.7248632052039\\
52.4882573128659	13.5203015747198\\
52.5241926753107	13.5050038397999\\
52.4375224765366	13.3014099729678\\
52.4732566266245	13.2857235389937\\
52.3843182831146	13.0831194212707\\
52.419854530457	13.0670437532191\\
52.3286596112812	12.8654518073182\\
52.3640000770258	12.8489865976118\\
52.2705601057808	12.6484296559251\\
52.3057057781812	12.6315748712079\\
52.2100323127314	12.4320761335791\\
52.2449831334774	12.414832043024\\
52.1470878350694	12.2164150249979\\
52.1818428051749	12.1987822130384\\
52.0817374966807	12.0014706888135\\
}--cycle;
\addlegendentry{Vehicle body}

\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.2	3.5625\\
-4	3.5625\\
-3.8	3.5625\\
-3.6	3.5625\\
-3.4	3.5625\\
-3.2	3.5625\\
-3	3.5625\\
-2.8	3.5625\\
-2.6	3.5625\\
-2.4	3.5625\\
-2.2	3.5625\\
-2	3.5625\\
-1.8	3.5625\\
-1.6	3.5625\\
-1.4	3.5625\\
-1.2	3.5625\\
-1	3.5625\\
-0.799999999999997	3.5625\\
-0.599999999999998	3.5625\\
-0.399999999999999	3.5625\\
-0.199999999999999	3.5625\\
0	3.5625\\
0.200000000000003	3.5625\\
0.400000000000002	3.5625\\
0.600000000000001	3.5625\\
0.800000000000001	3.5625\\
1	3.5625\\
1.2	3.5625\\
1.4	3.5625\\
1.6	3.5625\\
1.8	3.5625\\
2	3.5625\\
2.2	3.5625\\
2.4	3.5625\\
2.6	3.5625\\
2.8	3.5625\\
3	3.5625\\
3.2	3.5625\\
3.4	3.5625\\
3.6	3.5625\\
3.8	3.5625\\
4	3.5625\\
4.2	3.5625\\
4.4	3.5625\\
4.6	3.5625\\
4.8	3.5625\\
5	3.5625\\
5.2	3.5625\\
5.4	3.5625\\
5.6	3.5625\\
5.8	3.5625\\
6	3.5625\\
6.2	3.5625\\
6.4	3.5625\\
6.6	3.5625\\
6.8	3.5625\\
7	3.5625\\
7.2	3.5625\\
7.4	3.5625\\
7.6	3.5625\\
7.8	3.5625\\
8	3.5625\\
8.2	3.5625\\
8.4	3.5625\\
8.6	3.5625\\
8.8	3.5625\\
9	3.5625\\
9.2	3.5625\\
9.4	3.5625\\
9.6	3.5625\\
9.8	3.5625\\
10	3.5625\\
10.2	3.5625\\
10.4	3.5625\\
10.6	3.5625\\
10.8	3.5625\\
11	3.5625\\
11.2	3.5625\\
11.4	3.5625\\
11.6	3.5625\\
11.8	3.5625\\
12	3.5625\\
12.2	3.5625\\
12.4	3.5625\\
12.6	3.5625\\
12.8	3.5625\\
13	3.5625\\
13.2	3.5625\\
13.4	3.5625\\
13.6	3.5625\\
13.8	3.5625\\
14	3.5625\\
14.2	3.5625\\
14.4	3.5625\\
14.6	3.5625\\
14.8	3.5625\\
15	3.5625\\
15.2	3.5625\\
15.4	3.5625\\
15.6	3.5625\\
15.8	3.5625\\
16	3.5625\\
16.2	3.5625\\
16.4	3.5625\\
16.6	3.5625\\
16.8	3.5625\\
17	3.5625\\
17.2	3.5625\\
};
\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
33.5461498854765	3.63384430775236\\
33.7176767223689	3.64590880573457\\
33.8876325109618	3.65919544390269\\
34.0560027721131	3.67374940365677\\
34.2227717778607	3.68961382794039\\
34.3879225314028	3.70682979359348\\
34.5514367514694	3.7254362818271\\
34.7132948611514	3.74547014686185\\
34.8734759812617	3.76696608278457\\
35.0319579283021	3.78995658869174\\
35.1901727242459	3.81471884311332\\
35.3481005624692	3.84124974610751\\
35.5057216722719	3.86954597631858\\
35.6630163213525	3.8996039913927\\
35.8199648182786	3.93142002842136\\
35.976547514952	3.96499010441251\\
36.1327448090684	4.00031001678907\\
36.2885371465713	4.03737534391517\\
36.4439050241	4.07618144564959\\
36.598828991431	4.11672346392671\\
36.7532896539135	4.15899632336464\\
36.9072676748966	4.20299473190065\\
37.0607437781507	4.2487131814536\\
37.2136987502802	4.29614594861356\\
37.3661134431289	4.34528709535827\\
37.5179687761776	4.39613046979653\\
37.6692457389318	4.44866970693832\\
37.8199253933024	4.50289822949166\\
37.9699888759764	4.55880924868598\\
38.1194174007778	4.61639576512199\\
38.2681922610203	4.67565056964794\\
38.4162948318484	4.73656624426211\\
38.5637065725692	4.79913516304148\\
38.710409028974	4.86334949309636\\
38.8563838356476	4.92920119555102\\
39.0016127182683	4.99668202655003\\
39.1460774958952	5.06578353829031\\
39.2897600832443	5.1364970800787\\
39.4326424929525	5.2088137994149\\
39.5747068378296	5.28272464309973\\
39.7159353330975	5.35822035836846\\
39.8563102986166	5.43529149404917\\
39.9958141610988	5.51392840174589\\
40.1344294563084	5.59412123704649\\
40.2721388312473	5.67585996075509\\
40.4089250463282	5.75913434014884\\
40.5447709775325	5.84393395025892\\
40.6796596185539	5.93024817517565\\
40.8135740829277	6.01806620937745\\
40.9464976061444	6.10737705908359\\
41.0784135477488	6.19816954363048\\
41.209305393423	6.29043229687132\\
41.3391567570538	6.38415376859905\\
41.4679513827839	6.47932222599227\\
41.5956731470475	6.5759257550841\\
41.7223060605878	6.67395226225357\\
41.8478342704599	6.77338947573973\\
41.9722420620143	6.87422494717781\\
42.0955138608648	6.97644605315768\\
42.217634234838	7.08003999680411\\
42.3385878959054	7.18499380937883\\
42.4583597020971	7.29129435190404\\
42.5769346593975	7.39892831680724\\
42.6942979236224	7.5078822295872\\
42.8104348022771	7.61814245050082\\
42.9253307563961	7.72969517627062\\
43.0389714023627	7.84252644181282\\
43.1513425137104	7.95662212198551\\
43.262430022903	8.07196793335704\\
43.3722200230964	8.18854943599409\\
43.4806987698792	8.30635203526936\\
43.5878526829935	8.42536098368871\\
43.6936683480348	8.54556138273732\\
43.7981325181316	8.66693818474482\\
43.9012321156035	8.78947619476908\\
44.0029542335986	8.91316007249844\\
44.103286137709	9.03797433417215\\
44.2022152675654	9.16390335451873\\
44.2997292384089	9.29093136871208\\
44.3958158426421	9.41904247434505\\
44.4904630513571	9.54822063342022\\
44.5836590158409	9.67844967435772\\
44.6753920690596	9.80971329401965\\
44.7656507271184	9.94199505975107\\
44.854423690699	10.0752784114372\\
44.941699846475	10.2095466635765\\
45.0274682685024	10.3447830073695\\
45.1117182195877	10.4809705128232\\
45.1944391526321	10.6180921308703\\
45.2756207119516	10.7561306955036\\
45.3552527345738	10.8950689259252\\
45.43332525151	11.0348894287094\\
45.5098284890031	11.1755746999806\\
45.5847528697512	11.3171071276044\\
45.6580890141068	11.4594689933924\\
45.7298277412507	11.6026424753202\\
45.7999600703416	11.746609649759\\
45.86847722164	11.8913524937186\\
45.9353706176079	12.0368528871045\\
46.0006318839822	12.1830926149859\\
46.0642528508229	12.3300533698758\\
46.1262255535365	12.4777167540235\\
46.1865422338724	12.6260642817172\\
46.2451953408947	12.7750773815985\\
46.302177531927	12.924737398987\\
46.3574816734721	13.0750255982161\\
46.4111008421045	13.2259231649783\\
46.4630283253375	13.3774112086803\\
46.5132576224636	13.5294707648082\\
46.561782445368	13.6820827973013\\
46.6085967193159	13.8352282009356\\
46.6536945837131	13.9888878037152\\
46.6970703928397	14.1430423692726\\
46.7387187165565	14.2976725992768\\
46.7786343409853	14.4527591358492\\
46.8168122691615	14.6082825639871\\
46.8532477216591	14.764223413994\\
46.88793613719	14.9205621639172\\
46.9208731731741	15.0772792419915\\
46.9520547062836	15.2343550290897\\
46.9814768329587	15.3917698611783\\
47.0091358698968	15.5495040317795\\
47.0350283545129	15.7075377944379\\
47.0591510453739	15.865851365193\\
47.0815009226037	16.0244249250552\\
47.1020751882617	16.1832386224878\\
47.1208712666927	16.3422725758914\\
47.1378868048499	16.5015068760934\\
47.1531196725886	16.6609215888398\\
47.1665679629339	16.8204967572915\\
47.1782299923185	16.9802124045218\\
47.1881043007942	17.1400485360181\\
47.1961896522141	17.2999851421844\\
47.2024850343877	17.4600022008465\\
47.2069896592075	17.6200796797585\\
47.2097029627477	17.7801975391105\\
47.2106246053348	17.9403357340377\\
47.2097544715899	18.1004742171291\\
47.2070926704435	18.2605929409382\\
47.2026395351217	18.4206718604916\\
47.1963956231045	18.5806909357992\\
47.1883617160559	18.7406301343626\\
47.1785388197262	18.9004694336831\\
47.1669281638259	19.0601888237682\\
47.1535312018721	19.2197683096365\\
47.1383496110062	19.379187913821\\
47.1213852917841	19.5384276788702\\
47.1026403679382	19.697467669846\\
47.0821171861115	19.8562879768199\\
47.0598183155641	20.0148687173652\\
47.0357465478512	20.173190039046\\
47.0099048964738	20.3312321219026\\
46.9822965965015	20.4889751809329\\
46.9529251041673	20.6463994685687\\
46.9217940964353	20.8034852771485\\
46.8889074705398	20.9602129413842\\
46.8542693434982	21.1165628408233\\
46.8178840515948	21.272515402305\\
46.7797561498385	21.4280511024103\\
46.7398904113922	21.5831504699064\\
46.6982918269755	21.7377940881844\\
46.6549656042401	21.8919625976896\\
46.6099171671171	22.0456366983454\\
46.5631521551391	22.1987971519692\\
46.514676422733	22.3514247846813\\
46.4644960384882	22.5035004893044\\
46.4126172843961	22.6550052277565\\
46.3590466550641	22.8059200334335\\
46.3037908569021	22.9562260135842\\
46.2468568072836	23.105904351675\\
46.1882516336792	23.2549363097457\\
46.1279826727645	23.4033032307552\\
46.0660574695015	23.5509865409172\\
46.0024837761945	23.6979677520256\\
45.9372695515189	23.8442284637685\\
45.8704229595256	23.9897503660322\\
45.8019523686183	24.1345152411932\\
45.7318663505063	24.2785049663989\\
45.6601736791316	24.4217015158361\\
45.5868833295696	24.5640869629881\\
45.5120044769068	24.7056434828784\\
45.435546495091	24.8463533543027\\
45.3575189557587	24.9861989620468\\
45.2779316270362	25.1251627990923\\
45.1967944723171	25.2632274688078\\
45.114117649015	25.4003756871275\\
45.0299115072917	25.536590284714\\
44.9441865887616	25.6718542091084\\
44.8569536251722	25.806150526865\\
44.7682235370602	25.9394624256709\\
44.6780074323848	26.0717732164507\\
44.5863166051367	26.203066335456\\
44.4931625339247	26.3333253463389\\
44.3985568805383	26.4625339422098\\
44.302511488488	26.5906759476782\\
44.2050383815226	26.7177353208787\\
44.1061497621238	26.8436961554781\\
44.005858009979	26.9685426826677\\
43.904175680431	27.0922592731367\\
43.8011155029067	27.2148304390291\\
43.696690379323	27.3362408358825\\
43.5909133824721	27.4564752645492\\
43.4837977543849	27.5755186730986\\
43.3753569046729	27.6933561587019\\
43.2656044088497	27.8099729694977\\
43.1545540066317	27.9253545064384\\
43.0422196002177	28.0394863251183\\
42.9286152525487	28.1523541375816\\
42.8137551855472	28.2639438141113\\
42.6976537783372	28.3742413849977\\
42.5803255654437	28.4832330422876\\
42.4617852349733	28.5909051415127\\
42.3420476267753	28.6972442033978\\
42.2211277305841	28.8022369155482\\
42.0990406841428	28.9058701341164\\
41.9758017713075	29.0081308854473\\
41.8514264201348	29.1090063677026\\
41.7259302009497	29.2084839524633\\
41.5993288243967	29.3065511863106\\
41.4716381394729	29.403195792385\\
41.3428741315441	29.4984056719233\\
41.2130529203433	29.5921689057729\\
41.082190757953	29.6844737558844\\
40.9503040267703	29.7753086667806\\
40.8174092374564	29.8646622670035\\
40.6835230268695	29.9525233705377\\
40.5486621559818	30.0388809782106\\
40.4128435077816	30.1237242790696\\
40.2760840851597	30.2070426517356\\
40.1384010087806	30.2888256657322\\
39.9998115149394	30.3690630827919\\
39.860332953404	30.4477448581378\\
39.719982785243	30.5248611417409\\
39.5787785806398	30.6004022795532\\
39.4367380166933	30.6743588147164\\
39.2938788752046	30.7467214887457\\
39.1502190404509	30.817481242689\\
39.0057764969469	30.8866292182608\\
38.8605693271932	30.9541567589512\\
38.7146157094124	31.0200554111095\\
38.5679339152738	31.0843169250029\\
38.4205423076058	31.1469332558487\\
38.2724593380967	31.2078965648219\\
38.1237035449855	31.267199220036\\
37.9742935507407	31.3248337974991\\
37.824248059729	31.3807930820428\\
37.6735858558739	31.4350700682255\\
37.5223258003037	31.4876579612095\\
37.3704868289912	31.5385501776118\\
37.2180879503823	31.5877403463279\\
37.0651482430167	31.6352223093295\\
36.9116868531395	31.6809901224359\\
36.7577229923043	31.7250380560571\\
36.6032759349681	31.7673605959122\\
36.4483650160786	31.8079524437191\\
36.2930096286531	31.8468085178577\\
36.1372292213515	31.8839239540065\\
35.9810432960409	31.9192941057512\\
35.8244714053546	31.9529145451666\\
35.6675331502441	31.9847810633707\\
35.5102481775255	32.0148896710517\\
35.3526361774198	32.0432365989677\\
35.1947168810881	32.0698182984179\\
35.036510058161	32.0946314416876\\
34.8780355142646	32.1176729224642\\
34.7193130885399	32.1389398562266\\
34.5603626511602	32.1584295806057\\
34.4012041008429	32.1761396557182\\
34.241857362359	32.192067864472\\
34.082342384038	32.2062122128433\\
33.9226791352715	32.2185709301268\\
33.7628876040125	32.2291424691571\\
33.6029877942735	32.2379255065023\\
33.4429997236222	32.2449189426299\\
33.2829434206757	32.2501219020443\\
33.1228389225927	32.2535337333964\\
32.9627062725656	32.2551540095652\\
32.8025655173108	32.2549825277113\\
32.6424367045598	32.2530193093021\\
32.4823398805487	32.2492646001095\\
32.322295087509	32.2437188701787\\
32.1623223611587	32.2363828137695\\
32.0024417281939	32.2272573492696\\
31.8426732037815	32.2163436190794\\
31.6830367890539	32.2036429894691\\
31.5235524686049	32.1891570504073\\
31.3642402079879	32.1728876153627\\
31.2051199512163	32.1548367210763\\
31.0462116182672	32.1350066273069\\
30.887535102587	32.1133998165481\\
30.7291102686014	32.0900189937174\\
30.5709569492288	32.0648670858176\\
30.4130949433968	32.0379472415707\\
30.2555440135642	32.0092628310231\\
30.0983238832467	31.9788174451243\\
29.9414542345478	31.9466148952771\\
29.7849547056949	31.9126592128604\\
29.6288448885806	31.8769546487245\\
29.4731443263105	31.8395056726593\\
29.317872510756	31.8003169728342\\
29.1630488801146	31.7593934552117\\
29.0086928164764	31.7167402429328\\
28.8548236433976	31.672362675676\\
28.7014606234815	31.6262663089886\\
28.5486229559669	31.5784569135912\\
28.3963297743246	31.5289404746556\\
28.2446001438625	31.4777231910552\\
28.0934530593383	31.4248114745888\\
27.9429074425819	31.3702119491786\\
27.7929821401266	31.3139314500403\\
27.6436959208496	31.2559770228277\\
27.4950674736224	31.1963559227506\\
27.3471154049712	31.1350756136666\\
27.1998582367478	31.0721437671466\\
27.0533144038105	31.0075682615147\\
26.9075022517164	30.9413571808615\\
26.7624400344249	30.8735188140323\\
26.6181459120124	30.8040616535894\\
26.4746379483989	30.7329943947491\\
26.3319341090865	30.6603259342928\\
26.1900522589107	30.5860653694536\\
26.0490101598032	30.510221996777\\
25.9088254685694	30.4328053109578\\
25.7695157346767	30.3538250036505\\
25.6310983980588	30.273290962257\\
25.4935907869313	30.191213268688\\
25.3570101156233	30.1076021981015\\
25.2213734824217	30.0224682176161\\
25.086697867431	29.9358219850005\\
24.9530001304478	29.84767434734\\
24.8202970088496	29.7580363396775\\
24.6886051155002	29.6669191836331\\
24.5579409366692	29.5743342859986\\
24.4283208299686	29.4802932373098\\
24.2997610223049	29.3848078103952\\
24.1722776078478	29.2878899589026\\
24.0458865460152	29.1895518158024\\
23.9206036594752	29.0898056918687\\
23.7964446321657	28.9886640741383\\
23.6734250073305	28.8861396243471\\
23.5515601855737	28.7822451773455\\
23.4308654229319	28.6769937394911\\
23.3113558289638	28.570398487021\\
23.1930463648592	28.4624727644019\\
23.0759518415658	28.3532300826595\\
22.9600869179349	28.2426841176876\\
22.8454660988865	28.1308487085352\\
22.7321037335936	28.017737855675\\
22.6200140136855	27.9033657192496\\
22.5092109714712	27.7877466173\\
22.3997084781831	27.6708950239722\\
22.29152024224	27.5528255677055\\
22.1846598075314	27.4335530294016\\
22.0791405517216	27.3130923405735\\
21.9749756845754	27.1914585814769\\
21.8721782463037	27.0686669792218\\
21.7707611059319	26.9447329058667\\
21.6707369596882	26.8196718764939\\
21.5721183294143	26.6934995472672\\
21.4749175609981	26.5662317134721\\
21.3791468228279	26.4378843075385\\
21.2848181042689	26.3084733970456\\
21.1919432141626	26.1780151827112\\
21.1005337793485	26.0465259963628\\
21.0106012432083	25.9140222988938\\
20.9221568642333	25.7805206782022\\
20.8352117146152	25.6460378471141\\
20.7497766788599	25.5105906412918\\
20.6658624524249	25.3741960171257\\
20.5834795403803	25.236871049612\\
20.5026382560938	25.0986329302148\\
20.4233487199393	24.959498964714\\
20.3456208580304	24.8194865710388\\
20.2694644009774	24.6786132770875\\
20.1948888826692	24.5368967185325\\
20.1219036390801	24.3943546366135\\
20.0505178071006	24.2510048759155\\
19.9807403233937	24.1068653821356\\
19.9125799232763	23.9619541998362\\
19.8460451396256	23.8162894701858\\
19.7811443018106	23.6698894286882\\
19.7178855346497	23.5227724028997\\
19.6562767573935	23.3749568101343\\
19.5963256827334	23.2264611551586\\
19.5380398158357	23.0773040278748\\
19.4814264534027	22.9275041009936\\
19.4264926827588	22.7770801276967\\
19.3732453809632	22.6260509392891\\
19.3216912139493	22.4744354428414\\
19.2718366356899	22.3222526188232\\
19.2236878873894	22.1695215187267\\
19.1772509967024	22.016261262682\\
19.1325317769793	21.8624910370629\\
19.0895358265382	21.7082300920858\\
19.0482685279643	21.553497739399\\
19.008735047436	21.3983133496657\\
18.9709403340783	21.2426963501387\\
18.9348891193427	21.0866662222285\\
18.9005859164157	20.9302424990644\\
18.8680350196531	20.7734447630491\\
18.8372405040427	20.6162926434073\\
18.8082062246943	20.4588058137285\\
18.7809358163567	20.3010039895036\\
18.7554326929629	20.1429069256576\\
18.7317000472029	19.9845344140756\\
18.7097408501235	19.8259062811255\\
18.6895578507569	19.6670423851764\\
18.6711535757762	19.5079626141116\\
18.6545303291794	19.3486868828398\\
18.6396901920006	19.1892351308015\\
18.6266350220496	19.0296273194728\\
18.6153664536797	18.8698834298668\\
18.6058858975823	18.7100234600317\\
18.5981945406113	18.5500674225479\\
18.5922933456337	18.3900353420221\\
18.5881830514093	18.2299472525808\\
18.5858641724985	18.0698231953621\\
18.5853369991976	17.9096832160069\\
18.5866015975023	17.7495473621493\\
18.5896578091	17.589435680907\\
18.594505251389	17.4293682163714\\
18.6011433175268	17.2693650070989\\
18.6095711765059	17.1094460836013\\
18.6197877732579	16.9496314658394\\
18.6317918287856	16.7899411607158\\
18.645581840323	16.6303951595708\\
18.6611560815234	16.4710134356793\\
18.6785126026759	16.311815941751\\
18.697649230949	16.1528226074319\\
18.7185635706627	15.9940533368097\\
18.7412530035889	15.8355280059219\\
18.7657146892784	15.6772664602679\\
18.7919455654171	15.5192885123239\\
18.8199423482091	15.3616139390635\\
18.8497015327879	15.2042624794808\\
18.8812193936549	15.0472538321204\\
18.9144919851463	14.8906076526106\\
18.9495151419266	14.734343551203\\
18.9862844795101	14.5784810903176\\
19.02479539481	14.4230397820938\\
19.0650430667146	14.2680390859475\\
19.1070224566907	14.1134984061353\\
19.1507283094144	13.9594370893251\\
19.1961551534291	13.8058744221744\\
19.2432973018306	13.6528296289155\\
19.2921488529785	13.5003218689489\\
19.3427036912356	13.3483702344451\\
19.3949554877332	13.1969937479541\\
19.4488977011635	13.0462113600243\\
19.5045235785985	12.8960419468299\\
19.5618261563352	12.7465043078078\\
19.6207982607677	12.5976171633044\\
19.6814325092849	12.4493991522317\\
19.7437213111951	12.3018688297344\\
19.8076568686759	12.1550446648663\\
19.8732311777506	12.008945038279\\
19.9404360292901	11.8635882399202\\
20.0092630100408	11.7189924667443\\
20.0797035036775	11.5751758204345\\
20.1517486918823	11.4321563051364\\
20.2253895554485	11.2899518252042\\
20.3006168754098	11.1485801829592\\
20.3774212341941	11.0080590764616\\
20.4557930168027	10.8684060972942\\
20.5357224120141	10.7296387283608\\
20.617199413612	10.5917743416969\\
20.700213821638	10.4548301962957\\
20.7847552436687	10.3188234359468\\
20.8708130961165	10.1837710870903\\
20.9583766055545	10.0496900566853\\
21.0474348100657	9.91659713009333\\
21.1379765606146	9.78450896897687\\
21.2299905224432	9.65344210921371\\
21.3234651764904	9.52341295882681\\
21.4183888208333	9.3944377959301\\
21.5147495721528	9.26653276669074\\
21.6125353672209	9.13971388330784\\
21.7117339644108	9.01399702200779\\
21.8123329452298	8.88939792105695\\
21.9143197158735	8.76593217879117\\
22.0176815088028	8.64361525166322\\
22.1224053843419	8.52246245230782\\
22.2284782322984	8.40248894762458\\
22.3358867736044	8.28370975687941\\
22.4446175619792	8.16613974982415\\
22.5546569856122	8.04979364483516\\
22.665991268867	7.93468600707074\\
22.7786064740064	7.82083124664765\\
22.8924885029366	7.7082436168373\\
23.0076230989726	7.59693721228122\\
23.1239958486228	7.4869259672267\\
23.2415921833932	7.3782236537824\\
23.3603973816116	7.27084388019414\\
23.4803965702703	7.16480008914142\\
23.601574726888	7.06010555605446\\
23.7239166813908	6.95677338745232\\
23.8474071180108	6.85481651930218\\
23.9720305772037	6.75424771539977\\
24.0977714575844	6.65507956577161\\
24.2246140178796	6.55732448509883\\
24.3525423788988	6.46099471116304\\
24.481540525522	6.36610230331424\\
24.6115923087049	6.27265914096119\\
24.7426814475001	6.18067692208427\\
24.8747915310955	6.09016716177091\\
25.007906020869	6.00114119077419\\
25.1420082524586	5.91361015409426\\
25.2770814378487	5.82758500958313\\
25.4131086674717	5.74307652657295\\
25.5500729123249	5.6600952845277\\
25.6879570261024	5.57865167171889\\
25.8267437473418	5.49875588392496\\
25.9664157015845	5.42041792315494\\
26.1069554035514	5.34364759639636\\
26.2483452593317	5.26845451438743\\
26.3905675685853	5.194848090414\\
26.5336045267587	5.12283753913103\\
26.6774382273141	5.05243187540907\\
26.8220506639708	4.98363991320573\\
26.9674237329597	4.91647026446221\\
27.1135392352894	4.85093133802527\\
27.2603788790248	4.78703133859446\\
27.4079242815765	4.72477826569503\\
27.5561569720028	4.66417991267649\\
27.7050583933215	4.60524386573696\\
27.8546099048331	4.54797750297347\\
28.0047927844547	4.49238799345832\\
28.1555882310635	4.43848229634155\\
28.3069773668504	4.38626715997983\\
28.4589412396836	4.33574912109154\\
28.6114608254809	4.28693450393853\\
28.7645170305915	4.23982941953436\\
28.9180906941861	4.19443976487927\\
29.0721625906558	4.15077122222197\\
29.2267134320187	4.10882925834825\\
29.3817238703349	4.06861912389666\\
29.537174500128	4.03014585270114\\
29.6930458608153	3.99341426116085\\
29.8493184391431	3.95842894763727\\
30.0059726716304	3.92519429187844\\
30.1629889470173	3.89371445447078\\
30.3203476087205	3.86399337631814\\
30.478028957294	3.83603477814848\\
30.6360132528952	3.80984216004812\\
30.7942807177563	3.78541880102347\\
30.9528115386596	3.76276775859067\\
31.1115858694188	3.7418918683927\\
31.2705838333627	3.72279374384447\\
31.4297855258241	3.70547577580562\\
31.5891710166314	3.68994013228121\\
31.7487203526033	3.67618875815034\\
31.9084135600474	3.66422337492265\\
32.0682306472602	3.6540454805228\\
32.2281516070297	3.64565634910296\\
32.3881564191405	3.63905703088331\\
32.5482250528798	3.63424835202056\\
32.7083374695451	3.6312309145045\\
32.8684736249529	3.63000509608268\\
33.0286134719476	3.63057105021309\\
33.1887369629118	3.63292870604494\\
33.3488240522755	3.63707776842759\\
33.5088546990256	3.64301771794741\\
33.6688088692154	3.65074781099288\\
33.8286665384716	3.66026707984764\\
33.9884076945022	3.67157433281166\\
34.1480123396009	3.68466815435041\\
34.3074604931512	3.69954690527207\\
34.4667321941273	3.71620872293276\\
34.6258075035933	3.73465152146966\\
34.7846665071992	3.75487299206224\\
34.9432893176739	3.77687060322117\\
};
\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
47.2690208619093	34.048704767426\\
47.2689080978011	34.2487047356367\\
47.2687953336928	34.4487047038473\\
47.2686825695846	34.6487046720579\\
47.2685698054763	34.8487046402686\\
47.2684570413681	35.0487046084792\\
47.2683442772599	35.2487045766899\\
47.2682315131516	35.4487045449005\\
47.2681187490434	35.6487045131111\\
47.2680059849352	35.8487044813218\\
47.2678932208269	36.0487044495324\\
47.2677804567187	36.2487044177431\\
47.2676676926104	36.4487043859537\\
47.2675549285022	36.6487043541643\\
47.267442164394	36.848704322375\\
47.2673294002857	37.0487042905856\\
47.2672166361775	37.2487042587962\\
47.2671038720692	37.4487042270069\\
47.266991107961	37.6487041952175\\
47.2668783438528	37.8487041634282\\
47.2667655797445	38.0487041316388\\
47.2666528156363	38.2487040998494\\
47.2665400515281	38.4487040680601\\
47.2664272874198	38.6487040362707\\
47.2663145233116	38.8487040044813\\
47.2662017592033	39.048703972692\\
47.2660889950951	39.2487039409026\\
47.2659762309869	39.4487039091132\\
47.2658634668786	39.6487038773239\\
47.2657507027704	39.8487038455345\\
47.2656379386622	40.0487038137452\\
47.2655251745539	40.2487037819558\\
47.2654124104457	40.4487037501664\\
47.2652996463374	40.6487037183771\\
47.2651868822292	40.8487036865877\\
47.265074118121	41.0487036547983\\
47.2649613540127	41.248703623009\\
47.2648485899045	41.4487035912196\\
47.2647358257963	41.6487035594303\\
47.264623061688	41.8487035276409\\
47.2645102975798	42.0487034958515\\
47.2643975334715	42.2487034640622\\
47.2642847693633	42.4487034322728\\
47.2641720052551	42.6487034004834\\
47.2640592411468	42.8487033686941\\
47.2639464770386	43.0487033369047\\
47.2638337129304	43.2487033051154\\
47.2637209488221	43.448703273326\\
47.2636081847139	43.6487032415366\\
47.2634954206056	43.8487032097473\\
47.2633826564974	44.0487031779579\\
47.2632698923892	44.2487031461686\\
47.2631571282809	44.4487031143792\\
47.2630443641727	44.6487030825898\\
47.2629316000645	44.8487030508005\\
47.2628188359562	45.0487030190111\\
47.262706071848	45.2487029872218\\
47.2625933077397	45.4487029554324\\
47.2624805436315	45.648702923643\\
47.2623677795233	45.8487028918537\\
47.262255015415	46.0487028600643\\
47.2621422513068	46.2487028282749\\
47.2620294871986	46.4487027964856\\
47.2619167230903	46.6487027646962\\
47.2618039589821	46.8487027329069\\
47.2616911948738	47.0487027011175\\
47.2615784307656	47.2487026693281\\
47.2614656666574	47.4487026375388\\
47.2613529025491	47.6487026057494\\
47.2612401384409	47.84870257396\\
47.2611273743327	48.0487025421707\\
47.2610146102244	48.2487025103813\\
47.2609018461162	48.4487024785919\\
47.2607890820079	48.6487024468026\\
47.2606763178997	48.8487024150132\\
47.2605635537915	49.0487023832239\\
47.2604507896832	49.2487023514345\\
47.260338025575	49.4487023196451\\
47.2602252614668	49.6487022878558\\
47.2601124973585	49.8487022560664\\
47.2599997332503	50.048702224277\\
47.259886969142	50.2487021924877\\
47.2597742050338	50.4487021606983\\
47.2596614409256	50.648702128909\\
47.2595486768173	50.8487020971196\\
47.2594359127091	51.0487020653302\\
47.2593231486008	51.2487020335409\\
47.2592103844926	51.4487020017515\\
47.2590976203844	51.6487019699621\\
47.2589848562761	51.8487019381728\\
47.2588720921679	52.0487019063834\\
47.2587593280597	52.2487018745941\\
47.2586465639514	52.4487018428047\\
};
\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-4.2	-3.5625\\
-4	-3.5625\\
-3.8	-3.5625\\
-3.6	-3.5625\\
-3.4	-3.5625\\
-3.2	-3.5625\\
-3	-3.5625\\
-2.8	-3.5625\\
-2.6	-3.5625\\
-2.4	-3.5625\\
-2.2	-3.5625\\
-2	-3.5625\\
-1.8	-3.5625\\
-1.6	-3.5625\\
-1.4	-3.5625\\
-1.2	-3.5625\\
-1	-3.5625\\
-0.799999999999997	-3.5625\\
-0.599999999999998	-3.5625\\
-0.399999999999999	-3.5625\\
-0.199999999999999	-3.5625\\
0	-3.5625\\
0.200000000000003	-3.5625\\
0.400000000000002	-3.5625\\
0.600000000000001	-3.5625\\
0.800000000000001	-3.5625\\
1	-3.5625\\
1.2	-3.5625\\
1.4	-3.5625\\
1.6	-3.5625\\
1.8	-3.5625\\
2	-3.5625\\
2.2	-3.5625\\
2.4	-3.5625\\
2.6	-3.5625\\
2.8	-3.5625\\
3	-3.5625\\
3.2	-3.5625\\
3.4	-3.5625\\
3.6	-3.5625\\
3.8	-3.5625\\
4	-3.5625\\
4.2	-3.5625\\
4.4	-3.5625\\
4.6	-3.5625\\
4.8	-3.5625\\
5	-3.5625\\
5.2	-3.5625\\
5.4	-3.5625\\
5.6	-3.5625\\
5.8	-3.5625\\
6	-3.5625\\
6.2	-3.5625\\
6.4	-3.5625\\
6.6	-3.5625\\
6.8	-3.5625\\
7	-3.5625\\
7.2	-3.5625\\
7.4	-3.5625\\
7.6	-3.5625\\
7.8	-3.5625\\
8	-3.5625\\
8.2	-3.5625\\
8.4	-3.5625\\
8.6	-3.5625\\
8.8	-3.5625\\
9	-3.5625\\
9.2	-3.5625\\
9.4	-3.5625\\
9.6	-3.5625\\
9.8	-3.5625\\
10	-3.5625\\
10.2	-3.5625\\
10.4	-3.5625\\
10.6	-3.5625\\
10.8	-3.5625\\
11	-3.5625\\
11.2	-3.5625\\
11.4	-3.5625\\
11.6	-3.5625\\
11.8	-3.5625\\
12	-3.5625\\
12.2	-3.5625\\
12.4	-3.5625\\
12.6	-3.5625\\
12.8	-3.5625\\
13	-3.5625\\
13.2	-3.5625\\
13.4	-3.5625\\
13.6	-3.5625\\
13.8	-3.5625\\
14	-3.5625\\
14.2	-3.5625\\
14.4	-3.5625\\
14.6	-3.5625\\
14.8	-3.5625\\
15	-3.5625\\
15.2	-3.5625\\
15.4	-3.5625\\
15.6	-3.5625\\
15.8	-3.5625\\
16	-3.5625\\
16.2	-3.5625\\
16.4	-3.5625\\
16.6	-3.5625\\
16.8	-3.5625\\
17	-3.5625\\
17.2	-3.5625\\
17.4	-3.5625\\
17.6	-3.5625\\
17.8	-3.5625\\
18	-3.5625\\
18.2	-3.5625\\
18.4	-3.5625\\
18.6	-3.5625\\
18.8	-3.5625\\
19	-3.5625\\
19.2	-3.5625\\
19.4	-3.5625\\
19.6	-3.5625\\
19.8	-3.5625\\
20	-3.5625\\
20.2	-3.5625\\
20.4	-3.5625\\
20.6	-3.5625\\
20.8	-3.5625\\
21	-3.5625\\
21.2	-3.5625\\
21.4	-3.5625\\
21.6	-3.5625\\
21.8	-3.5625\\
22	-3.5625\\
22.2	-3.5625\\
22.4	-3.5625\\
22.6	-3.5625\\
22.8	-3.5625\\
23	-3.5625\\
23.2	-3.5625\\
23.4	-3.5625\\
23.6	-3.5625\\
23.8	-3.5625\\
24	-3.5625\\
24.2	-3.5625\\
24.4	-3.5625\\
24.6	-3.5625\\
24.8	-3.5625\\
25	-3.5625\\
25.2	-3.5625\\
25.4	-3.5625\\
25.6	-3.5625\\
25.8	-3.5625\\
26	-3.5625\\
26.2	-3.5625\\
26.4	-3.5625\\
26.6	-3.5625\\
26.8	-3.5625\\
27	-3.5625\\
27.2	-3.5625\\
27.4	-3.5625\\
27.6	-3.5625\\
27.8	-3.5625\\
28	-3.5625\\
28.2	-3.5625\\
28.4	-3.5625\\
28.6	-3.5625\\
28.8	-3.5625\\
29	-3.5625\\
29.2	-3.5625\\
29.4	-3.5625\\
29.6	-3.5625\\
29.8	-3.5625\\
30	-3.5625\\
30.2	-3.5625\\
30.4014763014341	-3.56249969411003\\
30.6044288861153	-3.5624143669101\\
30.8088576280033	-3.56215746770159\\
31.0147621825623	-3.5616406107966\\
31.2221418723171	-3.56077357627129\\
31.4309955686103	-3.55946431142985\\
31.6413215695642	-3.5576189332366\\
31.8531174742554	-3.55514173198495\\
32.0663800531122	-3.55193517648268\\
32.281105114552	-3.54789992104408\\
32.497287367878	-3.54293481459033\\
32.7149202824645	-3.53693691217025\\
32.933995943265	-3.52980148922424\\
33.1545049026862	-3.52142205892483\\
33.3764360288823	-3.51169039293753\\
33.5997763505314	-3.50049654595594\\
33.8245108981718	-3.48772888437487\\
34.0506225421836	-3.47327411947501\\
34.2780918275215	-3.45701734550174\\
34.5068968053139	-3.43884208302971\\
34.737012861464	-3.41863032801315\\
34.9684125424067	-3.3962626069297\\
35.2010653781906	-3.37161803843283\\
35.4349377030798	-3.34457440193452\\
35.6699924738898	-3.31500821354551\\
35.9061890862935	-3.28279480980573\\
36.1434831893634	-3.24780843964094\\
36.3803709915015	-3.21016927589768\\
36.6168228371524	-3.16988203055471\\
36.8528091253378	-3.12695174709935\\
37.0883003133614	-3.08138379989608\\
37.3232669205077	-3.03318389351373\\
37.5576795317323	-2.9823580620113\\
37.791508801345	-2.92891266818266\\
38.0247254566826	-2.8728544027599\\
38.2573003017743	-2.81419028357579\\
38.4892042209963	-2.75292765468523\\
38.7204081827166	-2.68907418544582\\
38.9508832429298	-2.62263786955779\\
39.1806005488805	-2.55362702406326\\
39.4095313426747	-2.48205028830506\\
39.637646964881	-2.40791662284516\\
39.8649188581175	-2.33123530834295\\
40.0913185706273	-2.25201594439339\\
40.3168177598401	-2.17026844832523\\
40.5413881959208	-2.08600305395953\\
40.765001765303	-1.99923031032848\\
40.9876304742086	-1.90996108035477\\
41.2092464521526	-1.81820653949171\\
41.429821955432	-1.72397817432418\\
41.6493293705986	-1.62728778113062\\
41.8677412179167	-1.52814746440636\\
42.0850301548024	-1.42656963534815\\
42.301168979247	-1.32256701030056\\
42.5161306332223	-1.21615260916393\\
42.729888206068	-1.10733975376452\\
42.9424149378606	-0.996142066186724\\
43.1536842227632	-0.882573467067753\\
};
\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
34.0506225421836	-3.47327411947501\\
34.2780918275215	-3.45701734550174\\
34.5068968053139	-3.43884208302971\\
34.737012861464	-3.41863032801315\\
34.9684125424067	-3.3962626069297\\
35.2010653781906	-3.37161803843283\\
35.4349377030798	-3.34457440193452\\
35.6699924738898	-3.31500821354551\\
35.9061890862935	-3.28279480980573\\
36.1434831893634	-3.24780843964094\\
36.3803709915015	-3.21016927589768\\
36.6168228371524	-3.16988203055471\\
36.8528091253378	-3.12695174709935\\
37.0883003133614	-3.08138379989608\\
37.3232669205077	-3.03318389351373\\
37.5576795317323	-2.9823580620113\\
37.791508801345	-2.92891266818266\\
38.0247254566826	-2.8728544027599\\
38.2573003017743	-2.81419028357579\\
38.4892042209963	-2.75292765468523\\
38.7204081827166	-2.68907418544582\\
38.9508832429298	-2.62263786955779\\
39.1806005488805	-2.55362702406326\\
39.4095313426747	-2.48205028830506\\
39.637646964881	-2.40791662284516\\
39.8649188581175	-2.33123530834295\\
40.0913185706273	-2.25201594439339\\
40.3168177598401	-2.17026844832523\\
40.5413881959208	-2.08600305395953\\
40.765001765303	-1.99923031032848\\
40.9876304742086	-1.90996108035477\\
41.2092464521526	-1.81820653949171\\
41.429821955432	-1.72397817432418\\
41.6493293705986	-1.62728778113062\\
41.8677412179167	-1.52814746440636\\
42.0850301548024	-1.42656963534815\\
42.301168979247	-1.32256701030056\\
42.5161306332223	-1.21615260916393\\
42.729888206068	-1.10733975376452\\
42.9424149378606	-0.996142066186724\\
43.1536842227632	-0.882573467067753\\
43.3636696123564	-0.766648173854953\\
43.5723448189494	-0.648380699025926\\
43.7796837188709	-0.52778584827176\\
43.9856603557393	-0.404878718643523\\
44.1902489437124	-0.279674696662278\\
44.393423870715	-0.152189456392898\\
44.595159701646	-0.0224389574818313\\
44.7954311815618	0.109560556840837\\
44.9942132388384	0.24379256179485\\
45.1914809883098	0.380240253118506\\
45.3872097343836	0.518886549172316\\
45.5813749741325	0.659714093077466\\
45.7739524003614	0.802705254888658\\
45.9649179046511	0.947842133801188\\
46.1542475803757	1.0951065603919\\
46.3419177256959	1.24448009889384\\
46.5279048465258	1.3959440495041\\
46.7121856594746	1.54947945072488\\
46.8947370947607	1.70506708173725\\
47.0755362991006	1.8626874648073\\
47.2545606385691	2.02232086772464\\
47.4317877014331	2.1839473062725\\
47.6071953009576	2.34754654672962\\
47.7807614781826	2.51309810840325\\
47.9524645046726	2.68058126619304\\
48.1222828852366	2.84997505318567\\
48.2901953606189	3.02125826327958\\
48.4561809101606	3.19440945383976\\
48.6202187544313	3.36940694838209\\
48.7822883578303	3.54622883928701\\
48.9423694311571	3.7248529905421\\
49.1004419341521	3.90525704051321\\
49.2564860780048	4.08741840474388\\
49.4104823278311	4.27131427878268\\
49.5624114051195	4.45692164103802\\
49.7122542901437	4.64421725566022\\
49.8599922243442	4.83317767545032\\
50.0056067126764	5.02377924479544\\
50.1490795259262	5.21599810263012\\
50.2903927029918	5.40981018542351\\
50.4295285531323	5.60519123019183\\
50.5664696581825	5.80211677753574\\
50.7011988747335	6.00056217470245\\
50.8336993362784	6.20050257867192\\
50.9639544553242	6.4019129592669\\
51.0919479254686	6.60476810228646\\
51.2176637234406	6.80904261266245\\
51.341086111107	7.01471091763868\\
51.4621996374426	7.22174726997237\\
51.5809891404643	7.43012575115732\\
51.6974397491291	7.63982027466872\\
51.8115368851962	7.85080458922875\\
51.9232662650517	8.06305228209299\\
52.0326139014967	8.27653678235698\\
52.1395661054986	8.49123136428257\\
52.2441094879046	8.70710915064373\\
52.3462309611179	8.92414311609115\\
52.4459177407361	9.14230609053556\\
52.5431573471517	9.36157076254913\\
52.6379376071144	9.58190968278446\\
52.7302466552551	9.80329526741102\\
52.8200729355711	10.0256998015682\\
52.907405202873	10.249095442835\\
52.9922325241923	10.4734542247154\\
53.0745442801502	10.6987480601397\\
53.154330166287	10.9249487449805\\
53.2315801943521	11.1520279615835\\
53.3062846935542	11.3799572823126\\
53.3784343117724	11.6087081731088\\
53.4480200167265	11.8382519970622\\
53.5150330971082	12.0685600179968\\
53.5794651636711	12.2996034040686\\
53.6413081502815	12.5313532313742\\
53.7005543149279	12.7637804875723\\
53.7571962406901	12.9968560755154\\
53.811226836668	13.2305508168926\\
53.8626393388692	13.4648354558822\\
53.9114273110554	13.6996806628145\\
53.9575846455489	13.9350570378429\\
54.0011055639964	14.1709351146253\\
54.0419846180929	14.4072853640122\\
54.0802166902637	14.6440781977438\\
54.1157969943049	14.8812839721537\\
54.1487210759825	15.1188729918806\\
54.1789848135905	15.356815513585\\
54.2065844184662	15.5950817496735\\
54.2315164354652	15.8336418720273\\
54.2537777433933	16.0724660157364\\
54.2733655553977	16.3115242828387\\
54.2902774193157	16.5507867460625\\
};
\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
47.3635329517048	33.7640049650293\\
47.1856088935302	33.9248638067873\\
47.0058961906952	34.0837218625756\\
46.8244173411079	34.2405592452417\\
46.641195063777	34.3953563205977\\
46.4562522959677	34.5480937098778\\
46.2696121903303	34.6987522921648\\
46.0812981120018	34.8473132067835\\
45.8913336356807	34.993757855662\\
45.6997425426759	35.1380679056597\\
45.5065488179296	35.2802252908626\\
45.3117766470145	35.4202122148452\\
45.1154504131061	35.5580111528977\\
44.9175946939301	35.6936048542206\\
44.718234258686	35.8269763440838\\
44.5173940649456	35.958108925952\\
44.3150992555294	36.0869861835746\\
44.1113751553582	36.213591983041\\
43.9062472682835	36.3379104748005\\
43.699741273894	36.4599260956459\\
43.4918830243015	36.5796235706627\\
43.2826985409038	36.6969879151406\\
43.0722140111278	36.8120044364498\\
42.8604557851508	36.9246587358802\\
42.6474503726017	37.0349367104439\\
42.4332244392426	37.142824554641\\
42.2178048036303	37.2483087621875\\
42.0012184337589	37.3513761277065\\
41.7834924436841	37.4520137483811\\
41.5646540901284	37.5502090255696\\
41.3447307690693	37.6459496663831\\
41.123750012309	37.739223685224\\
40.9017394840286	37.8300194052869\\
40.6787269773242	37.9183254600198\\
40.4547404107278	38.0041307945476\\
40.2298078247122	38.0874246670558\\
40.0039573781807	38.1681966501354\\
39.7772173449418	38.2464366320878\\
39.5496161101699	38.3221348181916\\
39.3211821668516	38.3952817319276\\
39.0919441122186	38.4658682161663\\
38.8619306441682	38.5338854343135\\
38.6311705576699	38.5993248714166\\
38.3996927411613	38.6621783352312\\
38.1675261729311	38.7224379572457\\
37.9346999174919	38.7800961936672\\
37.7012431219411	38.8351458263655\\
37.4671850123123	38.8875799637767\\
37.2325548899165	38.937392041766\\
36.997382127674	38.9845758244496\\
36.7616961664373	39.0291254049752\\
36.5255265113052	39.0710352062613\\
36.2889027279292	39.1102999816958\\
36.0518544388125	39.1469148157927\\
35.8144113196013	39.180875124807\\
35.5766030953699	39.2121766573092\\
35.3384595368994	39.240815494717\\
35.1000104569508	39.2667880517863\\
34.8612857065326	39.2900910770597\\
34.6223151711644	39.3107216532736\\
34.3831287671349	39.3286771977234\\
34.1437564377569	39.3439554625872\\
33.9042281496192	39.3565545352066\\
33.6645738888344	39.3664728383265\\
33.4248236572857	39.3737091302924\\
33.1850074688705	39.3782625052062\\
32.9451553457434	39.3801323930389\\
32.7052973145575	39.3793185597028\\
32.4654634027055	39.3758211070802\\
32.2256836345607	39.3696404730108\\
31.9859880277182	39.3607774312371\\
31.7464065892371	39.3492330913071\\
31.5069693118841	39.335008898436\\
31.2677061703783	39.3181066333245\\
31.0286471176395	39.2985284119369\\
30.7898220810377	39.276276685235\\
30.5512609586469	39.2513542388724\\
30.3129936155021	39.2237641928449\\
30.0750498798607	39.1935100011005\\
29.8374595394683	39.1605954511066\\
29.6002523378294	39.1250246633763\\
29.3634579704844	39.086802090952\\
29.1271060812913	39.0459325188484\\
28.8912262587153	39.0024210634532\\
28.6558480321245	38.9562731718867\\
28.4210008680928	38.9074946213201\\
28.1867141667118	38.8560915182516\\
27.9530172579093	38.8020702977428\\
27.7199393977785	38.7454377226125\\
27.4875097649146	38.6862008825901\\
27.2557574567626	38.6243671934286\\
27.0247114859746	38.5599443959754\\
26.7944007767773	38.4929405552041\\
26.5648541613515	38.423364059204\\
26.3361003762225	38.3512236181309\\
26.1081680586625	38.2765282631159\\
25.8810857431058	38.1992873451354\\
25.6548818575763	38.1195105338399\\
25.4295847201291	38.0372078163442\\
25.205222535305	37.9523894959764\\
24.9818233905996	37.8650661909885\\
24.7594152529477	37.775248833227\\
24.5380259652212	37.6829486667644\\
24.3176832427443	37.5881772464913\\
24.0984146698237	37.4909464366704\\
23.880247696295	37.3912684094507\\
23.6632096340868	37.2891556433439\\
23.4473276538011	37.1846209216625\\
23.2326287813122	37.0776773309191\\
23.0191398943835	36.968338259188\\
22.8068877193021	36.8566173944299\\
22.5958988275337	36.7425287227776\\
22.3861996323956	36.6260865267852\\
22.1778163857505	36.5073053836406\\
21.9707751747199	36.38620016334\\
21.7651019184181	36.2627860268268\\
21.5608223647078	36.1370784240933\\
21.3579620869766	36.0090930922466\\
21.1565464809354	35.8788460535389\\
20.9566007614393	35.7463536133612\\
20.7581499593309	35.6116323582021\\
20.5612189183071	35.4746991535717\\
20.3658322918082	35.3355711418901\\
20.1720145399325	35.1942657403412\\
19.9797899263733	35.0508006386924\\
19.7891825153821	34.90519379708\\
19.6002161687557	34.7574634437611\\
19.4129145428489	34.607628072831\\
19.2273010856131	34.4557064419088\\
19.0433990336612	34.3017175697882\\
18.8612314093581	34.1456807340576\\
18.6808210179389	33.9876154686858\\
18.502190444654	33.8275415615773\\
18.3253620519413	33.6654790520949\\
18.1503579766275	33.5014482285506\\
17.9772001271557	33.3354696256663\\
17.8059101808438	33.167564022003\\
17.6365095811701	32.9977524373591\\
17.469019535089	32.8260561301396\\
17.3034610103761	32.6524965946944\\
17.1398547330035	32.4770955586274\\
16.9782211845449	32.299874980077\\
16.8185805996116	32.1208570449664\\
16.6609529633194	31.9400641642271\\
16.5053580087869	31.7575189709924\\
16.3518152146647	31.5732443177646\\
16.2003438026973	31.387263273554\\
16.0509627353164	31.1995991209908\\
15.9036907132677	31.0102753534107\\
15.7585461732688	30.8193156719133\\
15.615547285702	30.6267439823954\\
15.4747119523392	30.4325843925584\\
15.3360578041009	30.2368612088898\\
15.1996021988488	30.0395989336207\\
15.0653622192132	29.8408222616581\\
14.9333546704541	29.6405560774939\\
14.8035960783575	29.4388254520891\\
14.6761026871668	29.2356556397356\\
14.5508904575488	29.0310720748943\\
14.4279750645959	28.8251003690114\\
14.3073718958635	28.617766307312\\
14.1890960494441	28.4090958455718\\
14.0731623320768	28.1991151068683\\
13.9595852572938	27.98785037831\\
13.8483790436035	27.7753281077458\\
13.7395576127104	27.5615749004542\\
13.6331345877726	27.3466175158121\\
13.5291232916958	27.1304828639454\\
13.427536745466	26.9131980023601\\
13.3283876665189	26.6947901325545\\
13.2316884671483	26.4752865966145\\
13.1374512529519	26.2547148737904\\
13.045687821316	26.0331025770569\\
12.9564096599384	25.8104774496564\\
12.8696279453905	25.5868673616254\\
12.7853535417182	25.3623003063062\\
12.7035969990814	25.1368043968418\\
12.6243685524338	24.910407862657\\
12.5476781202411	24.6831390459241\\
12.4735353032398	24.4550263980148\\
12.4019493832348	24.2260984759386\\
12.3329293219379	23.9963839387677\\
12.2664837598457	23.7659115440491\\
12.2026210151577	23.5347101442047\\
12.1413490827355	23.3028086829193\\
12.0826756331012	23.0702361915169\\
12.0266080114779	22.8370217853269\\
11.9731532368696	22.6031946600384\\
11.9223180011827	22.3687840880462\\
11.8741086683884	22.1338194147852\\
11.8285312737259	21.8983300550578\\
11.7855915229465	21.6623454893504\\
11.7452947916001	21.4258952601438\\
11.7076461243614	21.189008968214\\
11.672650234399	20.9517162689272\\
11.640311502785	20.7140468685268\\
11.6106339779466	20.4760305204149\\
11.5836213751595	20.2376970214271\\
11.5592770760824	19.9990762081029\\
11.5376041283342	19.7601979529498\\
11.5186052451119	19.5210921607042\\
11.5022828048514	19.2817887645874\\
11.4886388509293	19.0423177225584\\
11.4776750914076	18.8027090135635\\
11.4693928988194	18.5629926337831\\
11.4637933099976	18.3231985928769\\
11.4608770259444	18.0833569102269\\
11.4606444117441	17.8434976111791\\
11.4630954965175	17.6036507232849\\
11.4682299734175	17.3638462725422\\
11.4760471996682	17.1241142796358\\
11.4865461966454	16.8844847561803\\
11.4997256499986	16.6449877009616\\
11.5155839098158	16.4056530961828\\
11.5341189908302	16.1665109037096\\
11.5553285726687	15.9275910613203\\
11.5792100001419	15.6889234789575\\
11.6057602835773	15.4505380349837\\
11.6349760991929	15.2124645724412\\
11.6668537895137	14.9747328953157\\
11.7013893638293	14.7373727648056\\
11.7385784986937	14.500413895596\\
11.7784165384664	14.2638859521386\\
11.8208984958953	14.0278185449387\\
11.8660190527411	13.7922412268476\\
11.913772560443	13.5571834893633\\
11.9641530408256	13.3226747589384\\
12.0171541868481	13.0887443932964\\
12.0727693633926	12.8554216777563\\
12.1309916080962	12.6227358215666\\
12.1918136322212	12.3907159542482\\
12.2552278215686	12.1593911219485\\
12.3212262374308	11.9287902838044\\
12.3898006175856	11.6989423083175\\
12.4609423773305	11.4698759697396\\
12.5346426105574	11.241619944471\\
12.6108920908675	11.0142028074705\\
12.6896812727263	10.7876530286776\\
12.7710002926589	10.5619989694492\\
12.8548389704843	10.3372688790083\\
12.9411868105902	10.1134908909082\\
13.0300330032468	9.89069301951015\\
13.1213664259601	9.66890315647633\\
13.2151756448643	9.44814906727826\\
13.3114489161529	9.22845838772072\\
13.4101741875496	9.00985862048218\\
13.5113390998162	8.79237713167182\\
13.6149309883005	8.57604114740351\\
13.7209368845215	8.36087775038755\\
13.829343517793	8.1469138765401\\
13.9401373168849	7.93417631161116\\
14.0533044117218	7.72269168783147\\
14.1688306351202	7.51248648057817\\
14.2867015245611	7.30358700506071\\
14.4069023240014	7.09601941302624\\
14.5294179857206	6.88980968948584\\
14.6542331722046	6.68498364946158\\
14.7813322580664	6.48156693475456\\
14.9106993320013	6.27958501073515\\
15.0423181987797	6.07906316315474\\
15.1761723812738	5.88002649498042\\
15.3122451225207	5.68249992325244\\
15.4505193878205	5.48650817596469\\
15.590977866868	5.29207578896927\\
15.7336029759205	5.09922710290474\\
15.878376859999	4.90798626014898\\
16.0252813951227	4.71837720179694\\
16.1742981905791	4.53042366466338\\
16.325408591225	4.34414917831142\\
16.4785936798231	4.15957706210677\\
16.6338342794095	3.97673042229853\\
16.7911109556944	3.79563214912661\\
16.9504040194954	3.61630491395593\\
};
\addplot [color=white!20!black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
53.8341874250755	13.3336384761399\\
53.8844450857902	13.5681735587791\\
53.932075486668	13.8032562726508\\
53.9770726649453	14.0388571881757\\
54.0194309875068	14.2749468109016\\
54.0591451515907	14.511495585196\\
54.0962101854528	14.7484738979462\\
54.1304243490565	14.9843889972942\\
54.1619127976945	15.2191939852709\\
54.1907996654364	15.4528458020758\\
54.2172079681272	15.6853050421667\\
54.2412595147898	15.9165357719368\\
54.2630748270006	16.1465053492553\\
54.28277306581	16.3751842451252\\
54.3004719657857	16.6025458676824\\
54.3162877757585	16.828566388744\\
54.3303352058599	17.0532245730884\\
54.3427273804464	17.2765016106305\\
54.3535757965118	17.4983809516391\\
54.3629902871981	17.7188481451222\\
54.3710789900241	17.9378906804946\\
54.3779483194597	18.1554978326243\\
54.3837029434818	18.3716605103407\\
54.3884457637608	18.5863711084782\\
54.3922778991324	18.7996233635128\\
54.3952986720232	19.0114122128443\\
54.3976055975079	19.2217336577632\\
54.3992943746845	19.4305846301368\\
54.4004588800681	19.6379628628394\\
54.4011911627123	19.843866763947\\
54.4015814407783	20.0482952947106\\
54.4017180992838	20.2512478513192\\
54.4016876887734	20.4527241504584\\
54.4015749246652	20.6527241186691\\
54.4014621605569	20.8527240868797\\
54.4013493964487	21.0527240550903\\
54.4012366323404	21.252724023301\\
54.4011238682322	21.4527239915116\\
54.401011104124	21.6527239597222\\
54.4008983400157	21.8527239279329\\
54.4007855759075	22.0527238961435\\
54.4006728117993	22.2527238643542\\
54.400560047691	22.4527238325648\\
54.4004472835828	22.6527238007754\\
54.4003345194745	22.8527237689861\\
54.4002217553663	23.0527237371967\\
54.4001089912581	23.2527237054074\\
54.3999962271498	23.452723673618\\
54.3998834630416	23.6527236418286\\
54.3997706989334	23.8527236100393\\
54.3996579348251	24.0527235782499\\
54.3995451707169	24.2527235464606\\
54.3994324066086	24.4527235146712\\
54.3993196425004	24.6527234828818\\
54.3992068783922	24.8527234510925\\
54.3990941142839	25.0527234193031\\
54.3989813501757	25.2527233875138\\
54.3988685860675	25.4527233557244\\
54.3987558219592	25.652723323935\\
54.398643057851	25.8527232921457\\
54.3985302937427	26.0527232603563\\
54.3984175296345	26.2527232285669\\
54.3983047655263	26.4527231967776\\
54.398192001418	26.6527231649882\\
54.3980792373098	26.8527231331988\\
54.3979664732016	27.0527231014095\\
54.3978537090933	27.2527230696201\\
54.3977409449851	27.4527230378308\\
54.3976281808768	27.6527230060414\\
54.3975154167686	27.852722974252\\
54.3974026526604	28.0527229424627\\
54.3972898885521	28.2527229106733\\
54.3971771244439	28.4527228788839\\
54.3970643603357	28.6527228470946\\
54.3969515962274	28.8527228153052\\
54.3968388321192	29.0527227835159\\
54.3967260680109	29.2527227517265\\
54.3966133039027	29.4527227199371\\
54.3965005397945	29.6527226881478\\
54.3963877756862	29.8527226563584\\
54.396275011578	30.052722624569\\
54.3961622474698	30.2527225927797\\
54.3960494833615	30.4527225609903\\
54.3959367192533	30.6527225292009\\
54.395823955145	30.8527224974116\\
54.3957111910368	31.0527224656222\\
54.3955984269286	31.2527224338329\\
54.3954856628203	31.4527224020435\\
54.3953728987121	31.6527223702541\\
54.3952601346039	31.8527223384648\\
54.3951473704956	32.0527223066754\\
54.3950346063874	32.2527222748861\\
54.3949218422791	32.4527222430967\\
54.3948090781709	32.6527222113073\\
54.3946963140627	32.852722179518\\
54.3945835499544	33.0527221477286\\
54.3944707858462	33.2527221159393\\
54.394358021738	33.4527220841499\\
54.3942452576297	33.6527220523605\\
54.3941324935215	33.8527220205712\\
54.3940197294132	34.0527219887818\\
54.393906965305	34.2527219569924\\
54.3937942011968	34.4527219252031\\
54.3936814370885	34.6527218934137\\
54.3935686729803	34.8527218616244\\
54.393455908872	35.052721829835\\
54.3933431447638	35.2527217980456\\
54.3932303806556	35.4527217662563\\
54.3931176165473	35.6527217344669\\
54.3930048524391	35.8527217026775\\
54.3928920883309	36.0527216708882\\
54.3927793242226	36.2527216390988\\
54.3926665601144	36.4527216073094\\
54.3925537960061	36.6527215755201\\
54.3924410318979	36.8527215437307\\
54.3923282677897	37.0527215119414\\
54.3922155036814	37.252721480152\\
54.3921027395732	37.4527214483626\\
54.391989975465	37.6527214165733\\
54.3918772113567	37.8527213847839\\
54.3917644472485	38.0527213529945\\
54.3916516831402	38.2527213212052\\
54.391538919032	38.4527212894158\\
54.3914261549238	38.6527212576265\\
54.3913133908155	38.8527212258371\\
54.3912006267073	39.0527211940477\\
54.3910878625991	39.2527211622584\\
54.3909750984908	39.452721130469\\
54.3908623343826	39.6527210986796\\
54.3907495702743	39.8527210668903\\
54.3906368061661	40.0527210351009\\
54.3905240420579	40.2527210033116\\
54.3904112779496	40.4527209715222\\
54.3902985138414	40.6527209397328\\
54.3901857497332	40.8527209079435\\
54.3900729856249	41.0527208761541\\
54.3899602215167	41.2527208443648\\
54.3898474574084	41.4527208125754\\
54.3897346933002	41.652720780786\\
54.389621929192	41.8527207489967\\
54.3895091650837	42.0527207172073\\
54.3893964009755	42.252720685418\\
54.3892836368673	42.4527206536286\\
54.389170872759	42.6527206218392\\
54.3890581086508	42.8527205900499\\
54.3889453445425	43.0527205582605\\
54.3888325804343	43.2527205264711\\
54.3887198163261	43.4527204946818\\
54.3886070522178	43.6527204628924\\
54.3884942881096	43.8527204311031\\
54.3883815240014	44.0527203993137\\
54.3882687598931	44.2527203675243\\
54.3881559957849	44.452720335735\\
54.3880432316766	44.6527203039456\\
54.3879304675684	44.8527202721562\\
54.3878177034602	45.0527202403669\\
54.3877049393519	45.2527202085775\\
54.3875921752437	45.4527201767881\\
54.3874794111355	45.6527201449988\\
54.3873666470272	45.8527201132094\\
54.387253882919	46.0527200814201\\
54.3871411188107	46.2527200496307\\
54.3870283547025	46.4527200178413\\
54.3869155905943	46.652719986052\\
54.386802826486	46.8527199542626\\
54.3866900623778	47.0527199224732\\
54.3865772982696	47.2527198906839\\
54.3864645341613	47.4527198588945\\
54.3863517700531	47.6527198271052\\
54.3862390059448	47.8527197953158\\
54.3861262418366	48.0527197635264\\
54.3860134777284	48.2527197317371\\
54.3859007136201	48.4527196999477\\
54.3857879495119	48.6527196681583\\
54.3856751854036	48.852719636369\\
54.3855624212954	49.0527196045796\\
54.3854496571872	49.2527195727903\\
54.3853368930789	49.4527195410009\\
54.3852241289707	49.6527195092115\\
54.3851113648625	49.8527194774222\\
54.3849986007542	50.0527194456328\\
54.384885836646	50.2527194138435\\
54.3847730725377	50.4527193820541\\
54.3846603084295	50.6527193502647\\
54.3845475443213	50.8527193184754\\
54.384434780213	51.052719286686\\
54.3843220161048	51.2527192548967\\
54.3842092519966	51.4527192231073\\
54.3840964878883	51.6527191913179\\
54.3839837237801	51.8527191595286\\
54.3838709596718	52.0527191277392\\
54.3837581955636	52.2527190959498\\
54.3836454314554	52.4527190641605\\
};

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
13.499998460836	1.26998832837923\\
13.5000015391586	-1.2700116716189\\
9.80000153916133	-1.27001615578972\\
9.79999846083867	1.26998384420842\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
10.4000083185232	1.26998457134494\\
10.399991681476	-1.27001542860057\\
2.69999168164113	-1.26996499345746\\
2.70000831868834	1.27003500648805\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
50.3629185173993	15.5878330816818\\
52.7542541604893	14.7316124079725\\
51.5070035728026	11.2481707231563\\
49.1156679297125	12.1043913968656\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
49.567027153267	13.087871147871\\
51.4601580533627	11.3944558429021\\
46.3265762233388	5.65543697253336\\
44.4334453232431	7.34885227750229\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
28.4874805565788	35.0092689719872\\
28.3675972077124	37.546438257365\\
32.0634737257825	37.7210714820916\\
32.1833570746488	35.1839021967138\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
31.0900359403809	35.230642815359\\
31.9581322055413	37.6176930608324\\
39.1944656268582	34.9860626507004\\
38.3263693616978	32.5990124052271\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
18.7606344580017	7.41370878474787\\
16.4566113251048	6.34456080477703\\
14.8991910393205	9.70081497474502\\
17.2032141722174	10.7699629547159\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
17.5728190115218	9.73993969793385\\
15.0346954818921	9.64232336559148\\
14.7387719547125	17.3366348530516\\
17.2768954843422	17.434251185394\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
49.5552995194982	48.148129732248\\
52.0952942847321	48.1532865321041\\
52.1028061585381	44.4532941575509\\
49.5628113933043	44.4481373576948\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
49.5615926994462	45.0530048622459\\
52.1015885689997	45.0484241798819\\
52.0877022484472	37.348436701314\\
49.5477063788937	37.3530173836781\\
}--cycle;
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-20	0\\
-19.8	0\\
-19.6	0\\
-19.4	0\\
-19.2	0\\
-19	0\\
-18.8	0\\
-18.6	0\\
-18.4	0\\
-18.2	0\\
-18	0\\
-17.8	0\\
-17.6	0\\
-17.4	0\\
-17.2	0\\
-17	0\\
-16.8	0\\
-16.6	0\\
-16.4	0\\
-16.2	0\\
-16	0\\
-15.8	0\\
-15.6	0\\
-15.4	0\\
-15.2	0\\
-15	0\\
-14.8	0\\
-14.6	0\\
-14.4	0\\
-14.2	0\\
-14	0\\
-13.8	0\\
-13.6	0\\
-13.4	0\\
-13.2	0\\
-13	0\\
-12.8	0\\
-12.6	0\\
-12.4	0\\
-12.2	0\\
-12	0\\
-11.8	0\\
-11.6	0\\
-11.4	0\\
-11.2	0\\
-11	0\\
-10.8	0\\
-10.6	0\\
-10.4	0\\
-10.2	0\\
-10	0\\
-9.8	0\\
-9.6	0\\
-9.4	0\\
-9.2	0\\
-9	0\\
-8.8	0\\
-8.6	0\\
-8.4	0\\
-8.2	0\\
-8	0\\
-7.8	0\\
-7.6	0\\
-7.4	0\\
-7.2	0\\
-7	0\\
-6.8	0\\
-6.6	0\\
-6.4	0\\
-6.2	0\\
-6	0\\
-5.8	0\\
-5.6	0\\
-5.4	0\\
-5.2	0\\
-5	0\\
-4.8	0\\
-4.6	0\\
-4.4	0\\
-4.2	0\\
-4	0\\
-3.8	0\\
-3.6	0\\
-3.4	0\\
-3.2	0\\
-3	0\\
-2.8	0\\
-2.6	0\\
-2.4	0\\
-2.2	0\\
-2	0\\
-1.8	0\\
-1.6	0\\
-1.4	0\\
-1.2	0\\
-1	0\\
-0.799999999999997	0\\
-0.599999999999998	0\\
-0.399999999999999	0\\
-0.199999999999999	0\\
0	0\\
0.200000000000003	0\\
0.400000000000002	0\\
0.600000000000001	0\\
0.800000000000001	0\\
1	0\\
1.2	0\\
1.4	0\\
1.6	0\\
1.8	0\\
2	0\\
2.2	0\\
2.4	0\\
2.6	0\\
2.8	0\\
3	0\\
3.2	0\\
3.4	0\\
3.6	0\\
3.8	0\\
4	0\\
4.2	0\\
4.4	0\\
4.6	0\\
4.8	0\\
5	0\\
5.2	0\\
5.4	0\\
5.6	0\\
5.8	0\\
6	0\\
6.2	0\\
6.4	0\\
6.6	0\\
6.8	0\\
7	0\\
7.2	0\\
7.4	0\\
7.6	0\\
7.8	0\\
8	0\\
8.2	0\\
8.4	0\\
8.6	0\\
8.8	0\\
9	0\\
9.2	0\\
9.4	0\\
9.6	0\\
9.8	0\\
10	0\\
10.2	0\\
10.4	0\\
10.6	0\\
10.8	0\\
11	0\\
11.2	0\\
11.4	0\\
11.6	0\\
11.8	0\\
12	0\\
12.2	0\\
12.4	0\\
12.6	0\\
12.8	0\\
13	0\\
13.2	0\\
13.4	0\\
13.6	0\\
13.8	0\\
14	0\\
14.2	0\\
14.4	0\\
14.6	0\\
14.8	0\\
15	0\\
15.2	0\\
15.4	0\\
15.6	0\\
15.8	0\\
16	0\\
16.2	0\\
16.4	0\\
16.6	0\\
16.8	0\\
17	0\\
17.2	0\\
17.4	0\\
17.6	0\\
17.8	0\\
18	0\\
18.2	0\\
18.4	0\\
18.6	0\\
18.8	0\\
19	0\\
19.2	0\\
19.4	0\\
19.6	0\\
19.8	0\\
20	0\\
20.2	0\\
20.4	0\\
20.6	0\\
20.8	0\\
21	0\\
21.2	0\\
21.4	0\\
21.6	0\\
21.8	0\\
22	0\\
22.2	0\\
22.4	0\\
22.6	0\\
22.8	0\\
23	0\\
23.2	0\\
23.4	0\\
23.6	0\\
23.8	0\\
24	0\\
24.2	0\\
24.4	0\\
24.6	0\\
24.8	0\\
25	0\\
25.2	0\\
25.4	0\\
25.6	0\\
25.8	0\\
26	0\\
26.2	0\\
26.4	0\\
26.6	0\\
26.8	0\\
27	0\\
27.2	0\\
27.4	0\\
27.6	0\\
27.8	0\\
28	0\\
28.2	0\\
28.4	0\\
28.6	0\\
28.8	0\\
29	0\\
29.2	0\\
29.4	0\\
29.6	0\\
29.8	0\\
30	0\\
30.2	0\\
30.4	0\\
30.5999999828272	8.28800805079479e-05\\
30.7999998282723	0.000331520265100574\\
30.9999992100529	0.000828800250000194\\
31.1999974927783	0.00165759870666868\\
31.3999936289174	0.00290079194393187\\
31.5999860557735	0.00464125171616025\\
31.7999725924726	0.00696184196405917\\
31.999950336975	0.00994541427467192\\
32.1999155631228	0.0136748018472885\\
32.3998636177413	0.0182328117520861\\
32.5997888178166	0.0237022152685321\\
32.7996843477781	0.0301657360908678\\
32.9995421569186	0.0377060361883754\\
33.1993528569951	0.0464056991086617\\
33.3991056200574	0.0563472105128514\\
33.5987880765609	0.0676129357324472\\
33.7983862138301	0.0802850941386725\\
33.9978842749452	0.0944457301164152\\
34.1972646581378	0.11017668043649\\
34.3965078167886	0.127559537821813\\
34.5955921601337	0.146675610505347\\
34.7944939547967	0.167605877580324\\
34.9931872272746	0.190430939946294\\
35.1916436675206	0.215230966658166\\
35.3898325337776	0.24208563648942\\
35.5877205588328	0.271074074525399\\
35.7852718578737	0.302274783607822\\
35.9824616998108	0.335683857776398\\
36.1792653988049	0.371297114609612\\
36.375658317357	0.409110095748306\\
36.5716158693931	0.449118067453819\\
36.7671135233422	0.491316021200601\\
36.9621268052067	0.535698674303205\\
37.156631301627	0.582260470577634\\
37.3506026629372	0.630995581036898\\
37.5440166062137	0.681897904620738\\
37.736848918315	0.734961068959412\\
37.9290754589132	0.790178431171427\\
38.1206721635156	0.847543078695167\\
38.3116150464774	0.907047830154249\\
38.501880204005	0.968685236256552\\
38.6914438171475	1.03244758072679\\
38.8802821547795	1.09832688127247\\
39.0683715765713	1.16631489058322\\
39.2556885359486	1.23640309736323\\
39.4422095830404	1.30858272739675\\
39.6279113676145	1.38284474464658\\
39.8127706420005	1.4591798523852\\
39.9967642640006	1.53757849435865\\
40.1798691997863	1.61803085598287\\
40.3620625267822	1.70052686557233\\
40.5433214365353	1.78505619560094\\
40.7236232375711	1.87160826399488\\
40.9029453582333	1.96017223545738\\
41.0812653495103	2.05073702282519\\
41.2585608878451	2.1432912884565\\
41.4348097779304	2.23782344565036\\
41.6099899554865	2.33432166009711\\
41.7840794900241	2.43277385135998\\
41.9570565875896	2.53316769438737\\
42.1288995934933	2.63549062105579\\
42.2995869950203	2.73972982174328\\
42.4690974241238	2.84587224693301\\
42.6374096601	2.95390460884691\\
42.8045026322447	3.06381338310914\\
42.9703554224914	3.17558481043922\\
43.1349472680293	3.28920489837449\\
43.2982575639033	3.40465942302182\\
43.4602658655931	3.52193393083826\\
43.6209518915727	3.64101374044047\\
43.7802955258493	3.76188394444264\\
43.9382768204818	3.88452941132274\\
44.0948759980779	4.00893478731679\\
44.2500734542701	4.13508449834096\\
44.4038497601697	4.26296275194128\\
44.5561856647994	4.39255353927068\\
44.707062097503	4.52384063709307\\
44.8564601703331	4.65680760981434\\
45.0043611804153	4.79143781153987\\
45.15074661229	4.92771438815841\\
45.2955981402298	5.06562027945203\\
45.4388976305343	5.20513822123183\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
50.4161502421148	14.388479952403\\
50.4548196759162	14.5847060334663\\
50.4912911984776	14.7813524879018\\
50.5255602439948	14.9783946978959\\
50.5576225223883	15.1758079960908\\
50.5874740198394	15.3735676686733\\
50.6151109992931	15.5716489584679\\
50.6405300009261	15.7700270680364\\
50.6637278425795	15.9686771627825\\
50.6847016201575	16.1675743740603\\
50.703448707991	16.3666938022881\\
50.7199667591658	16.5660105200651\\
50.7342537058171	16.7654995752922\\
50.7463077593879	16.9651359942956\\
50.756127410853	17.1648947849535\\
50.7637114309081	17.3647509398244\\
50.7690588701234	17.5646794392782\\
50.7721690590626	17.7646552546279\\
50.7730416083669	17.9646533512631\\
50.7716764088034	18.1646486917842\\
50.7680736312789	18.3646162391365\\
50.7622337268186	18.5645309597448\\
50.7541574265097	18.7643678266471\\
50.7438457414094	18.9641018226278\\
50.7312999624191	19.1637079433494\\
50.716521660122	19.363161200483\\
50.6995126845872	19.5624366248365\\
50.6802751651374	19.7615092694801\\
50.6588115100828	19.9603542128699\\
50.6351244064197	20.1589465619674\\
50.6092168194936	20.3572614553558\\
50.5810919926284	20.5552740663527\\
50.5507534467203	20.7529596061177\\
50.518204979797	20.950293326756\\
50.4834506665421	21.1472505244163\\
50.4464948577851	21.3438065423834\\
50.4073421799569	21.5399367741655\\
50.3659975345103	21.7356166665737\\
50.3224660973067	21.9308217227966\\
50.2767533179678	22.1255275054666\\
50.2288649191939	22.3197096397191\\
50.1788068960467	22.5133438162443\\
50.1265855151997	22.7064057943302\\
50.0722073141529	22.8988714048972\\
50.0156791004149	23.0907165535238\\
49.9570079506505	23.2819172234634\\
49.8962012097947	23.47244947865\\
49.8332664901333	23.6622894666955\\
49.7682116703499	23.8514134218756\\
49.7010448945397	24.0397976681046\\
49.6317745711898	24.2274186218997\\
49.5604093721265	24.4142527953334\\
49.4869582314299	24.6002767989737\\
49.4114303443153	24.7854673448123\\
49.3338351659823	24.9698012491801\\
49.2541824104307	25.1532554356492\\
49.1724820492448	25.3358069379221\\
49.0887443103449	25.5174329027067\\
49.002979676707	25.6981105925773\\
48.9151988850504	25.8778173888209\\
48.8254129244934	26.056530794269\\
48.7336330351778	26.2342284361138\\
48.639870706862	26.4108880687094\\
48.544137677482	26.586487576356\\
48.4464459316825	26.7610049760692\\
48.3468076993164	26.9344184203316\\
48.2452354539135	27.106706199828\\
48.1417419111194	27.2778467461632\\
48.0363400271033	27.4478186345621\\
47.9290429969364	27.6166005865515\\
47.8198642529396	27.7841714726245\\
47.7088174630022	27.9505103148851\\
47.5959165288709	28.1155962896748\\
47.4811755844092	28.2794087301793\\
47.3646089938282	28.4419271290157\\
47.2462313498885	28.6031311407997\\
47.1260574720729	28.7630005846931\\
47.0041024047317	28.9215154469294\\
46.880381415199	29.0786558833201\\
46.7549099918816	29.2344022217383\\
46.6277038423197	29.388734964582\\
46.4987788912211	29.5416347912144\\
46.3681512784668	29.6930825603829\\
46.2358373570913	29.8430593126155\\
46.101853691235	29.9915462725941\\
45.9662170540703	30.138524851505\\
45.8289444257024	30.2839766493659\\
45.6900529910431	30.4278834573296\\
45.5495601376598	30.5702272599632\\
45.4074834535983	30.7109902375038\\
45.2638407251816	30.8501547680891\\
45.1186499347829	30.9877034299633\\
44.9719292585743	31.1236190036585\\
44.8236970642517	31.25788447415\\
44.6739719087352	31.3904830329867\\
44.522772535846	31.521398080395\\
44.3701178739599	31.650613227357\\
44.2160270336376	31.7781122976626\\
44.0605193052326	31.9038793299337\\
43.9036141564757	32.0278985796234\\
43.7453312300387	32.1501545209863\\
43.5856903410744	32.2706318490223\\
43.4247114747369	32.3893154813929\\
43.2624147836789	32.506190560309\\
43.0988205855295	32.621242454391\\
42.9339493603502	32.7344567605006\\
42.7678217480712	32.8458193055437\\
42.6004585459075	32.9553161482449\\
42.4318807057556	33.0629335808926\\
42.2621093315699	33.1686581310553\\
42.0911656767216	33.272476563268\\
41.9190711413373	33.374375880689\\
41.7458472696204	33.4743433267273\\
41.5715157471539	33.5723663866392\\
41.3960983981854	33.6684327890954\\
41.2196171828953	33.7625305077167\\
41.0420941946475	33.8546477625802\\
40.8635516572236	33.9447730216934\\
40.6840119220406	34.0328950024383\\
40.5034974653529	34.1190026729837\\
40.3220308854386	34.2030852536661\\
40.1396348997704	34.2851322183396\\
39.9563323421716	34.365133295693\\
39.7721461599574	34.4430784705364\\
39.5870994110626	34.5189579850544\\
39.4012152611548	34.5927623400279\\
39.2145169807342	34.6644822960234\\
39.0270279422206	34.7341088745493\\
38.8387716170273	34.8016333591804\\
38.6497715726228	34.8670472966487\\
38.4600514695806	34.9303424979017\\
38.2696350586169	34.9915110391277\\
38.0785461776176	35.0505452627479\\
37.8868087486538	35.1074377783747\\
37.6944467749871	35.1621814637369\\
37.5014843380647	35.2147694655717\\
37.3079455945049	35.2651952004824\\
37.1138547730725	35.3134523557624\\
36.9192361716463	35.359534890186\\
36.7241141541766	35.4034370347639\\
36.5285131476355	35.4451532934663\\
36.332457638959	35.4846784439101\\
36.1359721719814	35.5220075380134\\
35.9390813443625	35.5571359026145\\
35.7418098045086	35.5900591400569\\
35.5441822484868	35.6207731287401\\
35.346223416933	35.6492740236356\\
35.1479580919549	35.6755582567679\\
34.9494110940298	35.6996225376613\\
34.7506072788968	35.7214638537523\\
34.5515715344458	35.7410794707658\\
34.3523287776012	35.7584669330584\\
34.1529039512032	35.7736240639251\\
33.9533220208847	35.7865489658722\\
33.7536079719463	35.7972400208545\\
33.5537868062283	35.8056958904782\\
33.3538835389807	35.8119155161684\\
33.1539231957316	35.8158981193013\\
32.9539308091545	35.8176432013021\\
32.7539314159342	35.8171505437071\\
32.5539500536326	35.8144202081912\\
32.3540117575547	35.8094525365602\\
32.1541415576136	35.8022481507079\\
31.9543644751979	35.7928079525383\\
31.754705520039	35.7811331238528\\
31.5551896870799	35.767225126202\\
31.3558419533467	35.751085700703\\
31.1566872748213	35.7327168678212\\
30.9577505833174	35.7121209271175\\
30.7590567833592	35.6893004569606\\
30.5606307490639	35.6642583142037\\
30.3624973210276	35.6369976338274\\
30.1646813032154	35.6075218285468\\
29.9672074598566	35.5758345883848\\
29.7701005123441	35.5419398802095\\
29.5733851361398	35.5058419472381\\
29.3770859576856	35.4675453085055\\
29.1812275513203	35.4270547582986\\
28.9858344362033	35.384375365556\\
28.790931073245	35.3395124732337\\
28.5965418620445	35.2924716976359\\
28.4026911378353	35.2432589277122\\
28.2094031684386	35.1918803243201\\
28.0167021512255	35.1383423194541\\
27.8246122100875	35.08265161544\\
27.6331573924165	35.0248151840963\\
27.4423616660947	34.9648402658611\\
27.2522489164935	34.9027343688858\\
27.0628429434841	34.8385052680953\\
26.8741674584573	34.7721610042144\\
26.6862460813555	34.7037098827614\\
26.4991023377158	34.6331604730083\\
26.3127596557246	34.5605216069081\\
26.127241363285	34.4858023779888\\
25.9425706850962	34.4090121402155\\
25.7587707397461	34.330160506819\\
25.5758645368171	34.2492573490926\\
25.3938749740057	34.1663127951561\\
25.2128248342559	34.0813372286881\\
25.0327367829068	33.994341287626\\
24.8536333648556	33.9053358628341\\
24.675537001735	33.8143320967404\\
24.4984699891064	33.7213413819417\\
24.3224544936685	33.6263753597773\\
24.1475125504825	33.5294459188715\\
23.9736660602136	33.4305651936456\\
23.8009367863893	33.3297455627985\\
23.6293463526747	33.2269996477574\\
23.4589162401656	33.1223403110974\\
23.2896677846991	33.0157806549313\\
23.1216221741832	32.9073340192697\\
22.9548004459435	32.7970139803506\\
22.7892234840903	32.6848343489398\\
22.6249120169036	32.5708091686024\\
22.4618866142387	32.4549527139444\\
22.3001676849505	32.3372794888255\\
22.1397754743391	32.2178042245438\\
21.980730061615	32.0965418779913\\
21.8230513573854	31.9735076297817\\
21.666759101162	31.8487168823499\\
21.5118728588894	31.7221852580235\\
21.3584120204958	31.5939285970677\\
21.2063957974659	31.4639629557015\\
21.0558432204354	31.3323046040884\\
20.9067731368089	31.1989700242992\\
20.7592042084003	31.0639759082484\\
20.6131549090966	30.9273391556051\\
20.4686435225453	30.789076871677\\
20.3256881398652	30.6492063652691\\
20.1843066573819	30.5077451465171\\
20.0445167743872	30.3647109246946\\
19.9063359909237	30.2201216059972\\
19.7697816055933	30.0739952912998\\
19.6348707133924	29.9263502738912\\
19.5016202035715	29.777205037184\\
19.3700467575205	29.6265782524003\\
19.2401668466811	29.4744887762346\\
19.1119967304842	29.3209556484932\\
18.9855524543146	29.1659980897103\\
18.8608498475023	29.0096354987423\\
18.737904521341	28.8518874503389\\
18.6167318671335	28.6927736926927\\
18.4973470542649	28.532314144967\\
18.379765028304	28.370528894802\\
18.2640005091318	28.2074381958005\\
18.1500679890987	28.0430624649917\\
18.0379817312107	27.877422280276\\
17.9277557673437	27.710538377848\\
17.8194038964864	27.5424316496016\\
17.7129396830134	27.3731231405137\\
17.6083764549869	27.20263404601\\
17.5057273024881	27.0309857093117\\
17.4050050759787	26.8581996187634\\
17.3062223846917	26.6842974051429\\
17.2093915950536	26.5093008389535\\
17.1145248291356	26.3332318276987\\
17.0216339631364	26.1561124131392\\
16.9307306258953	25.9779647685338\\
16.8418261974366	25.7988111958638\\
16.7549318075448	25.6186741230405\\
16.6700583343712	25.4375761010982\\
16.5872164030722	25.2555398013702\\
16.5064163844794	25.0725880126514\\
16.4276683938008	24.8887436383451\\
16.3509822893547	24.7040296935956\\
16.2763676713359	24.5184693024075\\
16.2038338806131	24.3320856947501\\
16.1333899975605	24.1449022036499\\
16.0650448409201	23.9569422622693\\
15.9988069666985	23.768229400973\\
15.9346846670952	23.5787872443827\\
15.8726859694648	23.388639508419\\
15.8128186353121	23.1978099973327\\
15.7550901593202	23.0063226007248\\
15.6995077684125	22.814201290556\\
15.646078420848	22.6214701181452\\
15.5948088053499	22.4281532111591\\
15.5457053402686	22.2342747705913\\
15.4987741727781	22.0398590677328\\
15.4540211781061	21.8449304411335\\
15.4114519587992	21.6495132935553\\
15.3710718440207	21.4536320889172\\
15.3328858888843	21.2573113492325\\
15.2968988738204	21.0605756515394\\
15.2631153039784	20.8634496248237\\
15.2315394086622	20.6659579469358\\
15.2021751408009	20.4681253415014\\
15.1750261764542	20.2699765748262\\
15.1500959143517	20.0715364527956\\
15.1273874754678	19.8728298177694\\
15.1069037026309	19.6738815454714\\
15.0886471601674	19.4747165418757\\
15.0726201335808	19.2753597400885\\
15.0588246292655	19.0758360972271\\
15.0472623742558	18.8761705912951\\
15.0379348160094	18.6763882180557\\
15.0308431222266	18.4765139879026\\
15.0259881807034	18.2765729227289\\
15.0233705992214	18.0765900527945\\
15.0229907054709	17.876590413593\\
15.0248485470099	17.6765990427171\\
15.0289438912587	17.4766409767246\\
15.0352762255286	17.2767412480036\\
15.0438447570861	17.0769248816396\\
15.0546484132522	16.8772168922815\\
15.0676858415368	16.6776422810111\\
15.0829554098079	16.4782260322127\\
15.1004552064958	16.2789931104456\\
15.1201830408327	16.0799684573184\\
15.1421364431266	15.8811769883674\\
15.166312665071	15.6826435899365\\
15.1927086800882	15.4843931160627\\
15.2213211837091	15.2864503853638\\
15.2521465939861	15.0888401779319\\
15.2851810519418	14.8915872322313\\
15.3204204220522	14.6947162420011\\
15.3578602927645	14.4982518531642\\
15.3974959770489	14.3022186607418\\
15.439322512986	14.1066412057745\\
15.4833346643873	13.9115439722497\\
15.5295269214514	13.716951384037\\
15.5778935014531	13.5228878018302\\
15.6284283494679	13.3293775200978\\
15.6811251391296	13.1364447640419\\
15.7359772734226	12.9441136865648\\
15.7929778855074	12.7524083652459\\
15.8521198395805	12.5613527993275\\
15.9133957317679	12.37097090671\\
15.9767978910515	12.1812865209578\\
16.0423183802298	11.9923233883159\\
16.1099489969112	11.8041051647368\\
16.1796812745414	11.6166554129191\\
16.2515064834627	11.429997599358\\
16.3254156320072	11.2441550914073\\
16.4013994676225	11.059151154354\\
16.4794484780297	10.8750089485063\\
16.5595528924144	10.6917515262935\\
16.6417026826501	10.5094018293806\\
16.7258875645531	10.327982685796\\
16.8120969991707	10.1475168070739\\
16.9003201940995	9.96802678541104\\
16.9905461048377	9.78953509083825\\
17.0827634361667	9.61206406840766\\
17.1769606435658	9.43563593539536\\
17.2731259346571	9.26027277851989\\
17.3712472706819	9.08599655117747\\
17.4713123680078	8.91282907069351\\
17.5733086996663	8.74079201559139\\
17.6772234969213	8.56990692287865\\
17.7830437508675	8.40019518535069\\
17.8907562140589	8.23167804891274\\
18.0003474021671	8.06437660992004\\
18.1118035956697	7.89831181253687\\
18.2251108415676	7.73350444611465\\
18.3402549551318	7.5699751425892\\
18.4572215216792	7.40774437389804\\
18.5759958983769	7.24683244941742\\
18.6965632160759	7.08725951341986\\
18.8189083811718	6.92904554255239\\
18.9430160774949	6.77221034333559\\
19.0688707682274	6.61677354968418\\
19.1964566978483	6.46275462044897\\
19.3257578941061	6.31017283698088\\
19.4567581700181	6.15904730071721\\
19.5894411258969	6.00939693079025\\
19.7237901514034	5.86124046165895\\
19.8597884276263	5.71459644076346\\
19.9974189291876	5.56948322620329\\
20.1366644263739	5.42591898443911\\
20.2775074872936	5.28392168801843\\
20.4199304800588	5.14350911332579\\
20.5639155749927	5.00469883835722\\
20.7094447468622	4.86750824051974\\
20.8564997771334	4.731954494456\\
21.0050622562535	4.59805456989403\\
21.1551135859546	4.46582522952306\\
21.3066349815823	4.33528302689482\\
21.4596074744474	4.20644430435133\\
21.6140119142004	4.07932519097907\\
21.7698289712291	3.95394160058971\\
21.9270391390781	3.83030922972798\\
22.0856227368911	3.70844355570656\\
22.2455599118745	3.58835983466861\\
22.4068306417829	3.47007309967778\\
22.5694147374257	3.35359815883628\\
22.7332918451941	3.23894959343113\\
22.8984414496097	3.12614175610868\\
23.0648428758925	3.01518876907791\\
23.2324752925491	2.90610452234239\\
23.4013177139808	2.79890267196149\\
23.5713490031105	2.69359663834085\\
23.7425478740288	2.59019960455214\\
23.914892894659	2.48872451468289\\
24.0883624894399	2.38918407221589\\
24.2629349420271	2.29159073843894\\
24.4385883980112	2.19595673088484\\
24.6153008676539	2.10229402180188\\
24.7930502286412	2.01061433665506\\
24.9718142288522	1.9209291526582\\
25.1515704891454	1.83324969733712\\
25.33229650616	1.74758694712415\\
25.513969655133	1.66395162598388\\
25.6965671927318	1.58235420407081\\
25.8800662599011	1.50280489641846\\
26.0644438847251	1.42531366166063\\
26.2496769853024	1.34989020078476\\
26.4357423726367	1.27654395591737\\
26.6226167535388	1.20528410914209\\
26.8102767335434	1.13611958135013\\
26.9986988198372	1.06905903112352\\
27.1878594242003	1.00411085365117\\
27.3777348659591	0.941283179677832\\
27.5683013749508	0.880583874486287\\
27.759535094499	0.82202053691267\\
27.9514120844006	0.765600498395191\\
28.1439083239225	0.711330822056356\\
28.336999714809	0.659218301818692\\
28.5306620842983	0.609269461554287\\
28.7248711881491	0.561490554268028\\
28.9196027136752	0.515887561314822\\
29.1148322827894	0.472466191650819\\
29.3105354550553	0.431231881118673\\
29.506687730747	0.392189791767089\\
29.7032645539164	0.355344811204553\\
29.9002413154666	0.320701551987478\\
30.0975933562335	0.288264351042784\\
30.2952959700725	0.258037269124931\\
30.493324406951	0.230024090307595\\
30.6916538760475	0.204228321509919\\
30.890259548855	0.180653192057497\\
31.0891165622887	0.159301653278119\\
31.288200021799	0.140176378132266\\
31.487485004488	0.123279760878519\\
31.6869465622296	0.108613916773803\\
31.8865597247924	0.0961806818085903\\
32.0862995029658	0.0859816124770642\\
32.2861408916887	0.0780179855822485\\
32.4860588731792	0.0722907980761807\\
32.6860284200673	0.068800766935096\\
32.8860244985274	0.0675483290696751\\
33.0860220714123	0.0685336412703477\\
33.2859961013881	0.0717565801876631\\
33.4859215540678	0.0772167423477318\\
33.6857734011459	0.0849134442027371\\
33.8855266235316	0.0948457222165081\\
34.0851562144804	0.107012332985137\\
34.2846371827254	0.121411753392649\\
34.483944555605	0.138042180801665\\
34.6830533821902	0.156901533279085\\
34.8819387364074	0.177987449856714\\
35.080575720159	0.20129729082682\\
35.2789394664407	0.226828138072614\\
35.4770051424541	0.254576795433539\\
35.6747479527159	0.284539789105413\\
35.8721431421615	0.316713368075304\\
36.0691659992445	0.351093504591091\\
36.2657918590302	0.387675894665729\\
36.4619961062829	0.426455958616016\\
36.6577541785482	0.467428841635952\\
36.8530415692274	0.510589414404487\\
37.0478338306456	0.555932273727633\\
37.2421065771121	0.603451743214924\\
37.4358354879735	0.653141873989983\\
37.6289963106582	0.704996445435294\\
37.8215648637124	0.759008965970932\\
38.0135170398275	0.815172673867212\\
38.2048288088582	0.873480538091224\\
38.3954762208303	0.933925259186981\\
38.5854354089394	0.996499270189273\\
38.7746825925387	1.06119473757095\\
38.9631940801158	1.12800356222353\\
39.1509462722589	1.19691738047123\\
39.3379156646108	1.26792756511785\\
39.5240788508119	1.34102522652695\\
39.7094125254297	1.41620121373463\\
39.8938934868771	1.49344611559509\\
40.0774986403165	1.57275026195894\\
40.2602050005511	1.65410372488363\\
40.4419896949023	1.7374963198764\\
40.6228299660734	1.82291760716927\\
40.8027031749981	1.91035689302588\\
40.9815868036751	1.99980323108035\\
41.1594584579867	2.0912454237075\\
41.3362958705025	2.18467202342478\\
41.5120769032668	2.28007133432531\\
41.6867795505705	2.37743141354202\\
41.8603819417053	2.47674007274287\\
42.0328623437022	2.57798487965655\\
42.2041991640519	2.68115315962897\\
42.3743709534079	2.78623199720993\\
42.5433564082721	2.89320823776995\\
42.7111343736612	3.00206848914714\\
42.8776838457554	3.11279912332367\\
43.0429839745278	3.2253862781319\\
43.2070140663546	3.33981585898975\\
43.3697535866054	3.45607354066509\\
43.5311821622144	3.57414476906925\\
43.6912795842303	3.69401476307883\\
43.8500258103467	3.8156685163863\\
44.0074009674109	3.93909079937852\\
44.163385353912	4.06426616104325\\
44.3179594424468	4.19117893090361\\
44.4711038821651	4.31981322097964\\
44.6227995011917	4.45015292777744\\
44.7730273090266	4.58218173430507\\
44.9217684989226	4.7158831121152\\
45.0690044502393	4.85124032337442\\
45.2147167307745	4.98823642295844\\
45.3588870990715	5.12685426057355\\
45.501497506703	5.26707648290361\\
45.6425301005302	5.40888553578241\\
45.7819672249379	5.55226366639135\\
45.9197914240449	5.69719292548177\\
46.0559854438893	5.8436551696221\\
46.1905322345883	5.99163206346914\\
46.3234149524726	6.14110508206338\\
46.4546169621954	6.29205551314823\\
46.5841218388146	6.44446445951245\\
46.711913369849	6.59831284135595\\
46.8379755573084	6.75358139867832\\
46.9622926196955	6.91025069368991\\
47.0848489939825	7.0683011132453\\
47.2056293375586	7.22771287129856\\
47.3246185301514	7.38846601138026\\
47.4418016757191	7.55054040909583\\
47.5571641043159	7.71391577464475\\
47.6706913739282	7.87857165536081\\
47.7823692722826	8.04448743827231\\
47.8921838186252	8.21164235268276\\
48.0001212654717	8.38001547277103\\
48.1061681003286	8.54958572021096\\
48.2103110473845	8.72033186681027\\
48.3125370691724	8.89223253716792\\
48.4128333682018	9.06526621135018\\
48.5111873885604	9.23941122758464\\
48.6075868174866	9.41464578497189\\
48.7020195869103	9.59094794621496\\
48.794473874964	9.76829564036539\\
48.8849381074628	9.94666666558639\\
48.9734009593533	10.1260386919322\\
49.059851356131	10.3063892641436\\
49.1442784752274	10.4876958044589\\
49.2266717473641	10.6699356154405\\
49.3070208578767	10.8530858828163\\
49.3853157480054	11.0371236783359\\
49.4615466161547	11.2220259626409\\
49.5357039191201	11.407769588149\\
49.6077783732832	11.594331301952\\
49.6777609557735	11.7816877487265\\
49.7456429055982	11.9698154736583\\
49.8114157247389	12.1586909253779\\
49.8750711792154	12.3482904589095\\
49.9366013001165	12.5385903386306\\
49.9959983845979	12.7295667412439\\
50.053254996846	12.9211957587592\\
50.1083639690093	13.1134534014866\\
50.1613184020952	13.30631560104\\
50.2121116668341	13.4997582133496\\
50.2607374045092	13.693757021685\\
50.3071895277523	13.8882877396865\\
50.3514622213063	14.0833260144058\\
50.3935499427528	14.2788474293543\\
50.4334474232062	14.4748275075599\\
50.471149667973	14.6712417146314\\
50.5066519571775	14.8680654618299\\
50.5399498463524	15.0652741091466\\
50.5710391669953	15.262842968388\\
50.5999160270902	15.4607473062663\\
50.6266589496992	15.6589512822364\\
50.6513470786517	15.8574216737028\\
50.6740601100412	16.0561277838381\\
50.6948782288719	16.2550413478008\\
50.7138820506748	16.4541364375365\\
50.7311525679116	16.6533893653303\\
50.7467711009758	16.8527785862649\\
50.760819253598	17.0522845997279\\
50.7733788724602	17.2518898500948\\
50.7845320108185	17.4515786267067\\
50.7943608959315	17.6513369632472\\
50.802947900092	17.8511525366132\\
50.8103755150529	18.051014565363\\
50.816726329642	18.2509137078175\\
50.8220830103546	18.4508419598775\\
50.8265282847145	18.6507925526144\\
50.8301449271924	18.8507598496837\\
50.8330157474686	19.0507392445996\\
50.8352235808303	19.250727057908\\
50.8368512804876	19.4507204342828\\
50.8379817115975	19.6507172395711\\
50.8386977467825	19.850715957801\\
50.8390822629287	20.050715588169\\
50.8392181390526	20.2507155420132\\
50.8391882550214	20.4507155397805\\
50.8390754909132	20.6507155079912\\
50.838962726805	20.8507154762018\\
50.8388499626967	21.0507154444125\\
50.8387371985885	21.2507154126231\\
50.8386244344802	21.4507153808337\\
50.838511670372	21.6507153490444\\
50.8383989062638	21.850715317255\\
50.8382861421555	22.0507152854656\\
50.8381733780473	22.2507152536763\\
50.838060613939	22.4507152218869\\
50.8379478498308	22.6507151900976\\
50.8378350857226	22.8507151583082\\
50.8377223216143	23.0507151265188\\
50.8376095575061	23.2507150947295\\
50.8374967933979	23.4507150629401\\
50.8373840292896	23.6507150311507\\
50.8372712651814	23.8507149993614\\
50.8371585010731	24.050714967572\\
50.8370457369649	24.2507149357827\\
50.8369329728567	24.4507149039933\\
50.8368202087484	24.6507148722039\\
50.8367074446402	24.8507148404146\\
50.836594680532	25.0507148086252\\
50.8364819164237	25.2507147768359\\
50.8363691523155	25.4507147450465\\
50.8362563882072	25.6507147132571\\
50.836143624099	25.8507146814678\\
50.8360308599908	26.0507146496784\\
50.8359180958825	26.2507146178891\\
50.8358053317743	26.4507145860997\\
50.8356925676661	26.6507145543103\\
50.8355798035578	26.850714522521\\
50.8354670394496	27.0507144907316\\
50.8353542753413	27.2507144589422\\
50.8352415112331	27.4507144271529\\
50.8351287471249	27.6507143953635\\
50.8350159830166	27.8507143635742\\
50.8349032189084	28.0507143317848\\
50.8347904548002	28.2507142999954\\
50.8346776906919	28.4507142682061\\
50.8345649265837	28.6507142364167\\
50.8344521624754	28.8507142046273\\
50.8343393983672	29.050714172838\\
50.834226634259	29.2507141410486\\
50.8341138701507	29.4507141092592\\
50.8340011060425	29.6507140774699\\
50.8338883419343	29.8507140456805\\
50.833775577826	30.0507140138912\\
50.8336628137178	30.2507139821018\\
50.8335500496095	30.4507139503124\\
50.8334372855013	30.6507139185231\\
50.8333245213931	30.8507138867337\\
50.8332117572848	31.0507138549443\\
50.8330989931766	31.250713823155\\
50.8329862290684	31.4507137913656\\
50.8328734649601	31.6507137595763\\
50.8327607008519	31.8507137277869\\
50.8326479367436	32.0507136959975\\
50.8325351726354	32.2507136642082\\
50.8324224085272	32.4507136324188\\
50.8323096444189	32.6507136006294\\
50.8321968803107	32.8507135688401\\
50.8320841162025	33.0507135370507\\
50.8319713520942	33.2507135052614\\
50.831858587986	33.450713473472\\
50.8317458238777	33.6507134416826\\
50.8316330597695	33.8507134098933\\
50.8315202956613	34.0507133781039\\
50.831407531553	34.2507133463146\\
50.8312947674448	34.4507133145252\\
50.8311820033366	34.6507132827358\\
50.8310692392283	34.8507132509465\\
50.8309564751201	35.0507132191571\\
50.8308437110118	35.2507131873678\\
50.8307309469036	35.4507131555784\\
50.8306181827954	35.650713123789\\
50.8305054186871	35.8507130919997\\
50.8303926545789	36.0507130602103\\
50.8302798904706	36.2507130284209\\
50.8301671263624	36.4507129966316\\
50.8300543622542	36.6507129648422\\
50.8299415981459	36.8507129330528\\
50.8298288340377	37.0507129012635\\
50.8297160699295	37.2507128694741\\
50.8296033058212	37.4507128376848\\
50.829490541713	37.6507128058954\\
50.8293777776047	37.850712774106\\
50.8292650134965	38.0507127423167\\
50.8291522493883	38.2507127105273\\
50.82903948528	38.4507126787379\\
50.8289267211718	38.6507126469486\\
50.8288139570636	38.8507126151592\\
50.8287011929553	39.0507125833699\\
50.8285884288471	39.2507125515805\\
50.8284756647388	39.4507125197911\\
50.8283629006306	39.6507124880018\\
50.8282501365224	39.8507124562124\\
50.8281373724141	40.050712424423\\
50.8280246083059	40.2507123926337\\
50.8279118441977	40.4507123608443\\
50.8277990800894	40.6507123290549\\
50.8276863159812	40.8507122972656\\
50.8275735518729	41.0507122654762\\
50.8274607877647	41.2507122336869\\
50.8273480236565	41.4507122018975\\
50.8272352595482	41.6507121701081\\
50.82712249544	41.8507121383188\\
50.8270097313318	42.0507121065294\\
50.8268969672235	42.2507120747401\\
50.8267842031153	42.4507120429507\\
50.826671439007	42.6507120111613\\
50.8265586748988	42.850711979372\\
50.8264459107906	43.0507119475826\\
50.8263331466823	43.2507119157933\\
50.8262203825741	43.4507118840039\\
50.8261076184659	43.6507118522145\\
50.8259948543576	43.8507118204252\\
50.8258820902494	44.0507117886358\\
50.8257693261411	44.2507117568464\\
50.8256565620329	44.4507117250571\\
50.8255437979247	44.6507116932677\\
50.8254310338164	44.8507116614784\\
50.8253182697082	45.050711629689\\
50.8252055056	45.2507115978996\\
50.8250927414917	45.4507115661103\\
50.8249799773835	45.6507115343209\\
50.8248672132752	45.8507115025315\\
50.824754449167	46.0507114707422\\
50.8246416850588	46.2507114389528\\
50.8245289209505	46.4507114071635\\
50.8244161568423	46.6507113753741\\
50.8243033927341	46.8507113435847\\
50.8241906286258	47.0507113117954\\
50.8240778645176	47.250711280006\\
50.8239651004093	47.4507112482166\\
50.8238523363011	47.6507112164273\\
50.8237395721929	47.8507111846379\\
50.8236268080846	48.0507111528485\\
50.8235140439764	48.2507111210592\\
50.8234012798682	48.4507110892698\\
50.8232885157599	48.6507110574805\\
50.8231757516517	48.8507110256911\\
50.8230629875434	49.0507109939017\\
50.8229502234352	49.2507109621124\\
50.822837459327	49.450710930323\\
50.8227246952187	49.6507108985336\\
50.8226119311105	49.8507108667443\\
50.8224991670022	50.0507108349549\\
50.822386402894	50.2507108031656\\
50.8222736387858	50.4507107713762\\
50.8221608746775	50.6507107395868\\
50.8220481105693	50.8507107077975\\
50.8219353464611	51.0507106760081\\
50.8218225823528	51.2507106442188\\
50.8217098182446	51.4507106124294\\
50.8215970541363	51.65071058064\\
50.8214842900281	51.8507105488507\\
50.8213715259199	52.0507105170613\\
50.8212587618116	52.250710485272\\
50.8211459977034	52.4507104534826\\
50.8210332335952	52.6507104216932\\
50.8209204694869	52.8507103899039\\
50.8208077053787	53.0507103581145\\
50.8206949412704	53.2507103263251\\
50.8205821771622	53.4507102945358\\
50.820469413054	53.6507102627464\\
50.8203566489457	53.8507102309571\\
50.8202438848375	54.0507101991677\\
50.8201311207293	54.2507101673783\\
50.820018356621	54.450710135589\\
50.8199055925128	54.6507101037996\\
50.8197928284045	54.8507100720102\\
50.8196800642963	55.0507100402209\\
50.8195673001881	55.2507100084315\\
50.8194545360798	55.4507099766422\\
50.8193417719716	55.6507099448528\\
50.8192290078634	55.8507099130634\\
50.8191162437551	56.0507098812741\\
50.8190034796469	56.2507098494847\\
50.8188907155386	56.4507098176953\\
50.8187779514304	56.650709785906\\
50.8186651873222	56.8507097541166\\
50.8185524232139	57.0507097223272\\
50.8184396591057	57.2507096905379\\
50.8183268949975	57.4507096587485\\
50.8182141308892	57.6507096269592\\
50.818101366781	57.8507095951698\\
50.8179886026727	58.0507095633804\\
50.8178758385645	58.2507095315911\\
50.8177630744563	58.4507094998017\\
50.817650310348	58.6507094680123\\
50.8175375462398	58.850709436223\\
50.8174247821316	59.0507094044336\\
50.8173120180233	59.2507093726443\\
50.8171992539151	59.4507093408549\\
50.8170864898068	59.6507093090655\\
50.8169737256986	59.8507092772762\\
50.8168609615904	60.0507092454868\\
50.8167481974821	60.2507092136975\\
50.8166354333739	60.4507091819081\\
50.8165226692657	60.6507091501187\\
50.8164099051574	60.8507091183294\\
50.8162971410492	61.05070908654\\
50.8161843769409	61.2507090547507\\
50.8160716128327	61.4507090229613\\
50.8159588487245	61.6507089911719\\
50.8158460846162	61.8507089593826\\
50.815733320508	62.0507089275932\\
50.8156205563998	62.2507088958038\\
50.8155077922915	62.4507088640145\\
50.8153950281833	62.6507088322251\\
50.815282264075	62.8507088004358\\
50.8151694999668	63.0507087686464\\
50.8150567358586	63.250708736857\\
50.8149439717503	63.4507087050677\\
50.8148312076421	63.6507086732783\\
50.8147184435338	63.8507086414889\\
50.8146056794256	64.0507086096996\\
50.8144929153174	64.2507085779102\\
50.8143801512091	64.4507085461208\\
50.8142673871009	64.6507085143315\\
50.8141546229927	64.8507084825421\\
50.8140418588844	65.0507084507527\\
50.8139290947762	65.2507084189634\\
50.8138163306679	65.450708387174\\
50.8137035665597	65.6507083553846\\
50.8135908024515	65.8507083235953\\
50.8134780383432	66.0507082918059\\
50.813365274235	66.2507082600165\\
50.8132525101268	66.4507082282271\\
50.8131397460185	66.6507081964378\\
50.8130269819103	66.8507081646484\\
50.812914217802	67.050708132859\\
50.8128014536938	67.2507081010697\\
50.8126886895856	67.4507080692803\\
50.8125759254773	67.6507080374909\\
50.8124631613691	67.8507080057016\\
50.8123503972609	68.0507079739122\\
50.8122376331526	68.2507079421228\\
50.8121248690444	68.4507079103334\\
50.8120121049361	68.6507078785441\\
50.8118993408279	68.8507078467547\\
50.8117865767197	69.0507078149653\\
50.8116738126114	69.250707783176\\
50.8115610485032	69.4507077513866\\
50.811448284395	69.6507077195972\\
50.8113355202867	69.8507076878079\\
50.8112227561785	70.0507076560185\\
50.8111099920702	70.2507076242291\\
50.810997227962	70.4507075924398\\
};
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
-20	0\\
-19.8	0\\
-19.6	1.05879118406788e-23\\
-19.4	-1.76388384611316e-10\\
-19.2	6.49155569860322e-10\\
-19	3.98950999517511e-09\\
-18.8	1.12718393402538e-08\\
-18.6	2.36651611063314e-08\\
-18.4	4.19986351107892e-08\\
-18.2	6.6709490104045e-08\\
-18	9.77962590004845e-08\\
-17.8	1.3476825005401e-07\\
-17.6	1.7658823599936e-07\\
-17.4	2.21607975589517e-07\\
-17.2	2.67497669617621e-07\\
-17	3.11171678153912e-07\\
-16.8	3.48713900785808e-07\\
-16.6	3.75307332058401e-07\\
-16.4	3.85173704606074e-07\\
-16.2	3.71530374196883e-07\\
-16	3.26573089572131e-07\\
-15.8	2.41494788266809e-07\\
-15.6	1.06552061182219e-07\\
-15.4	-8.88076582624281e-08\\
-15.2	-3.55743787091909e-07\\
-15	-7.05729729054161e-07\\
-14.8	-1.1501532837715e-06\\
-14.6	-1.69979392011257e-06\\
-14.4	-2.36416097576003e-06\\
-14.2	-3.15067841198259e-06\\
-14	-4.06370526762589e-06\\
-13.8	-5.1033883039591e-06\\
-13.6	-6.26435877829356e-06\\
-13.4	-7.53431962552969e-06\\
-13.2	-8.89265176795407e-06\\
-13	-1.03093743518087e-05\\
-12.8	-1.17452982902253e-05\\
-12.6	-1.31554916367463e-05\\
-12.4	-1.45011218317987e-05\\
-12.2	-1.57528586836221e-05\\
-12	-1.68909453842791e-05\\
-11.8	-1.79040778214076e-05\\
-11.6	-1.87879375889217e-05\\
-11.4	-1.9543715345104e-05\\
-11.2	-2.01767544542747e-05\\
-11	-2.06953617931676e-05\\
-10.8	-2.11097976873834e-05\\
-10.6	-2.1431441056665e-05\\
-10.4	-2.16721179606904e-05\\
-10.2	-2.18435778328024e-05\\
-10	-2.19571000226938e-05\\
-9.8	-2.20232127900364e-05\\
-9.6	-2.20515072286238e-05\\
-9.4	-2.20505295153087e-05\\
-9.2	-2.20277361649918e-05\\
-9	-2.19894985392489e-05\\
-8.8	-2.19411445290508e-05\\
-8.6	-2.18870269004774e-05\\
-8.4	-2.18306093612504e-05\\
-8.2	-2.17745629040747e-05\\
-8	-2.17208664736461e-05\\
-7.8	-2.16709072966387e-05\\
-7.6	-2.16255773899002e-05\\
-7.4	-2.15853637509047e-05\\
-7.2	-2.15504305645817e-05\\
-7	-2.15206924831091e-05\\
-6.8	-2.14958786069684e-05\\
-6.6	-2.14755872162785e-05\\
-6.4	-2.14593316034682e-05\\
-6.2	-2.1446577585583e-05\\
-6	-2.14367734349332e-05\\
-5.8	-2.14293730569712e-05\\
-5.6	-2.14238532709807e-05\\
-5.4	-2.14197260460908e-05\\
-5.2	-2.1416546508313e-05\\
-5	-2.14139174774447e-05\\
-4.8	-2.14114912291431e-05\\
-4.6	-2.14089690964154e-05\\
-4.4	-2.14060994466407e-05\\
-4.2	-2.14026744863546e-05\\
-4	-2.13985262662215e-05\\
-3.8	-2.13935221955711e-05\\
-3.6	-2.1387560337433e-05\\
-3.4	-2.1380564718786e-05\\
-3.2	-2.13724808313883e-05\\
-3	-2.1363271432041e-05\\
-2.8	-2.1352912709465e-05\\
-2.6	-2.13413908507251e-05\\
-2.4	-2.13286990167032e-05\\
-2.2	-2.13148347302963e-05\\
-2	-2.12997976754563e-05\\
-1.8	-2.12835878870922e-05\\
-1.6	-2.12662042883858e-05\\
-1.4	-2.12476435066996e-05\\
-1.2	-2.12278989285393e-05\\
-1	-2.12069599721729e-05\\
-0.799999999999997	-2.11848114928893e-05\\
-0.599999999999998	-2.11614333215532e-05\\
-0.399999999999999	-2.11367999141904e-05\\
-0.199999999999999	-2.11108800990555e-05\\
0	-2.10836369169881e-05\\
0.200000000000003	-2.10550275521932e-05\\
0.400000000000002	-2.10250033578557e-05\\
0.600000000000001	-2.09935099841859e-05\\
0.800000000000001	-2.09604876045306e-05\\
1	-2.0925871302081e-05\\
1.2	-2.08895915363516e-05\\
1.4	-2.08515747082758e-05\\
1.6	-2.08117437661833e-05\\
1.8	-2.07700187951366e-05\\
2	-2.07263175649552e-05\\
2.2	-2.0680555970119e-05\\
2.4	-2.06326482608058e-05\\
2.6	-2.05825070327402e-05\\
2.8	-2.05300429756095e-05\\
3	-2.04751643986178e-05\\
3.2	-2.04177765705419e-05\\
3.4	-2.03577808878838e-05\\
3.6	-2.02950739542638e-05\\
3.8	-2.02295466497824e-05\\
4	-2.01610832856992e-05\\
4.2	-2.00895609896374e-05\\
4.4	-2.00148494050283e-05\\
4.6	-1.99368106725316e-05\\
4.8	-1.98552997209414e-05\\
5	-1.97701649587281e-05\\
5.2	-1.96812494296389e-05\\
5.4	-1.95883921488963e-05\\
5.6	-1.94914291692218e-05\\
5.8	-1.9390194091185e-05\\
6	-1.92845179589383e-05\\
6.2	-1.9174228610434e-05\\
6.4	-1.90591496375482e-05\\
6.6	-1.89390991026924e-05\\
6.8	-1.88138881301672e-05\\
7	-1.86833195448255e-05\\
7.2	-1.85471866274603e-05\\
7.4	-1.84052720768708e-05\\
7.6	-1.82573471985847e-05\\
7.8	-1.81031713132561e-05\\
8	-1.79424914098794e-05\\
8.2	-1.77750420279304e-05\\
8.4	-1.76005452867214e-05\\
8.6	-1.74187109591294e-05\\
8.8	-1.72292364987114e-05\\
9	-1.70318069748354e-05\\
9.2	-1.68260948824784e-05\\
9.4	-1.6611759780919e-05\\
9.6	-1.638844775595e-05\\
9.8	-1.61557906500561e-05\\
10	-1.59134050232847e-05\\
10.2	-1.56608908154656e-05\\
10.4	-1.53978296427399e-05\\
10.6	-1.51237826860264e-05\\
10.8	-1.48382880910808e-05\\
11	-1.45408577896332e-05\\
11.2	-1.4230973667858e-05\\
11.4	-1.39080830137964e-05\\
11.6	-1.35715931900373e-05\\
11.8	-1.32208656103757e-05\\
12	-1.28552093108833e-05\\
12.2	-1.24738743322374e-05\\
12.4	-1.20760444048952e-05\\
12.6	-1.16608298657538e-05\\
12.8	-1.12272606102029e-05\\
13	-1.07742793515722e-05\\
13.2	-1.03007352129162e-05\\
13.4	-9.80537826303639e-06\\
13.6	-9.28685541711718e-06\\
13.8	-8.74370817592436e-06\\
14	-8.17437324642851e-06\\
14.2	-7.5771870492162e-06\\
14.4	-6.95039511703183e-06\\
14.6	-6.29216705906036e-06\\
14.8	-5.600617746936e-06\\
15	-4.87383569385439e-06\\
15.2	-4.10992010961715e-06\\
15.4	-3.30702816625815e-06\\
15.6	-2.46343362819997e-06\\
15.8	-1.57759742665454e-06\\
16	-6.48250486172995e-07\\
16.2	3.25511188421699e-07\\
16.4	1.34411963207424e-06\\
16.6	2.40741742488812e-06\\
16.8	3.51453167707103e-06\\
17	4.66374270007737e-06\\
17.2	5.85235187411693e-06\\
17.4	7.07655473192179e-06\\
17.6	8.33132700085832e-06\\
17.8	9.61033327091814e-06\\
18	1.09058699850167e-05\\
18.2	1.22088567746287e-05\\
18.4	1.35088922485219e-05\\
18.6	1.47943927489274e-05\\
18.8	1.60528346045725e-05\\
19	1.72711221477685e-05\\
19.2	1.84361051436659e-05\\
19.4	1.95352699360084e-05\\
19.6	2.05576282893976e-05\\
19.8	2.14948265299301e-05\\
20	2.23424946454009e-05\\
20.2	2.31018504283354e-05\\
20.4	2.37815669998376e-05\\
20.6	2.43999027283221e-05\\
20.8	2.498708072621e-05\\
21	2.55878891904205e-05\\
21.2	2.6264451668464e-05\\
21.4	2.70990938757748e-05\\
21.6	2.8197204520852e-05\\
21.8	2.96899559097155e-05\\
22	3.1736713709676e-05\\
22.2	3.452692471076e-05\\
22.4	3.82812271295723e-05\\
22.6	4.32514808191796e-05\\
22.8	4.9719366923608e-05\\
23	5.79931598565359e-05\\
23.2	6.84022312791891e-05\\
23.4	8.12888090369489e-05\\
23.6	9.69964876315923e-05\\
23.8	0.000115854975242454\\
24	0.000138160570931084\\
24.2	0.000164151900357037\\
24.4	0.000193980505772292\\
24.6	0.000227675993610149\\
24.8	0.000265105598565651\\
25	0.000305928235014099\\
25.2	0.000349543383594085\\
25.4	0.000395035511636939\\
25.6	0.000441115159381958\\
25.8	0.000486058346650858\\
26	0.000527646570894528\\
26.2	0.000563110377404797\\
26.4	0.000589080283813473\\
26.6	0.000601549730902388\\
26.8	0.00059585569835275\\
27	0.000566683628046537\\
27.2	0.000508104282686178\\
27.4	0.000413651109934557\\
27.6	0.000276447557683121\\
27.8	8.93944586109709e-05\\
28	-0.000154572049584806\\
28.2	-0.000462141995066283\\
28.4	-0.000839205615326823\\
28.6	-0.00129034121936141\\
28.8	-0.00181821418333114\\
29	-0.00242283744455004\\
29.2	-0.00310080530588671\\
29.4	-0.00384429307829144\\
29.6	-0.00463848554514759\\
29.8	-0.00546080274851769\\
30	-0.00628076279255865\\
30.2	-0.0070599580193553\\
30.400003246774	-0.00783487115894751\\
30.6000107167526	-0.00855121669893143\\
30.8000233953706	-0.0091468525604725\\
31.0000422291465	-0.00955218534996849\\
31.2000680470686	-0.0096926765534066\\
31.4001014670047	-0.00949064686907343\\
31.6001427913238	-0.00886608759935207\\
31.8001918993508	-0.00773748162502016\\
32.0002481407291	-0.00602246084669633\\
32.2003102334758	-0.00363836133991958\\
32.4003761695723	-0.00050269150141297\\
32.6004431301553	0.00346647761223409\\
32.80050741207	0.00835018179720701\\
33.0005643676492	0.0142282711779273\\
33.2006083600268	0.0211791325029429\\
33.400632737025	0.0292794042672404\\
33.6006298275395	0.0386036657363926\\
33.8005909652942	0.0492240850828086\\
34.0005065456996	0.0612100172569427\\
34.200366124075	0.074627526688996\\
34.4001585673761	0.0895387949913594\\
34.5998722604533	0.106001517247545\\
34.7994953851673	0.124068184167805\\
34.9990163524529	0.143784722743507\\
35.1984242759109	0.165189722515055\\
35.3977094546899	0.188314256296237\\
35.5968638189425	0.213182348174811\\
35.7958418255304	0.239887833254323\\
35.9946304722205	0.26843756705796\\
36.1932177257893	0.29883157144027\\
36.3915923453769	0.33106582127605\\
36.5897437294343	0.36513403992412\\
36.7876616992381	0.401029232609523\\
36.9853362215163	0.438745030055711\\
37.1827570953565	0.478276797876984\\
37.3799136163286	0.519622530113205\\
37.5767942395495	0.562783507653532\\
37.7733862623626	0.607764713183879\\
37.9696755409148	0.654575019420895\\
38.1656462483861	0.703227184364364\\
38.3612806781389	0.753737692215005\\
38.5565590922199	0.806126476870405\\
38.7514596137011	0.860416560983779\\
38.9459581600915	0.91663363874397\\
39.1400284144143	0.974805625330038\\
39.3336418304187	1.03496219080729\\
39.5267676686379	1.09713429147828\\
39.7193730604566	1.16135370764164\\
39.9114230979325	1.22765259337622\\
40.1028809477698	1.29606304129947\\
40.2937079885063	1.36661666320817\\
40.4838639705882	1.43934418610256\\
40.6733071994693	1.51427506233759\\
40.86199474213	1.59143709250185\\
41.0498826574243	1.670856060026\\
41.2369262503471	1.75255537745955\\
41.4230803495922	1.8365557458529\\
41.6082996065648	1.92287483070853\\
41.7925388122666	2.0115269604607\\
41.9757532261399	2.1025228563483\\
42.157898908013	2.1958694057442\\
42.3389330408488	2.2915694942013\\
42.5188142283867	2.38962191406475\\
42.6975027488182	2.49002136829693\\
42.8749607453012	2.59275858452867\\
43.0511523402487	2.69782054161874\\
43.226043676137	2.80519078668286\\
43.3996028929206	2.91484981322089\\
43.5718000545093	3.02677547221093\\
43.7426070368361	3.14094339240018\\
43.9119973889971	3.25732739125046\\
44.0799461774219	3.37589986303187\\
44.2464298213655	3.49663213496649\\
44.4114259263573	3.61949478600465\\
44.5749131206681	3.74445792578483\\
44.7368708984271	3.87149143362677\\
44.897279471801	4.00056515906188\\
45.0561196337505	4.13164908640245\\
45.2133726325134	4.2647134660722\\
45.3690200597051	4.39972891441085\\
45.5230437567824	4.53666648062159\\
45.6754257148759	4.67549771058359\\
45.826147982003	4.81619469313232\\
45.9751925802329	4.95873008814051\\
46.1225414408102	5.10307713078075\\
46.2681763796587	5.24920959397647\\
46.4120791727704	5.39710166046774\\
46.5542318781393	5.54672758687765\\
46.6946169629978	5.69806158062099\\
46.8332173264347	5.85107778266552\\
46.9700162828174	6.00575028606646\\
47.1049975324648	6.16205316321214\\
47.2381451302235	6.31996049170069\\
47.3694434561028	6.47944637551419\\
47.4988771895027	6.64048496075626\\
47.6264312874905	6.8030504462079\\
47.7520909670952	6.96711708932483\\
47.8758416913678	7.13265920841284\\
47.9976691588481	7.29965118171886\\
48.1175592960302	7.46806744412748\\
48.2354982524063	7.637882482083\\
48.3514723976733	7.80907082727856\\
48.4654683207074	7.98160704957291\\
48.5774728299408	8.15546574951688\\
48.6874729548112	8.33062155079694\\
48.7954559479956	8.50704909283579\\
48.9014092881796	8.68472302372911\\
49.0053206831539	8.86361799364587\\
49.1071780730708	9.04370864877518\\
49.2069696337252	9.2249696258663\\
49.3046837797601	9.4073755473798\\
49.4003091677229	9.59090101724513\\
49.493834698924	9.77552061720333\\
49.5852495220678	9.96120890370234\\
49.674543035643	10.1479404053043\\
49.7617048900736	10.3356896205608\\
49.8467249896376	10.5244310163108\\
49.9295934941706	10.7141390263553\\
50.0103008205754	10.9047880504666\\
50.088837644159	11.0963524536919\\
50.1651948998226	11.2888065659156\\
50.239363783127	11.4821246816479\\
50.3113357512576	11.6762810600109\\
50.381102523908	11.8712499249005\\
50.4486560841019	12.0670054653009\\
50.513988678969	12.2635218357373\\
50.5770928204884	12.4607731568513\\
50.6379612862101	12.6587335160891\\
50.6965871199643	12.8573769684926\\
50.7529636325635	13.0566775375861\\
50.8070844025026	13.2566092163546\\
50.8589432766595	13.4571459683075\\
50.9085343709979	13.6582617286252\\
50.9558520712706	13.8599304053853\\
51.0008910337253	14.0621258808667\\
51.0436461858076	14.2648220129292\\
51.0841127268623	14.4679926364659\\
51.1222861288285	14.6716115649289\\
51.1581621369265	14.875652591924\\
51.1917367703328	15.0800894928742\\
51.2230063228418	15.2848960267506\\
51.2519673635104	15.4900459378664\\
51.2786167372825	15.6955129577358\\
51.302951565592	15.9012708069923\\
51.3249692469416	16.1072931973662\\
51.3446674574541	16.3135538337194\\
51.3620441513967	16.5200264161333\\
51.3770975616746	16.7266846420508\\
51.3898262002927	16.9335022084669\\
51.4002288587859	17.1404528141682\\
51.4083046086145	17.3475101620175\\
51.4140528015256	17.5546479612827\\
51.4174730698786	17.7618399300065\\
51.4185653269352	17.969059797416\\
51.4173297671123	18.1762813063696\\
51.4137668661987	18.3834782158389\\
51.4078773815332	18.590624303425\\
51.3996623521469	18.7976933679059\\
51.3891230988657	19.0046592318136\\
51.3762612243763	19.2114957440405\\
51.3610786132532	19.4181767824706\\
51.3435774319477	19.6246762566376\\
51.3237601287386	19.8309681104045\\
51.301629433644	20.0370263246664\\
51.2771883582952	20.2428249200732\\
51.2504401957713	20.448337959771\\
51.2213885203957	20.6535395521619\\
51.1900371874938	20.8584038536791\\
51.1563903331119	21.0629050715782\\
51.1204523736973	21.2670174667412\\
51.0822280057405	21.4707153564936\\
51.0417222053773	21.6739731174331\\
50.9989402279539	21.8767651882681\\
50.9538876075521	22.0790660726657\\
50.9065701564766	22.2808503421074\\
50.8569939647034	22.4820926387525\\
50.80516539929	22.6827676783064\\
50.7510911037472	22.8828502528952\\
50.6947779973723	23.0823152339434\\
50.6362332745446	23.2811375750548\\
50.575464403982	23.479292314896\\
50.5124791279605	23.6767545800808\\
50.447285461495	23.8734995880547\\
50.3798916914831	24.0695026499796\\
50.3103063758104	24.2647391736167\\
50.238538342419	24.4591846662072\\
50.1645966883387	24.6528147373504\\
50.0884907786801	24.8456051018777\\
50.0102302455923	25.0375315827221\\
49.9298249871818	25.228570113783\\
49.8472851663969	25.4186967427843\\
49.7626212098736	25.6078876341261\\
49.6758438067469	25.7961190717294\\
49.5869639074247	25.9833674618718\\
49.4959927223272	26.1696093360156\\
49.4029417205895	26.3548213536254\\
49.3078226287292	26.5389803049766\\
49.2106474292792	26.7220631139524\\
49.1114283593852	26.9040468408304\\
49.0101779093681	27.0849086850566\\
48.9069088212525	27.2646259880071\\
48.801634087261	27.4431762357372\\
48.6943669482741	27.6205370617163\\
48.5851208922564	27.7966862495488\\
48.4739096526498	27.9716017356808\\
48.3607472067328	28.1452616120909\\
48.2456477739477	28.3176441289656\\
48.1286258141942	28.4887276973584\\
48.0096960260911	28.6584908918319\\
47.888873345206	28.8269124530833\\
47.7661729422524	28.9939712905513\\
47.6416102212564	29.1596464850053\\
47.5152008176907	29.3239172911158\\
47.3869605965787	29.4867631400057\\
47.2569056505674	29.6481636417818\\
47.1250522979696	29.8080985880467\\
46.9914170807766	29.9665479543895\\
46.8560167626409	30.1234919028567\\
46.7188683268289	30.2789107844007\\
46.5799889741448	30.432785141307\\
46.439396120826	30.5850957096001\\
46.2971073964088	30.7358234214254\\
46.1531406415669	30.8849494074093\\
46.0075139059215	31.0324549989957\\
45.8602454458234	31.1783217307592\\
45.7113537221088	31.3225313426935\\
45.5608573978266	31.4650657824761\\
45.408775335941	31.6059072077083\\
45.2551265970055	31.7450379881299\\
45.0999304368129	31.8824407078084\\
44.9432063040184	32.0180981673028\\
44.7849738377377	32.151993385801\\
44.6252528651205	32.2841096032312\\
44.4640633988985	32.4144302823465\\
44.30142563491	32.542939110782\\
44.1373599495997	32.6696200030852\\
43.9718868974956	32.7944571027187\\
43.8050272086621	32.9174347840345\\
43.6368017861302	33.0385376542206\\
43.4672317033055	33.157750555219\\
43.2963382013533	33.2750585656148\\
43.1241426865628	33.3904470024963\\
42.9506667276887	33.5039014232853\\
42.7759320532721	33.6154076275392\\
42.599960548941	33.7249516587216\\
42.4227742546901	33.832519805944\\
42.2443953621401	33.9380986056766\\
42.064846211778	34.0416748434289\\
41.884149290178	34.1432355553995\\
41.702327227203	34.2427680300949\\
41.5194027931883	34.3402598099172\\
41.3353988961064	34.43569869272\\
41.1503385787143	34.5290727333333\\
40.9642450156837	34.6203702450559\\
40.7771415107129	34.709579801116\\
40.5890514936239	34.7966902360994\\
40.3999985174411	34.8816906473452\\
40.2100062554556	34.9645703963089\\
40.0190984982733	35.0453191098922\\
39.8272991508481	35.1239266817404\\
39.6346322294998	35.2003832735062\\
39.4411218589185	35.27467931608\\
39.2467922691545	35.346805510787\\
39.0516677925942	35.4167528305501\\
38.8557728609238	35.4845125210198\\
38.6591320020797	35.550076101669\\
38.4617698371862	35.6134353668544\\
38.2637110774816	35.6745823868436\\
38.0649805212327	35.7335095088073\\
37.8656030506378	35.7902093577773\\
37.6656036287192	35.8446748375701\\
37.4650072962052	35.8968991316746\\
37.2638391684017	35.9468757041062\\
37.0621244320551	35.9945983002249\\
36.8598883422046	36.0400609475187\\
36.6571562190275	36.0832579563514\\
36.4539534446741	36.1241839206757\\
36.2503054600966	36.1628337187097\\
36.0462377618684	36.1992025135791\\
35.8417758989984	36.2332857539229\\
35.6369454697361	36.2650791744638\\
35.4317721183729	36.2945787965425\\
35.2262815320352	36.3217809286167\\
35.0204994374732	36.3466821667233\\
34.8144515978444	36.3692793949058\\
34.6081638094923	36.3895697856042\\
34.4016618987204	36.4075508000103\\
34.1949717185629	36.4232201883858\\
33.9881191455515	36.4365759903447\\
33.7811300764793	36.4476165350994\\
33.574030425162	36.4563404416705\\
33.3668461191966	36.4627466190604\\
33.1596030967187	36.4668342663906\\
32.9523273031581	36.4686028730026\\
32.7450446879929	36.4680522185227\\
32.5377812015042	36.4651823728899\\
32.3305627915292	36.4599936963484\\
32.1234154002157	36.4524868394027\\
31.9163649607759	36.4426627427372\\
31.709437394243	36.4305226370991\\
31.502658606227	36.4160680431447\\
31.2960544836748	36.3993007712502\\
31.0896508916303	36.3802229212853\\
30.8834736699988	36.3588368823515\\
30.6775486303132	36.3351453324831\\
30.4719015525052	36.3091512383129\\
30.2665581816785	36.2808578547017\\
30.0615442248881	36.2502687243308\\
29.856885347923	36.2173876772598\\
29.6526071720946	36.1822188304474\\
29.4487352710305	36.1447665872367\\
29.2452951674742	36.1050356368045\\
29.0423123300912	36.0630309535748\\
28.8398121702815	36.0187577965968\\
28.6378200389998	35.9722217088869\\
28.4363612235825	35.9234285167356\\
28.2354609445832	35.8723843289782\\
28.0351443526162	35.819095536231\\
27.835436525209	35.7635688100916\\
27.6363624636634	35.7058111023043\\
27.4379470899268	35.6458296438901\\
27.2402152434727	35.583631944242\\
27.043191678192	35.5192257901857\\
26.8469010592948	35.4526192450047\\
26.6513679602231	35.3838206474319\\
26.4566168595753	35.3128386106056\\
26.2626721380421	35.239682020992\\
26.0695580753555	35.1643600372728\\
25.8772988472489	35.0868820891996\\
25.6859185224319	35.0072578764133\\
25.4954410595772	34.9254973672301\\
25.3058903043219	34.8416107973947\\
25.1172899862826	34.7556086687983\\
24.9296637160855	34.6675017481651\\
24.7430349824107	34.577301065704\\
24.557427149052	34.4850179137289\\
24.3728634519927	34.3906638452446\\
24.189366996497	34.2942506725012\\
24.0069607542176	34.1957904655157\\
23.8256675603204	34.095295550561\\
23.6455101106262	33.9927785086234\\
23.4665109587694	33.8882521738275\\
23.2886925133752	33.7817296318304\\
23.1120770352543	33.6732242181829\\
22.9366866346164	33.5627495166612\\
22.7625432683026	33.4503193575662\\
22.5896687370368	33.3359478159921\\
22.4180846826965	33.219649210065\\
22.2478125856041	33.1014380991508\\
22.0788737618377	32.981329282032\\
21.9112893605629	32.8593377950562\\
21.7450803613852	32.7354789102533\\
21.5802675717238	32.609768133424\\
21.4168716242071	32.4822212021989\\
21.2549129740894	32.3528540840686\\
21.094411896691	32.2216829743846\\
20.9353884848593	32.0887242943325\\
20.777862646454	31.953994688876\\
20.6218541018551	31.8175110246735\\
20.4673823814936	31.6792903879669\\
20.3144668234074	31.5393500824423\\
20.1631265708199	31.3977076270645\\
20.013380569744	31.2543807538836\\
19.8652475666101	31.1093874058154\\
19.7187461059192	30.9627457343952\\
19.573894527922	30.8144740975058\\
19.4307109663223	30.6645910570791\\
19.2892133460075	30.5131153767729\\
19.1494193808044	30.3600660196216\\
19.0113465712616	30.2054621456627\\
18.875012202459	30.049323109538\\
18.7404333418437	29.891668458071\\
18.6076268370936	29.7325179278196\\
18.4766093140081	29.571891442606\\
18.347397174427	29.4098091110219\\
18.220006594177	29.2462912239119\\
18.0944535210471	29.0813582518326\\
17.9707536727917	28.915030842491\\
17.8489225351631	28.7473298181588\\
17.7289753599729	28.5782761730666\\
17.6109271631827	28.4078910707749\\
17.4947927230245	28.2361958415257\\
17.3805865781501	28.0632119795714\\
17.2683230258116	27.8889611404846\\
17.1580161200712	27.7134651384468\\
17.0496796700422	27.536745943518\\
16.9433272381598	27.3588256788859\\
16.8389721384838	27.1797266180965\\
16.7366274350316	26.999471182266\\
16.6363059401426	26.8180819372737\\
16.5380202128746	26.6355815909373\\
16.4417825574313	26.45199299017\\
16.3476050216222	26.2673391181205\\
16.2554993953542	26.0816430912958\\
16.1654772091557	25.8949281566674\\
16.0775497327331	25.7072176887609\\
15.99172797356	25.5185351867301\\
15.9080226754991	25.328904271415\\
15.8264443174574	25.1383486823849\\
15.7470031120742	24.9468922749665\\
15.6697090044425	24.7545590172576\\
15.5945716708645	24.5613729871265\\
15.5216005176395	24.3673583691977\\
15.4508046798869	24.1725394518245\\
15.3821930204023	23.9769406240483\\
15.3157741285484	23.7805863725456\\
15.251556319179	23.5835012785622\\
15.1895476315988	23.3857100148362\\
15.1297558285566	23.1872373425093\\
15.0721883952736	22.9881081080269\\
15.0168525385063	22.7883472400279\\
14.9637551856442	22.5879797462235\\
14.9129029838429	22.3870307102669\\
14.8643022991916	22.1855252886131\\
14.8179592159163	21.9834887073697\\
14.7738795356183	21.7809462591385\\
14.7320687765474	21.5779232998498\\
14.6925321729116	21.3744452455875\\
14.6552746742217	21.170537569408\\
14.6203009446713	20.9662257981507\\
14.5876153625536	20.7615355092426\\
14.5572220197125	20.5564923274965\\
14.529124721031	20.3511219219027\\
14.5033269839545	20.1454500024161\\
14.4798320380505	19.9395023167369\\
14.4586428246043	19.7333046470879\\
14.4397619962509	19.5268828069869\\
14.4231919166429	19.3202626380145\\
14.4089346601542	19.1134700065799\\
14.3969920116209	18.906530800682\\
14.3873654661174	18.6994709266692\\
14.3800562287698	18.4923163059957\\
14.375065214604	18.2850928719767\\
14.3723930484324	18.0778265665418\\
14.3720400647748	17.8705433369874\\
14.3740063078167	17.6632691327285\\
14.378291531404	17.45602990205\\
14.3848951990737	17.2488515888582\\
14.393816484121	17.0417601294333\\
14.4050542697029	16.8347814491821\\
14.4186071489777	16.6279414593928\\
14.4344734252817	16.4212660539907\\
14.4526511123411	16.2147811062972\\
14.4731379345209	16.0085124657905\\
14.4959313271097	15.8024859548693\\
14.5210284366408	15.5967273656207\\
14.5484261212495	15.3912624565909\\
14.5781209510663	15.1861169495604\\
14.6101092086463	14.9813165263248\\
14.6443868894348	14.7768868254786\\
14.6809497022681	14.5728534392064\\
14.7197930699113	14.3692419100788\\
14.7609121296312	14.1660777278546\\
14.8043017338046	13.9633863262902\\
14.8499564505632	13.761193079955\\
14.8978705644736	13.5595233010554\\
14.9480380772525	13.3584022362657\\
15.0004527085177	13.1578550635677\\
15.0551078965745	12.9579068890985\\
15.111996799237	12.7585827440075\\
15.1711122946849	12.5599075813231\\
15.2324469823544	12.3619062728287\\
15.2959931838654	12.1646036059488\\
15.3617429439823	11.9680242806465\\
15.4296880316103	11.7721929063305\\
15.499819940825	11.5771339987753\\
15.5721298919381	11.3828719770512\\
15.6466088325963	11.1894311604678\\
15.7232474389141	10.9968357655295\\
15.8020361166414	10.8051099029036\\
15.8829650023647	10.6142775744022\\
15.9660239647415	10.4243626699775\\
16.051202605769	10.2353889647304\\
16.1384902620854	10.0473801159353\\
16.2278760063053	9.86035966007721\\
16.3193486483875	9.67435100990629\\
16.4128967370356	9.48937745150623\\
16.5085085611321	9.30546214137935\\
16.6061721512039	9.12262810354771\\
16.7058752809216	8.94089822667061\\
16.807605468629	8.76029526117943\\
16.9113499789067	8.58084181642933\\
17.0170958241658	8.40256035786895\\
17.1248297662739	8.22547320422801\\
17.2345383182125	8.04960252472316\\
17.3462077457654	7.87497033628276\\
17.4598240692378	7.70159850079047\\
17.5753730652066	7.52950872234844\\
17.6928402683006	7.35872254456024\\
17.8122109730122	7.18926134783364\\
17.9334702355371	7.02114634670419\\
18.0566028756461	6.85439858717922\\
18.1815934785852	6.68903894410316\\
18.3084263970048	6.52508811854426\\
18.4370857529196	6.36256663520296\\
18.5675554396953	6.20149483984256\\
18.6998191240659	6.04189289674209\\
18.8338602481779	5.88378078617201\\
18.9696620316636	5.72717830189311\\
19.1072074737418	5.5721050486784\\
19.2464793553458	5.41858043985912\\
19.3874602412796	5.26662369489419\\
19.5301324824003	5.11625383696434\\
19.6744782178276	4.96748969059062\\
19.8204793771797	4.8203498792776\\
19.9681176828353	4.67485282318205\\
20.1173746522221	4.53101673680673\\
20.2682316001301	4.38885962672013\\
20.4206696410512	4.24839928930228\\
20.5746696915429	4.10965330851666\\
20.7302124726177	3.97263905370902\\
20.8872785121566	3.83737367743277\\
21.0458481473468	3.70387411330174\\
21.2059015271431	3.57215707387037\\
21.3674186147532	3.44223904854137\\
21.5303791901463	3.31413630150158\\
21.694762852584	3.1878648696858\\
21.8605490231747	3.06344056076929\\
22.0277169474499	2.94087895118876\\
22.1962456979619	2.82019538419242\\
22.3661141769044	2.70140496791926\\
22.5373011187532	2.58452257350758\\
22.7097850929287	2.46956283323341\\
22.8835445064787	2.35654013867861\\
23.0585576067815	2.24546863892925\\
23.2348024842692	2.13636223880435\\
23.4122570751705	2.02923459711498\\
23.5908991642728	1.92409912495448\\
23.7707063877032	1.8209689840194\\
23.9516562357287	1.71985708496177\\
24.1337260555733	1.62077608577286\\
24.3168930542546	1.52373839019838\\
24.501134301437	1.42875614618574\\
24.6864267323022	1.33584124436304\\
24.8727471504368	1.24500531655056\\
25.0600722307361	1.15625973430448\\
25.2483785223244	1.06961560749317\\
25.4376424514904	0.985083782906332\\
25.6278403246388	0.902674842896988\\
25.8189483312565	0.82239910405661\\
26.0109425468929	0.744266615923549\\
26.2037989361557	0.668287159724785\\
26.3974933557194	0.594470247151423\\
26.592001557348	0.522825119167775\\
26.7872991909311	0.45336074485444\\
26.9833618075312	0.386085820285423\\
27.180164862446	0.321008767439335\\
27.3776837182797	0.258137733145055\\
27.5758936480288	0.197480588061701\\
27.7747698381765	0.139044925693279\\
27.9742873918002	0.0828380614380152\\
28.1744213316878	0.0288670316724401\\
28.3751466034647	-0.0228614071294787\\
28.5764380787309	-0.0723407792422744\\
28.7782705582065	-0.119564890499692\\
28.9806187748865	-0.164527829070149\\
29.1834573972044	-0.20722396619692\\
29.3867610322033	-0.247647956902767\\
29.5905042287149	-0.285794740659151\\
29.7946614805463	-0.32165954201975\\
29.9992072296725	-0.355237871218299\\
30.2041158694369	-0.3865255247307\\
30.4093617477567	-0.415518585801213\\
30.6149191703344	-0.442213424932812\\
30.820762403875	-0.466606700341566\\
31.026865679307	-0.488695358374976\\
31.2332031950095	-0.508476633894291\\
31.4397491200414	-0.525948050620709\\
31.6464775973764	-0.541107421445451\\
31.8533627471393	-0.553952848703626\\
32.0603786698467	-0.564482724411875\\
32.2674994496492	-0.572695730469759\\
32.4746991575761	-0.57859083882483\\
32.6819518547816	-0.582167311601392\\
32.8892315957925	-0.583424701192888\\
33.0965124317563	-0.582362850317929\\
33.3037684136901	-0.578981892039943\\
33.5109735957294	-0.573282249750448\\
33.7181020383763	-0.565264637115924\\
33.9251278117475	-0.554930057988378\\
34.1320249988202	-0.542279806279528\\
34.3387676986774	-0.527315465798705\\
34.5453300297501	-0.510038910054476\\
34.7516861330584	-0.490452302020176\\
34.9578101754486	-0.468558093863301\\
35.1636763528275	-0.444359026638855\\
35.3692588933935	-0.417858129946347\\
35.5745320608633	-0.389058721551046\\
35.7794701576943	-0.3579644069689\\
35.984047528302	-0.324579079015426\\
36.1882385622724	-0.288906917318572\\
36.3920176975688	-0.250952387795528\\
36.5953594237321	-0.210720242093739\\
36.7982382850756	-0.168215516995992\\
37.0006288838718	-0.123443533789796\\
37.2025058835326	-0.0764098976011044\\
37.403844011782	-0.0271204966924062\\
37.6046180638202	0.0244184982745461\\
37.8048029054797	0.078200635011458\\
38.0043734763728	0.134219180411373\\
38.2033047930288	0.192467121391646\\
38.4015719520232	0.252937165771952\\
38.5991501330957	0.315621743186981\\
38.7960146022583	0.380513006033899\\
38.9921407148934	0.447602830454208\\
39.1875039188394	0.516882817349915\\
39.3820797574667	0.588344293433884\\
39.5758438727407	0.661978312314013\\
39.7687720082734	0.737775655611304\\
39.9608400123628	0.815726834111382\\
40.1520238410194	0.895822088949398\\
40.34229956098	0.978051392828251\\
40.5316433527078	1.0624044512697\\
40.7200315133798	1.14887070389859\\
40.9074404598597	1.23743932575986\\
41.0938467316562	1.32809922866845\\
41.2792269938674	1.42083906259217\\
41.4635580401098	1.5156472170673\\
41.6468167954309	1.61251182264741\\
41.828980319207	1.7114207523852\\
42.0100258080227	1.81236162334778\\
42.1899305985342	1.91532179816572\\
42.3686721703129	2.02028838661606\\
42.5462281486706	2.12724824724016\\
42.7225763074635	2.23618798899668\\
42.8976945718745	2.34709397295042\\
43.0715610211721	2.45995231399788\\
43.2441538914441	2.57474888262994\\
43.4154515783052	2.6914693067326\\
43.5854326395751	2.81009897342619\\
43.7540757979265	2.93062303094328\\
43.921359943501	3.05302639054594\\
44.0872641364904	3.17729372848145\\
44.2517676096822	3.30340948797661\\
44.4148497709683	3.43135788126888\\
44.5764902058161	3.56112289167273\\
44.7366686797022	3.69268827567896\\
44.895365140509	3.82603756508285\\
45.0525597208879	3.96115406913725\\
45.2082327405922	4.09802087672463\\
45.3623647087847	4.23662085854129\\
45.5149363263303	4.3769366692861\\
45.6659284880814	4.51895074984386\\
45.8153222851717	4.66264532945353\\
45.9630990073338	4.80800242784948\\
46.1092401452602	4.95500385736356\\
46.2537273930328	5.10363122497585\\
46.3965426506446	5.25386593430078\\
46.5376680266456	5.40568918749764\\
46.6770858409437	5.5590819870943\\
46.8147786277934	5.71402513771646\\
46.9507291390085	5.8704992477181\\
47.0849203474286	6.02848473071252\\
47.2173354506697	6.18796180701081\\
47.3479578751809	6.34891050498079\\
47.476771280619	6.51131066234952\\
47.6037595645393	6.67514192748314\\
47.7289068673818	6.84038376068877\\
47.8521975777068	7.007015435598\\
47.9736163376067	7.17501604070278\\
48.0931480481797	7.34436448113324\\
48.2107778749113	7.51503948077828\\
48.3264912527564	7.68701958486514\\
48.4402738906578	7.86028316312736\\
48.552111775175	8.03480841369782\\
48.6619911728304	8.21057336786867\\
48.7698986307106	8.38755589585957\\
48.8758209747912	8.56573371372593\\
48.97974530539	8.74508439152309\\
49.0816589890954	8.92558536281166\\
49.1815496464812	9.10721393554898\\
49.2794051348967	9.28994730435532\\
49.3752135256393	9.47376256407181\\
49.4689630748649	9.65863672444053\\
49.5606421877025	9.84454672563266\\
49.6502393752025	10.031469454232\\
49.7377432039969	10.2193817591484\\
49.8231422388824	10.4082604667924\\
49.9064249789762	10.5980823946921\\
49.9875797886508	10.7888243625863\\
50.066594825135	10.9804631998849\\
50.1434579654915	11.1729757482731\\
50.2181567366291	11.3663388581449\\
50.2906782531081	11.5605293775218\\
50.3610091687136	11.7555241321385\\
50.4291356490932	11.9512998954976\\
50.4950433740969	12.1478333479418\\
50.5587175797716	12.3451010241694\\
50.6201431512238	12.5430792491471\\
50.6793047786616	12.7417440630584\\
50.7361871896551	12.9410711368207\\
50.790775470604	13.1410356808569\\
50.8430554873152	13.341612351704\\
50.8930144055821	13.5427751640155\\
50.9406413090407	13.7444974163021\\
50.9859279526104	13.9467516295819\\
51.0288695564265	14.1495095287868\\
51.069465946457	14.352742010806\\
51.1077248694409	14.5564187970484\\
51.1436628100458	14.7605087341172\\
51.1773051552328	14.964980248883\\
51.2086872760245	15.1698016766626\\
51.2377346932838	15.3746888145278\\
51.2645078286618	15.5796079844293\\
51.2890755577565	15.7845263462562\\
51.3115147918029	15.9894123369389\\
51.3319073428822	16.194236293382\\
51.350337710212	16.3989707817029\\
51.3668922694966	16.6035906776036\\
51.3816584627538	16.8080731941751\\
51.3947241390302	17.0123978545581\\
51.4061769996766	17.2165464262658\\
51.4161041390251	17.4205028278377\\
51.4245916699989	17.6242530168471\\
51.4317244135026	17.8277848670899\\
51.4375856268816	18.0310880410181\\
51.4422567464465	18.2341538618012\\
51.4458171207646	18.436975188039\\
51.4483437143889	18.6395462932046\\
51.4499107657656	18.8418627513769\\
51.4505893890446	19.0439213307146\\
51.4504471023413	19.2457198965047\\
51.4495472425231	19.4472573260825\\
51.4479483154703	19.6485334378254\\
51.4457033237133	19.8495489384184\\
51.4428585801681	20.0503053941456\\
51.4394527600337	20.2508052291649\\
51.4355165939489	20.4510517620008\\
51.4310674984905	20.6510492852983\\
51.4262014785361	20.8510465735252\\
51.4209242686398	21.0510436299148\\
51.4152355279836	21.2510404542748\\
51.4091314491536	21.4510370444586\\
51.4026063591204	21.6510333972676\\
51.3956542773075	21.8510295093298\\
51.3882702417971	22.0510253778476\\
51.3804514186841	22.2510210012232\\
51.3721979871674	22.4510163795576\\
51.3635137743595	22.6510115150086\\
51.3544066266239	22.8510064120002\\
51.3448885545754	23.0510010773042\\
51.334975696346	23.2509955200196\\
51.3246881415385	23.4509897514733\\
51.3140496536876	23.6509837850638\\
51.303087323613	23.8509776360653\\
51.2918311801918	24.0509713214088\\
51.2803137791559	24.2509648594498\\
51.2685697849404	24.450958269733\\
51.2566355558032	24.6509515727577\\
51.2445487385561	24.8509447897502\\
51.232347876381	25.0509379424417\\
51.2200720313838	25.2509310528564\\
51.2077604072498	25.4509241430981\\
51.1954519855652	25.6509172351454\\
51.1831851698561	25.850910350651\\
51.1709974333035	26.0509035107431\\
51.1589249676339	26.2508967358272\\
51.1470023323419	26.4508900453888\\
51.1352621054889	26.6508834577961\\
51.1237345399053	26.8508769901062\\
51.112447231715	27.0508706578783\\
51.1014248116848	27.2508644749999\\
51.0906886738917	27.4508584535333\\
51.0802567603113	27.6508526035945\\
51.070143423632	27.850846933276\\
51.0603593930751	28.0508414486271\\
51.0509118661769	28.2508361537059\\
51.0418047085789	28.4508310506919\\
51.033038733141	28.6508261400435\\
51.0246120307046	28.8508214206842\\
51.016520328514	29.0508168902049\\
51.0087573567987	29.2508125450707\\
51.0013152084392	29.4508083808233\\
50.9941846805788	29.6508043922739\\
50.9873555904013	29.8508005736814\\
50.9808170600842	30.0507969189124\\
50.9745577682206	30.2507934215839\\
50.9685661668157	30.4507900751848\\
50.9628306643696	30.6507868731796\\
50.9573397766061	30.8507838090931\\
50.9520822471468	31.0507808765789\\
50.9470471409126	31.2507780694715\\
50.942223913304	31.4507753818257\\
50.9376024583093	31.6507728079433\\
50.9331731386606	31.8507703423909\\
50.9289268010222	32.0507679800075\\
50.9248547789986	32.2507657159069\\
50.9209488865	32.4507635454735\\
50.9172014037303	32.6507614643547\\
50.9136050577758	32.8507594684501\\
50.9101529994926	33.0507575538977\\
50.9068387781115	33.2507557170607\\
50.9036563147244	33.4507539545116\\
50.9005998755826	33.6507522630175\\
50.8976640459249	33.8507506395255\\
50.8948437048753	34.0507490811484\\
50.8921340017856	34.2507475851513\\
50.8895303342705	34.4507461489392\\
50.88702832807	34.6507447700459\\
50.8846238187874	34.8507434461233\\
50.882312835482	35.0507421749326\\
50.8800915860441	35.2507409543357\\
50.8779564442436	35.4507397822881\\
50.8759039383176	35.6507386568322\\
50.8739307409514	35.8507375760922\\
50.8720336604984	36.0507365382685\\
50.8702096332857	36.2507355416337\\
50.8684557168609	36.4507345845288\\
50.8667690840392	36.6507336653598\\
50.8651470176275	36.8507327825947\\
50.8635869057092	37.0507319347607\\
50.862086237392	37.2507311204424\\
50.8606425989306	37.4507303382786\\
50.8592536701511	37.6507295869612\\
50.8579172211161	37.8507288652331\\
50.8566311089791	38.0507281718859\\
50.855393274991	38.2507275057589\\
50.8542017416245	38.4507268657372\\
50.8530546097965	38.65072625075\\
50.8519500561695	38.8507256597692\\
50.8508863305171	39.0507250918081\\
50.8498617531466	39.2507245459196\\
50.8488747123716	39.450724021195\\
50.8479236620334	39.6507235167626\\
50.8470071190725	39.8507230317861\\
50.8461236611504	40.0507225654637\\
50.8452719243258	40.2507221170263\\
50.844450600787	40.4507216857365\\
50.8436584366428	40.6507212708874\\
50.842894229776	40.8507208718012\\
50.8421568277599	41.050720487828\\
50.841445125841	41.2507201183452\\
50.8407580649887	41.4507197627555\\
50.8400946300127	41.6507194204865\\
50.8394538477487	41.8507190909896\\
50.8388347853123	42.0507187737388\\
50.8382365484196	42.2507184682299\\
50.8376582797752	42.4507181739795\\
50.8370991575246	42.6507178905242\\
50.8365583937704	42.8507176174198\\
50.8360352331514	43.0507173542404\\
50.8355289514804	43.2507171005777\\
50.8350388544414	43.4507168560403\\
50.8345642763422	43.6507166202527\\
50.8341045789209	43.8507163928552\\
50.8336591502039	44.0507161735026\\
50.8332274034134	44.2507159618643\\
50.8328087759212	44.4507157576228\\
50.8324027282481	44.6507155604741\\
50.8320087431049	44.8507153701266\\
50.8316263244746	45.0507151863004\\
50.8312549967332	45.2507150087275\\
50.8308943038083	45.4507148371508\\
50.8305438083735	45.6507146713236\\
50.8302030910773	45.8507145110095\\
50.8298717498046	46.0507143559818\\
50.8295493989681	46.2507142060232\\
50.8292356688293	46.450714060925\\
50.8289302048473	46.6507139204875\\
50.8286326670544	46.8507137845189\\
50.8283427294577	47.0507136528355\\
50.8280600794653	47.250713525261\\
50.8277844173364	47.4507134016263\\
50.8275154556541	47.6507132817695\\
50.8272529188197	47.8507131655352\\
50.8269965425673	48.0507130527744\\
50.8267460734985	48.2507129433441\\
50.8265012686361	48.4507128371075\\
50.8262618949952	48.650712733933\\
50.8260277291734	48.8507126336949\\
50.825798556956	49.0507125362722\\
50.8255741729391	49.2507124415493\\
50.8253543801669	49.4507123494149\\
50.8251389897844	49.6507122597627\\
50.8249278207043	49.8507121724906\\
50.8247206992879	50.0507120875007\\
50.8245174590381	50.250712004699\\
50.8243179403065	50.4507119239956\\
50.8241219900114	50.6507118453041\\
50.8239294613676	50.8507117685419\\
50.8237402136282	51.0507116936295\\
50.8235541118357	51.2507116204908\\
50.8233710265843	51.4507115490529\\
50.8231908337915	51.6507114792459\\
50.8230134144791	51.8507114110026\\
50.8228386545636	52.0507113442587\\
50.8226664446548	52.2507112789526\\
50.8224966798626	52.4507112150251\\
50.822329259612	52.6507111524194\\
50.8221640874654	52.8507110910813\\
50.8220010709525	53.0507110309586\\
50.8218401214066	53.2507109720013\\
50.8216811538083	53.4507109141615\\
50.8215240866353	53.6507108573931\\
50.8213688417182	53.8507108016522\\
50.8212153441027	54.0507107468965\\
50.8210635219171	54.2507106930854\\
50.8209133062456	54.45071064018\\
50.8207646310067	54.6507105881432\\
50.8206174328367	54.8507105369392\\
50.8204716509782	55.0507104865338\\
50.8203272271732	55.250710436894\\
50.8201841055604	55.4507103879885\\
50.820042232577	55.6507103397869\\
50.8199015568643	55.8507102922604\\
50.8197620291766	56.0507102453812\\
50.8196236022947	56.2507101991227\\
50.8194862309419	56.4507101534592\\
50.8193498717042	56.6507101083664\\
50.8192144829538	56.8507100638208\\
50.8190800247749	57.0507100197999\\
50.818946458894	57.2507099762821\\
50.8188137486117	57.4507099332466\\
50.8186818587383	57.6507098906738\\
50.8185507555314	57.8507098485445\\
50.8184204066367	58.0507098068404\\
50.8182907810305	58.2507097655442\\
50.8181618489648	58.450709724639\\
50.8180335819148	58.6507096841088\\
50.8179059525286	58.8507096439381\\
50.8177789345789	59.0507096041121\\
50.8176525029163	59.2507095646167\\
50.8175266334256	59.4507095254382\\
50.8174013029827	59.6507094865637\\
50.8172764894141	59.8507094479806\\
50.8171521714577	60.0507094096769\\
50.8170283287253	60.2507093716412\\
50.8169049416667	60.4507093338624\\
50.8167819915357	60.65070929633\\
50.8166594603564	60.8507092590337\\
50.8165373308926	61.050709221964\\
50.8164155866173	61.2507091851114\\
50.8162942116839	61.4507091484671\\
50.8161731908986	61.6507091120224\\
50.8160525096945	61.8507090757693\\
50.8159321541061	62.0507090396997\\
50.8158121107451	62.2507090038061\\
50.8156923667777	62.4507089680814\\
50.8155729099022	62.6507089325185\\
50.815453728328	62.8507088971108\\
50.815334810755	63.050708861852\\
50.8152161463546	63.250708826736\\
50.8150977247503	63.4507087917568\\
50.8149795359997	63.6507087569089\\
50.8148615705769	63.8507087221869\\
50.8147438193551	64.0507086875857\\
50.8146262735897	64.2507086531004\\
50.8145089249021	64.4507086187261\\
50.8143917652628	64.6507085844584\\
50.8142747869753	64.850708550293\\
50.8141579826594	65.0507085162257\\
50.8140413452344	65.2507084822525\\
50.8139248679025	65.4507084483695\\
50.8138085441314	65.6507084145731\\
50.8136923676368	65.8507083808598\\
50.8135763323641	66.0507083472261\\
50.8134604324699	66.2507083136687\\
50.8133446623026	66.4507082801844\\
50.8132290163829	66.6507082467702\\
50.8131134893839	66.8507082134231\\
50.8129980761107	67.0507081801401\\
50.8128827714813	67.2507081469183\\
50.8127675705076	67.450708113755\\
50.8126524682774	67.6507080806473\\
50.8125374599399	67.8507080475926\\
50.812422540693	68.0507080145881\\
50.8123077057766	68.2507079816312\\
50.8121929504702	68.4507079487192\\
50.812078270099	68.6507079158494\\
50.8119636600487	68.8507078830192\\
50.8118491157921	69.0507078502262\\
50.8117346329285	69.2507078174677\\
50.8116202072385	69.4507077847415\\
50.8115058347569	69.6507077520453\\
50.8113915118639	69.8507077193771\\
50.8112772353965	70.050707686735\\
50.811163002777	70.2507076541177\\
50.811048812154	70.450707621524\\
};
\addlegendentry{Tractor path}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
-27.1	8.69499227394621e-16\\
-26.9	8.69499227394621e-16\\
-26.6999999999999	1.42626178745516e-06\\
-26.4999999999995	2.76737189915997e-06\\
-26.2999999999989	4.06184252679188e-06\\
-26.0999999999982	5.32594936069978e-06\\
-25.8999999999972	6.56677966514361e-06\\
-25.6999999999961	7.78803282842638e-06\\
-25.4999999999949	8.99226375400231e-06\\
-25.2999999999935	1.01817636189944e-05\\
-25.0999999999919	1.13588750627816e-05\\
-24.8999999999902	1.25260824154021e-05\\
-24.6999999999884	1.36860042483212e-05\\
-24.4999999999864	1.48413312404482e-05\\
-24.2999999999842	1.59947209769485e-05\\
-24.0999999999818	1.71486541771768e-05\\
-23.8999999999793	1.83052535125142e-05\\
-23.6999999999764	1.94660577961327e-05\\
-23.4999999999733	2.06317537813188e-05\\
-23.2999999999698	2.180186312954e-05\\
-23.099999999966	2.29743852598374e-05\\
-22.8999999999618	2.41453984448602e-05\\
-22.6999999999571	2.53086251868007e-05\\
-22.499999999952	2.6454968478351e-05\\
-22.2999999999464	2.7572031447681e-05\\
-22.0999999999404	2.86436360536518e-05\\
-21.8999999999339	2.96493617903249e-05\\
-21.6999999999271	3.05641329751966e-05\\
-21.4999999999201	3.13578968344767e-05\\
-21.299999999913	3.19954637950429e-05\\
-21.0999999999062	3.24366466915845e-05\\
-20.8999999998998	3.26369830339246e-05\\
-20.6999999998941	3.25496992443359e-05\\
-20.4999999998896	3.21305952708011e-05\\
-20.2999999998865	3.1350156240088e-05\\
-20.0999999998849	3.02232629357386e-05\\
-19.8999999998842	2.88834421732257e-05\\
-19.6999999998824	2.7759718329529e-05\\
-19.4999999998789	2.69709056626405e-05\\
-19.2999999998742	2.65148112084138e-05\\
-19.0999999998686	2.63469853771225e-05\\
-18.8999999998626	2.64116859113405e-05\\
-18.6999999998565	2.66540325244952e-05\\
-18.4999999998505	2.70245251033792e-05\\
-18.2999999998447	2.7480529093537e-05\\
-18.0999999998394	2.79865089202719e-05\\
-17.8999999998346	2.85137034593125e-05\\
-17.6999999998303	2.90395443978151e-05\\
-17.4999999998264	2.95469623929165e-05\\
-17.2999999998231	3.00236559718819e-05\\
-17.0999999998203	3.04613663476186e-05\\
-16.8999999998179	3.08551847499063e-05\\
-16.6999999998159	3.12029099086378e-05\\
-16.4999999998142	3.15044665815362e-05\\
-16.2999999998129	3.17613934726703e-05\\
-16.0999999998119	3.19763998812653e-05\\
-15.8999999998111	3.21529869626002e-05\\
-15.6999999998106	3.22951311392223e-05\\
-15.4999999998102	3.24070269555314e-05\\
-15.2999999998099	3.24928851198535e-05\\
-15.0999999998098	3.25567796678764e-05\\
-14.8999999998097	3.26025378865468e-05\\
-14.6999999998097	3.26336658960271e-05\\
-14.4999999998097	3.26533037025182e-05\\
-14.2999999998098	3.2664205527052e-05\\
-14.0999999998098	3.26687391059065e-05\\
-13.8999999998099	3.26688989220095e-05\\
-13.69999999981	3.26663290682023e-05\\
-13.4999999998101	3.26623525806621e-05\\
-13.2999999998101	3.26580053877001e-05\\
-13.0999999998102	3.26540720047061e-05\\
-12.8999999998102	3.26511211225525e-05\\
-12.6999999998102	3.26495399361552e-05\\
-12.4999999998102	3.2649566263779e-05\\
-12.2999999998102	3.26513179668174e-05\\
-12.0999999998102	3.26548191035843e-05\\
-11.8999999998102	3.26600228884865e-05\\
-11.6999999998102	3.26668312771865e-05\\
-11.4999999998102	3.26751112389373e-05\\
-11.2999999998101	3.26847079011728e-05\\
-11.0999999998101	3.26954552955795e-05\\
-10.8999999998101	3.27071856618837e-05\\
-10.69999999981	3.2719737278183e-05\\
-10.49999999981	3.2732959919594e-05\\
-10.29999999981	3.2746718165397e-05\\
-10.09999999981	3.27608931899886e-05\\
-9.89999999980999	3.27753833421187e-05\\
-9.69999999980999	3.27901039875164e-05\\
-9.49999999981	3.280498715039e-05\\
-9.29999999981002	3.28199811810506e-05\\
-9.09999999981005	3.28350494255194e-05\\
-8.89999999981008	3.28501683359623e-05\\
-8.69999999981012	3.28653253678268e-05\\
-8.49999999981017	3.28805169288774e-05\\
-8.29999999981023	3.28957467072593e-05\\
-8.09999999981029	3.2911024365307e-05\\
-7.89999999981036	3.29263645589667e-05\\
-7.69999999981045	3.29417862531814e-05\\
-7.49999999981054	3.29573123412459e-05\\
-7.29999999981064	3.29729694657283e-05\\
-7.09999999981075	3.29887880762406e-05\\
-6.89999999981087	3.30048026130997e-05\\
-6.69999999981099	3.30210518213082e-05\\
-6.49999999981113	3.30375791949837e-05\\
-6.29999999981128	3.30544331244163e-05\\
-6.09999999981144	3.30716667782127e-05\\
-5.8999999998116	3.30893371477852e-05\\
-5.69999999981178	3.31075032765107e-05\\
-5.49999999981197	3.31262242875562e-05\\
-5.29999999981217	3.31455586978648e-05\\
-5.09999999981238	3.31655616695358e-05\\
-4.8999999998126	3.31862819717777e-05\\
-4.69999999981283	3.3207760496029e-05\\
-4.49999999981308	3.32300314452995e-05\\
-4.29999999981334	3.32531225492503e-05\\
-4.09999999981361	3.32770563674431e-05\\
-3.89999999981389	3.33018519719777e-05\\
-3.69999999981419	3.33275270076903e-05\\
-3.4999999998145	3.33541012002899e-05\\
-3.29999999981483	3.33816008767037e-05\\
-3.09999999981517	3.34100628940642e-05\\
-2.89999999981553	3.34395375339259e-05\\
-2.69999999981591	3.3470087501462e-05\\
-2.49999999981631	3.35017886017843e-05\\
-2.29999999981672	3.35347339964221e-05\\
-2.09999999981716	3.35690344758538e-05\\
-1.89999999981761	3.36048083113212e-05\\
-1.69999999981808	3.36421643514397e-05\\
-1.49999999981857	3.36811944505786e-05\\
-1.29999999981909	3.3721970737355e-05\\
-1.09999999981962	3.3764549050989e-05\\
-0.899999999820178	3.38089746877217e-05\\
-0.699999999820758	3.3855287823052e-05\\
-0.499999999821364	3.39035285796083e-05\\
-0.299999999821996	3.3953742031897e-05\\
-0.0999999998226526	3.40059826044984e-05\\
0.100000000176665	3.40603164056298e-05\\
0.300000000175952	3.41168217225806e-05\\
0.500000000175208	3.41755891855963e-05\\
0.700000000174432	3.42367228237763e-05\\
0.900000000173626	3.43003391654785e-05\\
1.10000000017279	3.43665643213625e-05\\
1.30000000017192	3.44355304389124e-05\\
1.50000000017101	3.45073729403713e-05\\
1.70000000017006	3.45822289180874e-05\\
1.90000000016907	3.46602361416957e-05\\
2.10000000016805	3.47415323619178e-05\\
2.30000000016699	3.4826254601926e-05\\
2.50000000016589	3.49145381230536e-05\\
2.70000000016474	3.50065152956486e-05\\
2.90000000016354	3.51023149776191e-05\\
3.1000000001623	3.52020614095015e-05\\
3.30000000016101	3.53058728332879e-05\\
3.50000000015966	3.54138594286771e-05\\
3.70000000015826	3.55261212683753e-05\\
3.90000000015681	3.56427466689984e-05\\
4.1000000001553	3.5763810967579e-05\\
4.30000000015372	3.58893767329054e-05\\
4.50000000015207	3.60194977937023e-05\\
4.70000000015035	3.61542265946836e-05\\
4.90000000014855	3.62936238404218e-05\\
5.10000000014667	3.64377661243877e-05\\
5.3000000001447	3.65867496192977e-05\\
5.50000000014265	3.67406957441638e-05\\
5.70000000014049	3.68997606228027e-05\\
5.90000000013823	3.70641471317862e-05\\
6.10000000013586	3.72341178357031e-05\\
6.30000000013336	3.74100113245269e-05\\
6.50000000013075	3.75922662730147e-05\\
6.700000000128	3.77814546689585e-05\\
6.90000000012511	3.79783183102935e-05\\
7.10000000012209	3.81838014667992e-05\\
7.30000000011892	3.83990704123259e-05\\
7.50000000011561	3.86255333801798e-05\\
7.70000000011215	3.88648702549935e-05\\
7.90000000010854	3.9119077330444e-05\\
8.10000000010481	3.93905111360424e-05\\
8.30000000010095	3.96819136649417e-05\\
8.50000000009699	3.99964179868795e-05\\
8.70000000009294	4.03375411032614e-05\\
8.90000000008882	4.07091631934028e-05\\
9.10000000008468	4.1115486983591e-05\\
9.30000000008054	4.15609695785594e-05\\
9.50000000007647	4.20502200032056e-05\\
9.70000000007252	4.25878563576225e-05\\
9.90000000006872	4.31783166674696e-05\\
10.1000000000652	4.38256175548303e-05\\
10.3000000000619	4.4533055000311e-05\\
10.500000000059	4.53028426059332e-05\\
10.7000000000566	4.61356842286357e-05\\
10.9000000000547	4.70302798290057e-05\\
11.1000000000533	4.79827658651776e-05\\
11.3000000000525	4.89860956287174e-05\\
11.5000000000524	5.00293695441138e-05\\
11.7000000000529	5.10971316880527e-05\\
11.9000000000539	5.21686539739265e-05\\
12.1000000000553	5.32172360627799e-05\\
12.300000000057	5.42095606402271e-05\\
12.5000000000588	5.51051493711301e-05\\
12.7000000000604	5.58559762736134e-05\\
12.9000000000613	5.64063027443584e-05\\
13.1000000000612	5.66928081193564e-05\\
13.3000000000596	5.664510740508e-05\\
13.500000000056	5.61867620868982e-05\\
13.7000000000498	5.52369053482433e-05\\
13.9000000000408	5.37126273030372e-05\\
14.1000000000284	5.15322739482113e-05\\
14.3000000000125	4.86197101414692e-05\\
14.499999999993	4.4909690747442e-05\\
14.6999999999699	4.03544465925771e-05\\
14.8999999999433	3.49315822855702e-05\\
15.0999999999134	2.86533686066523e-05\\
15.2999999998796	2.15774533664683e-05\\
15.4999999998411	1.3818935608087e-05\\
15.6999999997955	5.5636727393268e-06\\
15.8999999997386	-2.91740283991681e-06\\
16.0999999996635	-1.12532963490611e-05\\
16.2999999995598	-1.8957771628602e-05\\
16.499999999413	-2.54146239891218e-05\\
16.6999999992044	-2.98642330831533e-05\\
16.8999999989119	-3.13924255635397e-05\\
17.0999999985114	-2.89228977264316e-05\\
17.2999999979803	-2.1214684120042e-05\\
17.4999999973038	-6.86640302603405e-06\\
17.6999999964826	1.56707437815139e-05\\
17.899999995544	4.8068996373049e-05\\
18.0999999945553	9.20866334294213e-05\\
18.2999999936381	0.000149514484369195\\
18.4999999929809	0.000222103570336686\\
18.6999999928471	0.000311471087129152\\
18.8999999935706	0.000418982101532943\\
19.0999999955329	0.000545604592863259\\
19.2999999991103	0.000691735774730499\\
19.5000000045798	0.00085699827442906\\
19.7000000119726	0.00104000637678652\\
19.900000020866	0.00123810475405127\\
20.1000000301097	0.00144708313838403\\
20.300000037497	0.00166087143949363\\
20.5000000394058	0.00187122480777026\\
20.7000000304634	0.0020674125106296\\
20.9000000033265	0.00223593922814236\\
21.0999999487406	0.00236040214162802\\
21.2999998561403	0.00242165367666072\\
21.499999714799	0.00239783829189005\\
21.6999995146999	0.00226278191783917\\
21.8999992515999	0.00199018087946141\\
22.0999989257754	0.00154636856334545\\
22.299998515324	0.000843210717609514\\
22.4999980784494	-0.00014058575195858\\
22.6999977167033	-0.00140215932560246\\
22.8999975448162	-0.00293386447394571\\
23.0999992468552	-0.00178504244734687\\
23.3000046775535	-0.000967322140399799\\
23.5000143857059	-0.000465137293026791\\
23.7000288048453	-0.000249455501655836\\
23.9000482646944	-0.000215215661865213\\
24.1000727742448	-0.000282808466229835\\
24.300101918477	-0.00040776500279318\\
24.5001348271438	-0.000544248848028086\\
24.7001701011128	-0.000651249214839402\\
24.9002057617793	-0.000690302162369168\\
25.1002392119008	-0.000624910365582543\\
25.300267210255	-0.000420199440613177\\
25.5002858599591	-4.22764751481855e-05\\
25.7002906096725	0.0005425313556809\\
25.900276267584	0.00136846049447005\\
26.1002370290827	0.00247103152179842\\
26.300166520202	0.00388764021553421\\
26.5000578600901	0.0056579850143872\\
26.6999037469479	0.00782429025419144\\
26.8996965672633	0.0104320762749567\\
27.0994285322621	0.013531443583618\\
27.2990919062811	0.0171732217939116\\
27.4986792079503	0.0214125657819761\\
27.6981832441921	0.0263276272833141\\
27.8975981752332	0.0319751987996524\\
28.0969200588085	0.0383907824881564\\
28.2961470812464	0.045602830346672\\
28.4953464253435	0.0507013215444721\\
28.6944312783318	0.0567234997116997\\
28.8934003491546	0.0636652806060947\\
29.0922559864747	0.071451599175627\\
29.2910005367432	0.080044079745135\\
29.489636865272	0.0894140305156682\\
29.6881681241059	0.0995396276253106\\
29.8865973293789	0.11040741587357\\
30.0849270315665	0.122011541729963\\
30.2831589225168	0.134354395394378\\
30.4812934744925	0.147446871903717\\
30.6793296628272	0.161307727009154\\
30.8772647752196	0.175962327096984\\
31.0750942897314	0.191441234074698\\
31.2728118061596	0.207778865992289\\
31.4704090215856	0.225012309971182\\
31.6678757420317	0.243180317027536\\
31.8651999223886	0.262322490135161\\
32.0623677274928	0.282478662832506\\
32.2593636087536	0.303688451089094\\
32.4561703923671	0.325990951949074\\
32.6527693762853	0.349424561737909\\
32.8491404339594	0.37402688920546\\
33.045262123819	0.399834740674765\\
33.2411118045859	0.426884154235098\\
33.4366657577118	0.455210459427782\\
33.6318993191051	0.484848340108736\\
33.8267870228392	0.515831880609464\\
34.0213027602221	0.548194575215945\\
34.2154199583659	0.581969279422352\\
34.4091117826478	0.617188081800521\\
34.6023513672533	0.653882076656808\\
34.7951120775129	0.692081018669352\\
34.9873678065059	0.731812843834624\\
35.1790933052949	0.773103051244349\\
35.3702645397123	0.815973963009496\\
35.5608590537964	0.860443926625064\\
35.7508562914807	0.906526632151768\\
35.9402377751978	0.95423091255301\\
36.1289870002505	1.00356151299083\\
36.317089185056	1.05452016231835\\
36.5045309644095	1.10710660918051\\
36.6913000708035	1.16131949905167\\
36.8773850289328	1.21715705740642\\
37.0627748769038	1.27461758550628\\
37.2474589207853	1.33369979239215\\
37.4314265254148	1.39440299044081\\
37.6146669419766	1.45672718106495\\
37.7971691708998	1.5206730556257\\
37.9789218566976	1.5862419357174\\
38.1599132089115	1.65343567830971\\
38.3401309392949	1.72225657730372\\
38.5195621954481	1.79270731494798\\
38.6981934539134	1.86479105545714\\
38.8760109646576	1.93851015541091\\
39.0530004581347	2.01386681274848\\
39.2291470813859	2.09086312298378\\
39.4044352398325	2.16950137001458\\
39.5788481806545	2.24978491192322\\
39.7523669009003	2.33172055641393\\
39.9249674579023	2.41532434687408\\
40.0966300457219	2.50060224486504\\
40.2673370515203	2.58755483674928\\
40.4370716456904	2.67618048360009\\
40.6058172056855	2.76647655194493\\
40.7735570824783	2.85843988321977\\
40.9402745104598	2.95206695928728\\
41.1059525768019	3.04735395047917\\
41.2705742164839	3.14429671883487\\
41.4341222194704	3.24289080449558\\
41.5965792441064	3.34313140670014\\
41.7579278338199	3.44501336434241\\
41.9181504355608	3.54853113824808\\
42.0772294190294	3.65367879608479\\
42.2351470960434	3.76045000026292\\
42.3918857395617	3.86883799891073\\
42.5474276020037	3.97883561984556\\
42.7017549326054	4.09043526735436\\
42.8548499936419	4.20362892152367\\
43.0066950754205	4.31840813981597\\
43.1572725100105	4.43476406056884\\
43.3065646837249	4.55268740809155\\
43.4545540484061	4.6721684990452\\
43.601223131595	4.79319724981399\\
43.7465545456806	4.91576318460329\\
43.8905309961378	5.03985544403201\\
44.0331352889634	5.16546279402055\\
44.17435033742	5.29257363480881\\
44.3141591681914	5.42117600997056\\
44.4525449270469	5.55125761531933\\
44.5894908840983	5.68280580762778\\
44.7249804387262	5.81580761310821\\
44.8589971242381	5.95024973561733\\
44.9915246123146	6.08611856456454\\
45.1225467172885	6.22340018251649\\
45.2520474002906	6.36208037250057\\
45.3800107732909	6.50214462501782\\
45.5064211030539	6.64357814478034\\
45.631262815021	6.78636585719224\\
45.7545204971315	6.93049241459479\\
45.8761789035839	7.07594220229719\\
45.9962229585409	7.2226993444142\\
46.1146377597771	7.37074770953092\\
46.2314085822666	7.52007091621358\\
46.3465208817078	7.67065233838373\\
46.4599602979812	7.82247511057153\\
46.5717126585337	7.97552213306259\\
46.6817639816882	8.12977607694983\\
46.7901004798717	8.28521938910058\\
46.8967085627617	8.44183429704723\\
47.0015748403448	8.59960281380943\\
47.1046861258881	8.75850674265261\\
47.2060294388226	8.91852768178747\\
47.3055920075368	9.07964702901401\\
47.4033612720817	9.24184598631315\\
47.4993248867883	9.40510556438841\\
47.593470722796	9.56940658715985\\
47.6857868704957	9.73472969621169\\
47.7762616418882	9.90105535519513\\
47.8648835728593	10.0683638541875\\
47.9516414253747	10.2366353140086\\
48.0365241895957	10.4058496904958\\
48.1195210859189	10.5759867787382\\
48.2006215669409	10.7470262172712\\
48.2798153193516	10.9189474922321\\
48.3570922657578	11.0917299414782\\
48.4324425664387	11.2653527586672\\
48.505856621037	11.4397949973024\\
48.577325070186	11.6150355747425\\
48.6468387970749	11.7910532761776\\
48.7143889289549	11.9678267585718\\
48.779966838587	12.1453345545753\\
48.8435641456331	12.323555076404\\
48.9051727179923	12.502466619691\\
48.9647846730829	12.6820473673078\\
49.0223923790728	12.8622753931593\\
49.0779884560574	13.0431286659508\\
49.1315657771881	13.2245850529301\\
49.1831174697508	13.4066223236043\\
49.2326369161966	13.589218153433\\
49.2801177551244	13.7723501274978\\
49.3255538822172	13.9559957441498\\
49.3689394511324	14.1401324186359\\
49.4102688743463	14.3247374867036\\
49.4495368239554	14.5097882081859\\
49.4867382324319	14.6952617705668\\
49.521868293338	14.8811352925281\\
49.5549224619958	15.0673858274771\\
49.5858964561158	15.2539903670576\\
49.6147862563838	15.4409258446427\\
49.6415881070065	15.6281691388114\\
49.6662985162163	15.8156970768089\\
49.6889142567362	16.0034864379903\\
49.7094323662047	16.1915139572496\\
49.7278501475618	16.3797563284332\\
49.7441651693957	16.5681902077382\\
49.7583752662507	16.756792217097\\
49.7704785388975	16.9455389475471\\
49.7804733545653	17.1344069625869\\
49.788358347136	17.3233728015182\\
49.7941324173022	17.512412982775\\
49.7977947326869	17.7015040072389\\
49.7993447279278	17.8906223615416\\
49.7987821047247	18.0797445213544\\
49.7961068318503	18.268846954665\\
49.7913191451261	18.4579061250415\\
49.7844195473621	18.6468984948838\\
49.7754088082609	18.8358005286628\\
49.7642879642876	19.0245886961471\\
49.7510583185037	19.2132394756173\\
49.7357214403667	19.4017293570683\\
49.7182791654951	19.5900348453991\\
49.6987335953991	19.7781324635902\\
49.677087097177	19.9659987558697\\
49.6533423031772	20.153610290866\\
49.6275021106276	20.3409436647492\\
49.5995696812296	20.5279755043598\\
49.5695484407201	20.7146824703251\\
49.5374420783992	20.9010412601634\\
49.5032545466253	21.0870286113759\\
49.4669900602771	21.2726213045255\\
49.4286530961826	21.4577961663039\\
49.3882483925158	21.6425300725857\\
49.3457809481606	21.8267999514692\\
49.301256022042	22.0105827863053\\
49.2546791324249	22.1938556187121\\
49.2060560561809	22.3765955515777\\
49.1553928280224	22.5587797520485\\
49.1026957397059	22.7403854545049\\
49.0479713392028	22.921389963523\\
48.9912264298386	23.1017706568224\\
48.9324680694013	23.2815049882011\\
48.8717035692178	23.4605704904547\\
48.8089404931996	23.638944778283\\
48.7441866568571	23.8166055511809\\
48.6774501262833	23.9935305963157\\
48.608739217107	24.1696977913886\\
48.5380624934144	24.345085107482\\
48.4654287666414	24.5196706118913\\
48.3908470944351	24.6934324709412\\
48.3143267794848	24.8663489527861\\
48.2358773683236	25.0383984301955\\
48.1555086500999	25.2095593833227\\
48.0732306553191	25.379810402457\\
47.989053654556	25.5491301907602\\
47.9029881571379	25.7174975669859\\
47.8150449097981	25.8848914681818\\
47.7252348953011	26.0512909523749\\
47.6335693310385	26.2166752012398\\
47.5400596675963	26.3810235227483\\
47.4447175872937	26.5443153538024\\
47.3475550026937	26.7065302628484\\
47.2485840550854	26.8676479524723\\
47.1478171129384	27.0276482619778\\
47.0452667703291	27.1865111699438\\
46.9409458453395	27.3442167967641\\
46.8348673784284	27.5007454071672\\
46.7270446307758	27.6560774127158\\
46.6174910825992	27.8101933742876\\
46.5062204314437	27.963074004535\\
46.3932465904455	28.1147001703246\\
46.2785836865686	28.2650528951566\\
46.1622460588159	28.4141133615631\\
46.0442482564153	28.5618629134863\\
45.9246050369797	28.7082830586355\\
45.8033313646419	28.8533554708223\\
45.6804424081633	28.9970619922742\\
45.5559535390179	29.1393846359258\\
45.4298803294509	29.2803055876874\\
45.3022385505126	29.4198072086914\\
45.1730441700685	29.5578720375158\\
45.0423133507836	29.6944827923841\\
44.910062448085	29.8296223733426\\
44.7763080080985	29.9632738644137\\
44.6410667655639	30.0954205357259\\
44.5043556417253	30.2260458456195\\
44.3661917422001	30.3551334427284\\
44.2265923548241	30.4826671680373\\
44.0855749474755	30.6086310569146\\
43.9431571658751	30.7330093411205\\
43.7993568313669	30.8557864507894\\
43.6541919386748	30.9769470163878\\
43.5076806536395	31.0964758706465\\
43.3598413109337	31.2143580504664\\
43.2106924117569	31.3305787987994\\
43.0602526215091	31.4451235665021\\
42.9085407674448	31.5579780141639\\
42.7555758363067	31.6691280139076\\
42.6013769719401	31.7785596511641\\
42.4459634728873	31.8862592264195\\
42.2893547899637	31.992213256935\\
42.1315705238148	32.0964084784398\\
41.972630422454	32.1988318467955\\
41.8125543787837	32.2994705396337\\
41.6513624280972	32.3983119579647\\
41.4890747455634	32.4953437277586\\
41.3257116436949	32.5905537014979\\
41.1612935697978	32.683929959701\\
40.9958411034063	32.7754608124176\\
40.8293749537	32.8651348006952\\
40.6619159569056	32.9529406980157\\
40.4934850736827	33.0388675117039\\
40.3241033864943	33.1229044843055\\
40.1537920969626	33.2050410949361\\
39.9825725232091	33.2852670606005\\
39.8104660971819	33.3635723374816\\
39.637494361967	33.4399471221998\\
39.4636789690875	33.5143818530417\\
39.2890416757884	33.5868672111589\\
39.1136043423088	33.6573941217357\\
38.9373889291411	33.7259537551268\\
38.760417494278	33.7925375279638\\
38.5827121904474	33.8571371042306\\
38.4042952623352	33.9197443963085\\
38.2251890437974	33.9803515659894\\
38.0454159550608	34.0389510254578\\
37.8649984999129	34.0955354382419\\
37.6839592628813	34.1500977201324\\
37.502320906404	34.2026310400701\\
37.3201061679891	34.2531288210022\\
37.1373378573655	34.3015847407054\\
36.9540388536249	34.3479927325786\\
36.7702321023551	34.3923469864025\\
36.5859406127647	34.4346419490673\\
36.4011874548007	34.4748723252687\\
36.2159957562576	34.5130330781706\\
36.0303886998805	34.5491194300362\\
35.8443895204603	34.5831268628265\\
35.6580215019232	34.6150511187659\\
35.4713079744138	34.6448882008756\\
35.2842723113727	34.672634373474\\
35.0969379266084	34.6982861626446\\
34.9093282713647	34.7218403566709\\
34.7214668313831	34.7432940064387\\
34.5333771239611	34.7626444258053\\
34.3450826950064	34.7798891919359\\
34.1566071160883	34.7950261456065\\
33.9679739814847	34.8080533914751\\
33.7792069052278	34.8189692983182\\
33.5903295181459	34.8277724992351\\
33.4013654649042	34.8344618918195\\
33.2123384010438	34.8390366382969\\
33.0232719900186	34.8414961656296\\
32.8341899002323	34.8418401655887\\
32.6451158020742	34.840068594792\\
32.4560733649549	34.8361816747099\\
32.2670862543422	34.8301798916375\\
32.0781781287977	34.8220639966332\\
31.8893726370137	34.8118350054251\\
31.7006934148524	34.7994941982835\\
31.5121640823858	34.7850431198606\\
31.3238082409382	34.7684835789967\\
31.1356494701303	34.7498176484944\\
30.9477113249274	34.7290476648579\\
30.7600173326893	34.7061762280014\\
30.5725909902245	34.6812062009229\\
30.385455760848	34.6541407093458\\
30.1986350714436	34.6249831413274\\
30.0121523095301	34.593737146835\\
29.8260308203333	34.5604066372881\\
29.640293903863	34.5249957850694\\
29.4549648119951	34.4875090230017\\
29.2700667455607	34.4479510437934\\
29.0856228514411	34.4063267994504\\
28.9016562196693	34.3626415006562\\
28.7181898805397	34.3169006161194\\
28.5352468017237	34.2691098718894\\
28.3528498853949	34.2192752506387\\
28.1710219653607	34.1674029909142\\
27.9897858042043	34.1134995863563\\
27.8091640904343	34.0575717848853\\
27.6291794356441	33.9996265878571\\
27.449854371681	33.9396712491862\\
27.271211347825	33.8777132744376\\
27.0932727279781	33.8137604198871\\
26.9160607878647	33.7478206915501\\
26.7395977122423	33.6799023441796\\
26.5639055921242	33.6100138802319\\
26.3890064220135	33.5381640488031\\
26.2149220971498	33.4643618445329\\
26.0416744107675	33.3886165064789\\
25.8692850513677	33.3109375169595\\
25.6977756000027	33.2313346003672\\
25.5271675275743	33.1498177219507\\
25.3574821921455	33.0663970865674\\
25.1887408362667	32.9810831374057\\
25.0209645843163	32.8938865546775\\
24.8541744398557	32.8048182542814\\
24.6883912830003	32.7138893864355\\
24.5236358678049	32.6211113342817\\
24.3599288196659	32.5264957124609\\
24.1972906327385	32.4300543656583\\
24.0357416673715	32.331799367121\\
23.875302147558	32.2317430171463\\
23.7159921584033	32.1298978415422\\
23.5578316436107	32.0262765900586\\
23.4008404029845	31.920892234792\\
23.2450380899508	31.8137579685608\\
23.0904442090979	31.7048872032539\\
22.9370781137339	31.5942935681513\\
22.7849590034639	31.4819909082181\\
22.6341059217866	31.3679932823709\\
22.4845377537104	31.2523149617178\\
22.3362732233885	31.1349704277716\\
22.1893308917756	31.0159743706372\\
22.0437291543036	30.8953416871722\\
21.899486238579	30.7730874791218\\
21.7566202021006	30.649227051229\\
21.6151489299994	30.5237759093174\\
21.475090132799	30.3967497583512\\
21.3364613441985	30.2681645004682\\
21.1992799188778	30.1380362329894\\
21.0635630303245	30.0063812464039\\
20.9293276686839	29.8732160223292\\
20.7965906386325	29.7385572314478\\
20.6653685572738	29.6024217314205\\
20.5356778520581	29.4648265647757\\
20.4075347587259	29.325788956776\\
20.2809553192754	29.1853263132616\\
20.1559553799544	29.0434562184715\\
20.0325505892762	28.9001964328418\\
19.9107563960605	28.7555648907824\\
19.7905880475001	28.609579698432\\
19.6720605872509	28.462259131391\\
19.5551888535499	28.3136216324339\\
19.4399874773565	28.1636858092003\\
19.3264708805216	28.0124704318655\\
19.2146532739818	27.8599944307904\\
19.1045486559804	27.706276894152\\
18.9961708103151	27.5513370655537\\
18.8895333046121	27.3951943416158\\
18.7846494886279	27.2378682695476\\
18.6815324925781	27.0793785447004\\
18.5801952254932	26.9197450081014\\
18.4806503736031	26.7589876439704\\
18.3829103987482	26.5971265772173\\
18.2869875368202	26.4341820709234\\
18.1928937962295	26.2701745238042\\
18.1006409564023	26.1051244676558\\
18.0102405663058	25.9390525647847\\
17.9217039430025	25.7719796054209\\
17.835042170233	25.6039265051154\\
17.7502660970292	25.4349143021217\\
17.6673863363553	25.2649641547619\\
17.5864132637799	25.0940973387782\\
17.5073570161767	24.9223352446691\\
17.4302274904555	24.7496993750117\\
17.3550343423232	24.5762113417699\\
17.2817869850755	24.4018928635886\\
17.2104945884176	24.2267657630752\\
17.1411660773168	24.0508519640669\\
17.0738101308854	23.8741734888869\\
17.0084351812935	23.696752455587\\
16.9450494127139	23.5186110751787\\
16.8836607602975	23.3397716488528\\
16.8242769091799	23.1602565651873\\
16.766905293519	22.9800882973448\\
16.7115530955647	22.799289400259\\
16.6582272447597	22.6178825078112\\
16.6069344168721	22.4358903299968\\
16.5576810331592	22.2533356500821\\
16.5104732595641	22.0702413217521\\
16.4653170059438	21.8866302662498\\
16.422217925329	21.7025254695063\\
16.3811814132167	21.5179499792636\\
16.3422126068949	21.3329269021891\\
16.3053163847989	21.1474794009827\\
16.2704973659012	20.9616306914776\\
16.237759909133	20.7754040397334\\
16.2071081128385	20.5888227591241\\
16.1785458142618	20.4019102074188\\
16.1520765890669	20.2146897838581\\
16.1277037508894	20.0271849262246\\
16.1054303509224	19.8394191079086\\
16.085259177534	19.6514158349701\\
16.0671927559183	19.4631986431953\\
16.0512333477795	19.2747910951508\\
16.0373829510486	19.0862167772335\\
16.025643299633	18.8974992967181\\
16.0160158632001	18.7086622788014\\
16.0085018469926	18.5197293636452\\
16.0031021916778	18.3307242034163\\
15.9998175732302	18.1416704593258\\
15.9986484028463	17.952591798667\\
15.9995948268934	17.7635118918525\\
16.0026567268914	17.5744544094507\\
16.0078337195273	17.3854430192228\\
16.0151251567035	17.19650138316\\
16.0245301256186	17.0076531545207\\
16.036047448882	16.8189219748701\\
16.0496756846614	16.6303314711201\\
16.065413126863	16.4419052525714\\
16.0832578053453	16.2536669079585\\
16.1032074861658	16.065640002496\\
16.125259671861	15.8778480749291\\
16.1494116017584	15.6903146345862\\
16.175660252323	15.5030631584363\\
16.2040023375354	15.3161170881501\\
16.2344343093031	15.1294998271648\\
16.2669523579048	14.9432347377547\\
16.3015524124675	14.7573451381063\\
16.3382301414757	14.5718542993991\\
16.3769809533135	14.3867854428927\\
16.4177999968398	14.2021617370189\\
16.4606821619946	14.0180062944821\\
16.5056220804394	13.8343421693652\\
16.5526141262287	13.6511923542435\\
16.601652416514	13.4685797773068\\
16.6527308122809	13.286527299488\\
16.7058429191169	13.1050577116025\\
16.7609820880125	12.9241937314937\\
16.8181414161937	12.7439580011903\\
16.8773137479863	12.5643730840711\\
16.9384916757126	12.3854614620406\\
17.0016675406188	12.2072455327154\\
17.0668334338346	12.0297476066196\\
17.1339811973634	11.8529899043924\\
17.2031024251025	11.6769945540061\\
17.2741884638957	11.5017835879953\\
17.3472304146155	11.3273789406992\\
17.4222191332773	11.153802445515\\
17.4991452321838	10.9810758321645\\
17.5779990810999	10.809220723974\\
17.6587708084586	10.6382586351669\\
17.7414503025967	10.4682109681708\\
17.8260272130208	10.2990990109377\\
17.9124909517034	10.1309439342793\\
18.000830694408	9.96376678921689\\
18.0910353820449	9.79758850434572\\
18.1830937220556	9.63242988321537\\
18.2769941898265	9.46831160172526\\
18.3727250301318	9.30525420553648\\
18.4702742586053	9.14327810749963\\
18.5696296632404	8.98240358509947\\
18.6707788059193	8.82265077791641\\
18.77370902397	8.66403968510524\\
18.8784074317509	8.50659016289149\\
18.984860922265	8.35032192208563\\
19.0930561687999	8.19525452561547\\
19.2029796265963	8.04140738607719\\
19.3146175345442	7.88879976330501\\
19.4279559169048	7.73745076196023\\
19.5429805850611	7.58737932913943\\
19.6596771392934	7.4386042520025\\
19.7780309705821	7.29114415542073\\
19.898027262437	7.14501749964503\\
20.0196509927515	7.000242577995\\
20.1428869356837	6.85683751456875\\
20.2677196635626	6.71482026197387\\
20.3941335488189	6.57420859908007\\
20.5221127659419	6.43502012879332\\
20.6516412934608	6.29727227585227\\
20.7827029159499	6.16098228464669\\
20.9152812260593	6.02616721705876\\
21.0493596265682	5.89284395032706\\
21.1849213324634	5.76102917493363\\
21.3219493730402	5.63073939251455\\
21.4604265940272	5.50199091379402\\
21.6003356597336	5.37479985654246\\
21.7416590552197	5.24918214355869\\
21.8843790884895	5.12515350067652\\
22.0284778927057	5.00272945479611\\
22.1739374284264	4.88192533194008\\
22.3207394858635	4.7627562553349\\
22.4688656871625	4.64523714351772\\
22.6182974887031	4.52938270846856\\
22.769016183421	4.41520745376874\\
22.9210029031496	4.30272567278507\\
23.0742386209825	4.1919514468805\\
23.2287041536552	4.08289864365136\\
23.3843801639466	3.97558091519121\\
23.5412471631003	3.87001169638182\\
23.6992855132642	3.76620420321119\\
23.8584754299491	3.66417143111908\\
24.0187969845052	3.5639261533702\\
24.1802301066175	3.465480919455\\
24.3427545868182	3.3688480535188\\
24.5063500790172	3.27403965281907\\
24.670996103049	3.18106758621148\\
24.8366720472372	3.08994349266402\\
25.0033571709746	3.00067877980008\\
25.1710306073201	2.91328462247039\\
25.3396713656109	2.827771961354\\
25.5092583340904	2.74415150158839\\
25.6797702825508	2.66243371142896\\
25.8511858649914	2.58262882093821\\
26.0234836222906	2.50474682070496\\
26.1966419848925	2.42879746059354\\
26.3706392755071	2.35479024852299\\
26.5454537118247	2.28273444927681\\
26.7210634092424	2.2126390833432\\
26.8974463836041	2.1445129257859\\
27.0745805539533	2.07836450514608\\
27.2524437452975	2.01420210237535\\
27.4310136913843	1.95203374979965\\
27.6102680374898	1.89186723011459\\
27.7901843432175	1.83371007541257\\
27.9707400853082	1.7775695662418\\
28.1519126604604	1.72345273069526\\
28.3336793881587	1.67136634352879\\
28.5160175135133	1.62131692530959\\
28.6989042101081	1.57331074159858\\
28.8823165828586	1.5273538021658\\
29.066231670879	1.48345186023832\\
29.2506264503566	1.44161041178011\\
29.4354778374348	1.40183469480392\\
29.6207626911029	1.36412968871585\\
29.806457816094	1.32850011369216\\
29.9925399657888	1.29495043008925\\
30.1789858451265	1.26348483788568\\
30.3657721135211	1.23410727615736\\
30.5528753877843	1.20682142258519\\
30.740272245053	1.18163069299581\\
30.9279392257219	1.15853824093518\\
31.1158528363811	1.13754695727523\\
31.3039895527573	1.11865946985369\\
31.4923258226601	1.10187814314705\\
31.6808380689304	1.08720507797672\\
31.8695026923929	1.07464211124808\\
32.0582960748114	1.06419081572306\\
32.2471945818463	1.05585249982567\\
32.4361745660144	1.04962820748054\\
32.6252123696507	1.0455187179845\\
32.8142843278711	1.04352454591112\\
33.0033667715371	1.04364594104804\\
33.1924360302205	1.04588288836651\\
33.3814684351694	1.05023510802286\\
33.5704403222736	1.05670205539087\\
33.7593280350304	1.06528292112524\\
33.9481079275103	1.07597663125672\\
34.136756367321	1.0887818473196\\
34.3252497385708	1.10369696651073\\
34.5135644448308	1.12072012187883\\
34.7016769120946	1.13984918254315\\
34.8895635917363	1.16108175394066\\
35.0772009634661	1.18441517810164\\
35.2645655382825	1.2098465339535\\
35.4516338614214	1.23737263765315\\
35.6383825153009	1.2669900429479\\
35.8247881224608	1.29869504156584\\
36.0108273484969	1.3324836636365\\
36.1964769049869	1.36835167814297\\
36.3817135524096	1.40629459340755\\
36.5665141030523	1.44630765761294\\
36.7508554239079	1.48838585936221\\
36.9347144395563	1.532523928281\\
37.1180681350313	1.57871633566587\\
37.3008935586668	1.62695729518407\\
37.4831678249215	1.67724076363007\\
37.6648681171791	1.72956044174539\\
37.8459716905188	1.78390977510857\\
38.0264558744542	1.84028195510286\\
38.2062980756377	1.89866991996898\\
38.3854757805257	1.95906635595077\\
38.5639665580032	2.02146369854066\\
38.7417480619672	2.08585413383191\\
38.9187980338666	2.15222959998215\\
39.0950943052015	2.22058178879116\\
39.2706147999861	2.29090214739231\\
39.4453375371818	2.36318188005335\\
39.6192406331119	2.43741195007694\\
39.7923023038739	2.51358308178492\\
39.9645008677705	2.5916857625639\\
40.1358147477867	2.67171024494031\\
40.3062224741497	2.75364654864449\\
40.4757026870116	2.83748446261226\\
40.6442341393092	2.92321354685949\\
40.8117956998637	3.010823134149\\
40.9783663567954	3.10030233134951\\
41.1439252213281	3.1916400203939\\
41.3084515320692	3.28482485872349\\
41.4719246598578	3.37984527909131\\
41.6343241132739	3.47668948859494\\
41.795629544904	3.57534546679526\\
41.9558207584635	3.67580096276061\\
42.1148777168564	3.77804349089072\\
42.2727805512246	3.88206032540221\\
42.4295095709607	3.98783849344287\\
42.5850452746841	4.09536476672504\\
42.7393683620822	4.20462565167017\\
42.8924597464439	4.31560737811378\\
43.0443005676014	4.42829588671285\\
43.1948722048716	4.54267681530232\\
43.344156289442	4.65873548456453\\
43.4921347154789	4.77645688351197\\
43.6387896490461	4.89582565544141\\
43.7841035337105	5.01682608519296\\
43.9280590914779	5.13944208874747\\
44.0706393174622	5.26365720640472\\
44.2118274664389	5.38945460100685\\
44.3516070291921	5.51681706290136\\
44.489961696322	5.64572702357447\\
44.6268753069899	5.77616658010565\\
44.7623317799587	5.90811753275834\\
44.8963150243128	6.04156143810344\\
45.0288088273834	6.17647968009396\\
45.1597967176296	6.31285356154118\\
45.2892618006533	6.45066441836275\\
45.4171865677132	6.58989375827962\\
45.5435526781991	6.73052342427703\\
45.6683407191658	6.87253578245369\\
45.791529945869	7.01591393405867\\
45.9130980103224	7.16064194978081\\
46.0330206906219	7.30670512060856\\
46.1512716448275	7.45409021183654\\
46.2678222751022	7.60278565833302\\
46.3826418663895	7.75278158272492\\
46.4956978452179	7.90406977680064\\
46.6069549028613	8.0566446088625\\
46.716377932405	8.21050110989291\\
46.8239235191837	8.36564155463665\\
46.929488156341	8.52211249364801\\
47.033044747182	8.67990969109806\\
47.1345877057873	8.83901829055998\\
47.2341164629304	8.99942444693248\\
47.334041171886	9.15956438230879\\
47.4317941711554	9.32083427161962\\
47.5273914668375	9.48321970557001\\
47.6208600919096	9.64670310976283\\
47.7123104993229	9.81122163615764\\
47.8018247295548	9.97673165632337\\
47.88944172251	10.1432148949184\\
47.9752009173709	10.3106532383454\\
48.0591375132781	10.4790308639161\\
48.1412839004279	10.6483331028402\\
48.2216699278161	10.8185460100688\\
48.3003232216013	10.9896559810731\\
48.377269852224	11.1616492700036\\
48.4525351208614	11.3345115206245\\
48.5261443571152	11.5082273514061\\
48.598123659195	11.6827800132611\\
48.6685005314097	11.8581511263776\\
48.7373043789207	12.0343205005471\\
48.8045667933023	12.2112660547508\\
48.870322061312	12.3889636583138\\
48.934608400101	12.5673867121859\\
48.9974661996908	12.7465068549284\\
49.0589364954571	12.9262945437195\\
49.1190773646506	13.1067134359013\\
49.1779381373068	13.287729294197\\
49.2355455753503	13.469314360477\\
49.2919157453435	13.6514434667539\\
49.34425042114	13.8349502854581\\
49.3954976097758	14.0191308139687\\
49.4456176626746	14.203971601847\\
49.4945304111327	14.3894697218192\\
49.5421922898439	14.5756119522359\\
49.5885624722598	14.76238472297\\
49.6336094605322	14.9497728386828\\
49.677310483792	15.1377600232416\\
49.7196516709775	15.3263291671364\\
49.760628850287	15.5154623459589\\
49.8002478684474	15.7051408827556\\
49.8385231361149	15.8953457308265\\
49.8754759290171	16.0860578242065\\
49.9111327899691	16.2772583386219\\
49.9455241176417	16.4689288657801\\
49.9786829703358	16.6610515142713\\
50.0106440968916	16.8536089508643\\
50.0414431937273	17.0465843955677\\
50.0711163715233	17.2399615836876\\
50.0996998002473	17.4337247077703\\
50.1272294954905	17.6278583505302\\
50.1537412072195	17.8223474177955\\
50.1792703708292	18.0171770787447\\
50.2038526258483	18.2123326403747\\
50.227523325917	18.4077995835365\\
50.2503177391919	18.6035635130198\\
50.272271169175	18.7996101322154\\
50.2934190099174	18.9959252371562\\
50.3137967321886	19.1924947275427\\
50.3334397865406	19.3893046338408\\
50.3523834073592	19.5863411597327\\
50.3706623023358	19.7835907391021\\
50.3883102129936	19.9810401065271\\
50.4053593360583	20.1786763797695\\
50.4218396063184	20.3764871516877\\
50.4377778613567	20.5744605873492\\
50.4531969375864	20.7725855200227\\
50.4681148555449	20.9708515315269\\
50.4825454789273	21.1692489064423\\
50.4964995474957	21.3677685610641\\
50.509985660508	21.5664019803051\\
50.5230111174662	21.7651411668063\\
50.5355825904657	21.9639786015176\\
50.5477066338032	22.1629072133736\\
50.5593900509242	22.3619203554185\\
50.570640141795	22.5610117851773\\
50.5814648523379	22.7601756476506\\
50.5918728454251	22.959406459788\\
50.6018735108556	23.1586990956557\\
50.6114769294306	23.3580487717952\\
50.6206938040462	23.5574510324844\\
50.6295353687919	23.7569017347581\\
50.6380132851361	23.9563970331576\\
50.6461395325126	24.1559333642524\\
50.6539262990043	24.3555074310294\\
50.6613858764104	24.5551161872718\\
50.6685305627744	24.7547568220596\\
50.6753725744304	24.954426744522\\
50.681923968783	25.1541235689639\\
50.6881965783378	25.3538451004714\\
50.6942019559924	25.5535893210846\\
50.6999513312497	25.7533543766041\\
50.705455576693	25.9531385640789\\
50.7107251838191	26.1529403200097\\
50.7157702471983	26.3527582092815\\
50.7206004558981	26.5525909148298\\
50.7252250911035	26.7524372280286\\
50.7296530289027	26.9522960397815\\
50.7338927472718	27.1521663322887\\
50.7379523363599	27.3520471714586\\
50.7418395112713	27.5519376999284\\
50.7455616266316	27.7518371306562\\
50.7491256923255	27.9517447410455\\
50.7525383898882	28.1516598675645\\
50.7558060891255	28.3515819008221\\
50.7589348646178	28.5515102810642\\
50.7619305118446	28.7514444940548\\
50.7647985627255	28.9513840673112\\
50.7675443004396	29.1513285666607\\
50.7701727734287	29.3512775930916\\
50.7726888085347	29.5512307798729\\
50.7750970232527	29.7511877899168\\
50.7774018371102	29.9511483133648\\
50.7796074821992	30.1511120653759\\
50.7817180129042	30.3510787840985\\
50.7837373148743	30.5510482288117\\
50.7856691132944	30.7510201782191\\
50.7875169805097	30.9509944288828\\
50.7892843430661	31.1509707937858\\
50.7909744882268	31.3509491010108\\
50.7925905700948	31.5509291925257\\
50.7941356153486	31.7509109230673\\
50.7956125286189	31.9508941591137\\
50.7970240975087	32.1508787779414\\
50.7983729973112	32.3508646667564\\
50.7996617954648	32.5508517218961\\
50.8008929557851	32.7508398480943\\
50.8020688425099	32.9508289578059\\
50.8031917241722	33.1508189705844\\
50.8042637773188	33.3508098125101\\
50.8052870900837	33.5508014156637\\
50.8062636656276	33.7507937176422\\
50.8071954254546	33.9507866611132\\
50.8080842126125	34.1507801934056\\
50.808931794783	34.3507742661322\\
50.8097398672631	34.5507688348437\\
50.8105100558441	34.75076385871\\
50.8112439195889	34.9507593002267\\
50.8119429535104	35.1507551249461\\
50.8126085911539	35.3507513012294\\
50.8132422070843	35.5507478000189\\
50.813845119282	35.750744594629\\
50.8144185914454	35.9507416605531\\
50.8149638352074	36.1507389752875\\
50.8154820122694	36.3507365181686\\
50.8159742364559	36.550734270223\\
50.81644157569	36.750732214031\\
50.8168850538891	36.9507303335996\\
50.817305652785	37.1507286142471\\
50.8177043136705	37.350727042496\\
50.8180819390743	37.5507256059755\\
50.8184393943647	37.7507242933311\\
50.8187775092792	37.950723094142\\
50.8190970793801	38.1507219988454\\
50.8193988674519	38.350720998666\\
50.8196836048695	38.5507200855525\\
50.8199519929105	38.7507192521181\\
50.8202047040055	38.9507184915864\\
50.8204423829303	39.1507177977418\\
50.820665647943	39.3507171648834\\
50.8208750918713	39.550716587783\\
50.8210712831554	39.7507160616468\\
50.8212547668496	39.9507155820795\\
50.8214260655858	40.1507151450518\\
50.8215856804997	40.3507147468704\\
50.8217340921229	40.5507143841507\\
50.8218717612317	40.7507140537911\\
50.8219991296591	40.95071375295\\
50.8221166210719	41.1507134790243\\
50.8222246417154	41.35071322963\\
50.8223235811283	41.550713002584\\
50.8224138128288	41.7507127958876\\
50.8224956949737	41.9507126077111\\
50.8225695709902	42.1507124363805\\
50.8226357701816	42.3507122803636\\
50.8226946083073	42.5507121382592\\
50.8227463881392	42.7507120087858\\
50.8227913999953	42.9507118907718\\
50.8228299222521	43.1507117831462\\
50.8228622218353	43.3507116849304\\
50.8228885546909	43.5507115952306\\
50.8229091662378	43.7507115132305\\
50.8229242918006	43.9507114381849\\
50.8229341570249	44.1507113694138\\
50.8229389782753	44.350711306297\\
50.8229389630172	44.5507112482688\\
50.8229343101828	44.7507111948138\\
50.8229252105229	44.9507111454623\\
50.8229118469439	45.1507110997868\\
50.8228943948307	45.3507110573981\\
50.8228730223558	45.5507110179421\\
50.8228478907758	45.7507109810971\\
50.8228191547146	45.9507109465707\\
50.8227869624362	46.1507109140975\\
50.822751456106	46.3507108834367\\
50.8227127720415	46.5507108543699\\
50.8226710409522	46.7507108266995\\
50.8226263881699	46.9507108002464\\
50.8225789338694	47.150710774849\\
50.82252879328	47.3507107503609\\
50.822476076888	47.5507107266503\\
50.8224208906318	47.7507107035985\\
50.8223633360899	47.9507106810985\\
50.8223035106638	48.1507106590541\\
50.8222415077523	48.3507106373792\\
50.8221774169172	48.5507106159964\\
50.8221113240401	48.7507105948367\\
50.8220433114725	48.9507105738384\\
50.8219734581795	49.1507105529467\\
50.8219018398782	49.3507105321128\\
50.8218285291703	49.5507105112937\\
50.8217535956704	49.7507104904511\\
50.8216771061285	49.9507104695517\\
50.8215991245481	50.1507104485659\\
50.8215197122996	50.3507104274683\\
50.8214389282295	50.5507104062367\\
50.8213568287653	50.7507103848519\\
50.8212734680154	50.9507103632976\\
50.8211888978637	51.1507103415599\\
50.8211031680589	51.3507103196273\\
50.8210163263023	51.5507102974901\\
50.8209284183317	51.7507102751407\\
50.8208394880033	51.9507102525727\\
50.820749577369	52.1507102297817\\
50.8206587267508	52.350710206764\\
50.8205669748123	52.5507101835175\\
50.820474358626	52.7507101600411\\
50.8203809137385	52.9507101363342\\
50.8202866742327	53.1507101123975\\
50.8201916727881	53.3507100882322\\
50.820095940738	53.5507100638399\\
50.8199995081243	53.7507100392232\\
50.8199024037506	53.9507100143847\\
50.8198046552332	54.1507099893277\\
50.8197062890501	54.3507099640557\\
50.8196073305877	54.5507099385726\\
50.8195078041865	54.7507099128824\\
50.8194077331858	54.9507098869895\\
50.8193071399652	55.1507098608983\\
50.8192060459838	55.3507098346133\\
50.8191044718172	55.5507098081393\\
50.8190024371957	55.750709781481\\
50.8188999610431	55.9507097546432\\
50.8187970615112	56.1507097276307\\
50.8186937560126	56.3507097004484\\
50.8185900612513	56.550709673101\\
50.8184859932544	56.7507096455935\\
50.8183815674033	56.9507096179306\\
50.8182767984636	57.1507095901171\\
50.818171700615	57.3507095621575\\
50.8180662874778	57.5507095340567\\
50.8179605721389	57.7507095058191\\
50.8178545671748	57.9507094774492\\
50.8177482846743	58.1507094489515\\
50.8176417362617	58.3507094203304\\
50.8175349331193	58.55070939159\\
50.8174278860065	58.7507093627348\\
50.8173206052772	58.9507093337686\\
50.8172131008943	59.1507093046955\\
50.8171053824409	59.3507092755195\\
50.8169974591275	59.5507092462444\\
50.8168893397955	59.750709216874\\
50.8167810329192	59.9507091874117\\
50.8166725466	60.1507091578613\\
50.8165638885525	60.3507091282259\\
50.8164550660862	60.5507090985088\\
50.8163460860826	60.7507090687131\\
50.8162369549652	60.9507090388416\\
50.8161276786634	61.1507090088969\\
50.8160182625674	61.3507089788814\\
50.8159087114777	61.5507089487973\\
50.8157990295533	61.7507089186463\\
50.8156892202601	61.9507088884298\\
50.8155792863191	62.1507088581491\\
50.8154692296634	62.3507088278048\\
50.815359051409	62.5507087973972\\
50.8152487518644	62.7507087669262\\
50.8151383306401	62.9507087363913\\
50.8150277869238	63.1507087057919\\
50.8149171202917	63.3507086751276\\
};
\addlegendentry{Trailer path}

\end{axis}
\end{tikzpicture}%

==> figures/script_08_c_c2_vehicle_envelop_road.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.24706,0.36078}%
\definecolor{mycolor2}{rgb}{0.34510,0.31373,0.55294}%
\definecolor{mycolor3}{rgb}{0.73725,0.31373,0.56471}%
\definecolor{mycolor4}{rgb}{1.00000,0.38824,0.38039}%
\definecolor{mycolor5}{rgb}{1.00000,0.65098,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.523in,
height=3.564in,
at={(0.759in,0.481in)},
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Road s [m]},
ymin=-8,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={Vehicle envelop [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={at={(axis cs:70,-8)}, font=\tikzLegendSize},ylabel style={at={(axis cs:6,2)}, font=\tikzLegendSize},legend style={font=\tikzLegendSize},
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
134.2	0\\
};
\addlegendentry{Road center}

\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1.27018491643783\\
};
\addlegendentry{Metric $J_{e}^{1}$}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.27018491643783\\
0.100000000000001	1.27018515598357\\
0.200000000000003	1.27018539433429\\
0.300000000000004	1.27018563156283\\
0.400000000000006	1.27018586774874\\
0.5	1.27018610298281\\
0.600000000000001	1.2701865770104\\
0.700000000000003	1.27018704786764\\
0.800000000000004	1.2701875156072\\
0.900000000000006	1.27018798024738\\
1	1.27018844177563\\
1.1	1.2701889002415\\
1.2	1.27018935571328\\
1.3	1.27018980821735\\
1.40000000000001	1.27019025772801\\
1.5	1.27019070423178\\
1.6	1.27019114765929\\
1.7	1.27019158792124\\
1.8	1.27019202493276\\
1.90000000000001	1.27019245861864\\
2	1.27019288894909\\
2.1	1.27019331594086\\
2.2	1.27019373955217\\
2.3	1.27019415971149\\
2.40000000000001	1.27019457638454\\
2.5	1.27019498959653\\
2.6	1.27019539937139\\
2.7	1.27019580581817\\
2.8	1.27019620912512\\
2.90000000000001	1.27019660957973\\
3	1.27019700747657\\
3.1	1.27019740303236\\
3.2	1.27019779633939\\
3.3	1.27019818743917\\
3.40000000000001	1.27019857636219\\
3.5	1.27019896309993\\
3.6	1.27019934760026\\
3.7	1.27019972985362\\
3.8	1.27020010978364\\
3.90000000000001	1.2702004872377\\
4	1.27020086196062\\
4.10000000000001	1.27020123368661\\
4.2	1.27020160222917\\
4.3	1.27020196754732\\
4.40000000000001	1.27020232965661\\
4.5	1.27020268858251\\
4.60000000000001	1.27020304438987\\
4.7	1.27020339720219\\
4.8	1.2702037471073\\
4.90000000000001	1.27020409426328\\
5	1.27020443885626\\
5.10000000000001	1.27020478106803\\
5.2	1.27020512106364\\
5.3	1.27020545894339\\
5.40000000000001	1.27020579468685\\
5.5	1.27020612824754\\
5.60000000000001	1.2702064596311\\
5.7	1.27020678890669\\
5.8	1.27020711607225\\
5.90000000000001	1.27020744108229\\
6	1.27020776386947\\
6.10000000000001	1.27020808436847\\
6.2	1.27020840252635\\
6.3	1.27020871830595\\
6.40000000000001	1.27020903168857\\
6.5	1.27020934268097\\
6.60000000000001	1.27020965132784\\
6.7	1.27020995770997\\
6.8	1.27021026184033\\
6.90000000000001	1.27021056371049\\
7	1.2702108633039\\
7.10000000000001	1.27021116059349\\
7.2	1.27021145557031\\
7.3	1.27021174828206\\
7.40000000000001	1.27021203879603\\
7.5	1.2702123271901\\
7.60000000000001	1.27021261354349\\
7.7	1.27021289795415\\
7.8	1.27021318046552\\
7.90000000000001	1.27021346113868\\
8	1.27021374002791\\
8.10000000000001	1.27021401718699\\
8.2	1.27021429260734\\
8.3	1.27021456626712\\
8.40000000000001	1.27021483812147\\
8.5	1.27021510817972\\
8.60000000000001	1.27021537646662\\
8.7	1.27021564303527\\
8.8	1.27021590788445\\
8.90000000000001	1.27021617100241\\
9	1.27021643233218\\
9.10000000000001	1.27021669182707\\
9.2	1.27021694943872\\
9.3	1.2702172051474\\
9.40000000000001	1.27021745893637\\
9.5	1.2702177107945\\
9.60000000000001	1.27021796068599\\
9.7	1.27021820860109\\
9.8	1.27021845453764\\
9.90000000000001	1.27021869853278\\
10	1.27021894063724\\
10.1	1.27021918092507\\
10.2	1.27021941947748\\
10.3	1.27021965637103\\
10.4	1.27021989165104\\
10.5	1.27022012533993\\
10.6	1.27022035744118\\
10.7	1.27022058793832\\
10.8	1.27022081679244\\
10.9	1.27022104395418\\
11	1.27022126936927\\
11.1	1.27022149297821\\
11.2	1.27022171471906\\
11.3	1.27022193453917\\
11.4	1.27022215240449\\
11.5	1.27022236830682\\
11.6	1.27022258227165\\
11.7	1.27022279436502\\
11.8	1.27022300468709\\
11.9	1.27022321335902\\
12	1.27022342049653\\
12.1	1.27022362619926\\
12.2	1.27022383055829\\
12.3	1.27022403364124\\
12.4	1.27022423550952\\
12.5	1.27022443623847\\
12.6	1.27022463591244\\
12.7	1.27022483459075\\
12.8	1.27022503228888\\
12.9	1.2702252289599\\
13	1.27022542451938\\
13.1	1.27022561887414\\
13.2	1.27022581194174\\
13.3	1.27022600366075\\
13.4	1.27022619400503\\
13.5	1.27022638295406\\
13.6	1.27022657046879\\
13.7	1.27022675650449\\
13.8	1.27022694103791\\
13.9	1.27022712407129\\
14	1.2702273056478\\
14.1	1.2702274858318\\
14.2	1.27022766469705\\
14.3	1.27022784232599\\
14.4	1.27022801881618\\
14.5	1.27022819429021\\
14.6	1.27022836890896\\
14.7	1.27022854288741\\
14.8	1.27022871651257\\
14.9	1.27022889017176\\
15	1.27022906436416\\
15.1	1.27022923976408\\
15.2	1.27022941716519\\
15.3	1.2702295974685\\
15.4	1.27022978167065\\
15.5	1.27022997089684\\
15.6	1.27023016628708\\
15.7	1.27023036890558\\
15.8	1.27023057964579\\
15.9	1.27023079911296\\
16	1.27023102746767\\
16.1	1.27023126425207\\
16.2	1.27023150812849\\
16.3	1.27023175670077\\
16.4	1.27023200625758\\
16.5	1.2702322514866\\
16.6	1.27023248512242\\
16.7	1.27023269773311\\
16.8	1.27023287749303\\
16.9	1.27023301037958\\
17	1.27023309525065\\
17.1	1.27023311660491\\
17.2	1.27023300398529\\
17.3	1.2702327581603\\
17.4	1.27023238083039\\
17.5	1.27023187489293\\
17.6	1.27023124473466\\
17.7	1.27023049654305\\
17.8	1.27022963862364\\
17.9	1.27022868170584\\
18	1.27022763882671\\
18.1	1.27022651035417\\
18.2	1.2702253113558\\
18.3	1.27022411235742\\
18.4	1.27022291335904\\
18.5	1.27022171436066\\
18.6	1.27022051536229\\
18.7	1.27021938239146\\
18.8	1.27021908609598\\
18.9	1.27021997126881\\
19	1.27022244774249\\
19.1	1.27022698971793\\
19.2	1.27023413085919\\
19.3	1.27024445382301\\
19.4	1.27025857272131\\
19.5	1.27027710690761\\
19.6	1.27030064448712\\
19.7	1.27032969410962\\
19.8	1.27036455782982\\
19.9	1.27040461746327\\
20	1.27044937502959\\
20.1	1.27049785642351\\
20.2	1.27054849265406\\
20.3	1.27059899366452\\
20.4	1.27064632608342\\
20.5	1.27068976499179\\
20.6	1.27072840460369\\
20.7	1.27076165681391\\
20.8	1.27078901297267\\
20.9	1.27081010499771\\
21	1.27082478042569\\
21.1	1.27083319244403\\
21.2	1.27083590532543\\
21.3	1.27083401385999\\
21.4	1.27082927444034\\
21.5	1.27082413778122\\
21.6	1.2708187146897\\
21.7	1.27081329159817\\
21.8	1.27080786850664\\
21.9	1.27080244541512\\
22	1.27079702232359\\
22.1	1.27079159923206\\
22.2	1.27078617614054\\
22.3	1.27078075304901\\
22.4	1.27077532995748\\
22.5	1.27076991789448\\
22.6	1.27076451999559\\
22.7	1.27075913626082\\
22.8	1.27075376669017\\
22.9	1.27074841128363\\
23	1.2707430700412\\
23.1	1.27073774296289\\
23.2	1.2707324300487\\
23.3	1.27072713129862\\
23.4	1.27072184671265\\
23.5	1.27071657629081\\
23.6	1.27071130900455\\
23.7	1.27070604171829\\
23.8	1.27070077443204\\
23.9	1.27069550714578\\
24	1.27069023985952\\
24.1	1.27068497257327\\
24.2	1.27067970528701\\
24.3	1.27067443800076\\
24.4	1.2706691707145\\
24.5	1.27066390342824\\
24.6	1.27065863614199\\
24.7	1.27065336885573\\
24.8	1.27064810156948\\
24.9	1.27064283428322\\
25	1.27063756699696\\
25.1	1.27063229971071\\
25.2	1.27062703242445\\
25.3	1.2706217651382\\
25.4	1.27061649785194\\
25.5	1.27061123056568\\
25.6	1.27060596327943\\
25.7	1.27060069599317\\
25.8	1.27059542870691\\
25.9	1.27059109130649\\
26	1.27058807249017\\
26.1	1.27058637225796\\
26.2	1.27058599060984\\
26.3	1.27058692754583\\
26.4	1.27058918306592\\
26.5	1.27059275717012\\
26.6	1.27059764985842\\
26.7	1.27060397785442\\
26.8	1.2706120385646\\
26.9	1.27062183198895\\
27	1.27063242824165\\
27.1	1.27064343862443\\
27.2	1.27065492995583\\
27.3	1.27066733814586\\
27.4	1.27068066319453\\
27.5	1.27069506529935\\
27.6	1.27071097751247\\
27.7	1.27072885091718\\
27.8	1.27074953373203\\
27.9	1.2707750755299\\
28	1.27080865512694\\
28.1	1.27085298283595\\
28.2	1.2709108624118\\
28.3	1.27098464765473\\
28.4	1.27107643510064\\
28.5	1.27118903909025\\
28.6	1.27132513237137\\
28.7	1.27148714477966\\
28.8	1.27167762991716\\
28.9	1.27189877754115\\
29	1.2721515529727\\
29.1	1.2724362540539\\
29.2	1.27275381731973\\
29.3	1.27310526096755\\
29.4	1.27349216554705\\
29.5	1.27391618252331\\
29.6	1.27437886746793\\
29.7	1.27488194676729\\
29.8	1.2754273103979\\
29.9	1.27601690553453\\
30	1.27665273592065\\
30.1	1.27733711892626\\
30.2	1.2780722345876\\
30.3	1.27886030129857\\
30.4	1.27970361886667\\
30.5	1.28060459032223\\
30.6	1.28156575183835\\
30.7	1.28258981155461\\
30.8	1.28367969769135\\
30.9	1.28483861589097\\
31	1.28607011555615\\
31.1	1.28737899619692\\
31.2	1.28877032943197\\
31.3	1.29024974763296\\
31.4	1.29182568505555\\
31.5	1.29350984379409\\
31.6	1.29532271626427\\
31.7	1.29729443575878\\
31.8	1.29942236191635\\
31.9	1.30169900718494\\
32	1.30411641305783\\
32.1	1.30666607827225\\
32.2	1.30933804487526\\
32.3	1.31212161157776\\
32.4	1.3150054893136\\
32.5	1.31797537858544\\
32.6	1.3210134555392\\
32.7	1.32409766952503\\
32.8	1.32727194861273\\
32.9	1.33053101373117\\
33	1.3338962064437\\
33.1	1.33739029480097\\
33.2	1.34103152517736\\
33.3	1.34483781285935\\
33.4	1.34882691849058\\
33.5	1.35301654810895\\
33.6	1.35742444420508\\
33.7	1.36206846591919\\
33.8	1.36696181122806\\
33.9	1.37204198390845\\
34	1.37732839753083\\
34.1	1.38281908357606\\
34.2	1.38851086468398\\
34.3	1.39440521145829\\
34.4	1.40050431480929\\
34.5	1.40681091168587\\
34.6	1.41332818392644\\
34.7	1.42005966368953\\
34.8	1.42700914809327\\
34.9	1.43418062485899\\
35	1.44157820907554\\
35.1	1.449206090589\\
35.2	1.45706801330263\\
35.3	1.46516785188089\\
35.4	1.47350981107074\\
35.5	1.48209989882845\\
35.6	1.49094218259613\\
35.7	1.50004066524006\\
35.8	1.50939928506165\\
35.9	1.51902191788304\\
36	1.52891238053476\\
36.1	1.53918021183883\\
36.2	1.54972591504973\\
36.3	1.56055567139062\\
36.4	1.5716732178331\\
36.5	1.58308214158499\\
36.6	1.59478414237846\\
36.7	1.60678277236993\\
36.8	1.61908155965696\\
36.9	1.63168401009673\\
37	1.64459478301725\\
37.1	1.6578194410125\\
37.2	1.67139441299054\\
37.3	1.68529043842355\\
37.4	1.69950852619957\\
37.5	1.71405207006599\\
37.6	1.72892578715251\\
37.7	1.74413546501806\\
37.8	1.7596845356152\\
37.9	1.77573698742669\\
38	1.79213845403175\\
38.1	1.80889114626998\\
38.2	1.8260003099329\\
38.3	1.84333085567783\\
38.4	1.86102209549398\\
38.5	1.87925799535439\\
38.6	1.89786405769793\\
38.7	1.91684678055121\\
38.8	1.93620711701676\\
38.9	1.95594826092916\\
39	1.97611136850864\\
39.1	1.99666380423364\\
39.2	2.01761181230241\\
39.3	2.03916538301289\\
39.4	2.06111964558776\\
39.5	2.08347824471584\\
39.6	2.10606841174689\\
39.7	2.1292969186697\\
39.8	2.15293770277877\\
39.9	2.17699198160475\\
40	2.20146508376239\\
40.1	2.22639855785392\\
40.2	2.25174593535628\\
40.3	2.27750312017098\\
40.4	2.3034602050531\\
40.5	2.32982043311915\\
40.6	2.35683478285066\\
40.7	2.38424188785614\\
40.8	2.41181080262747\\
40.9	2.43975794217088\\
41	2.46807594683694\\
41.1	2.49675763062082\\
41.2	2.52555686897261\\
41.3	2.55470489720513\\
41.4	2.58419295825581\\
41.5	2.61401670657458\\
41.6	2.64416903960072\\
41.7	2.67438579576843\\
41.8	2.70491303776828\\
41.9	2.73545075738872\\
42	2.76628520239005\\
42.1	2.79740897584775\\
42.2	2.82881376122599\\
42.3	2.86049388681634\\
42.4	2.89213698681676\\
42.5	2.92403896937994\\
42.6	2.95588142436334\\
42.7	2.98796725708497\\
42.8	3.02028852594534\\
42.9	3.05252143501627\\
43	3.08495062785938\\
43.1	3.11759201618554\\
43.2	3.15011931730189\\
43.3	3.18283723589432\\
43.4	3.21542013772263\\
43.5	3.24816355587853\\
43.6	3.28075462949205\\
43.7	3.31348749062054\\
43.8	3.34604328788087\\
43.9	3.37841755032174\\
44	3.41091380637844\\
44.1	3.44352063860258\\
44.2	3.47591114611836\\
44.3	3.50839866606031\\
44.4	3.54065842621806\\
44.5	3.57299463629114\\
44.6	3.60507026378363\\
44.7	3.6372055698701\\
44.8	3.66906692822686\\
44.9	3.7009763988673\\
45	3.73259079508473\\
45.1	3.76423098001653\\
45.2	3.79555995609795\\
45.3	3.82657009072142\\
45.4	3.8572506709238\\
45.5	3.88759419573714\\
45.6	3.9175930394881\\
45.7	3.94756796923058\\
45.8	3.97718236599294\\
45.9	4.00675329700506\\
46	4.03594070837563\\
46.1	4.06506637460835\\
46.2	4.09347580411876\\
46.3	4.12181309540219\\
46.4	4.15007248965142\\
46.5	4.17824666960986\\
46.6	4.20601323691997\\
46.7	4.23368494784453\\
46.8	4.26094607016666\\
46.9	4.28810809151456\\
47	4.31516951553229\\
47.1	4.3418219172573\\
47.2	4.36837673309192\\
47.3	4.39484547229502\\
47.4	4.42121652359269\\
47.5	4.44718303732704\\
47.6	4.47305268230414\\
47.7	4.49883786259288\\
47.8	4.52422462969238\\
47.9	4.54982870443399\\
48	4.57503744021797\\
48.1	4.59985383325544\\
48.2	4.62488480473567\\
48.3	4.64952454953432\\
48.4	4.67408346335735\\
48.5	4.69855012705609\\
48.6	4.72293609466394\\
48.7	4.74693675118629\\
48.8	4.77085818006475\\
48.9	4.79470039419648\\
49	4.8184523562561\\
49.1	4.84212522606042\\
49.2	4.86571903159032\\
49.3	4.88893775140871\\
49.4	4.91207888265191\\
49.5	4.935141296723\\
49.6	4.95782937040054\\
49.7	4.98044198784259\\
49.8	5.00297919363051\\
49.9	5.02544103681926\\
50	5.04782757085506\\
50.1	5.06984960008965\\
50.2	5.0917977837645\\
50.3	5.11367218175409\\
50.4	5.13547285803915\\
50.5	5.15719988062983\\
50.6	5.17885332149025\\
50.7	5.20043274687486\\
50.8	5.22193678479167\\
50.9	5.24309628103981\\
51	5.26418214333532\\
51.1	5.28519667766172\\
51.2	5.30613997291624\\
51.3	5.3270121214369\\
51.4	5.34754563477674\\
51.5	5.36800938264159\\
51.6	5.38840346187416\\
51.7	5.40872797252655\\
51.8	5.42872014731328\\
51.9	5.44864412800373\\
52	5.46876919877108\\
52.1	5.48856519711363\\
52.2	5.5082905006808\\
52.3	5.52768806651444\\
52.4	5.54701618983475\\
52.5	5.56654392476888\\
52.6	5.58574648739924\\
52.7	5.60488336366062\\
52.8	5.62369865671928\\
52.9	5.6427124858809\\
53	5.66140712585278\\
53.1	5.68003761373905\\
53.2	5.69861184345107\\
53.3	5.71712211435361\\
53.4	5.73557619974198\\
53.5	5.75396653016092\\
53.6	5.77204451923179\\
53.7	5.79031475337234\\
53.8	5.80827276935259\\
53.9	5.82617678606814\\
54	5.84401493770539\\
54.1	5.86179909865811\\
54.2	5.87951761445568\\
54.3	5.89718205890416\\
54.4	5.91454198040091\\
54.5	5.93184898823911\\
54.6	5.94909593217858\\
54.7	5.96629000918589\\
54.8	5.98318501331655\\
54.9	6.00026679613571\\
55	6.0172958855107\\
55.1	6.03402925447302\\
55.2	6.05071106734271\\
55.3	6.06733482293367\\
55.4	6.08390726776663\\
55.5	6.10042835043882\\
55.6	6.11689812146871\\
55.7	6.13307539093983\\
55.8	6.14920245928044\\
55.9	6.1655080393084\\
56	6.18152397307272\\
56.1	6.1974897868811\\
56.2	6.21340549594141\\
56.3	6.22927111753063\\
56.4	6.24485213656093\\
56.5	6.26038409130369\\
56.6	6.27586700068902\\
56.7	6.29130128425937\\
56.8	6.306687522704\\
56.9	6.322025783986\\
57	6.3370874341054\\
57.1	6.35210220522261\\
57.2	6.36707016643926\\
57.3	6.38199138859751\\
57.4	6.39686594424773\\
57.5	6.41169390761752\\
57.6	6.42647535458004\\
57.7	6.44121036262379\\
57.8	6.45589861216474\\
57.9	6.47053962594916\\
58	6.48513344286484\\
58.1	6.49968010333652\\
58.2	6.51417964929894\\
58.3	6.52863212417027\\
58.4	6.5428266789837\\
58.5	6.55697510660175\\
58.6	6.57107745106186\\
58.7	6.58513375780088\\
58.8	6.59914407363056\\
58.9	6.61310844671276\\
59	6.62682109421924\\
59.1	6.64048873019687\\
59.2	6.65411140315028\\
59.3	6.66769088070256\\
59.4	6.68102124831928\\
59.5	6.69451946216926\\
59.6	6.70797502487228\\
59.7	6.72138803305049\\
59.8	6.73455434119458\\
59.9	6.7476790896111\\
60	6.76076237471412\\
60.1	6.7740101262697\\
60.2	6.78701470924174\\
60.3	6.7999780817333\\
60.4	6.81289862654649\\
60.5	6.82578368514163\\
60.6	6.83862685057686\\
60.7	6.85142702729602\\
60.8	6.86398786724691\\
60.9	6.87671085328027\\
61	6.88919612144652\\
61.1	6.90163937995193\\
61.2	6.91404069220857\\
61.3	6.92640857538102\\
61.4	6.93873460606015\\
61.5	6.95082772816827\\
61.6	6.96307859955816\\
61.7	6.97509814464879\\
61.8	6.98707680860626\\
61.9	6.99902289921041\\
62	7.01092820787667\\
62.1	7.02298768668468\\
62.2	7.03481977482041\\
62.3	7.0466112539304\\
62.4	7.05837026435292\\
62.5	7.07008892715099\\
62.6	7.0817750104757\\
62.7	7.09323829404032\\
62.8	7.10485170316911\\
62.9	7.11624374272175\\
63	7.12778637731307\\
63.1	7.13910767339142\\
63.2	7.15039313530564\\
63.3	7.161645544895\\
63.4	7.17267967765805\\
63.5	7.18386351152515\\
63.6	7.19483047072797\\
63.7	7.205946045225\\
63.8	7.21702885528929\\
63.9	7.2278971477149\\
64	7.23891214743587\\
64.1	7.2497123335641\\
64.2	7.26048225599138\\
64.3	7.27121451465635\\
64.4	7.2819165703783\\
64.5	7.29258843946668\\
64.6	7.30322281569146\\
64.7	7.31382707092743\\
64.8	7.32422062967775\\
64.9	7.33475746816434\\
65	7.34526427664628\\
65.1	7.35556249710223\\
65.2	7.36600217124673\\
65.3	7.37641191871041\\
65.4	7.38661517567141\\
65.5	7.39678922227067\\
65.6	7.40710233957769\\
65.7	7.41721105838026\\
65.8	7.42729069371414\\
65.9	7.43734128359482\\
66	7.44719018157876\\
66.1	7.45717591806024\\
66.2	7.46713276606237\\
66.3	7.47689000177412\\
66.4	7.48661907636883\\
66.5	7.49632003372321\\
66.6	7.50615504353863\\
66.7	7.5157931654442\\
66.8	7.52540330689739\\
66.9	7.53498548880467\\
67	7.54453971902569\\
67.1	7.55406598854057\\
67.2	7.56355767970049\\
67.3	7.57302135103451\\
67.4	7.58245691696516\\
67.5	7.59186425771668\\
67.6	7.60124321558984\\
67.7	7.61043146415408\\
67.8	7.61959149000118\\
67.9	7.62872300942079\\
68	7.63782570150947\\
68.1	7.64689921576379\\
68.2	7.65594318443972\\
68.3	7.66495094784579\\
68.4	7.67392848589674\\
68.5	7.6828755172273\\
68.6	7.69179186138052\\
68.7	7.70067748982919\\
68.8	7.70953258654186\\
68.9	7.71835761833636\\
69	7.72715437619814\\
69.1	7.7359248283428\\
69.2	7.74467142894165\\
69.3	7.75339737503946\\
69.4	7.76195442121843\\
69.5	7.77050034565238\\
69.6	7.77904397593368\\
69.7	7.78759721592591\\
69.8	7.79617219226058\\
69.9	7.80478510176194\\
70	7.81342161504272\\
70.1	7.82205331864829\\
70.2	7.83065156873441\\
70.3	7.83918718165569\\
70.4	7.84749996967581\\
70.5	7.85573080528156\\
70.6	7.86388696202143\\
70.7	7.87197495834943\\
70.8	7.87998966132883\\
70.9	7.88792574464919\\
71	7.89577414443036\\
71.1	7.90355142788803\\
71.2	7.91128617273943\\
71.3	7.91900636363372\\
71.4	7.92673948785916\\
71.5	7.93450225855792\\
71.6	7.94229077239771\\
71.7	7.95009236342059\\
71.8	7.95789092248101\\
71.9	7.96567861829357\\
72	7.97344728714949\\
72.1	7.98118810395528\\
72.2	7.98876008472819\\
72.3	7.99629685520278\\
72.4	8.00379536815921\\
72.5	8.01125305723663\\
72.6	8.01880831130917\\
72.7	8.02618947269461\\
72.8	8.03352495321015\\
72.9	8.04081330485216\\
73	8.04805317829808\\
73.1	8.05524327453128\\
73.2	8.06225693249983\\
73.3	8.06935555062264\\
73.4	8.07640053923256\\
73.5	8.08339050704585\\
73.6	8.09032400323684\\
73.7	8.09707749475654\\
73.8	8.10390143080099\\
73.9	8.11066507100457\\
74	8.1173667702524\\
74.1	8.12389082199357\\
74.2	8.1303502377684\\
74.3	8.13686862402913\\
74.4	8.14320641357252\\
74.5	8.1494742862717\\
74.6	8.15567037455082\\
74.7	8.16179340185718\\
74.8	8.16786171031895\\
74.9	8.17385435234715\\
75	8.1797684033491\\
75.1	8.18550076388217\\
75.2	8.19126494851132\\
75.3	8.19694372082716\\
75.4	8.20244411251286\\
75.5	8.20796989305957\\
75.6	8.21340557122935\\
75.7	8.21865730645377\\
75.8	8.22381375243845\\
75.9	8.22897628724076\\
76	8.2339536097416\\
76.1	8.23882436413544\\
76.2	8.24368546730256\\
76.3	8.24836063634685\\
76.4	8.2529194164675\\
76.5	8.2574452453843\\
76.6	8.26177910022033\\
76.7	8.2659810446337\\
76.8	8.27007690863111\\
76.9	8.27403495816062\\
77	8.27784275307613\\
77.1	8.28153367578866\\
77.2	8.28507051096054\\
77.3	8.28845099087176\\
77.4	8.29174795019282\\
77.5	8.29495165109074\\
77.6	8.2980161559068\\
77.7	8.30104699277802\\
77.8	8.30397878664406\\
77.9	8.30682922142736\\
78	8.30957171544129\\
78.1	8.31218120306417\\
78.2	8.31473365718639\\
78.3	8.31715650105587\\
78.4	8.31947558590053\\
78.5	8.32168256135019\\
78.6	8.32369802723691\\
78.7	8.32558468548064\\
78.8	8.32728407749427\\
78.9	8.32881177595802\\
79	8.33020692787929\\
79.1	8.3314287836106\\
79.2	8.3325143734002\\
79.3	8.33344525281067\\
79.4	8.33424935864969\\
79.5	8.33489449375884\\
79.6	8.33540161089734\\
79.7	8.33576871356091\\
79.8	8.33597829142272\\
79.9	8.33606954944412\\
80	8.33600247358518\\
80.1	8.33580808087209\\
80.2	8.33546432616833\\
80.3	8.33496133927356\\
80.4	8.3343238336116\\
80.5	8.33351500003695\\
80.6	8.3325805170668\\
80.7	8.33146079158787\\
80.8	8.33017238485511\\
80.9	8.32876596196152\\
81	8.32716269751176\\
81.1	8.32544811112935\\
81.2	8.32353121322809\\
81.3	8.3214369171113\\
81.4	8.31923737533188\\
81.5	8.3168234778265\\
81.6	8.31430834316209\\
81.7	8.31157282002468\\
81.8	8.30865438615687\\
81.9	8.30564288117734\\
82	8.30239846367486\\
82.1	8.29897032224801\\
82.2	8.29539527343546\\
82.3	8.29163561771814\\
82.4	8.2877966466935\\
82.5	8.28370333816404\\
82.6	8.27942375901336\\
82.7	8.27499551480487\\
82.8	8.27037896031804\\
82.9	8.2655774898262\\
83	8.26049893057844\\
83.1	8.2553550063762\\
83.2	8.25002588187355\\
83.3	8.24440822748002\\
83.4	8.23873757147054\\
83.5	8.23277256236399\\
83.6	8.22661290778149\\
83.7	8.22026236395102\\
83.8	8.21375433274365\\
83.9	8.20705085329517\\
84	8.20015629246405\\
84.1	8.19306533174559\\
84.2	8.18582162367166\\
84.3	8.17838176750404\\
84.4	8.17074482224798\\
84.5	8.16277733407479\\
84.6	8.1546102878865\\
84.7	8.14643052072667\\
84.8	8.13805796061726\\
84.9	8.12933478561089\\
85	8.12041728949553\\
85.1	8.1112997843208\\
85.2	8.10198220804781\\
85.3	8.09230236443023\\
85.4	8.08263033583878\\
85.5	8.07276352762133\\
85.6	8.06269922096973\\
85.7	8.05243519829342\\
85.8	8.04179281609401\\
85.9	8.03094873791619\\
86	8.01990476335308\\
86.1	8.00866349257925\\
86.2	7.99722110691435\\
86.3	7.98558309597483\\
86.4	7.97374577273091\\
86.5	7.96149810813052\\
86.6	7.94905206381846\\
86.7	7.93640407367803\\
86.8	7.92355748330578\\
86.9	7.91024554901394\\
87	7.89673040645252\\
87.1	7.88301482195657\\
87.2	7.86909693617916\\
87.3	7.85497729131695\\
87.4	7.8406594469144\\
87.5	7.82585356435232\\
87.6	7.81084561881709\\
87.7	7.79563833062795\\
87.8	7.77993695192626\\
87.9	7.76373800502815\\
88	7.74761013939013\\
88.1	7.73099081991818\\
88.2	7.71387835784154\\
88.3	7.69627384954654\\
88.4	7.67786954463594\\
88.5	7.65897489344414\\
88.6	7.63988117394524\\
88.7	7.61999147478126\\
88.8	7.59962525836522\\
88.9	7.57875976680773\\
89	7.5574021908933\\
89.1	7.53525029028809\\
89.2	7.51294378406836\\
89.3	7.48982997143548\\
89.4	7.46624327104752\\
89.5	7.44250220250773\\
89.6	7.41830057736946\\
89.7	7.39330866553079\\
89.8	7.36818643562781\\
89.9	7.34228027181674\\
90	7.31592086468452\\
90.1	7.28911606840367\\
90.2	7.26187364695305\\
90.3	7.23386905440623\\
90.4	7.20576956821136\\
90.5	7.1772511380886\\
90.6	7.14832120315606\\
90.7	7.11864405697858\\
90.8	7.0889063064716\\
90.9	7.05843664223522\\
91	7.02792203909151\\
91.1	6.99702756650669\\
91.2	6.96576179152448\\
91.3	6.93413322950189\\
91.4	6.90215034813018\\
91.5	6.86982157154249\\
91.6	6.83715528450199\\
91.7	6.8041598366662\\
91.8	6.77118661717553\\
91.9	6.73756202551334\\
92	6.70397698331535\\
92.1	6.66975940460211\\
92.2	6.6355983564539\\
92.3	6.60116637477087\\
92.4	6.56647437993569\\
92.5	6.5318639622028\\
92.6	6.49701287976819\\
92.7	6.46193074878325\\
92.8	6.42662720812547\\
92.9	6.39111192448688\\
93	6.35573345041138\\
93.1	6.31983955934257\\
93.2	6.28410109029296\\
93.3	6.2481910593491\\
93.4	6.21214019360815\\
93.5	6.17627178727568\\
93.6	6.14026153798443\\
93.7	6.10413964436257\\
93.8	6.06791768531882\\
93.9	6.03191272827716\\
94	5.99583259432815\\
94.1	5.95998633515267\\
94.2	5.92440458228184\\
94.3	5.88877177383573\\
94.4	5.853386952062\\
94.5	5.81827616421059\\
94.6	5.78341871466442\\
94.7	5.74853077416659\\
94.8	5.71420871172158\\
94.9	5.68016666954894\\
95	5.64637662405093\\
95.1	5.61285852831678\\
95.2	5.57958680061222\\
95.3	5.54658451578802\\
95.4	5.51412106153584\\
95.5	5.48162975369796\\
95.6	5.44966951442074\\
95.7	5.41767995436222\\
95.8	5.38621030765899\\
95.9	5.35471117162161\\
96	5.3237244950193\\
96.1	5.29296567311156\\
96.2	5.2624577032487\\
96.3	5.23217504568994\\
96.4	5.20213785373446\\
96.5	5.17232112643655\\
96.6	5.14299122253244\\
96.7	5.11363167516144\\
96.8	5.08475193692385\\
96.9	5.05584261097594\\
97	5.02740673892592\\
97.1	4.99918063569791\\
97.2	4.97092751565651\\
97.3	4.94313514086993\\
97.4	4.91554659897032\\
97.5	4.88818033445972\\
97.6	4.86101476520887\\
97.7	4.83404840306064\\
97.8	4.80729934486632\\
97.9	4.78074642403717\\
98	4.75462984304808\\
98.1	4.72848496982037\\
98.2	4.70253158555618\\
98.3	4.67700332121862\\
98.4	4.65144737577131\\
98.5	4.62607857246079\\
98.6	4.6011257281324\\
98.7	4.57635566709223\\
98.8	4.55155823179429\\
98.9	4.52716778293019\\
99	4.50295595877007\\
99.1	4.47892143302942\\
99.2	4.455079146367\\
99.3	4.43141097655281\\
99.4	4.40791593529935\\
99.5	4.38480745641963\\
99.6	4.36167200745981\\
99.7	4.33870575185317\\
99.8	4.31590743513666\\
99.9	4.29348461299888\\
100	4.27103517357913\\
100.1	4.2487498543011\\
100.2	4.22662743820397\\
100.3	4.20486975601585\\
100.4	4.18308548554638\\
100.5	4.16145979212142\\
100.6	4.13999151025858\\
100.7	4.11887553064034\\
100.8	4.09791328670729\\
100.9	4.07692621499717\\
101	4.05609233373655\\
101.1	4.03560112930641\\
101.2	4.01525952176147\\
101.3	3.99506640302845\\
101.4	3.97484915396168\\
101.5	3.954964744574\\
101.6	3.93522544803375\\
101.7	3.91563018970616\\
101.8	3.89617790301978\\
101.9	3.8768675294079\\
102	3.8577110445907\\
102.1	3.83869382873234\\
102.2	3.81981485859881\\
102.3	3.80107311851859\\
102.4	3.78246760032916\\
102.5	3.76416882269546\\
102.6	3.74584581838764\\
102.7	3.72765630503087\\
102.8	3.7095992963859\\
102.9	3.69167381361435\\
103	3.67387888522449\\
103.1	3.65637795322953\\
103.2	3.63900449695772\\
103.3	3.62160867352251\\
103.4	3.60433950058418\\
103.5	3.58719604313548\\
103.6	3.57017737319277\\
103.7	3.55343981851009\\
103.8	3.53682376958725\\
103.9	3.5203283349069\\
104	3.50395262956465\\
104.1	3.4875550863337\\
104.2	3.47127651722624\\
104.3	3.45511605002386\\
104.4	3.43922171996506\\
104.5	3.42344271524424\\
104.6	3.40777819012695\\
104.7	3.39222730515952\\
104.8	3.37678922712341\\
104.9	3.36146312898917\\
105	3.34611628151051\\
105.1	3.3308809319799\\
105.2	3.31589694882014\\
105.3	3.30102183388307\\
105.4	3.28625478582567\\
105.5	3.27159500931888\\
105.6	3.25704171500231\\
105.7	3.24259411943829\\
105.8	3.22825144506713\\
105.9	3.21401292016162\\
106	3.19975573295549\\
106.1	3.18573394312862\\
106.2	3.1718137280748\\
106.3	3.15799434469486\\
106.4	3.14427505539989\\
106.5	3.13065512807012\\
106.6	3.11713383601423\\
106.7	3.10371045792865\\
106.8	3.09038427785816\\
106.9	3.07715458515547\\
107	3.06402067444196\\
107.1	3.05110389139534\\
107.2	3.03816858258585\\
107.3	3.02532690708749\\
107.4	3.01257818062933\\
107.5	2.99992172401368\\
107.6	2.98735686307787\\
107.7	2.97488292865705\\
107.8	2.96249925654668\\
107.9	2.95020518746508\\
108	2.93800006701679\\
108.1	2.92588324565541\\
108.2	2.91385407864719\\
108.3	2.90202397299059\\
108.4	2.89027945061804\\
108.5	2.87861988658539\\
108.6	2.86694356588589\\
108.7	2.8553518038317\\
108.8	2.84384398144756\\
108.9	2.83241948437315\\
109	2.82107770282805\\
109.1	2.80981803157692\\
109.2	2.79863986989494\\
109.3	2.78754262153383\\
109.4	2.77652569468742\\
109.5	2.76558850195797\\
109.6	2.75473046032227\\
109.7	2.74405208579287\\
109.8	2.73345087296864\\
109.9	2.72292625957302\\
110	2.71247768748477\\
110.1	2.70210460270622\\
110.2	2.69180645533197\\
110.3	2.68158269951807\\
110.4	2.67134426507833\\
110.5	2.66117977319719\\
110.6	2.65108868558091\\
110.7	2.64107046790655\\
110.8	2.63112458979175\\
110.9	2.62125052476542\\
111	2.61144775023857\\
111.1	2.60171574747525\\
111.2	2.59205400156382\\
111.3	2.58246200138842\\
111.4	2.57293923960085\\
111.5	2.56357374096531\\
111.6	2.55427584658766\\
111.7	2.54504506470637\\
111.8	2.53588090718616\\
111.9	2.5267828894911\\
112	2.51775053065748\\
112.1	2.50878335326736\\
112.2	2.49988088342178\\
112.3	2.49104265071436\\
112.4	2.48226818820489\\
112.5	2.47355703239271\\
112.6	2.46490872319102\\
112.7	2.45632280390041\\
112.8	2.44779882118349\\
112.9	2.43926229491838\\
113	2.43078733662167\\
113.1	2.42237349914607\\
113.2	2.41402033863126\\
113.3	2.40572741447933\\
113.4	2.39749428933021\\
113.5	2.38932052903787\\
113.6	2.38120570264651\\
113.7	2.37314938236678\\
113.8	2.36515114355262\\
113.9	2.35721056467736\\
114	2.34940125743183\\
114.1	2.34164824825331\\
114.2	2.33395112857953\\
114.3	2.32630949285014\\
114.4	2.31872293848424\\
114.5	2.3111910658579\\
114.6	2.30371350159141\\
114.7	2.29628987165593\\
114.8	2.28891978417503\\
114.9	2.2816028501587\\
115	2.27433868348163\\
115.1	2.26712690086169\\
115.2	2.25996712183786\\
115.3	2.25285896874971\\
115.4	2.245802066716\\
115.5	2.2387960436138\\
115.6	2.23184053005799\\
115.7	2.22493513607096\\
115.8	2.21807947793286\\
115.9	2.21127319533786\\
116	2.2045159306185\\
116.1	2.19780732872539\\
116.2	2.19114703720828\\
116.3	2.18453470619653\\
116.4	2.17796998838022\\
116.5	2.17145253899093\\
116.6	2.16498201578335\\
116.7	2.15855807901596\\
116.8	2.15218039143306\\
116.9	2.14579343110208\\
117	2.13945244705741\\
117.1	2.1331571065845\\
117.2	2.12690707940165\\
117.3	2.12070203764122\\
117.4	2.11454165583204\\
117.5	2.10842561088149\\
117.6	2.10235358205782\\
117.7	2.0963252509722\\
117.8	2.09034030156201\\
117.9	2.0843984200728\\
118	2.07855448218604\\
118.1	2.07275259733987\\
118.2	2.06699246140928\\
118.3	2.06127377248982\\
118.4	2.05559623088079\\
118.5	2.04995953906861\\
118.6	2.04436340170935\\
118.7	2.03880752561232\\
118.8	2.03329161972292\\
118.9	2.027815395106\\
119	2.02237856492924\\
119.1	2.01698084444638\\
119.2	2.01162195098057\\
119.3	2.0063016039081\\
119.4	2.00101952464156\\
119.5	1.99577543661373\\
119.6	1.99056906526191\\
119.7	1.98540013801489\\
119.8	1.98026838428323\\
119.9	1.97517353545635\\
120	1.97011532490949\\
120.1	1.965093488037\\
120.2	1.96010776231011\\
120.3	1.95515624641014\\
120.4	1.95023556181687\\
120.5	1.94534235442567\\
120.6	1.94047329437087\\
120.7	1.93562507585034\\
120.8	1.93079441694905\\
120.9	1.9259780594606\\
121	1.92117276870383\\
121.1	1.91637533333027\\
121.2	1.91158256510745\\
121.3	1.90679129867898\\
121.4	1.90200003225051\\
121.5	1.89720876582204\\
121.6	1.89241749939358\\
121.7	1.88762623296511\\
121.8	1.88283496653664\\
121.9	1.87804370010817\\
122	1.8732524336797\\
122.1	1.86846116725123\\
122.2	1.86366990082276\\
122.3	1.85887863439429\\
122.4	1.85408736796582\\
122.5	1.84929610153735\\
122.6	1.84450483510888\\
122.7	1.83971356868041\\
122.8	1.83492230225194\\
122.9	1.83013103582348\\
123	1.82533976939501\\
123.1	1.82054850296654\\
123.2	1.81575723653807\\
123.3	1.8109659701096\\
123.4	1.80617470368113\\
123.5	1.80138343725266\\
123.6	1.79659217082419\\
123.7	1.79180090439572\\
123.8	1.78700963796726\\
123.9	1.78221837153879\\
124	1.77742710511032\\
124.1	1.77263583868185\\
124.2	1.76784457225338\\
124.3	1.76305330582491\\
124.4	1.75826203939644\\
124.5	1.75347077296797\\
124.6	1.7486795065395\\
124.7	1.74388824011103\\
124.8	1.73909697368256\\
124.9	1.73426215028656\\
125	1.72942732689056\\
125.1	1.72459250349456\\
125.2	1.71975768009856\\
125.3	1.71492285670256\\
125.4	1.71008803330656\\
125.5	1.70525320991056\\
125.6	1.70041838651456\\
125.7	1.69558356311856\\
125.8	1.69074873972256\\
125.9	1.68591391632656\\
126	1.68112264989809\\
126.1	1.67633138346962\\
126.2	1.67154011704115\\
126.3	1.66674885061268\\
126.4	1.66195758418421\\
126.5	1.65716631775574\\
126.6	1.65237505132727\\
126.7	1.64758378489881\\
126.8	1.64279251847034\\
126.9	1.63800125204187\\
127	1.6332099856134\\
127.1	1.62841871918493\\
127.2	1.62362745275646\\
127.3	1.61883618632799\\
127.4	1.61404491989953\\
127.5	1.60925365347106\\
127.6	1.60446238704259\\
127.7	1.59967112061412\\
127.8	1.59487985418565\\
127.9	1.59008858775718\\
128	1.58529732132871\\
128.1	1.58050605490024\\
128.2	1.57571478847177\\
128.3	1.5709235220433\\
128.4	1.56613225561483\\
128.5	1.56134098918636\\
128.6	1.5565497227579\\
128.7	1.55175845632943\\
128.8	1.54696718990096\\
128.9	1.54217592347249\\
129	1.53738465704402\\
129.1	1.53259339061555\\
129.2	1.52780212418708\\
129.3	1.52301085775861\\
129.4	1.51821959133015\\
129.5	1.51342832490168\\
129.6	1.50863705847321\\
129.7	1.50384579204474\\
129.8	1.49905452561627\\
129.9	1.4942632591878\\
130	1.48947199275933\\
130.1	1.48468072633086\\
130.2	1.47988945990239\\
130.3	1.47509819347392\\
130.4	1.47030692704545\\
130.5	1.46551566061698\\
130.6	1.46072439418851\\
130.7	1.45593312776004\\
130.8	1.45114186133157\\
130.9	1.4463505949031\\
131	1.44155932847463\\
131.1	1.43676806204616\\
131.2	1.43197679561769\\
131.3	1.42718552918922\\
131.4	1.42239426276075\\
131.5	1.41760299633229\\
131.6	1.41281172990382\\
131.7	1.40802046347535\\
131.8	1.40322919704688\\
131.9	1.39843793061841\\
132	1.39364666418994\\
132.1	1.38885539776147\\
132.2	1.384064131333\\
132.3	1.37927286490453\\
132.4	1.37448159847606\\
132.5	1.36969033204759\\
132.6	1.36489906561912\\
132.7	1.36010779919065\\
132.8	1.35531653276218\\
132.9	1.35052526633371\\
133	1.34573399990525\\
133.1	1.34094273347678\\
133.2	1.33615146704831\\
133.3	1.33136020061984\\
133.4	1.32656893419137\\
133.5	1.3217776677629\\
133.6	1.31698640133443\\
133.7	1.31219513490596\\
133.8	1.30979950169173\\
133.9	1.30740386847749\\
134	1.30500823526326\\
134.1	1.30261260204902\\
134.2	1.30021696883479\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-1.27000117902305\\
0.100000000000001	-1.27000118221651\\
0.200000000000003	-1.27000118540996\\
0.300000000000004	-1.27000118860341\\
0.400000000000006	-1.27000119179687\\
0.5	-1.27000119499032\\
0.600000000000001	-1.27000120137723\\
0.700000000000003	-1.27000120776414\\
0.800000000000004	-1.27000121415104\\
0.900000000000006	-1.27000122053795\\
1	-1.27000122692486\\
1.1	-1.27000123331176\\
1.2	-1.27000123969867\\
1.3	-1.27000124608558\\
1.40000000000001	-1.27000125247249\\
1.5	-1.27000125885939\\
1.6	-1.2700012652463\\
1.7	-1.27000127163321\\
1.8	-1.27000127802011\\
1.90000000000001	-1.27000128440702\\
2	-1.27000129079393\\
2.1	-1.27000129718083\\
2.2	-1.27000130356774\\
2.3	-1.27000130995465\\
2.40000000000001	-1.27000131634156\\
2.5	-1.27000132272846\\
2.6	-1.27000132911537\\
2.7	-1.27000133550228\\
2.8	-1.27000134188918\\
2.90000000000001	-1.27000134827609\\
3	-1.270001354663\\
3.1	-1.27000136104991\\
3.2	-1.27000136743681\\
3.3	-1.27000137382372\\
3.40000000000001	-1.27000138021063\\
3.5	-1.27000138659753\\
3.6	-1.27000139298444\\
3.7	-1.27000139937135\\
3.8	-1.27000140575826\\
3.90000000000001	-1.27000141214516\\
4	-1.27000141853207\\
4.10000000000001	-1.27000142491898\\
4.2	-1.27000143130588\\
4.3	-1.27000143769279\\
4.40000000000001	-1.2700014440797\\
4.5	-1.27000145046661\\
4.60000000000001	-1.27000145685351\\
4.7	-1.27000146324042\\
4.8	-1.27000146962733\\
4.90000000000001	-1.27000147601423\\
5	-1.27000148240114\\
5.10000000000001	-1.27000148878805\\
5.2	-1.27000149517496\\
5.3	-1.27000150156186\\
5.40000000000001	-1.27000150794877\\
5.5	-1.27000151433568\\
5.60000000000001	-1.27000152072258\\
5.7	-1.27000152710949\\
5.8	-1.2700015334964\\
5.90000000000001	-1.27000153988331\\
6	-1.27000154627021\\
6.10000000000001	-1.27000155265712\\
6.2	-1.27000155904403\\
6.3	-1.27000156543093\\
6.40000000000001	-1.27000157181784\\
6.5	-1.27000157820475\\
6.60000000000001	-1.27000158459166\\
6.7	-1.27000159097856\\
6.8	-1.27000159736547\\
6.90000000000001	-1.27000160375238\\
7	-1.27000161013928\\
7.10000000000001	-1.27000161652619\\
7.2	-1.2700016229131\\
7.3	-1.27000162930001\\
7.40000000000001	-1.27000163568691\\
7.5	-1.27000164207382\\
7.60000000000001	-1.27000164846073\\
7.7	-1.27000165484763\\
7.8	-1.27000166123454\\
7.90000000000001	-1.27000166762145\\
8	-1.27000167400836\\
8.10000000000001	-1.27000168039526\\
8.2	-1.27000168678217\\
8.3	-1.27000169316908\\
8.40000000000001	-1.27000169955598\\
8.5	-1.27000170594289\\
8.60000000000001	-1.2700017123298\\
8.7	-1.2700017187167\\
8.8	-1.27000172510361\\
8.90000000000001	-1.27000173149052\\
9	-1.27000173787743\\
9.10000000000001	-1.27000174426433\\
9.2	-1.27000175065124\\
9.3	-1.27000175703815\\
9.40000000000001	-1.27000176342505\\
9.5	-1.27000176981196\\
9.60000000000001	-1.27000177619887\\
9.7	-1.27000178258578\\
9.8	-1.27000178897268\\
9.90000000000001	-1.27000179535959\\
10	-1.2700018017465\\
10.1	-1.2700018081334\\
10.2	-1.27000181452031\\
10.3	-1.27000182090722\\
10.4	-1.27000182729413\\
10.5	-1.27000183368103\\
10.6	-1.27000184006794\\
10.7	-1.27000184645485\\
10.8	-1.27000185284175\\
10.9	-1.27000185922866\\
11	-1.27000186561557\\
11.1	-1.27000187200248\\
11.2	-1.27000187838938\\
11.3	-1.27000188477629\\
11.4	-1.2700018911632\\
11.5	-1.2700018975501\\
11.6	-1.27000190393701\\
11.7	-1.27000191032392\\
11.8	-1.27000191671083\\
11.9	-1.27000192309773\\
12	-1.27000192948464\\
12.1	-1.27000193587155\\
12.2	-1.27000194225845\\
12.3	-1.27000194864536\\
12.4	-1.27000195503227\\
12.5	-1.27000196141918\\
12.6	-1.27000196780608\\
12.7	-1.27000197419299\\
12.8	-1.2700019805799\\
12.9	-1.2700019869668\\
13	-1.27000199335371\\
13.1	-1.27000199974062\\
13.2	-1.27000200612753\\
13.3	-1.27000201251443\\
13.4	-1.27000201890134\\
13.5	-1.27000202528825\\
13.6	-1.27000203167515\\
13.7	-1.27000203806206\\
13.8	-1.27000204444897\\
13.9	-1.27000205083588\\
14	-1.27000205722278\\
14.1	-1.27000206360969\\
14.2	-1.2700020699966\\
14.3	-1.2700020763835\\
14.4	-1.27000208277041\\
14.5	-1.27000208915732\\
14.6	-1.27000209554423\\
14.7	-1.27000210193113\\
14.8	-1.27000210831804\\
14.9	-1.27000211470495\\
15	-1.27000212109185\\
15.1	-1.27000212747876\\
15.2	-1.27000213386567\\
15.3	-1.27000214025257\\
15.4	-1.27000214663948\\
15.5	-1.27000215302639\\
15.6	-1.2700021594133\\
15.7	-1.2700021658002\\
15.8	-1.27000217218711\\
15.9	-1.27000217857402\\
16	-1.27000218496092\\
16.1	-1.27000219134783\\
16.2	-1.27000219773474\\
16.3	-1.27000220412165\\
16.4	-1.27000221050855\\
16.5	-1.27000221689546\\
16.6	-1.27000222328237\\
16.7	-1.27000222966928\\
16.8	-1.27000223605618\\
16.9	-1.27000224244309\\
17	-1.27000224883\\
17.1	-1.2700022552169\\
17.2	-1.27000226160381\\
17.3	-1.27000226799072\\
17.4	-1.27000227437762\\
17.5	-1.27000228076453\\
17.6	-1.27000228715144\\
17.7	-1.27000229353835\\
17.8	-1.27000229992525\\
17.9	-1.27000230631216\\
18	-1.27000231269907\\
18.1	-1.27000231908597\\
18.2	-1.27000232547288\\
18.3	-1.27000233185979\\
18.4	-1.2700023382467\\
18.5	-1.2700023446336\\
18.6	-1.27000235102051\\
18.7	-1.27000235740742\\
18.8	-1.27000236379432\\
18.9	-1.27000237018123\\
19	-1.27000237656814\\
19.1	-1.27000238295505\\
19.2	-1.27000238934195\\
19.3	-1.27000239572886\\
19.4	-1.27000240211577\\
19.5	-1.27000240850267\\
19.6	-1.27000241488958\\
19.7	-1.27000242127649\\
19.8	-1.2700024276634\\
19.9	-1.2700024340503\\
20	-1.27000244043721\\
20.1	-1.27000244682412\\
20.2	-1.27000245321102\\
20.3	-1.27000245959793\\
20.4	-1.27000246598484\\
20.5	-1.27000247237175\\
20.6	-1.27000247875865\\
20.7	-1.27000248514556\\
20.8	-1.27000249153247\\
20.9	-1.27000249791937\\
21	-1.27004228998248\\
21.1	-1.27013348969555\\
21.2	-1.27028849612562\\
21.3	-1.27052046076638\\
21.4	-1.2707522009467\\
21.5	-1.27098282114737\\
21.6	-1.27121232136839\\
21.7	-1.27144070160974\\
21.8	-1.27166796187145\\
21.9	-1.27189410215349\\
22	-1.27211912245588\\
22.1	-1.27230323710242\\
22.2	-1.27243482411934\\
22.3	-1.2725014844396\\
22.4	-1.27249006656952\\
22.5	-1.27247775318021\\
22.6	-1.27246543979091\\
22.7	-1.2724531264016\\
22.8	-1.2724408130123\\
22.9	-1.272428499623\\
23	-1.27244925103897\\
23.1	-1.27252249707137\\
23.2	-1.2726520135493\\
23.3	-1.27284168497939\\
23.4	-1.27309553369231\\
23.5	-1.27341773885519\\
23.6	-1.27381264712371\\
23.7	-1.27428477664019\\
23.8	-1.27483679843205\\
23.9	-1.27547535047222\\
24	-1.27620542834414\\
24.1	-1.2769991115801\\
24.2	-1.27784225398253\\
24.3	-1.27873649320763\\
24.4	-1.27967979908346\\
24.5	-1.28067713545929\\
24.6	-1.2817300579872\\
24.7	-1.28284005617858\\
24.8	-1.28400854584353\\
24.9	-1.28523329005827\\
25	-1.28651892274094\\
25.1	-1.28786664313864\\
25.2	-1.2892705887081\\
25.3	-1.29073834361079\\
25.4	-1.2922709377872\\
25.5	-1.29387304326323\\
25.6	-1.29553305366288\\
25.7	-1.29726049746339\\
25.8	-1.29905621041614\\
25.9	-1.3009097885273\\
26	-1.30283789941998\\
26.1	-1.30482323615446\\
26.2	-1.30687781052673\\
26.3	-1.30900087054721\\
26.4	-1.31118563444081\\
26.5	-1.31343750331771\\
26.6	-1.31573810275052\\
26.7	-1.31810985008874\\
26.8	-1.32027382157226\\
26.9	-1.3227398220084\\
27	-1.32499396394716\\
27.1	-1.3275392554238\\
27.2	-1.32985962629815\\
27.3	-1.33244951661512\\
27.4	-1.33479564288824\\
27.5	-1.33738476838917\\
27.6	-1.33970998496089\\
27.7	-1.34224567368356\\
27.8	-1.34450718659601\\
27.9	-1.34725026700738\\
28	-1.35010234093197\\
28.1	-1.35328981195065\\
28.2	-1.35597570852552\\
28.3	-1.35927874057742\\
28.4	-1.3624258199109\\
28.5	-1.36555879488611\\
28.6	-1.36875712597229\\
28.7	-1.37236107538186\\
28.8	-1.37579801299694\\
28.9	-1.37937273994491\\
29	-1.38294806082821\\
29.1	-1.38617524912314\\
29.2	-1.38934267244733\\
29.3	-1.39272469394747\\
29.4	-1.39585230407473\\
29.5	-1.39889117836272\\
29.6	-1.40220996522273\\
29.7	-1.4052317721288\\
29.8	-1.40816736070864\\
29.9	-1.41106247603288\\
30	-1.41407146879675\\
30.1	-1.41683334567689\\
30.2	-1.4196149982584\\
30.3	-1.42234649718926\\
30.4	-1.42506304696159\\
30.5	-1.42762936598207\\
30.6	-1.43013215102357\\
30.7	-1.4326459961551\\
30.8	-1.43509001744319\\
30.9	-1.43739912359961\\
31	-1.43962819301231\\
31.1	-1.44177311753052\\
31.2	-1.44391947980883\\
31.3	-1.44590739232059\\
31.4	-1.44779963376162\\
31.5	-1.44959245615153\\
31.6	-1.45128220385808\\
31.7	-1.45291386137561\\
31.8	-1.45441145534374\\
31.9	-1.45579576986017\\
32	-1.45706345745292\\
32.1	-1.45821123120911\\
32.2	-1.45923585823708\\
32.3	-1.46016005922999\\
32.4	-1.46095503617662\\
32.5	-1.46161768243901\\
32.6	-1.46214492548884\\
32.7	-1.46253372362818\\
32.8	-1.46275211421777\\
32.9	-1.46288237428334\\
33	-1.46286546017285\\
33.1	-1.46269842962923\\
33.2	-1.46237836276656\\
33.3	-1.46190236147716\\
33.4	-1.46112654048139\\
33.5	-1.46017259479485\\
33.6	-1.45903743752844\\
33.7	-1.45771800483988\\
33.8	-1.45629553901913\\
33.9	-1.4547394301969\\
34	-1.45288165398176\\
34.1	-1.45082780345376\\
34.2	-1.44857492782361\\
34.3	-1.44621841449536\\
34.4	-1.44373358753294\\
34.5	-1.4410694232089\\
34.6	-1.43821155476477\\
34.7	-1.43515739410773\\
34.8	-1.43208813286172\\
34.9	-1.42873898092323\\
35	-1.42511258979865\\
35.1	-1.42108439395273\\
35.2	-1.41684443525618\\
35.3	-1.41239023077857\\
35.4	-1.40747282031171\\
35.5	-1.40231266227654\\
35.6	-1.39705808173481\\
35.7	-1.39156399620902\\
35.8	-1.38582783932622\\
35.9	-1.37976935962021\\
36	-1.37357826601283\\
36.1	-1.36713769726133\\
36.2	-1.36064071500577\\
36.3	-1.35389232335565\\
36.4	-1.34689009158318\\
36.5	-1.33953749193347\\
36.6	-1.33187008240075\\
36.7	-1.32378392312407\\
36.8	-1.31551934137992\\
36.9	-1.30789513954877\\
37	-1.3008275550976\\
37.1	-1.29432481065844\\
37.2	-1.28852677319937\\
37.3	-1.283456330183\\
37.4	-1.27913656882193\\
37.5	-1.27559077436193\\
37.6	-1.27308472780671\\
37.7	-1.27140302681242\\
37.8	-1.27059399771305\\
37.9	-1.27058168518888\\
38	-1.27057835847001\\
38.1	-1.27060020514111\\
38.2	-1.27065606457928\\
38.3	-1.27075518284845\\
38.4	-1.27090704224874\\
38.5	-1.27112119030489\\
38.6	-1.2714070807815\\
38.7	-1.27177112088432\\
38.8	-1.27222425579467\\
38.9	-1.27277476176042\\
39	-1.27343034432352\\
39.1	-1.27418287990198\\
39.2	-1.2750276608059\\
39.3	-1.27596137550492\\
39.4	-1.27696980153319\\
39.5	-1.27805579854501\\
39.6	-1.27920033689741\\
39.7	-1.28040711501413\\
39.8	-1.28165631806958\\
39.9	-1.28295319394642\\
40	-1.28427322277314\\
40.1	-1.2856279521848\\
40.2	-1.28699745404754\\
40.3	-1.2883697126407\\
40.4	-1.28973874545076\\
40.5	-1.29113500138957\\
40.6	-1.29252151287933\\
40.7	-1.29390760114016\\
40.8	-1.29528006488635\\
40.9	-1.29667396053235\\
41	-1.29806334863699\\
41.1	-1.29945462654121\\
41.2	-1.30082899270526\\
41.3	-1.30220610048594\\
41.4	-1.30358721572605\\
41.5	-1.30497366726043\\
41.6	-1.30634100600791\\
41.7	-1.3077150346383\\
41.8	-1.30906506536631\\
41.9	-1.31041051179994\\
42	-1.31174423036014\\
42.1	-1.31307780171604\\
42.2	-1.31442308000489\\
42.3	-1.31572938477669\\
42.4	-1.31704941688679\\
42.5	-1.31838497666216\\
42.6	-1.31973013459497\\
42.7	-1.32106405087948\\
42.8	-1.32260372309499\\
42.9	-1.32455323680043\\
43	-1.32697781556731\\
43.1	-1.32984115152384\\
43.2	-1.33323416705217\\
43.3	-1.33712830376469\\
43.4	-1.34167504989038\\
43.5	-1.34678941995876\\
43.6	-1.35257897684224\\
43.7	-1.35901153372647\\
43.8	-1.36622615802407\\
43.9	-1.37404898550542\\
44	-1.38235205186238\\
44.1	-1.39099309008435\\
44.2	-1.40011943632046\\
44.3	-1.40966921449369\\
44.4	-1.41969627661114\\
44.5	-1.43012273430128\\
44.6	-1.4409362958466\\
44.7	-1.45215598821922\\
44.8	-1.46378786107272\\
44.9	-1.47572355856543\\
45	-1.48791977502877\\
45.1	-1.5003291910872\\
45.2	-1.51314868080442\\
45.3	-1.52610613362291\\
45.4	-1.53916147794173\\
45.5	-1.55243385358795\\
45.6	-1.565896323835\\
45.7	-1.57942157364663\\
45.8	-1.59295687936618\\
45.9	-1.60633445069621\\
46	-1.61961783138652\\
46.1	-1.63278804966073\\
46.2	-1.64594307565445\\
46.3	-1.65896274937552\\
46.4	-1.67197911219241\\
46.5	-1.68498531322327\\
46.6	-1.69801984194115\\
46.7	-1.71086853011186\\
46.8	-1.72368218064702\\
46.9	-1.7365757191262\\
47	-1.74929834484479\\
47.1	-1.76196416299562\\
47.2	-1.77456508604594\\
47.3	-1.7869777906708\\
47.4	-1.79915451392791\\
47.5	-1.81107975352117\\
47.6	-1.82273822044547\\
47.7	-1.83391237674733\\
47.8	-1.84489112361635\\
47.9	-1.85575671505851\\
48	-1.86628560075972\\
48.1	-1.87689384464297\\
48.2	-1.88735770027851\\
48.3	-1.89766654417435\\
48.4	-1.90796501454908\\
48.5	-1.91793146260739\\
48.6	-1.92771025719819\\
48.7	-1.93729024634861\\
48.8	-1.94666015382132\\
48.9	-1.95570356993929\\
49	-1.96431219887787\\
49.1	-1.97247051040863\\
49.2	-1.9801633577838\\
49.3	-1.98750546275036\\
49.4	-1.99449063241258\\
49.5	-2.00081440992085\\
49.6	-2.0070440524436\\
49.7	-2.01274619742218\\
49.8	-2.01818223118994\\
49.9	-2.02315954131714\\
50	-2.02777951703227\\
50.1	-2.03212577741882\\
50.2	-2.03620227991385\\
50.3	-2.04001432977138\\
50.4	-2.0433475153142\\
50.5	-2.04625625042439\\
50.6	-2.04893771820202\\
50.7	-2.05119695647496\\
50.8	-2.05331588517623\\
50.9	-2.05497922239052\\
51	-2.05640916616993\\
51.1	-2.05753867433154\\
51.2	-2.05832271883167\\
51.3	-2.05883638682957\\
51.4	-2.05927913518069\\
51.5	-2.05962885901025\\
51.6	-2.05983265674181\\
51.7	-2.05988100291629\\
51.8	-2.05975308487153\\
51.9	-2.05956233223678\\
52	-2.05952312982427\\
52.1	-2.05946837582633\\
52.2	-2.05940312240828\\
52.3	-2.05933710787903\\
52.4	-2.05924068692601\\
52.5	-2.05900366666395\\
52.6	-2.05891798664622\\
52.7	-2.05889940663272\\
52.8	-2.05889709642297\\
52.9	-2.05891064414259\\
53	-2.05886426504158\\
53.1	-2.05864034537933\\
53.2	-2.05854936322366\\
53.3	-2.05861315275154\\
53.4	-2.0586854005203\\
53.5	-2.05876449933481\\
53.6	-2.05880473264696\\
53.7	-2.05867111128735\\
53.8	-2.0585147246045\\
53.9	-2.05853342633257\\
54	-2.05862810628234\\
54.1	-2.0587233713705\\
54.2	-2.05881874554797\\
54.3	-2.05878507344093\\
54.4	-2.05860629533103\\
54.5	-2.05852597922954\\
54.6	-2.05861871943854\\
54.7	-2.05871126576232\\
54.8	-2.05880307459934\\
54.9	-2.05886862967129\\
55	-2.05876044917825\\
55.1	-2.05857883937416\\
55.2	-2.0585707049863\\
55.3	-2.05865974393676\\
55.4	-2.05874845369231\\
55.5	-2.05883690287493\\
55.6	-2.05882605100488\\
55.7	-2.05864127352008\\
55.8	-2.05853499998243\\
55.9	-2.05860261106122\\
56	-2.0586905123996\\
56.1	-2.05877840096184\\
56.2	-2.05886438999401\\
56.3	-2.05877643759596\\
56.4	-2.05859093176298\\
56.5	-2.05856170662077\\
56.6	-2.0586496964626\\
56.7	-2.05873771627866\\
56.8	-2.05882576467891\\
56.9	-2.05883467683489\\
57	-2.05866966306262\\
57.1	-2.05854365147143\\
57.2	-2.05859157466306\\
57.3	-2.05867972501068\\
57.4	-2.05876788712237\\
57.5	-2.05885605860497\\
57.6	-2.05878798483527\\
57.7	-2.05860273166772\\
57.8	-2.05855374140492\\
57.9	-2.05864193294556\\
58	-2.05873012664146\\
58.1	-2.05881832183316\\
58.2	-2.05884721061262\\
58.3	-2.05870218267883\\
58.4	-2.05855623406255\\
58.5	-2.05858420232443\\
58.6	-2.0586724001552\\
58.7	-2.05876059812836\\
58.8	-2.05884879620493\\
58.9	-2.05880073561156\\
59	-2.05861549628987\\
59.1	-2.05854649798582\\
59.2	-2.05863469616934\\
59.3	-2.05872289428064\\
59.4	-2.05881109226941\\
59.5	-2.05885999851292\\
59.6	-2.05873498794289\\
59.7	-2.05856902293643\\
59.8	-2.05857697463276\\
59.9	-2.05866517121994\\
60	-2.05875336739306\\
60.1	-2.05884156312542\\
60.2	-2.05881351739355\\
60.3	-2.05862827468217\\
60.4	-2.05853926022878\\
60.5	-2.05862416267241\\
60.6	-2.05871235614475\\
60.7	-2.05880054921883\\
60.8	-2.05886946671394\\
60.9	-2.05876446684894\\
61	-2.0585792214361\\
61.1	-2.05856715934691\\
61.2	-2.05865535103374\\
61.3	-2.05874354258176\\
61.4	-2.05883173403678\\
61.5	-2.05882369672331\\
61.6	-2.05864174205614\\
61.7	-2.05853271666762\\
61.8	-2.0585976085908\\
61.9	-2.05868580017077\\
62	-2.05877399187091\\
62.1	-2.05886218371356\\
62.2	-2.05877719216094\\
62.3	-2.05859194682258\\
62.4	-2.05855987574002\\
62.5	-2.0586480682989\\
62.6	-2.0587362610586\\
62.7	-2.05882445402205\\
62.8	-2.05883642648507\\
62.9	-2.05867448190361\\
63	-2.05854544727673\\
63.1	-2.05859032978744\\
63.2	-2.05867852374682\\
63.3	-2.05876671789206\\
63.4	-2.05885491221665\\
63.5	-2.05878993264519\\
63.6	-2.05860468979281\\
63.7	-2.05855260786804\\
63.8	-2.05864080283787\\
63.9	-2.05872899794933\\
64	-2.05881719319416\\
64.1	-2.05884917924738\\
64.2	-2.05870724847629\\
64.3	-2.05855820147092\\
64.4	-2.05858307137306\\
64.5	-2.05867126715841\\
64.6	-2.05875946302447\\
64.7	-2.05884765896165\\
64.8	-2.05880269418984\\
64.9	-2.05861745272405\\
65	-2.0585453570561\\
65.1	-2.05863355317928\\
65.2	-2.05872174932197\\
65.3	-2.05880994547324\\
65.4	-2.0588619467072\\
65.5	-2.05874003111912\\
65.6	-2.05857096969444\\
65.7	-2.05857582511026\\
65.8	-2.05866402114226\\
65.9	-2.05875221711805\\
66	-2.05884041302779\\
66.1	-2.05881546310488\\
66.2	-2.05863022133681\\
66.3	-2.05853811105231\\
66.4	-2.05861991764207\\
66.5	-2.05870811309614\\
66.6	-2.05879630843895\\
66.7	-2.05886832368486\\
66.8	-2.05876642193587\\
66.9	-2.05858117940351\\
67	-2.05856602061742\\
67.1	-2.05865421536014\\
67.2	-2.05874240998181\\
67.3	-2.0588306044847\\
67.4	-2.05882566729639\\
67.5	-2.05864681302346\\
67.6	-2.05853468926569\\
67.7	-2.05859648252329\\
67.8	-2.0586846765036\\
67.9	-2.05877287040054\\
68	-2.05886106422299\\
68.1	-2.05877917411185\\
68.2	-2.05859393029466\\
68.3	-2.05855875903021\\
68.4	-2.05864695265264\\
68.5	-2.05873514625207\\
68.6	-2.05882333983953\\
68.7	-2.05883841383539\\
68.8	-2.05867957072696\\
68.9	-2.05854743516996\\
69	-2.05858921670832\\
69.1	-2.0586774103951\\
69.2	-2.05876560413193\\
69.3	-2.05885379792763\\
69.4	-2.0587919191931\\
69.5	-2.05860667561239\\
69.6	-2.05855149285533\\
69.7	-2.05863968696013\\
69.8	-2.05872788115706\\
69.9	-2.05881607545027\\
70	-2.0588511614979\\
70.1	-2.05871233058285\\
70.2	-2.0585601833149\\
70.3	-2.05858195306783\\
70.4	-2.05867014787274\\
70.5	-2.05875834277963\\
70.6	-2.05884653778626\\
70.7	-2.0588046721472\\
70.8	-2.05861942982619\\
70.9	-2.05854423468351\\
71	-2.0586324300518\\
71.1	-2.05872062549698\\
71.2	-2.05880882101241\\
71.3	-2.05886392093926\\
71.4	-2.0587451040043\\
71.5	-2.05857294364753\\
71.6	-2.0585747002006\\
71.7	-2.0586628959519\\
71.8	-2.05875109172404\\
71.9	-2.05883928750776\\
72	-2.05881743620358\\
72.1	-2.05863219446411\\
72.2	-2.05853698557996\\
72.3	-2.05861569358746\\
72.4	-2.05870388929123\\
72.5	-2.05879208495161\\
72.6	-2.0588671990805\\
72.7	-2.0587683962784\\
72.8	-2.05858315424062\\
72.9	-2.05856489682636\\
73	-2.05865309215422\\
73.1	-2.05874128739585\\
73.2	-2.05882948254634\\
73.3	-2.05882764472969\\
73.4	-2.05865188989708\\
73.5	-2.05853666726185\\
73.6	-2.05859536158861\\
73.7	-2.05868355623838\\
73.8	-2.05877175078525\\
73.9	-2.05885994523053\\
74	-2.05878115487869\\
74.1	-2.05859591160811\\
74.2	-2.05855764108586\\
74.3	-2.05864583515615\\
74.4	-2.05873402914568\\
74.5	-2.05882222306136\\
74.6	-2.05884039688157\\
74.7	-2.05868465357955\\
74.8	-2.05854941853402\\
74.9	-2.05858810056366\\
75	-2.0586762942384\\
75.1	-2.05876448789546\\
75.2	-2.05885268154589\\
75.3	-2.05879390236089\\
75.4	-2.05860865851276\\
75.5	-2.0585503762576\\
75.6	-2.05863856999402\\
75.7	-2.05872676378053\\
75.8	-2.05881495762795\\
75.9	-2.05885314281546\\
76	-2.05871741097028\\
76.1	-2.05856216442408\\
76.2	-2.05858083494982\\
76.3	-2.05866902924461\\
76.4	-2.05875722365258\\
76.5	-2.05884541817945\\
76.6	-2.05880665126464\\
76.7	-2.05862140852445\\
76.8	-2.0585431144858\\
76.9	-2.0586313095249\\
77	-2.05871950469549\\
77.1	-2.05880769999665\\
77.2	-2.05886589854423\\
77.3	-2.05875018024422\\
77.4	-2.05857492125204\\
77.5	-2.05857357919616\\
77.6	-2.05866177510132\\
77.7	-2.0587499711102\\
77.8	-2.05883816721525\\
77.9	-2.05881941483644\\
78	-2.05863417359007\\
78.1	-2.0585358661137\\
78.2	-2.05861147550597\\
78.3	-2.0586996719603\\
78.4	-2.05878786845422\\
78.5	-2.05886608212812\\
78.6	-2.05877037900026\\
78.7	-2.05858513802912\\
78.8	-2.05856378170475\\
78.9	-2.05865197823773\\
79	-2.05874017474511\\
79.1	-2.05882837121577\\
79.2	-2.05882963393821\\
79.3	-2.05865697979285\\
79.4	-2.05853865772399\\
79.5	-2.05859425251446\\
79.6	-2.05868244863465\\
79.7	-2.05877064464989\\
79.8	-2.05885884054845\\
79.9	-2.05878315166791\\
80	-2.0585979097747\\
80.1	-2.05855653907309\\
80.2	-2.05864473438542\\
80.3	-2.05873292952084\\
80.4	-2.05882112446765\\
80.5	-2.0588424000554\\
80.6	-2.05868975849122\\
80.7	-2.05855142274024\\
80.8	-2.05858700400783\\
80.9	-2.05867519785523\\
81	-2.05876339145984\\
81.1	-2.05885158481818\\
81.2	-2.05879590658484\\
81.3	-2.05861066192743\\
81.4	-2.05854927888051\\
81.5	-2.05863747127136\\
81.6	-2.05872566344387\\
81.7	-2.05881385541539\\
81.8	-2.05885513975103\\
81.9	-2.05872250668631\\
82	-2.05856416002499\\
82.1	-2.05857973062412\\
82.2	-2.05866792200956\\
82.3	-2.05875611339509\\
82.4	-2.05884430482848\\
82.5	-2.05880863450964\\
82.6	-2.05862338867215\\
82.7	-2.05854199619002\\
82.8	-2.05863018832462\\
82.9	-2.0587183807626\\
83	-2.05880657354947\\
83.1	-2.0588678673844\\
83.2	-2.05875524429696\\
83.3	-2.05857688851994\\
83.4	-2.05857244991662\\
83.5	-2.05866064489958\\
83.6	-2.05874884035049\\
83.7	-2.05883703625534\\
83.8	-2.05882137943784\\
83.9	-2.05863613865557\\
84	-2.05853473549257\\
84.1	-2.05860724922573\\
84.2	-2.05869544690021\\
84.3	-2.05878364479279\\
84.4	-2.058864955165\\
84.5	-2.05877234895896\\
84.6	-2.05858710973212\\
84.7	-2.05856265723381\\
84.8	-2.05865085562545\\
84.9	-2.05873905402026\\
85	-2.05882725237762\\
85.1	-2.05883161337402\\
85.2	-2.05866205758739\\
85.3	-2.0585406383385\\
85.4	-2.05859313587064\\
85.5	-2.05868133199721\\
85.6	-2.05876952663608\\
85.7	-2.05885771907302\\
85.8	-2.05878512168755\\
85.9	-2.05859986905058\\
86	-2.05855540330154\\
86.1	-2.05864357430012\\
86.2	-2.05873173507387\\
86.3	-2.05881988290381\\
86.4	-2.05884419411891\\
86.5	-2.05869456848127\\
86.6	-2.05855315390726\\
86.7	-2.05858566194924\\
86.8	-2.05867369363028\\
86.9	-2.05876169168019\\
87	-2.05884965378613\\
87.1	-2.05879678611493\\
87.2	-2.0586112378243\\
87.3	-2.05854684281153\\
87.4	-2.05863467379965\\
87.5	-2.0587225928194\\
87.6	-2.05880982987071\\
87.7	-2.05885079311193\\
87.8	-2.05871291595533\\
87.9	-2.05853418795904\\
88	-2.05851590631713\\
88.1	-2.05855446820693\\
88.2	-2.05856820554358\\
88.3	-2.05854993945315\\
88.4	-2.05837037921874\\
88.5	-2.05798942003187\\
88.6	-2.05764145868628\\
88.7	-2.05739535274573\\
88.8	-2.0570703597692\\
88.9	-2.05665414001925\\
89	-2.05611317086398\\
89.1	-2.05528677490064\\
89.2	-2.05426259448303\\
89.3	-2.05325780601385\\
89.4	-2.05221136592698\\
89.5	-2.05100795298788\\
89.6	-2.04963619864581\\
89.7	-2.04799228579873\\
89.8	-2.04598538186861\\
89.9	-2.04396149585966\\
90	-2.04192190053838\\
90.1	-2.03985606085279\\
90.2	-2.03759746978798\\
90.3	-2.03511396518635\\
90.4	-2.03224095412824\\
90.5	-2.02901633492166\\
90.6	-2.02553201545546\\
90.7	-2.02195539075476\\
90.8	-2.01814131765934\\
90.9	-2.014028290232\\
91	-2.00941739883637\\
91.1	-2.00428650290569\\
91.2	-1.99863633745508\\
91.3	-1.99278542565124\\
91.4	-1.98657012424385\\
91.5	-1.98006713833807\\
91.6	-1.97392757779617\\
91.7	-1.96743683117597\\
91.8	-1.96041672523015\\
91.9	-1.9530051568654\\
92	-1.94528682547783\\
92.1	-1.9373318900398\\
92.2	-1.92912411479848\\
92.3	-1.92057660524606\\
92.4	-1.91152128496558\\
92.5	-1.90215987726724\\
92.6	-1.89243758384002\\
92.7	-1.88157104181818\\
92.8	-1.87165303182416\\
92.9	-1.8614253778777\\
93	-1.85101911651632\\
93.1	-1.84043345497005\\
93.2	-1.82957346195352\\
93.3	-1.81847672971183\\
93.4	-1.80733456417923\\
93.5	-1.7960517078943\\
93.6	-1.78467887891606\\
93.7	-1.77328608080417\\
93.8	-1.76195309901214\\
93.9	-1.75012314302056\\
94	-1.73870116547819\\
94.1	-1.72719427276126\\
94.2	-1.7156104572788\\
94.3	-1.70401759893017\\
94.4	-1.69243807886591\\
94.5	-1.68079939226137\\
94.6	-1.66923620246933\\
94.7	-1.65771651838976\\
94.8	-1.64611090420442\\
94.9	-1.63459080566583\\
95	-1.62234382822724\\
95.1	-1.60976409621025\\
95.2	-1.5972275134714\\
95.3	-1.58480227966032\\
95.4	-1.57279798587611\\
95.5	-1.56158279520278\\
95.6	-1.55043019380926\\
95.7	-1.53935067083217\\
95.8	-1.52835488717266\\
95.9	-1.51752928537204\\
96	-1.50680557387086\\
96.1	-1.49622722324818\\
96.2	-1.48580607337818\\
96.3	-1.47557911328109\\
96.4	-1.46549243994408\\
96.5	-1.45522669883167\\
96.6	-1.44445917399073\\
96.7	-1.43391016339412\\
96.8	-1.4236123678499\\
96.9	-1.41355415172422\\
97	-1.40374746171351\\
97.1	-1.39421147918739\\
97.2	-1.3849587124885\\
97.3	-1.37599300587806\\
97.4	-1.3673271077623\\
97.5	-1.3589748028139\\
97.6	-1.35097446956353\\
97.7	-1.34330237157694\\
97.8	-1.33600246141334\\
97.9	-1.32906085710194\\
98	-1.32250767006955\\
98.1	-1.31634521252109\\
98.2	-1.31057543212266\\
98.3	-1.30519895852072\\
98.4	-1.30022658962502\\
98.5	-1.29565889903286\\
98.6	-1.29149063701887\\
98.7	-1.2877148569367\\
98.8	-1.28432850855349\\
98.9	-1.28132151471125\\
99	-1.27876527266521\\
99.1	-1.27662196488476\\
99.2	-1.27485750255543\\
99.3	-1.27343039514075\\
99.4	-1.2723065671508\\
99.5	-1.27144981722454\\
99.6	-1.27082459535598\\
99.7	-1.27040042554849\\
99.8	-1.27014783695445\\
99.9	-1.27004019412388\\
100	-1.27004166371439\\
100.1	-1.27004313330491\\
100.2	-1.27004460289542\\
100.3	-1.27004607248594\\
100.4	-1.27004754207645\\
100.5	-1.27004901166697\\
100.6	-1.27005048125749\\
100.7	-1.270051950848\\
100.8	-1.27005342043852\\
100.9	-1.27005489002903\\
101	-1.27005635961955\\
101.1	-1.27005782921006\\
101.2	-1.27005929880058\\
101.3	-1.27006075503118\\
101.4	-1.27006190861378\\
101.5	-1.27006253848774\\
101.6	-1.27006250166887\\
101.7	-1.27006171820877\\
101.8	-1.27006015746056\\
101.9	-1.27005782590691\\
102	-1.27005475666575\\
102.1	-1.27005100068285\\
102.2	-1.27004661954302\\
102.3	-1.27004167977866\\
102.4	-1.27003626188095\\
102.5	-1.27003071968954\\
102.6	-1.2700253340503\\
102.7	-1.27002030178412\\
102.8	-1.27001588240977\\
102.9	-1.27001210657411\\
103	-1.2700089677945\\
103.1	-1.27000643295299\\
103.2	-1.27000445110382\\
103.3	-1.27000296066217\\
103.4	-1.27000189509565\\
103.5	-1.27000118727299\\
103.6	-1.27000077264262\\
103.7	-1.27000059141933\\
103.8	-1.2700005897664\\
103.9	-1.27000058811347\\
104	-1.27000058646053\\
104.1	-1.2700005848076\\
104.2	-1.27000058315467\\
104.3	-1.27000058150174\\
104.4	-1.27000057984881\\
104.5	-1.27000057819588\\
104.6	-1.27000057654295\\
104.7	-1.27000057489002\\
104.8	-1.27000057323708\\
104.9	-1.27000057158415\\
105	-1.27000056993122\\
105.1	-1.27000056827829\\
105.2	-1.27000056662536\\
105.3	-1.27000056497243\\
105.4	-1.27000056331949\\
105.5	-1.27000056166656\\
105.6	-1.27000056001363\\
105.7	-1.2700005583607\\
105.8	-1.27000055670777\\
105.9	-1.27000055505484\\
106	-1.27000055340191\\
106.1	-1.27000055174898\\
106.2	-1.27000055009604\\
106.3	-1.27000054844311\\
106.4	-1.27000054679018\\
106.5	-1.27000054513725\\
106.6	-1.27000054348432\\
106.7	-1.27000054183139\\
106.8	-1.27000054017845\\
106.9	-1.27000053852552\\
107	-1.27000053687259\\
107.1	-1.27000053521966\\
107.2	-1.27000053356673\\
107.3	-1.2700005319138\\
107.4	-1.27000053026087\\
107.5	-1.27000052860794\\
107.6	-1.27000052695501\\
107.7	-1.27000052530208\\
107.8	-1.27000052364915\\
107.9	-1.27000052199621\\
108	-1.27000052034328\\
108.1	-1.27000051869035\\
108.2	-1.27000051703742\\
108.3	-1.27000051538449\\
108.4	-1.27000051373155\\
108.5	-1.27000051207862\\
108.6	-1.27000051042569\\
108.7	-1.27000050877276\\
108.8	-1.27000050711983\\
108.9	-1.2700005054669\\
109	-1.27000050381397\\
109.1	-1.27000050216103\\
109.2	-1.2700005005081\\
109.3	-1.27000049885517\\
109.4	-1.27000049720224\\
109.5	-1.27000049554931\\
109.6	-1.27000049389638\\
109.7	-1.27000049224345\\
109.8	-1.27000049059052\\
109.9	-1.27000048893758\\
110	-1.27000048728465\\
110.1	-1.27000048563172\\
110.2	-1.27000048397879\\
110.3	-1.27000048232586\\
110.4	-1.27000048067293\\
110.5	-1.27000047902\\
110.6	-1.27000047736707\\
110.7	-1.27000047571413\\
110.8	-1.2700004740612\\
110.9	-1.27000047240827\\
111	-1.27000047075534\\
111.1	-1.27000046910241\\
111.2	-1.27000046744948\\
111.3	-1.27000046579655\\
111.4	-1.27000046414362\\
111.5	-1.27000046249068\\
111.6	-1.27000046083775\\
111.7	-1.27000045918482\\
111.8	-1.27000045753189\\
111.9	-1.27000045587896\\
112	-1.27000045422603\\
112.1	-1.2700004525731\\
112.2	-1.27000045092016\\
112.3	-1.27000044926723\\
112.4	-1.2700004476143\\
112.5	-1.27000044596137\\
112.6	-1.27000044430844\\
112.7	-1.27000044265551\\
112.8	-1.27000044100258\\
112.9	-1.27000043934964\\
113	-1.27000043769671\\
113.1	-1.27000043604378\\
113.2	-1.27000043439085\\
113.3	-1.27000043273792\\
113.4	-1.27000043108499\\
113.5	-1.27000042943206\\
113.6	-1.27000042777912\\
113.7	-1.27000042612619\\
113.8	-1.27000042447326\\
113.9	-1.27000042282033\\
114	-1.2700004211674\\
114.1	-1.27000041951447\\
114.2	-1.27000041786154\\
114.3	-1.27000041620861\\
114.4	-1.27000041455568\\
114.5	-1.27000041290274\\
114.6	-1.27000041124981\\
114.7	-1.27000040959688\\
114.8	-1.27000040794395\\
114.9	-1.27000040629102\\
115	-1.27000040463809\\
115.1	-1.27000040298515\\
115.2	-1.27000040133222\\
115.3	-1.27000039967929\\
115.4	-1.27000039802636\\
115.5	-1.27000039637343\\
115.6	-1.2700003947205\\
115.7	-1.27000039306757\\
115.8	-1.27000039141464\\
115.9	-1.27000038976171\\
116	-1.27000038810877\\
116.1	-1.27000038645584\\
116.2	-1.27000038480291\\
116.3	-1.27000038314998\\
116.4	-1.27000038149705\\
116.5	-1.27000037984412\\
116.6	-1.27000037819119\\
116.7	-1.27000037653826\\
116.8	-1.27000037488532\\
116.9	-1.27000037323239\\
117	-1.27000037157946\\
117.1	-1.27000036992653\\
117.2	-1.2700003682736\\
117.3	-1.27000036662067\\
117.4	-1.27000036496773\\
117.5	-1.2700003633148\\
117.6	-1.27000036166187\\
117.7	-1.27000036000894\\
117.8	-1.27000035835601\\
117.9	-1.27000035670308\\
118	-1.27000035505015\\
118.1	-1.27000035339722\\
118.2	-1.27000035174428\\
118.3	-1.27000035009135\\
118.4	-1.27000034843842\\
118.5	-1.27000034678549\\
118.6	-1.27000034513256\\
118.7	-1.27000034347963\\
118.8	-1.2700003418267\\
118.9	-1.27000034017376\\
119	-1.27000033852083\\
119.1	-1.2700003368679\\
119.2	-1.27000033521497\\
119.3	-1.27000033356204\\
119.4	-1.27000033190911\\
119.5	-1.27000033025618\\
119.6	-1.27000032860325\\
119.7	-1.27000032695032\\
119.8	-1.27000032529738\\
119.9	-1.27000032364445\\
120	-1.27000032199152\\
120.1	-1.27000032033859\\
120.2	-1.27000031868566\\
120.3	-1.27000031703273\\
120.4	-1.27000031537979\\
120.5	-1.27000031372686\\
120.6	-1.27000031207393\\
120.7	-1.270000310421\\
120.8	-1.27000030876807\\
120.9	-1.27000030711514\\
121	-1.27000030546222\\
121.1	-1.27000030380929\\
121.2	-1.27000030215636\\
121.3	-1.27000030050343\\
121.4	-1.2700002988505\\
121.5	-1.27000029719757\\
121.6	-1.27000029554464\\
121.7	-1.27000029389171\\
121.8	-1.27000029223878\\
121.9	-1.27000029058585\\
122	-1.27000028893292\\
122.1	-1.27000028727999\\
122.2	-1.27000028562706\\
122.3	-1.27000028397413\\
122.4	-1.27000028232121\\
122.5	-1.27000028066828\\
122.6	-1.27000027901535\\
122.7	-1.27000027736242\\
122.8	-1.27000027570949\\
122.9	-1.27000027405656\\
123	-1.27000027240363\\
123.1	-1.2700002707507\\
123.2	-1.27000026909777\\
123.3	-1.27000026744484\\
123.4	-1.27000026579191\\
123.5	-1.27000026413899\\
123.6	-1.27000026248606\\
123.7	-1.27000026083313\\
123.8	-1.2700002591802\\
123.9	-1.27000025752727\\
124	-1.27000025587434\\
124.1	-1.27000025422141\\
124.2	-1.27000025256848\\
124.3	-1.27000025091555\\
124.4	-1.27000024926262\\
124.5	-1.27000024760969\\
124.6	-1.27000024595676\\
124.7	-1.27000024430383\\
124.8	-1.2700002426509\\
124.9	-1.27000024099797\\
125	-1.27000023934505\\
125.1	-1.27000023769212\\
125.2	-1.27000023603919\\
125.3	-1.27000023438626\\
125.4	-1.27000023273333\\
125.5	-1.2700002310804\\
125.6	-1.27000022942747\\
125.7	-1.27000022777454\\
125.8	-1.27000022612161\\
125.9	-1.27000022446868\\
126	-1.27000022281575\\
126.1	-1.27000022116282\\
126.2	-1.27000021950989\\
126.3	-1.27000021785697\\
126.4	-1.27000021620404\\
126.5	-1.27000021455111\\
126.6	-1.27000021289818\\
126.7	-1.27000021124525\\
126.8	-1.27000020959232\\
126.9	-1.27000020793939\\
127	-1.27000020628646\\
127.1	-1.27000020463353\\
127.2	-1.2700002029806\\
127.3	-1.27000020132767\\
127.4	-1.27000019967474\\
127.5	-1.27000019802181\\
127.6	-1.27000019636888\\
127.7	-1.27000019471595\\
127.8	-1.27000019306302\\
127.9	-1.27000019141009\\
128	-1.27000018975716\\
128.1	-1.27000018810424\\
128.2	-1.27000018645131\\
128.3	-1.27000018479838\\
128.4	-1.27000018314545\\
128.5	-1.27000018149252\\
128.6	-1.27000017983959\\
128.7	-1.27000017818666\\
128.8	-1.27000017653373\\
128.9	-1.2700001748808\\
129	-1.27000017322787\\
129.1	-1.27000017157494\\
129.2	-1.27000016992202\\
129.3	-1.27000016826909\\
129.4	-1.27000016661616\\
129.5	-1.27000016496323\\
129.6	-1.2700001633103\\
129.7	-1.27000016165737\\
129.8	-1.27000016000444\\
129.9	-1.27000015835151\\
130	-1.27000015669858\\
130.1	-1.27000015504565\\
130.2	-1.27000015339272\\
130.3	-1.27000015173979\\
130.4	-1.27000015008686\\
130.5	-1.27000014843394\\
130.6	-1.27000014678101\\
130.7	-1.27000014512808\\
130.8	-1.27000014347515\\
130.9	-1.27000014182222\\
131	-1.27000014016929\\
131.1	-1.27000013851636\\
131.2	-1.27000013686344\\
131.3	-1.27000013521051\\
131.4	-1.27000013355758\\
131.5	-1.27000013190465\\
131.6	-1.27000013025172\\
131.7	-1.27000012859879\\
131.8	-1.27000012694586\\
131.9	-1.27000012529293\\
132	-1.27000012364001\\
132.1	-1.27000012198708\\
132.2	-1.27000012033415\\
132.3	-1.27000011868122\\
132.4	-1.27000011702829\\
132.5	-1.27000011537536\\
132.6	-1.27000011372243\\
132.7	-1.2700001120695\\
132.8	-1.27000011041658\\
132.9	-1.27000010876365\\
133	-1.27000010711072\\
133.1	-1.27000010545779\\
133.2	-1.27000010380486\\
133.3	-1.27000010215193\\
133.4	-1.270000100499\\
133.5	-1.27000009884607\\
133.6	-1.27000009719314\\
133.7	-1.27000009554021\\
133.8	-1.27000009471375\\
133.9	-1.27000009388729\\
134	-1.27000009306082\\
134.1	-1.27000009223436\\
134.2	-1.27000009140789\\
};
\addplot [color=mycolor1, line width=1.5pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	1.27018491643783\\
10	1.27021894063724\\
20	1.27044937502959\\
30	1.27665273592065\\
40	2.20146508376239\\
50	5.04782757085506\\
60	6.76076237471412\\
70	7.81342161504272\\
80	8.33600247358518\\
90	7.31592086468452\\
100	4.27103517357913\\
110	2.71247768748477\\
120	1.97011532490949\\
130	1.48947199275933\\
};
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark size=2.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	-1.27000117902305\\
10	-1.2700018017465\\
20	-1.27000244043721\\
30	-1.41407146879675\\
40	-1.28427322277314\\
50	-2.02777951703227\\
60	-2.05875336739306\\
70	-2.0588511614979\\
80	-2.0585979097747\\
90	-2.04192190053838\\
100	-1.27004166371439\\
110	-1.27000048728465\\
120	-1.27000032199152\\
130	-1.27000015669858\\
};
\addplot [color=mycolor2, line width=1.5pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.27021491787018\\
};
\addlegendentry{Metric $J_{e}^{2}$}

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.27021491787018\\
0.100000000000001	1.27020694037672\\
0.200000000000003	1.27020025102582\\
0.300000000000004	1.27019428011281\\
0.400000000000006	1.27018868596541\\
0.5	1.27018325132994\\
0.600000000000001	1.27015275890347\\
0.700000000000003	1.27014711410123\\
0.800000000000004	1.2701402085681\\
0.900000000000006	1.27013204362132\\
1	1.27012262096394\\
1.1	1.27011194266919\\
1.2	1.27010001115499\\
1.3	1.27008682896256\\
1.40000000000001	1.27007350961488\\
1.5	1.2700609333736\\
1.6	1.27004921473814\\
1.7	1.27003846800333\\
1.8	1.27002880723036\\
1.90000000000001	1.27002034622281\\
2	1.27001319850195\\
2.1	1.27000747728523\\
2.2	1.2700032954625\\
2.3	1.2700007655742\\
2.40000000000001	1.26999999998658\\
2.5	1.26999999998704\\
2.6	1.26999999998751\\
2.7	1.26999999998797\\
2.8	1.26999999998844\\
2.90000000000001	1.2699999999889\\
3	1.26999999998936\\
3.1	1.26999999998983\\
3.2	1.26999999999029\\
3.3	1.26999999999076\\
3.40000000000001	1.26999999999122\\
3.5	1.26999999999169\\
3.6	1.26999999999215\\
3.7	1.26999999999261\\
3.8	1.26999999999308\\
3.90000000000001	1.26999999999354\\
4	1.26999999999401\\
4.10000000000001	1.26999999999447\\
4.2	1.26999999999494\\
4.3	1.2699999999954\\
4.40000000000001	1.26999999999586\\
4.5	1.26999999999633\\
4.60000000000001	1.26999999999679\\
4.7	1.26999999999726\\
4.8	1.26999999999772\\
4.90000000000001	1.26999652742808\\
5	1.26998804741861\\
5.10000000000001	1.26997394045458\\
5.2	1.26995392327423\\
5.3	1.26992783363736\\
5.40000000000001	1.2698955515916\\
5.5	1.26985697130077\\
5.60000000000001	1.26981199166155\\
5.7	1.26976051357365\\
5.8	1.26970243934696\\
5.90000000000001	1.26963767265843\\
6	1.26956959117104\\
6.10000000000001	1.26949963634285\\
6.2	1.26942833588514\\
6.3	1.26935588300869\\
6.40000000000001	1.26928235179903\\
6.5	1.26920777607215\\
6.60000000000001	1.26913217762632\\
6.7	1.26905557566697\\
6.8	1.26897798954284\\
6.90000000000001	1.26889943932823\\
7	1.26881994584572\\
7.10000000000001	1.26873953060265\\
7.2	1.26865821570332\\
7.3	1.26857602374304\\
7.40000000000001	1.26849297768075\\
7.5	1.26840910072505\\
7.60000000000001	1.26832441624861\\
7.7	1.26823894775262\\
7.8	1.26815271887156\\
7.90000000000001	1.26807665326807\\
8	1.26801583665087\\
8.10000000000001	1.26797061226324\\
8.2	1.26794135334948\\
8.3	1.26792843301601\\
8.40000000000001	1.2679321963706\\
8.5	1.26795307623842\\
8.60000000000001	1.26799137919868\\
8.7	1.26804754677583\\
8.8	1.26812191328028\\
8.90000000000001	1.26821482474307\\
9	1.26831580030629\\
9.10000000000001	1.26842020488474\\
9.2	1.26852808978952\\
9.3	1.26863949338805\\
9.40000000000001	1.2687544734868\\
9.5	1.26887313612023\\
9.60000000000001	1.26899966777714\\
9.7	1.26913710525023\\
9.8	1.26928554796952\\
9.90000000000001	1.26944520109828\\
10	1.26961625632444\\
10.1	1.2697988303355\\
10.2	1.26999302991087\\
10.3	1.27019901558592\\
10.4	1.27041692829048\\
10.5	1.27064688685814\\
10.6	1.27088898683049\\
10.7	1.27113915223194\\
10.8	1.271394579382\\
10.9	1.27165526305757\\
11	1.27192119522903\\
11.1	1.27219236500048\\
11.2	1.27246875855007\\
11.3	1.2727503590704\\
11.4	1.27303714670917\\
11.5	1.2733290985102\\
11.6	1.27362618835457\\
11.7	1.27392838690245\\
11.8	1.27423566153504\\
11.9	1.27454797629764\\
12	1.27486529184364\\
12.1	1.27518756537695\\
12.2	1.27551475056851\\
12.3	1.27584679750969\\
12.4	1.27618365267716\\
12.5	1.27652525887626\\
12.6	1.27687155518722\\
12.7	1.27722247689647\\
12.8	1.27757795553309\\
12.9	1.27793791841613\\
13	1.27830228924435\\
13.1	1.27867098761314\\
13.2	1.27904392907027\\
13.3	1.27942102509241\\
13.4	1.27980218302635\\
13.5	1.2801873060204\\
13.6	1.2805762929787\\
13.7	1.2809690385144\\
13.8	1.28136543291935\\
13.9	1.28176536203013\\
14	1.2821687075852\\
14.1	1.28257534654075\\
14.2	1.28298600851885\\
14.3	1.28339965072793\\
14.4	1.28381613486374\\
14.5	1.28423531799793\\
14.6	1.28465705254396\\
14.7	1.2850811862244\\
14.8	1.28550756203973\\
14.9	1.2859360182385\\
15	1.28636638828919\\
15.1	1.28679850085361\\
15.2	1.28723217976195\\
15.3	1.28766638693149\\
15.4	1.28810184728005\\
15.5	1.28853837176833\\
15.6	1.28897582669682\\
15.7	1.28941403244291\\
15.8	1.28985278712602\\
15.9	1.29029188392775\\
16	1.29073111108057\\
16.1	1.29117025185847\\
16.2	1.29160908456986\\
16.3	1.29204738255245\\
16.4	1.29248416461367\\
16.5	1.29291984889842\\
16.6	1.29335419190333\\
16.7	1.29378688491979\\
16.8	1.29421765528798\\
16.9	1.29464624272721\\
17	1.29507238201589\\
17.1	1.29549580300761\\
17.2	1.29591623064993\\
17.3	1.29633338500594\\
17.4	1.29674698127868\\
17.5	1.29715747939522\\
17.6	1.29756393016859\\
17.7	1.29796603631852\\
17.8	1.29836124591161\\
17.9	1.29875138100366\\
18	1.29913612842969\\
18.1	1.29951517043201\\
18.2	1.29988818470956\\
18.3	1.30025484447068\\
18.4	1.30061481848698\\
18.5	1.30096777115241\\
18.6	1.30131336254997\\
18.7	1.30165124851544\\
18.8	1.30198108071107\\
18.9	1.30230475661712\\
19	1.30261979100495\\
19.1	1.30292186605088\\
19.2	1.30321443571326\\
19.3	1.30349713227587\\
19.4	1.30376958437518\\
19.5	1.30403141710292\\
19.6	1.30428225211133\\
19.7	1.30452170771895\\
19.8	1.30474939902728\\
19.9	1.30496493803577\\
20	1.30516793376515\\
20.1	1.30535799238574\\
20.2	1.30553307202586\\
20.3	1.30569440487209\\
20.4	1.30584158980773\\
20.5	1.3059742234313\\
20.6	1.30609190020781\\
20.7	1.30619421262944\\
20.8	1.30628075139852\\
20.9	1.3063511056696\\
21	1.30640486344579\\
21.1	1.30644161237376\\
21.2	1.30645986401845\\
21.3	1.30646751798276\\
21.4	1.30661797833742\\
21.5	1.30691796265069\\
21.6	1.30736013153857\\
21.7	1.30794713424105\\
21.8	1.3086797756863\\
21.9	1.30955684437296\\
22	1.31042580334725\\
22.1	1.31157864836242\\
22.2	1.31287201784872\\
22.3	1.31421241615791\\
22.4	1.31564234504348\\
22.5	1.31717802917696\\
22.6	1.3186598954169\\
22.7	1.32000446457806\\
22.8	1.32132068830988\\
22.9	1.32272023239705\\
23	1.32396302459113\\
23.1	1.3253252988879\\
23.2	1.32651342736698\\
23.3	1.3276691316927\\
23.4	1.3288728340808\\
23.5	1.33008991948512\\
23.6	1.33114323350799\\
23.7	1.33217029917257\\
23.8	1.33327283805331\\
23.9	1.33433714217433\\
24	1.33523464551509\\
24.1	1.33621823645652\\
24.2	1.33716207446716\\
24.3	1.33805094371036\\
24.4	1.33889876561223\\
24.5	1.33970234540035\\
24.6	1.34046380572159\\
24.7	1.34118258601305\\
24.8	1.34185552908101\\
24.9	1.34248466226108\\
25	1.34305312281329\\
25.1	1.34359033322586\\
25.2	1.34408193771812\\
25.3	1.34451040140502\\
25.4	1.34490645592033\\
25.5	1.34523767810103\\
25.6	1.34553563816264\\
25.7	1.34576702114165\\
25.8	1.34594859611353\\
25.9	1.34607739498671\\
26	1.34615490804135\\
26.1	1.34617820707966\\
26.2	1.34614864311948\\
26.3	1.34604663706038\\
26.4	1.3459067677556\\
26.5	1.34569239631916\\
26.6	1.34543874660143\\
26.7	1.34511711972135\\
26.8	1.34476010283795\\
26.9	1.34434925582878\\
27	1.34388208934153\\
27.1	1.34335913133745\\
27.2	1.34279769813824\\
27.3	1.34217842301716\\
27.4	1.34149887688968\\
27.5	1.34073907707664\\
27.6	1.33991660325853\\
27.7	1.33901967820781\\
27.8	1.33806058306863\\
27.9	1.33701052781909\\
28	1.33589193331691\\
28.1	1.33464915449229\\
28.2	1.33326873712806\\
28.3	1.33175679488011\\
28.4	1.3301195859218\\
28.5	1.32838347699359\\
28.6	1.32655519546073\\
28.7	1.32464159965394\\
28.8	1.32264110435786\\
28.9	1.32068395128992\\
29	1.31890953126854\\
29.1	1.31730115147462\\
29.2	1.31593986106653\\
29.3	1.31482566004426\\
29.4	1.31395854840782\\
29.5	1.3133385261572\\
29.6	1.3129655932924\\
29.7	1.31283974981342\\
29.8	1.31296099572027\\
29.9	1.31332933101294\\
30	1.31381846240227\\
30.1	1.31430759379161\\
30.2	1.31479653595893\\
30.3	1.31528405986458\\
30.4	1.31576888362463\\
30.5	1.31624967193081\\
30.6	1.31672503548599\\
30.7	1.3171935304549\\
30.8	1.31765365793142\\
30.9	1.31810445843181\\
31	1.31854519206507\\
31.1	1.31897422616565\\
31.2	1.31938987105237\\
31.3	1.31979056879034\\
31.4	1.32017574334638\\
31.5	1.320544813196\\
31.6	1.32089719150476\\
31.7	1.32123228631623\\
31.8	1.32154950074691\\
31.9	1.32184823318797\\
32	1.32212728250476\\
32.1	1.3223851675838\\
32.2	1.32262123944252\\
32.3	1.32283484523875\\
32.4	1.32302532852558\\
32.5	1.32319202951376\\
32.6	1.32333795661426\\
32.7	1.32345870035324\\
32.8	1.32355358888282\\
32.9	1.32362194808578\\
33	1.32366310187525\\
33.1	1.32367637250164\\
33.2	1.32366108086697\\
33.3	1.32361654684626\\
33.4	1.32354208961626\\
33.5	1.32343702799126\\
33.6	1.3233006807659\\
33.7	1.32312869579208\\
33.8	1.32292413669789\\
33.9	1.32268632802487\\
34	1.32241459578546\\
34.1	1.32211044335153\\
34.2	1.32177089278135\\
34.3	1.32139527246215\\
34.4	1.32098291376336\\
34.5	1.3205331514403\\
34.6	1.32004532404396\\
34.7	1.31951877433697\\
34.8	1.31895284971542\\
34.9	1.3183469026366\\
35	1.31770111559977\\
35.1	1.31701385542415\\
35.2	1.31628231228868\\
35.3	1.31550816672413\\
35.4	1.31469080281622\\
35.5	1.31383028399377\\
35.6	1.31292690316596\\
35.7	1.31198010630192\\
35.8	1.31098934861375\\
35.9	1.3099532009316\\
36	1.3088718182324\\
36.1	1.30774385702037\\
36.2	1.30656980652311\\
36.3	1.30534917506098\\
36.4	1.3040814830408\\
36.5	1.30276626343661\\
36.6	1.30139989912211\\
36.7	1.29998330153547\\
36.8	1.29851600242402\\
36.9	1.29699754798792\\
37	1.29542839347639\\
37.1	1.29380743563548\\
37.2	1.29213427176175\\
37.3	1.2904041996101\\
37.4	1.28862088722771\\
37.5	1.28678397850063\\
37.6	1.28489313539476\\
37.7	1.28295053004031\\
37.8	1.28095361739766\\
37.9	1.27889606644679\\
38	1.27678337128514\\
38.1	1.27461529244341\\
38.2	1.27239161166841\\
38.3	1.27011213243865\\
38.4	1.2677809965212\\
38.5	1.26553123217124\\
38.6	1.26308000605555\\
38.7	1.2605723776369\\
38.8	1.25800826736643\\
38.9	1.25547267822097\\
39	1.2529763921661\\
39.1	1.25023899251592\\
39.2	1.2474450042885\\
39.3	1.24466440640154\\
39.4	1.24193882739149\\
39.5	1.23915830721097\\
39.6	1.23598976349286\\
39.7	1.23299878861589\\
39.8	1.23005081013875\\
39.9	1.22704690765264\\
40	1.22389999497551\\
40.1	1.22060244042365\\
40.2	1.21740962200072\\
40.3	1.21414700249596\\
40.4	1.21073913464898\\
40.5	1.20713809420922\\
40.6	1.20344671662059\\
40.7	1.19985291222561\\
40.8	1.19606501122727\\
40.9	1.19206280612623\\
41	1.18793476565642\\
41.1	1.18364345310477\\
41.2	1.17920592450051\\
41.3	1.1746284060461\\
41.4	1.17048629521754\\
41.5	1.16702570018178\\
41.6	1.16426509560313\\
41.7	1.16222329489148\\
41.8	1.1608856024017\\
41.9	1.16030473795958\\
42	1.16050053282091\\
42.1	1.16149314182722\\
42.2	1.16329520910602\\
42.3	1.1659367579317\\
42.4	1.169439009733\\
42.5	1.17318695743567\\
42.6	1.17698402852191\\
42.7	1.18082471276822\\
42.8	1.18466522027262\\
42.9	1.18857181856661\\
43	1.19246697247718\\
43.1	1.19638363072564\\
43.2	1.20028123061369\\
43.3	1.20422619111724\\
43.4	1.20817742674976\\
43.5	1.21209365651246\\
43.6	1.21604230532854\\
43.7	1.2199453267219\\
43.8	1.22383275653786\\
43.9	1.22770194515975\\
44	1.23150965244799\\
44.1	1.23532429740955\\
44.2	1.23906708752326\\
44.3	1.24280223225442\\
44.4	1.24645627332972\\
44.5	1.25002728921941\\
44.6	1.25357518620621\\
44.7	1.25703002442304\\
44.8	1.26042266005393\\
44.9	1.26374016655053\\
45	1.26698535800527\\
45.1	1.270153513731\\
45.2	1.27323021666418\\
45.3	1.27621959398419\\
45.4	1.27908240326699\\
45.5	1.28184834806133\\
45.6	1.2845123959433\\
45.7	1.2870569700594\\
45.8	1.28948924662413\\
45.9	1.29180433593641\\
46	1.29396980713071\\
46.1	1.2960086770921\\
46.2	1.29791692503329\\
46.3	1.29967630211112\\
46.4	1.3012998954643\\
46.5	1.30278663077115\\
46.6	1.30413412999755\\
46.7	1.30534091958071\\
46.8	1.30639521609306\\
46.9	1.30731861503482\\
47	1.3081163932413\\
47.1	1.30879651179013\\
47.2	1.30936364782663\\
47.3	1.30982182219456\\
47.4	1.31016488919412\\
47.5	1.31040771710879\\
47.6	1.31055412740821\\
47.7	1.31059725380784\\
47.8	1.31055016304378\\
47.9	1.31041336011518\\
48	1.31018847733362\\
48.1	1.30987686549042\\
48.2	1.30947817962613\\
48.3	1.30899596955853\\
48.4	1.308420718563\\
48.5	1.30776961026814\\
48.6	1.30704652058798\\
48.7	1.30625524101757\\
48.8	1.30541066613044\\
48.9	1.30450858862801\\
49	1.3035319426656\\
49.1	1.30250468229287\\
49.2	1.30143028408296\\
49.3	1.30031215279121\\
49.4	1.29915360441807\\
49.5	1.29797134483393\\
49.6	1.29675529506292\\
49.7	1.29548725831182\\
49.8	1.29419153260554\\
49.9	1.29287055588989\\
50	1.29152493041353\\
50.1	1.29017815215621\\
50.2	1.28881258932159\\
50.3	1.28740985465116\\
50.4	1.28599378391439\\
50.5	1.28456698210705\\
50.6	1.28313202159905\\
50.7	1.28169139058526\\
50.8	1.28024819931781\\
50.9	1.27880412168335\\
51	1.2773613256561\\
51.1	1.27592190112715\\
51.2	1.27448786220733\\
51.3	1.2730611483837\\
51.4	1.27164527373549\\
51.5	1.27024051014961\\
51.6	1.26884857706507\\
51.7	1.26747111683699\\
51.8	1.26610969046351\\
51.9	1.26478631312111\\
52	1.26346364288309\\
52.1	1.2621613322144\\
52.2	1.26088064548954\\
52.3	1.25962277793313\\
52.4	1.25838885675836\\
52.5	1.2571826330576\\
52.6	1.25600246930698\\
52.7	1.25484928355936\\
52.8	1.25372393479833\\
52.9	1.25262722893693\\
53	1.2515445385618\\
53.1	1.25051028548238\\
53.2	1.24950678179236\\
53.3	1.24853460142727\\
53.4	1.24759426335157\\
53.5	1.24668623248193\\
53.6	1.24581400720967\\
53.7	1.24497486976412\\
53.8	1.24416912568658\\
53.9	1.24339703177982\\
54	1.24265879723576\\
54.1	1.2419576823809\\
54.2	1.24129069570587\\
54.3	1.24065789818774\\
54.4	1.24005929476244\\
54.5	1.23949488409898\\
54.6	1.23895373597291\\
54.7	1.23846065464089\\
54.8	1.23800155818735\\
54.9	1.23757628309379\\
55	1.23718462979258\\
55.1	1.23681669438482\\
55.2	1.23649440488143\\
55.3	1.23620491436191\\
55.4	1.23594791050322\\
55.5	1.2357230698633\\
55.6	1.23552150274434\\
55.7	1.23536242180841\\
55.8	1.23523417716882\\
55.9	1.23513628780838\\
56	1.23506828066455\\
56.1	1.23502272140961\\
56.2	1.2350154285321\\
56.3	1.23503648877658\\
56.4	1.23508538005843\\
56.5	1.23516156578041\\
56.6	1.23526166442986\\
56.7	1.23539601739911\\
56.8	1.23555530467023\\
56.9	1.23573893534914\\
57	1.23594820465606\\
57.1	1.23618126952724\\
57.2	1.23644498180028\\
57.3	1.23673201385293\\
57.4	1.23704116765865\\
57.5	1.23737583528475\\
57.6	1.23773065998176\\
57.7	1.23810775788383\\
57.8	1.23850401370612\\
57.9	1.23891872391997\\
58	1.23935144081048\\
58.1	1.23980648707487\\
58.2	1.24027735907718\\
58.3	1.24076288442531\\
58.4	1.24126242800455\\
58.5	1.24177533431151\\
58.6	1.24230458459147\\
58.7	1.24284650283184\\
58.8	1.24340043808536\\
58.9	1.24396574224683\\
59	1.24454177014496\\
59.1	1.24513557257387\\
59.2	1.24573170190768\\
59.3	1.24633655980161\\
59.4	1.24694946432743\\
59.5	1.2475697769743\\
59.6	1.24820493448105\\
59.7	1.24883856529333\\
59.8	1.24947774654651\\
59.9	1.25012189324888\\
60	1.25077042735626\\
60.1	1.25142277772226\\
60.2	1.25207848135397\\
60.3	1.25273683609598\\
60.4	1.25339729288233\\
60.5	1.25405930991209\\
60.6	1.25472235271871\\
60.7	1.25538578482105\\
60.8	1.25604915652065\\
60.9	1.25671195653438\\
61	1.25737368106178\\
61.1	1.25803383378945\\
61.2	1.25869192588415\\
61.3	1.25934714332466\\
61.4	1.25999931078269\\
61.5	1.26064796262975\\
61.6	1.26129264059478\\
61.7	1.26193289371464\\
61.8	1.26256778439851\\
61.9	1.26319734044451\\
62	1.26382113334006\\
62.1	1.26443874161933\\
62.2	1.26504975078763\\
62.3	1.26565375324187\\
62.4	1.26624969013879\\
62.5	1.26683780113187\\
62.6	1.26741769964006\\
62.7	1.26798900562556\\
62.8	1.26855134550511\\
62.9	1.26909690391604\\
63	1.26963942477501\\
63.1	1.27017187726402\\
63.2	1.27069391353102\\
63.3	1.2712051917307\\
63.4	1.27170537594036\\
63.5	1.27218708079657\\
63.6	1.27266319681981\\
63.7	1.27312723113747\\
63.8	1.27357887148469\\
63.9	1.27401781113904\\
64	1.27444562610358\\
64.1	1.27485578257897\\
64.2	1.27525469011259\\
64.3	1.27564171890317\\
64.4	1.27601688544163\\
64.5	1.27637993670268\\
64.6	1.27673062497824\\
64.7	1.27706262136994\\
64.8	1.27738102833955\\
64.9	1.27768636857903\\
65	1.27797841767341\\
65.1	1.2782550750143\\
65.2	1.27851688672404\\
65.3	1.27876417699893\\
65.4	1.27899116393638\\
65.5	1.27920190258247\\
65.6	1.27939748402875\\
65.7	1.27957770726918\\
65.8	1.27974237529373\\
65.9	1.27989213308817\\
66	1.2800182313079\\
66.1	1.28012820051287\\
66.2	1.28022186756742\\
66.3	1.28029794186008\\
66.4	1.28035570212025\\
66.5	1.28040091150214\\
66.6	1.28042048607813\\
66.7	1.28042125490918\\
66.8	1.28040306053414\\
66.9	1.28036575751691\\
67	1.28030921000479\\
67.1	1.28024109967315\\
67.2	1.28014466438633\\
67.3	1.2800286324151\\
67.4	1.27989290073705\\
67.5	1.27973737473604\\
67.6	1.27956196864694\\
67.7	1.27937498566598\\
67.8	1.27915862735914\\
67.9	1.27892220747522\\
68	1.27866568041318\\
68.1	1.27838900808857\\
68.2	1.27809216174719\\
68.3	1.27778405204555\\
68.4	1.2774459076442\\
68.5	1.27708758011514\\
68.6	1.27670908508829\\
68.7	1.27631045014218\\
68.8	1.27589171517532\\
68.9	1.27546238047273\\
69	1.27500280262804\\
69.1	1.27452333963387\\
69.2	1.27402408515653\\
69.3	1.27350514713787\\
69.4	1.27296664818444\\
69.5	1.272418649231\\
69.6	1.27184075727086\\
69.7	1.27124378465702\\
69.8	1.27062791807426\\
69.9	1.26999336158822\\
70	1.2693403366785\\
70.1	1.26866849704242\\
70.2	1.26797871019471\\
70.3	1.2672712525298\\
70.4	1.26654641938613\\
70.5	1.26580612283209\\
70.6	1.26505123125757\\
70.7	1.26427581521872\\
70.8	1.26348649974242\\
70.9	1.26268370341421\\
71	1.2618678279457\\
71.1	1.26103929551724\\
71.2	1.26019237845003\\
71.3	1.25933374212984\\
71.4	1.25846387398646\\
71.5	1.25758328379567\\
71.6	1.25669090675088\\
71.7	1.25578676475994\\
71.8	1.25487131389053\\
71.9	1.25394537935299\\
72	1.25300956751558\\
72.1	1.25206454721608\\
72.2	1.25111101358502\\
72.3	1.25014978206658\\
72.4	1.24918154848454\\
72.5	1.24820708954136\\
72.6	1.24722720944734\\
72.7	1.24624274017309\\
72.8	1.24523773444893\\
72.9	1.24424704501569\\
73	1.24325447641843\\
73.1	1.24226097441303\\
73.2	1.24126751335417\\
73.3	1.24025859827987\\
73.4	1.23926884125259\\
73.5	1.23828226929642\\
73.6	1.23729997214085\\
73.7	1.23632306806908\\
73.8	1.23533663252949\\
73.9	1.23437481916018\\
74	1.23342197625572\\
74.1	1.23247933587387\\
74.2	1.23154815812801\\
74.3	1.23061421060786\\
74.4	1.22971095351874\\
74.5	1.22882316253815\\
74.6	1.22795221028241\\
74.7	1.22709949719276\\
74.8	1.22625161076405\\
74.9	1.2254410700162\\
75	1.22465319095387\\
75.1	1.22388948150265\\
75.2	1.22315147351985\\
75.3	1.22242819433251\\
75.4	1.22175004465234\\
75.5	1.22110308401922\\
75.6	1.22048903467562\\
75.7	1.21990963062152\\
75.8	1.21935966035495\\
75.9	1.21886297342865\\
76	1.21840658610272\\
76.1	1.21799313322989\\
76.2	1.21762739790716\\
76.3	1.21731429077057\\
76.4	1.21703482249278\\
76.5	1.21674038312066\\
76.6	1.21644136881123\\
76.7	1.21613108260348\\
76.8	1.21582287375222\\
76.9	1.21552511360729\\
77	1.21523168308444\\
77.1	1.21494333631283\\
77.2	1.21465861321817\\
77.3	1.21438050143278\\
77.4	1.21410679526355\\
77.5	1.21387156980088\\
77.6	1.21371254464093\\
77.7	1.21361866286841\\
77.8	1.21360586487128\\
77.9	1.21366252009866\\
78	1.21378983457364\\
78.1	1.2140000081759\\
78.2	1.21428603402747\\
78.3	1.21464967047379\\
78.4	1.2150858384208\\
78.5	1.21560070203135\\
78.6	1.21619189839019\\
78.7	1.21686104008992\\
78.8	1.21761054012637\\
78.9	1.21843260591234\\
79	1.21933700026061\\
79.1	1.2203150932836\\
79.2	1.22135784888856\\
79.3	1.22247165873811\\
79.4	1.22365540854037\\
79.5	1.22492170915645\\
79.6	1.22625666540387\\
79.7	1.22766095551448\\
79.8	1.22913113345412\\
79.9	1.23066554656225\\
80	1.23228726369898\\
80.1	1.23396736691779\\
80.2	1.23571092158433\\
80.3	1.23751229694237\\
80.4	1.23937742282133\\
80.5	1.24130517067179\\
80.6	1.24330012596764\\
80.7	1.24534965535449\\
80.8	1.24745576553816\\
80.9	1.24961600330981\\
81	1.25182786904658\\
81.1	1.25409739403314\\
81.2	1.25641382549931\\
81.3	1.25877443980911\\
81.4	1.26118454622438\\
81.5	1.26363424093367\\
81.6	1.26619435246388\\
81.7	1.26893626256127\\
81.8	1.27183674036385\\
81.9	1.27489091139417\\
82	1.27810567737192\\
82.1	1.28147898610097\\
82.2	1.28497912859911\\
82.3	1.28867765455453\\
82.4	1.29252977423285\\
82.5	1.29653455819907\\
82.6	1.30069076007004\\
82.7	1.3049221165921\\
82.8	1.30914060862088\\
82.9	1.31342501575202\\
83	1.31772962228557\\
83.1	1.32205101921766\\
83.2	1.32638687892817\\
83.3	1.33073120886717\\
83.4	1.335040854243\\
83.5	1.3393574516377\\
83.6	1.34366954787258\\
83.7	1.34801929244442\\
83.8	1.35236471675521\\
83.9	1.35669453680189\\
84	1.36096340759139\\
84.1	1.36521716818836\\
84.2	1.36944483436649\\
84.3	1.37364319999485\\
84.4	1.3778092432601\\
84.5	1.38193896684435\\
84.6	1.38606506390579\\
84.7	1.39014513083445\\
84.8	1.39413013018808\\
84.9	1.39806141198738\\
85	1.40193534562337\\
85.1	1.40574726091777\\
85.2	1.40948634845994\\
85.3	1.41314869451822\\
85.4	1.41673561283177\\
85.5	1.42024314960209\\
85.6	1.42366024806045\\
85.7	1.42694559924817\\
85.8	1.43013397924152\\
85.9	1.43322044331726\\
86	1.43622198763777\\
86.1	1.43910960390604\\
86.2	1.44187890682445\\
86.3	1.44452551850276\\
86.4	1.44704512801436\\
86.5	1.44942807117834\\
86.6	1.45166946558692\\
86.7	1.45376579015029\\
86.8	1.45571422815572\\
86.9	1.45751014655108\\
87	1.45914895942572\\
87.1	1.46059896393517\\
87.2	1.46188019083352\\
87.3	1.46300043034095\\
87.4	1.46395903051605\\
87.5	1.46475119578702\\
87.6	1.46537306797349\\
87.7	1.465821725035\\
87.8	1.46607964822318\\
87.9	1.46615663291853\\
88	1.46605342213937\\
88.1	1.46577065386076\\
88.2	1.46530985461284\\
88.3	1.46467343481892\\
88.4	1.4638521925691\\
88.5	1.46282251689025\\
88.6	1.46161159883509\\
88.7	1.46022455646361\\
88.8	1.45866652399335\\
88.9	1.45692723635119\\
89	1.4550272113914\\
89.1	1.45297049867125\\
89.2	1.4507286751565\\
89.3	1.44833906564975\\
89.4	1.44580672318147\\
89.5	1.44309992195862\\
89.6	1.44028314510487\\
89.7	1.43733931113625\\
89.8	1.43423386863736\\
89.9	1.43101049740908\\
90	1.42766278873642\\
90.1	1.42420784272099\\
90.2	1.42060823315753\\
90.3	1.41694419070456\\
90.4	1.41314489884767\\
90.5	1.40925829963474\\
90.6	1.40528174511016\\
90.7	1.40122841690498\\
90.8	1.39705825382571\\
90.9	1.3928152352674\\
91	1.3885106672845\\
91.1	1.3841450541384\\
91.2	1.37968284546287\\
91.3	1.37521697872303\\
91.4	1.37066510778096\\
91.5	1.36607589855469\\
91.6	1.36145750894041\\
91.7	1.35681387612989\\
91.8	1.35210661781063\\
91.9	1.34743297882909\\
92	1.34275239742703\\
92.1	1.33802579266111\\
92.2	1.33330476946374\\
92.3	1.32859570399678\\
92.4	1.32390316435747\\
92.5	1.31923467171295\\
92.6	1.31459660779656\\
92.7	1.30994951037597\\
92.8	1.30534564535727\\
92.9	1.30079140416169\\
93	1.29624667754247\\
93.1	1.29176481180895\\
93.2	1.28738866805042\\
93.3	1.28308714946601\\
93.4	1.27886669122414\\
93.5	1.27468995899773\\
93.6	1.27060800506773\\
93.7	1.26662823086445\\
93.8	1.2627571739584\\
93.9	1.25900182000465\\
94	1.25536824486742\\
94.1	1.2518616163057\\
94.2	1.24848619524417\\
94.3	1.24520894697228\\
94.4	1.24206990496424\\
94.5	1.23907068255228\\
94.6	1.23621199592\\
94.7	1.23349357086682\\
94.8	1.23091346146596\\
94.9	1.22846970726095\\
95	1.2261600233507\\
95.1	1.22398137212578\\
95.2	1.2219305316619\\
95.3	1.22000431822256\\
95.4	1.21819958685017\\
95.5	1.2165132316018\\
95.6	1.21494218564752\\
95.7	1.21348342131567\\
95.8	1.21213395011742\\
95.9	1.21089176331686\\
96	1.20975436967905\\
96.1	1.20871787951136\\
96.2	1.20777923123177\\
96.3	1.20693562390089\\
96.4	1.20618429603731\\
96.5	1.20552252558289\\
96.6	1.20494857881216\\
96.7	1.20446034234928\\
96.8	1.20405882769946\\
96.9	1.20374279453102\\
97	1.20350907140141\\
97.1	1.20335562648463\\
97.2	1.2032797995362\\
97.3	1.20327897242095\\
97.4	1.20335056901782\\
97.5	1.2034927136654\\
97.6	1.20370393720799\\
97.7	1.20398080683984\\
97.8	1.20432035014342\\
97.9	1.20471678807697\\
98	1.20516798621617\\
98.1	1.20567129395561\\
98.2	1.20622352265792\\
98.3	1.20682336111014\\
98.4	1.20746994655291\\
98.5	1.20816127170092\\
98.6	1.20889477362928\\
98.7	1.20966941217543\\
98.8	1.2104832811049\\
98.9	1.21133451120849\\
99	1.21222309779777\\
99.1	1.21314565922103\\
99.2	1.21410088768438\\
99.3	1.2150887473599\\
99.4	1.21610676020737\\
99.5	1.21715351842081\\
99.6	1.21822817072401\\
99.7	1.21932955809848\\
99.8	1.2204559309884\\
99.9	1.22160569552939\\
100	1.22277969409895\\
100.1	1.22397432605251\\
100.2	1.22519024500087\\
100.3	1.22642584446303\\
100.4	1.22768011847737\\
100.5	1.22895205132995\\
100.6	1.23024120778569\\
100.7	1.23154574856274\\
100.8	1.23286640697865\\
100.9	1.23420076318439\\
101	1.23554958702134\\
101.1	1.23691076547506\\
101.2	1.23828426834603\\
101.3	1.23966935725241\\
101.4	1.24106557330503\\
101.5	1.24247174169241\\
101.6	1.24388846071895\\
101.7	1.24531354524236\\
101.8	1.24674813853964\\
101.9	1.24819064982292\\
102	1.24964094322759\\
102.1	1.25109847123722\\
102.2	1.25256321046399\\
102.3	1.25403480741729\\
102.4	1.25551166455152\\
102.5	1.25699517440013\\
102.6	1.25848434603927\\
102.7	1.25997829855752\\
102.8	1.26147722785751\\
102.9	1.26298112042092\\
103	1.26448938885208\\
103.1	1.26600203315101\\
103.2	1.26751822464208\\
103.3	1.26903805144367\\
103.4	1.27056185826408\\
103.5	1.27208958003226\\
103.6	1.27361982421477\\
103.7	1.2751525908116\\
103.8	1.27668849123804\\
103.9	1.27822778903548\\
104	1.27976935444521\\
104.1	1.28131318746724\\
104.2	1.28285928810158\\
104.3	1.28440765634822\\
104.4	1.28595789730442\\
104.5	1.28751015707941\\
104.6	1.28906443567318\\
104.7	1.29062073308573\\
104.8	1.29217904931707\\
104.9	1.29373877295191\\
105	1.29529944454624\\
105.1	1.29686112834658\\
105.2	1.29842458813878\\
105.3	1.29998982392284\\
105.4	1.30155683569876\\
105.5	1.3031251663246\\
105.6	1.3046943249828\\
105.7	1.30626431167338\\
105.8	1.30783512639633\\
105.9	1.30940676915165\\
106	1.31097923993934\\
106.1	1.31255308595314\\
106.2	1.314128406809\\
106.3	1.31570443872108\\
106.4	1.31728118168937\\
106.5	1.31885863571388\\
106.6	1.32043680079461\\
106.7	1.32201567693155\\
106.8	1.32359526412471\\
106.9	1.32517556237408\\
107	1.32675657167968\\
107.1	1.32833829204148\\
107.2	1.32992017626578\\
107.3	1.33150239463417\\
107.4	1.33308521001121\\
107.5	1.3346686223969\\
107.6	1.33625263179123\\
107.7	1.33783723819421\\
107.8	1.33942244160584\\
107.9	1.34100824202612\\
108	1.34259463945504\\
108.1	1.34418163389262\\
108.2	1.34576922533883\\
108.3	1.3473574137937\\
108.4	1.34894586511312\\
108.5	1.35053431643253\\
108.6	1.35212146986705\\
108.7	1.35523548307585\\
108.8	1.35999753839799\\
108.9	1.36638053969666\\
109	1.37407449440733\\
109.1	1.38294198369213\\
109.2	1.39319407043326\\
109.3	1.40452840961293\\
109.4	1.41690157906975\\
109.5	1.43051955426044\\
109.6	1.44508923659951\\
109.7	1.46098514672036\\
109.8	1.47650122049272\\
109.9	1.49146265753021\\
110	1.50585147815579\\
110.1	1.52008419507548\\
110.2	1.53418608526512\\
110.3	1.54781793223489\\
110.4	1.56123972168517\\
110.5	1.57422779507198\\
110.6	1.58676333301514\\
110.7	1.59887920337937\\
110.8	1.61038535614628\\
110.9	1.62134234493247\\
111	1.63199791217439\\
111.1	1.64223224573648\\
111.2	1.65190130129866\\
111.3	1.66128646909404\\
111.4	1.67027084544949\\
111.5	1.67886130557194\\
111.6	1.68748770416543\\
111.7	1.69572830486431\\
111.8	1.70380984729519\\
111.9	1.71132731788707\\
112	1.7185577532735\\
112.1	1.72522406004708\\
112.2	1.73153678841639\\
112.3	1.73750253049885\\
112.4	1.74309921242706\\
112.5	1.74836181615159\\
112.6	1.75329672430607\\
112.7	1.75771265609649\\
112.8	1.76198222195066\\
112.9	1.7659427413949\\
113	1.76978928868921\\
113.1	1.77333597773359\\
113.2	1.77669096264921\\
113.3	1.77968182296631\\
113.4	1.78243728861069\\
113.5	1.78473581038778\\
113.6	1.78676345121938\\
113.7	1.7885258282217\\
113.8	1.79002848481923\\
113.9	1.7911109415717\\
114	1.79204190207288\\
114.1	1.79276957066267\\
114.2	1.7932590710412\\
114.3	1.79346477250818\\
114.4	1.79349347005122\\
114.5	1.7932278789034\\
114.6	1.79272335727077\\
114.7	1.79198536574147\\
114.8	1.79101929591694\\
114.9	1.78983047201405\\
115	1.78831677583139\\
115.1	1.78685361298757\\
115.2	1.78516223699473\\
115.3	1.78328741685037\\
115.4	1.78120765092918\\
115.5	1.77888261821542\\
115.6	1.77639023632558\\
115.7	1.77373489515548\\
115.8	1.770920934431\\
115.9	1.76795264508613\\
116	1.76479906164909\\
116.1	1.76156014615811\\
116.2	1.75782459584493\\
116.3	1.75393749404754\\
116.4	1.74982843863108\\
116.5	1.74560513940069\\
116.6	1.74131678993952\\
116.7	1.73682629573035\\
116.8	1.73220815669243\\
116.9	1.72746659631168\\
117	1.72254452986169\\
117.1	1.717544750801\\
117.2	1.71242600014078\\
117.3	1.70753383498479\\
117.4	1.70271147052791\\
117.5	1.69766151872909\\
117.6	1.69268606432463\\
117.7	1.68757954141558\\
117.8	1.68246406158848\\
117.9	1.67722819751049\\
118	1.67187928517543\\
118.1	1.66652661851186\\
118.2	1.66107116222086\\
118.3	1.65557690340948\\
118.4	1.64969525567153\\
118.5	1.64355679687986\\
118.6	1.63754449751032\\
118.7	1.63129848790059\\
118.8	1.6250452503174\\
118.9	1.61871986006674\\
119	1.61237368903651\\
119.1	1.60600943000307\\
119.2	1.59958893531074\\
119.3	1.59315752802016\\
119.4	1.58671777628648\\
119.5	1.58025413012402\\
119.6	1.57378751830107\\
119.7	1.56732041824388\\
119.8	1.56084640410873\\
119.9	1.55435740310873\\
120	1.54786669535491\\
120.1	1.54138806881876\\
120.2	1.53492379395707\\
120.3	1.52847611247714\\
120.4	1.52204723741392\\
120.5	1.51563935316699\\
120.6	1.50923746229622\\
120.7	1.50286070300678\\
120.8	1.49651384932595\\
120.9	1.49020348489304\\
121	1.4839353707778\\
121.1	1.47772400835913\\
121.2	1.47155798883726\\
121.3	1.4654435566884\\
121.4	1.4593787058506\\
121.5	1.45337142910768\\
121.6	1.44741774823426\\
121.7	1.44152729310752\\
121.8	1.43597128597571\\
121.9	1.43020726452654\\
122	1.42486991144103\\
122.1	1.4192253358374\\
122.2	1.41400655717991\\
122.3	1.40884294909825\\
122.4	1.4037202925085\\
122.5	1.39865711029276\\
122.6	1.3935740131763\\
122.7	1.38861635451457\\
122.8	1.38371680121813\\
122.9	1.37859408140572\\
123	1.37380701566844\\
123.1	1.36872017234307\\
123.2	1.36406735270967\\
123.3	1.35909899955536\\
123.4	1.35420828772159\\
123.5	1.34940842845929\\
123.6	1.34468797915183\\
123.7	1.34010392674805\\
123.8	1.33553861619719\\
123.9	1.33105436065465\\
124	1.32666726170126\\
124.1	1.32236254160569\\
124.2	1.31832192146533\\
124.3	1.31454950998332\\
124.4	1.31105886635055\\
124.5	1.30782859705587\\
124.6	1.30485453006669\\
124.7	1.3021324854402\\
124.8	1.2996775965177\\
124.9	1.29746669649174\\
125	1.2954955581458\\
125.1	1.29375994552738\\
125.2	1.29225561378399\\
125.3	1.29079691779496\\
125.4	1.2893757890064\\
125.5	1.28799236554331\\
125.6	1.28664675668071\\
125.7	1.28540765720763\\
125.8	1.28429383826018\\
125.9	1.28330188640963\\
126	1.28242837317593\\
126.1	1.28166985768442\\
126.2	1.28102288928949\\
126.3	1.28048401016593\\
126.4	1.28004975786724\\
126.5	1.2797166678508\\
126.6	1.27948127596993\\
126.7	1.27934012093262\\
126.8	1.27922113272061\\
126.9	1.2791021445086\\
127	1.2789831562966\\
127.1	1.27886416808459\\
127.2	1.27874517987258\\
127.3	1.27862619166057\\
127.4	1.27850720344856\\
127.5	1.27838821523656\\
127.6	1.27826922702455\\
127.7	1.27815023881254\\
127.8	1.27803125060053\\
127.9	1.27791226238853\\
128	1.27779327417652\\
128.1	1.27767428596451\\
128.2	1.2775552977525\\
128.3	1.2774363095405\\
128.4	1.27731732132849\\
128.5	1.27719833311648\\
128.6	1.27707934490447\\
128.7	1.27696035669247\\
128.8	1.27684136848046\\
128.9	1.27672238026845\\
129	1.27660339205644\\
129.1	1.27648440384443\\
129.2	1.27636541563243\\
129.3	1.27624642742042\\
129.4	1.27612743920841\\
129.5	1.2760084509964\\
129.6	1.2758894627844\\
129.7	1.27577047457239\\
129.8	1.27565148636038\\
129.9	1.27553249814837\\
130	1.27541350993636\\
130.1	1.27529452172436\\
130.2	1.27517553351235\\
130.3	1.27505654530034\\
130.4	1.27493755708833\\
130.5	1.27481856887632\\
130.6	1.27469958066432\\
130.7	1.27458059245231\\
130.8	1.2744616042403\\
130.9	1.27434261602829\\
131	1.27422362781628\\
131.1	1.27410463960427\\
131.2	1.27398565139227\\
131.3	1.27386666318026\\
131.4	1.27374767496825\\
131.5	1.27362868675624\\
131.6	1.27350969854423\\
131.7	1.27339071033222\\
131.8	1.27327172212022\\
131.9	1.27315273390821\\
132	1.2730337456962\\
132.1	1.27291475748419\\
132.2	1.27279576927218\\
132.3	1.27267678106018\\
132.4	1.27255779284817\\
132.5	1.27243880463616\\
132.6	1.27231981642415\\
132.7	1.27220082821214\\
132.8	1.27208184000014\\
132.9	1.27196285178813\\
133	1.27184386357612\\
133.1	1.27172487536411\\
133.2	1.2716058871521\\
133.3	1.27148869217347\\
133.4	1.27140652826869\\
133.5	1.27135939543776\\
133.6	1.27134729368069\\
133.7	1.27213959269924\\
133.8	1.27219296325395\\
133.9	1.27227141484438\\
134	1.27238435285891\\
134.1	1.2725465571936\\
134.2	1.27278266100853\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-1.27373420007221\\
0.100000000000001	-1.27376456984908\\
0.200000000000003	-1.27379482733082\\
0.300000000000004	-1.27382496275898\\
0.400000000000006	-1.27385496622054\\
0.5	-1.27388482764807\\
0.600000000000001	-1.27394485857846\\
0.700000000000003	-1.27400450074162\\
0.800000000000004	-1.2740637143352\\
0.900000000000006	-1.27412245878712\\
1	-1.27418069275712\\
1.1	-1.27423837413883\\
1.2	-1.2742954600624\\
1.3	-1.2743519068977\\
1.40000000000001	-1.27440767025812\\
1.5	-1.27446270500479\\
1.6	-1.27451696525159\\
1.7	-1.27457040437061\\
1.8	-1.27462297499825\\
1.90000000000001	-1.27467462904189\\
2	-1.27472531768729\\
2.1	-1.27477499140643\\
2.2	-1.27482359996618\\
2.3	-1.27487109243743\\
2.40000000000001	-1.274917417205\\
2.5	-1.27496252197811\\
2.6	-1.27500635380159\\
2.7	-1.2750488590677\\
2.8	-1.27508998352864\\
2.90000000000001	-1.27512967230978\\
3	-1.27516786992354\\
3.1	-1.27520452028397\\
3.2	-1.27523956672209\\
3.3	-1.27527295200183\\
3.40000000000001	-1.27530461833683\\
3.5	-1.27533450740788\\
3.6	-1.27536256038106\\
3.7	-1.27538871792672\\
3.8	-1.27541292023915\\
3.90000000000001	-1.27543510705694\\
4	-1.27545521768422\\
4.10000000000001	-1.2754731910126\\
4.2	-1.27548896554379\\
4.3	-1.27550247941317\\
4.40000000000001	-1.27551367041399\\
4.5	-1.2755224760224\\
4.60000000000001	-1.27552883342328\\
4.7	-1.27553267953684\\
4.8	-1.275533951046\\
4.90000000000001	-1.27553258442461\\
5	-1.2755285159664\\
5.10000000000001	-1.27552168181484\\
5.2	-1.2755122439392\\
5.3	-1.2755001610916\\
5.40000000000001	-1.2754853749999\\
5.5	-1.27546782737887\\
5.60000000000001	-1.27544745996101\\
5.7	-1.27542421452838\\
5.8	-1.27539803294495\\
5.90000000000001	-1.27536885718978\\
6	-1.27533662939092\\
6.10000000000001	-1.27530129186006\\
6.2	-1.27526278712794\\
6.3	-1.27522083203487\\
6.40000000000001	-1.27517534684199\\
6.5	-1.27512626910823\\
6.60000000000001	-1.27507353675046\\
6.7	-1.27501708808542\\
6.8	-1.27495686187253\\
6.90000000000001	-1.27489490403302\\
7	-1.27483978632554\\
7.10000000000001	-1.27479183550611\\
7.2	-1.27475138399375\\
7.3	-1.27471876983445\\
7.40000000000001	-1.27469433666133\\
7.5	-1.2746784336508\\
7.60000000000001	-1.27467141547468\\
7.7	-1.27467364224822\\
7.8	-1.27468547947406\\
7.90000000000001	-1.27470730266413\\
8	-1.27473738771323\\
8.10000000000001	-1.27476748392356\\
8.2	-1.27479759129514\\
8.3	-1.27482770982796\\
8.40000000000001	-1.27485783952202\\
8.5	-1.27488798037732\\
8.60000000000001	-1.27491813239387\\
8.7	-1.27494829557165\\
8.8	-1.27497846991068\\
8.90000000000001	-1.27500865541095\\
9	-1.27503884738998\\
9.10000000000001	-1.275069039369\\
9.2	-1.27509923134803\\
9.3	-1.27512942332706\\
9.40000000000001	-1.27515961530608\\
9.5	-1.27518980728511\\
9.60000000000001	-1.27521999926414\\
9.7	-1.27525019124317\\
9.8	-1.27528038322219\\
9.90000000000001	-1.27531057520122\\
10	-1.27534076718025\\
10.1	-1.27537095915927\\
10.2	-1.2754011511383\\
10.3	-1.27543134311733\\
10.4	-1.27546153509636\\
10.5	-1.27549172707538\\
10.6	-1.27552191905441\\
10.7	-1.27555211103344\\
10.8	-1.27558230301246\\
10.9	-1.27561249499149\\
11	-1.27564268697052\\
11.1	-1.27567484467508\\
11.2	-1.27570975837778\\
11.3	-1.275747324664\\
11.4	-1.27578743574321\\
11.5	-1.27582997939541\\
11.6	-1.27587483892483\\
11.7	-1.2759227298773\\
11.8	-1.27597426500483\\
11.9	-1.2760294431345\\
12	-1.27608826383615\\
12.1	-1.27615072710977\\
12.2	-1.27621486722983\\
12.3	-1.27627989392374\\
12.4	-1.2763459106061\\
12.5	-1.27641302506745\\
12.6	-1.27648134952778\\
12.7	-1.27655100068287\\
12.8	-1.27662126298688\\
12.9	-1.27669152368782\\
13	-1.27676178395859\\
13.1	-1.27683204422935\\
13.2	-1.27690230450012\\
13.3	-1.27697256477089\\
13.4	-1.27704262924593\\
13.5	-1.27711234371425\\
13.6	-1.27718154666609\\
13.7	-1.2772500944487\\
13.8	-1.27731795229635\\
13.9	-1.27738494511334\\
14	-1.27745089226969\\
14.1	-1.27751560753626\\
14.2	-1.27757889902173\\
14.3	-1.2776405691069\\
14.4	-1.2777004143807\\
14.5	-1.27775842136934\\
14.6	-1.27781452909102\\
14.7	-1.27786867787182\\
14.8	-1.27792078412429\\
14.9	-1.27797064924886\\
15	-1.27801820878423\\
15.1	-1.27806339754222\\
15.2	-1.27810614960511\\
15.3	-1.27814639831819\\
15.4	-1.27818407628704\\
15.5	-1.27821911537009\\
15.6	-1.27825144667577\\
15.7	-1.27828100055498\\
15.8	-1.27830770659827\\
15.9	-1.27833149362821\\
16	-1.27835228969643\\
16.1	-1.27837002207602\\
16.2	-1.27838461725846\\
16.3	-1.27839600094598\\
16.4	-1.27840409804839\\
16.5	-1.2784088326753\\
16.6	-1.27841012813293\\
16.7	-1.27840790691616\\
16.8	-1.27840209070525\\
16.9	-1.27839260035783\\
17	-1.27837935590546\\
17.1	-1.27836227654557\\
17.2	-1.27834128063803\\
17.3	-1.27831628569702\\
17.4	-1.27828720838752\\
17.5	-1.27825396451727\\
17.6	-1.2782164690333\\
17.7	-1.27817463601387\\
17.8	-1.27812837866511\\
17.9	-1.27807760931298\\
18	-1.27802223939946\\
18.1	-1.27796217947364\\
18.2	-1.27789733918463\\
18.3	-1.27782762726319\\
18.4	-1.27775295148973\\
18.5	-1.27767321861039\\
18.6	-1.27758833416902\\
18.7	-1.27749820257563\\
18.8	-1.27740272725575\\
18.9	-1.27730181082746\\
19	-1.27719537764592\\
19.1	-1.27708330306698\\
19.2	-1.27696567153763\\
19.3	-1.27684238878041\\
19.4	-1.27671336082494\\
19.5	-1.27657849427143\\
19.6	-1.27643769661257\\
19.7	-1.27629087664956\\
19.8	-1.27613794467879\\
19.9	-1.27597881260776\\
20	-1.27581339405067\\
20.1	-1.27564158206733\\
20.2	-1.27546332018909\\
20.3	-1.27527834463016\\
20.4	-1.27508657241609\\
20.5	-1.2748879226799\\
20.6	-1.27468231675279\\
20.7	-1.2744696782552\\
20.8	-1.27424993318945\\
20.9	-1.27402301003186\\
21	-1.27378883982663\\
21.1	-1.27354735627925\\
21.2	-1.27329849585062\\
21.3	-1.2730421978529\\
21.4	-1.27277840454492\\
21.5	-1.27250706122693\\
21.6	-1.27222811633868\\
21.7	-1.27194152155662\\
21.8	-1.27164723189126\\
21.9	-1.27134520578506\\
22	-1.27103540521065\\
22.1	-1.27071779576949\\
22.2	-1.27039234679029\\
22.3	-1.27005903142874\\
22.4	-1.26971782676605\\
22.5	-1.26936871390896\\
22.6	-1.26901167808908\\
22.7	-1.26864670876252\\
22.8	-1.26827379970955\\
22.9	-1.26789294913438\\
23	-1.26750415976481\\
23.1	-1.26710743895192\\
23.2	-1.26670279876883\\
23.3	-1.26629025611068\\
23.4	-1.26586983279296\\
23.5	-1.26544155565043\\
23.6	-1.26500369759635\\
23.7	-1.26455800370897\\
23.8	-1.26410451613478\\
23.9	-1.26364328244993\\
24	-1.26317435575751\\
24.1	-1.26269779478384\\
24.2	-1.26221366397424\\
24.3	-1.26172203358866\\
24.4	-1.26131793603902\\
24.5	-1.26101397663251\\
24.6	-1.26081276844168\\
24.7	-1.26071886634314\\
24.8	-1.26073337211714\\
24.9	-1.26085893404679\\
25	-1.26109820721197\\
25.1	-1.26145419245916\\
25.2	-1.26192958055246\\
25.3	-1.26252595442868\\
25.4	-1.26324395394417\\
25.5	-1.26398925298547\\
25.6	-1.26474994823403\\
25.7	-1.26552412379547\\
25.8	-1.26630967569016\\
25.9	-1.26710448024674\\
26	-1.26790656917044\\
26.1	-1.26871396044914\\
26.2	-1.26952431883898\\
26.3	-1.27033561116034\\
26.4	-1.27114690348169\\
26.5	-1.27195819580305\\
26.6	-1.27276948812441\\
26.7	-1.27358078044576\\
26.8	-1.27439207276712\\
26.9	-1.27520336508847\\
27	-1.27601465740983\\
27.1	-1.27682594973119\\
27.2	-1.27763724205254\\
27.3	-1.2784485343739\\
27.4	-1.27925982669526\\
27.5	-1.28007111901661\\
27.6	-1.28088241133797\\
27.7	-1.28169370365932\\
27.8	-1.28250499598068\\
27.9	-1.28331628830204\\
28	-1.28412758062339\\
28.1	-1.28493887294475\\
28.2	-1.2857501652661\\
28.3	-1.28656145758746\\
28.4	-1.28737274990882\\
28.5	-1.28818404223017\\
28.6	-1.28899533455153\\
28.7	-1.28980662687288\\
28.8	-1.29061791919424\\
28.9	-1.29142921151559\\
29	-1.29224050383695\\
29.1	-1.29305179615831\\
29.2	-1.29386308847966\\
29.3	-1.29467438080102\\
29.4	-1.29548567312238\\
29.5	-1.29629696544373\\
29.6	-1.29710825776509\\
29.7	-1.29791955008644\\
29.8	-1.2987308424078\\
29.9	-1.29954213472916\\
30	-1.30035342705051\\
30.1	-1.30116471937187\\
30.2	-1.30197601169322\\
30.3	-1.30278730401458\\
30.4	-1.30359937763576\\
30.5	-1.30474277988371\\
30.6	-1.30596050549801\\
30.7	-1.30756367795203\\
30.8	-1.30957583123193\\
30.9	-1.31199251970742\\
31	-1.31483668092879\\
31.1	-1.31810534252388\\
31.2	-1.32180912296598\\
31.3	-1.32555545279792\\
31.4	-1.32975253179198\\
31.5	-1.33439876341182\\
31.6	-1.33918433856632\\
31.7	-1.3443672143935\\
31.8	-1.34965603573056\\
31.9	-1.35454414252448\\
32	-1.35951415116059\\
32.1	-1.36456146505431\\
32.2	-1.36969935655597\\
32.3	-1.37492279283759\\
32.4	-1.38007867019788\\
32.5	-1.3853116733387\\
32.6	-1.39063006345184\\
32.7	-1.3960276851747\\
32.8	-1.40151436203\\
32.9	-1.40644556973609\\
33	-1.41193032719335\\
33.1	-1.41750775410614\\
33.2	-1.42316604710226\\
33.3	-1.428897752651\\
33.4	-1.43402789428151\\
33.5	-1.43978730679564\\
33.6	-1.44561597097731\\
33.7	-1.45151717155755\\
33.8	-1.45747328035387\\
33.9	-1.46278615374636\\
34	-1.46878968700825\\
34.1	-1.47484285393332\\
34.2	-1.48093050217584\\
34.3	-1.4863191312815\\
34.4	-1.49177427084565\\
34.5	-1.49794350860271\\
34.6	-1.50412802369799\\
34.7	-1.51033568079245\\
34.8	-1.51584196433381\\
34.9	-1.52138380315347\\
35	-1.52762873483362\\
35.1	-1.53386713759448\\
35.2	-1.53934469272922\\
35.3	-1.54490345376227\\
35.4	-1.5511810986174\\
35.5	-1.55740096480725\\
35.6	-1.56323992895078\\
35.7	-1.56874507613865\\
35.8	-1.57423902044638\\
35.9	-1.58043238177818\\
36	-1.58654782631862\\
36.1	-1.59192916274569\\
36.2	-1.59732610836627\\
36.3	-1.60344146791118\\
36.4	-1.60942331521047\\
36.5	-1.61463207538661\\
36.6	-1.61991533528335\\
36.7	-1.62546604095207\\
36.8	-1.63129334417201\\
36.9	-1.63627426292967\\
37	-1.64131064254349\\
37.1	-1.64632895325254\\
37.2	-1.65193407163039\\
37.3	-1.65664181975548\\
37.4	-1.66149250900922\\
37.5	-1.66622787392419\\
37.6	-1.67156063916178\\
37.7	-1.67670890732714\\
37.8	-1.68118937730344\\
37.9	-1.68558014202455\\
38	-1.69066862736071\\
38.1	-1.69545967367977\\
38.2	-1.69954893517206\\
38.3	-1.70359262421077\\
38.4	-1.70831149926905\\
38.5	-1.71262357168868\\
38.6	-1.716228908327\\
38.7	-1.71987431040423\\
38.8	-1.72339262122817\\
38.9	-1.72729835096734\\
39	-1.73085345473304\\
39.1	-1.73396710398061\\
39.2	-1.73701700580074\\
39.3	-1.74039067340162\\
39.4	-1.74347583864986\\
39.5	-1.74595528382906\\
39.6	-1.74848143530963\\
39.7	-1.75135437076786\\
39.8	-1.75389651320993\\
39.9	-1.75560910547834\\
40	-1.75755961009881\\
40.1	-1.75939763720558\\
40.2	-1.76134156629074\\
40.3	-1.76294959547519\\
40.4	-1.76402681873718\\
40.5	-1.76530962874167\\
40.6	-1.76673900639069\\
40.7	-1.76772968485828\\
40.8	-1.76866347606773\\
40.9	-1.76928767811691\\
41	-1.77033838554876\\
41.1	-1.77092362256115\\
41.2	-1.77133588113761\\
41.3	-1.77160959376724\\
41.4	-1.77179592960812\\
41.5	-1.77185574153333\\
41.6	-1.77187186073367\\
41.7	-1.77188979076026\\
41.8	-1.77176593843405\\
41.9	-1.77154963131505\\
42	-1.77135295115065\\
42.1	-1.77101827594539\\
42.2	-1.77040341154807\\
42.3	-1.77004961905006\\
42.4	-1.76958422281083\\
42.5	-1.76899427373634\\
42.6	-1.76879284005514\\
42.7	-1.76818362738243\\
42.8	-1.76747650249578\\
42.9	-1.76671850922349\\
43	-1.76574062646524\\
43.1	-1.76499181717379\\
43.2	-1.76430612344551\\
43.3	-1.76376924230816\\
43.4	-1.76301373224009\\
43.5	-1.76226142999355\\
43.6	-1.76163402324596\\
43.7	-1.76092602039185\\
43.8	-1.76015889265514\\
43.9	-1.75938921615339\\
44	-1.75877645871574\\
44.1	-1.75827183967825\\
44.2	-1.75810632249593\\
44.3	-1.75932595853619\\
44.4	-1.76205468304308\\
44.5	-1.76642162555972\\
44.6	-1.77246872483184\\
44.7	-1.78037519867045\\
44.8	-1.79010892862373\\
44.9	-1.80183865067646\\
45	-1.81544444459866\\
45.1	-1.83109789483889\\
45.2	-1.84874689464196\\
45.3	-1.8679997889179\\
45.4	-1.88805669344356\\
45.5	-1.90868106662608\\
45.6	-1.92995704592021\\
45.7	-1.95189447064558\\
45.8	-1.97444746847634\\
45.9	-1.9978759251817\\
46	-2.02208740294819\\
46.1	-2.04701801269917\\
46.2	-2.07277062688382\\
46.3	-2.09951916477692\\
46.4	-2.12713181460312\\
46.5	-2.15562695888358\\
46.6	-2.18518715554455\\
46.7	-2.2156683677184\\
46.8	-2.2470872615709\\
46.9	-2.2793781251034\\
47	-2.31272329719694\\
47.1	-2.34678453386171\\
47.2	-2.38178664937773\\
47.3	-2.41778440336567\\
47.4	-2.45446396565839\\
47.5	-2.49211583712918\\
47.6	-2.53030729572058\\
47.7	-2.56942797458497\\
47.8	-2.60946491644612\\
47.9	-2.65040410918467\\
48	-2.69186566786012\\
48.1	-2.73373039159962\\
48.2	-2.77645171864771\\
48.3	-2.82036622916096\\
48.4	-2.86453669387734\\
48.5	-2.90951248605643\\
48.6	-2.95497489033201\\
48.7	-3.00169918032414\\
48.8	-3.04889741050919\\
48.9	-3.09651018575501\\
49	-3.14492127955769\\
49.1	-3.19448344125264\\
49.2	-3.24448037167903\\
49.3	-3.29522696861917\\
49.4	-3.34636001635984\\
49.5	-3.39849540935674\\
49.6	-3.45094265303754\\
49.7	-3.50379245966481\\
49.8	-3.55727902930634\\
49.9	-3.61133422983399\\
50	-3.66597832256133\\
50.1	-3.72068398324477\\
50.2	-3.77592621026288\\
50.3	-3.83176585883301\\
50.4	-3.88805713590615\\
50.5	-3.94417967634138\\
50.6	-4.00072662849128\\
50.7	-4.05808552278198\\
50.8	-4.11612388275449\\
50.9	-4.17327303247824\\
51	-4.23121020118318\\
51.1	-4.28949116459861\\
51.2	-4.34865907196514\\
51.3	-4.40736038051933\\
51.4	-4.46590044185892\\
51.5	-4.52474749858371\\
51.6	-4.58446283908315\\
51.7	-4.64439714959795\\
51.8	-4.70403607093327\\
51.9	-4.76273682765252\\
52	-4.8228052173884\\
52.1	-4.88252382417697\\
52.2	-4.94276571991405\\
52.3	-5.00254241637569\\
52.4	-5.06189443444924\\
52.5	-5.12119623107363\\
52.6	-5.18039579961193\\
52.7	-5.23945708610092\\
52.8	-5.29834406636933\\
52.9	-5.35750341046343\\
53	-5.41700989205024\\
53.1	-5.47490519090223\\
53.2	-5.53205055116626\\
53.3	-5.58800799424323\\
53.4	-5.64405982368949\\
53.5	-5.70042011186559\\
53.6	-5.75724822632253\\
53.7	-5.81366143240535\\
53.8	-5.86912510800063\\
53.9	-5.92375208048533\\
54	-5.97722209424825\\
54.1	-6.030150434044\\
54.2	-6.0830126595329\\
54.3	-6.13528398274541\\
54.4	-6.18685431796012\\
54.5	-6.23687198119859\\
54.6	-6.28626592768164\\
54.7	-6.33428033173549\\
54.8	-6.38157123144883\\
54.9	-6.428126573899\\
55	-6.47427732065172\\
55.1	-6.51980389579156\\
55.2	-6.56503765731162\\
55.3	-6.60996333800662\\
55.4	-6.65407962127121\\
55.5	-6.69786242400822\\
55.6	-6.74130012157013\\
55.7	-6.78393129539256\\
55.8	-6.82598093106641\\
55.9	-6.86628726564157\\
56	-6.90582060663526\\
56.1	-6.94408442089085\\
56.2	-6.98156967921972\\
56.3	-7.01778486194516\\
56.4	-7.05319907492342\\
56.5	-7.08783437950421\\
56.6	-7.12152565387989\\
56.7	-7.15412595704346\\
56.8	-7.1859611246168\\
56.9	-7.21710446274557\\
57	-7.24803650511953\\
57.1	-7.27828020313395\\
57.2	-7.30783953624137\\
57.3	-7.3367192809238\\
57.4	-7.36492497011647\\
57.5	-7.39199628239516\\
57.6	-7.41869265035748\\
57.7	-7.44457152829163\\
57.8	-7.46963964811773\\
57.9	-7.49401553483821\\
58	-7.51721300885943\\
58.1	-7.53924982305684\\
58.2	-7.56014448817546\\
58.3	-7.57950361252446\\
58.4	-7.5978439134769\\
58.5	-7.61559781854687\\
58.6	-7.63243025664852\\
58.7	-7.64835469169946\\
58.8	-7.66357859604158\\
58.9	-7.67826877633246\\
59	-7.6918129921692\\
59.1	-7.704660828363\\
59.2	-7.71701700434582\\
59.3	-7.72889671444223\\
59.4	-7.74072532828174\\
59.5	-7.75201883837108\\
59.6	-7.7623781905412\\
59.7	-7.77180803836106\\
59.8	-7.78028338902327\\
59.9	-7.7879511661441\\
60	-7.79476470623452\\
60.1	-7.80094293315901\\
60.2	-7.80649959345608\\
60.3	-7.81126377788642\\
60.4	-7.81534319230701\\
60.5	-7.81875955441562\\
60.6	-7.82153454164871\\
60.7	-7.82368968889481\\
60.8	-7.82561081928658\\
60.9	-7.82708197592441\\
61	-7.82780559765436\\
61.1	-7.82782096709959\\
61.2	-7.82702762658946\\
61.3	-7.8263277301004\\
61.4	-7.82522427864184\\
61.5	-7.82364940610674\\
61.6	-7.82132358693826\\
61.7	-7.81856712701907\\
61.8	-7.8154038793826\\
61.9	-7.81156164103951\\
62	-7.80735564631188\\
62.1	-7.8028029494889\\
62.2	-7.79796059843025\\
62.3	-7.79300819412108\\
62.4	-7.78703903710619\\
62.5	-7.78048977758749\\
62.6	-7.77364457988789\\
62.7	-7.76656417193813\\
62.8	-7.75897400012657\\
62.9	-7.75176215137039\\
63	-7.74465665103165\\
63.1	-7.73711365112434\\
63.2	-7.72928891464248\\
63.3	-7.72121832075425\\
63.4	-7.71288509147924\\
63.5	-7.70435781400779\\
63.6	-7.69575832356069\\
63.7	-7.68684183482401\\
63.8	-7.67788612035023\\
63.9	-7.66890333109749\\
64	-7.65898141025119\\
64.1	-7.64860657937075\\
64.2	-7.6382353825147\\
64.3	-7.62786750450916\\
64.4	-7.61731862713017\\
64.5	-7.60681019204193\\
64.6	-7.59613771871498\\
64.7	-7.58552913134114\\
64.8	-7.5747837468381\\
64.9	-7.56391559177932\\
65	-7.55295935573263\\
65.1	-7.54313755540166\\
65.2	-7.53338648829869\\
65.3	-7.52354409261813\\
65.4	-7.5136339939716\\
65.5	-7.50386302958583\\
65.6	-7.49403149243504\\
65.7	-7.48436482347039\\
65.8	-7.47465529642794\\
65.9	-7.46512304274682\\
66	-7.45577274995125\\
66.1	-7.44658772990102\\
66.2	-7.43623667336098\\
66.3	-7.42608718832517\\
66.4	-7.41615474191412\\
66.5	-7.406252809404\\
66.6	-7.39657630318996\\
66.7	-7.38698977683042\\
66.8	-7.37758649193729\\
66.9	-7.36823240840749\\
67	-7.3591172139171\\
67.1	-7.35005860980962\\
67.2	-7.34106019621757\\
67.3	-7.33249145653841\\
67.4	-7.32399793384579\\
67.5	-7.3155714552671\\
67.6	-7.30740462329674\\
67.7	-7.29930805124088\\
67.8	-7.29145152291147\\
67.9	-7.28376250200791\\
68	-7.27634166300124\\
68.1	-7.2689663116823\\
68.2	-7.26179457440309\\
68.3	-7.25488047958478\\
68.4	-7.24803958816711\\
68.5	-7.24145428100717\\
68.6	-7.23512297715304\\
68.7	-7.22904398156207\\
68.8	-7.22303724292365\\
68.9	-7.21724973827062\\
69	-7.21166312432109\\
69.1	-7.20623371306218\\
69.2	-7.20097491260803\\
69.3	-7.19601095663417\\
69.4	-7.19110551803701\\
69.5	-7.18643455127964\\
69.6	-7.18194154925941\\
69.7	-7.17755218163676\\
69.8	-7.17338880016835\\
69.9	-7.16944691417413\\
70	-7.16570233900364\\
70.1	-7.16201648602979\\
70.2	-7.15849487343712\\
70.3	-7.15522956995682\\
70.4	-7.15198922769159\\
70.5	-7.14913025260537\\
70.6	-7.14628840546416\\
70.7	-7.14353744865362\\
70.8	-7.14107925311798\\
70.9	-7.13862567744191\\
71	-7.13639585830909\\
71.1	-7.13432497954511\\
71.2	-7.13240373494575\\
71.3	-7.13059762210286\\
71.4	-7.12901346348788\\
71.5	-7.12758953932736\\
71.6	-7.12613999780025\\
71.7	-7.1248922385238\\
71.8	-7.12390648660184\\
71.9	-7.12290634365396\\
72	-7.1220463552167\\
72.1	-7.12130028948471\\
72.2	-7.12071470589003\\
72.3	-7.12025767448085\\
72.4	-7.11992535461589\\
72.5	-7.11952788320894\\
72.6	-7.11938142889008\\
72.7	-7.1194066769086\\
72.8	-7.11949181633699\\
72.9	-7.11954480307463\\
73	-7.11969983478668\\
73.1	-7.12012283016708\\
73.2	-7.12064609754053\\
73.3	-7.12109286961608\\
73.4	-7.12162811109545\\
73.5	-7.12224855974837\\
73.6	-7.12312916682727\\
73.7	-7.12397495760192\\
73.8	-7.12483823651389\\
73.9	-7.12577421246135\\
74	-7.12677989889079\\
74.1	-7.12805344887644\\
74.2	-7.12922200678622\\
74.3	-7.13042544424866\\
74.4	-7.1316870720876\\
74.5	-7.1330511919643\\
74.6	-7.13462481454834\\
74.7	-7.13607099234572\\
74.8	-7.13754461367576\\
74.9	-7.13906339007211\\
75	-7.14081963602394\\
75.1	-7.14262784563858\\
75.2	-7.14427361641892\\
75.3	-7.14595530051111\\
75.4	-7.14783876468106\\
75.5	-7.14979410215572\\
75.6	-7.15173259908789\\
75.7	-7.15354264802322\\
75.8	-7.15558806729993\\
75.9	-7.15765800409523\\
76	-7.15975071960055\\
76.1	-7.1617028319735\\
76.2	-7.16384109675474\\
76.3	-7.16599722725705\\
76.4	-7.16816973221772\\
76.5	-7.17040159380057\\
76.6	-7.17260726515684\\
76.7	-7.17482511157262\\
76.8	-7.17721443063838\\
76.9	-7.1794573203395\\
77	-7.18170868011625\\
77.1	-7.18411089556155\\
77.2	-7.1865579023992\\
77.3	-7.18883234759717\\
77.4	-7.19128937621498\\
77.5	-7.19378738612571\\
77.6	-7.19607575444187\\
77.7	-7.198582269987\\
77.8	-7.201089815227\\
77.9	-7.20343705231841\\
78	-7.20594795738254\\
78.1	-7.20845758227972\\
78.2	-7.21098108578182\\
78.3	-7.21348950275797\\
78.4	-7.21599458663706\\
78.5	-7.21853629102603\\
78.6	-7.22103605681807\\
78.7	-7.22372709868748\\
78.8	-7.22621895247141\\
78.9	-7.22873507897475\\
79	-7.23143376469991\\
79.1	-7.23390770213569\\
79.2	-7.23659416387397\\
79.3	-7.23911292454092\\
79.4	-7.24178476010144\\
79.5	-7.24444709856789\\
79.6	-7.24705841308399\\
79.7	-7.24970259409633\\
79.8	-7.25225171152476\\
79.9	-7.25487528263713\\
80	-7.25752532061616\\
80.1	-7.26012571952227\\
80.2	-7.26276119450104\\
80.3	-7.26533570506405\\
80.4	-7.26794562176356\\
80.5	-7.27049133096654\\
80.6	-7.27309532278368\\
80.7	-7.27565256867378\\
80.8	-7.27827025278376\\
80.9	-7.28085777577504\\
81	-7.28350879567182\\
81.1	-7.28610056722573\\
81.2	-7.28874165969783\\
81.3	-7.29131122239105\\
81.4	-7.29390706957575\\
81.5	-7.29642743833419\\
81.6	-7.29897331540711\\
81.7	-7.30149346116103\\
81.8	-7.30398423152236\\
81.9	-7.30654722320887\\
82	-7.30897731827667\\
82.1	-7.31140632060586\\
82.2	-7.31379639229972\\
82.3	-7.31612445184374\\
82.4	-7.31863938213064\\
82.5	-7.32089076735759\\
82.6	-7.32332560684292\\
82.7	-7.32564270431179\\
82.8	-7.32791341551722\\
82.9	-7.33021413752821\\
83	-7.3323327414313\\
83.1	-7.33453364684463\\
83.2	-7.3366814642388\\
83.3	-7.3388515931616\\
83.4	-7.34088616651492\\
83.5	-7.34286051697515\\
83.6	-7.34496530639933\\
83.7	-7.34681180812429\\
83.8	-7.3486655530759\\
83.9	-7.35059820251922\\
84	-7.35230048980237\\
84.1	-7.35399259944021\\
84.2	-7.35569685609274\\
84.3	-7.3573189106226\\
84.4	-7.3588464724096\\
84.5	-7.36029598241987\\
84.6	-7.3616540511567\\
84.7	-7.3629489943022\\
84.8	-7.36433892688277\\
84.9	-7.365487984373\\
85	-7.36644917537854\\
85.1	-7.36745927217524\\
85.2	-7.36842517519579\\
85.3	-7.36927601757564\\
85.4	-7.37000824116878\\
85.5	-7.37074448054632\\
85.6	-7.37132942481476\\
85.7	-7.37168672339869\\
85.8	-7.37191099030234\\
85.9	-7.37199852438449\\
86	-7.37208512148576\\
86.1	-7.37211064901337\\
86.2	-7.3719880234289\\
86.3	-7.37171348291551\\
86.4	-7.3712832644345\\
86.5	-7.37069360841141\\
86.6	-7.36994399209805\\
86.7	-7.36914701447567\\
86.8	-7.3682773776952\\
86.9	-7.36723307820202\\
87	-7.36601043418461\\
87.1	-7.36460579803184\\
87.2	-7.36301556192832\\
87.3	-7.36129650421752\\
87.4	-7.35950593134191\\
87.5	-7.35755064826531\\
87.6	-7.35539494497746\\
87.7	-7.35303389279947\\
87.8	-7.350461650512\\
87.9	-7.34767145313645\\
88	-7.34476284487432\\
88.1	-7.34171877731735\\
88.2	-7.33842935850701\\
88.3	-7.33488390819612\\
88.4	-7.33101042592808\\
88.5	-7.32693508854917\\
88.6	-7.32253245777252\\
88.7	-7.31782007887607\\
88.8	-7.31278376113659\\
88.9	-7.30813585462584\\
89	-7.30331474207526\\
89.1	-7.2980622990418\\
89.2	-7.29237383879166\\
89.3	-7.28652476243705\\
89.4	-7.28031103629466\\
89.5	-7.27374442720298\\
89.6	-7.26674186235616\\
89.7	-7.25933382113468\\
89.8	-7.25228002854653\\
89.9	-7.24526383699332\\
90	-7.23713922297557\\
90.1	-7.2284313892256\\
90.2	-7.2194312927897\\
90.3	-7.20995518200652\\
90.4	-7.19964214373997\\
90.5	-7.19049059127519\\
90.6	-7.1808601679513\\
90.7	-7.1707313843141\\
90.8	-7.16015387387635\\
90.9	-7.14831107269163\\
91	-7.13710683031082\\
91.1	-7.12550152327546\\
91.2	-7.11338004855724\\
91.3	-7.10070302128433\\
91.4	-7.08733544373024\\
91.5	-7.07554477635294\\
91.6	-7.06173838922552\\
91.7	-7.04740767655864\\
91.8	-7.03244989844807\\
91.9	-7.01791395199752\\
92	-7.00400442053158\\
92.1	-6.98813304135505\\
92.2	-6.97165986686758\\
92.3	-6.95454136900091\\
92.4	-6.9391873481921\\
92.5	-6.92365329524273\\
92.6	-6.90583736557043\\
92.7	-6.88735422754334\\
92.8	-6.87082356245525\\
92.9	-6.85395170082736\\
93	-6.83571945859404\\
93.1	-6.81590441165653\\
93.2	-6.7981588330929\\
93.3	-6.78001882309651\\
93.4	-6.76165557593704\\
93.5	-6.74043856475318\\
93.6	-6.72143019815285\\
93.7	-6.7019639060168\\
93.8	-6.68219868071606\\
93.9	-6.65953882246825\\
94	-6.63919146955235\\
94.1	-6.61844541715675\\
94.2	-6.59735337295944\\
94.3	-6.57321441736834\\
94.4	-6.55157004044815\\
94.5	-6.52950541628149\\
94.6	-6.50712439215472\\
94.7	-6.48167661118767\\
94.8	-6.45878903968985\\
94.9	-6.43553748842442\\
95	-6.41205741747695\\
95.1	-6.38544118093599\\
95.2	-6.35853293992514\\
95.3	-6.33417338529955\\
95.4	-6.30959930762139\\
95.5	-6.28185973002328\\
95.6	-6.25390750898774\\
95.7	-6.22577385237285\\
95.8	-6.20005411951594\\
95.9	-6.17117125983361\\
96	-6.14208473834858\\
96.1	-6.11279196831298\\
96.2	-6.08331332343418\\
96.3	-6.05362899255863\\
96.4	-6.0234740714175\\
96.5	-5.99311665907361\\
96.6	-5.9625544907361\\
96.7	-5.93178539338109\\
96.8	-5.90080727445752\\
96.9	-5.86700293871522\\
97	-5.83302406637216\\
97.1	-5.80124550027291\\
97.2	-5.76926300966313\\
97.3	-5.73707488974838\\
97.4	-5.70467954580995\\
97.5	-5.66954415210093\\
97.6	-5.63423557341664\\
97.7	-5.59888195107552\\
97.8	-5.56335499204968\\
97.9	-5.5276526820469\\
98	-5.49177315563704\\
98.1	-5.45571467837382\\
98.2	-5.41896070511171\\
98.3	-5.38245226464449\\
98.4	-5.34577183403052\\
98.5	-5.30891803427516\\
98.6	-5.27188963239092\\
98.7	-5.23485122364074\\
98.8	-5.19750935128077\\
98.9	-5.1601620506425\\
99	-5.12263862873831\\
99.1	-5.08493660848028\\
99.2	-5.0472587700229\\
99.3	-5.00755891090979\\
99.4	-4.96747436298087\\
99.5	-4.92722286175437\\
99.6	-4.88698955425846\\
99.7	-4.84657079943586\\
99.8	-4.80599361594089\\
99.9	-4.7652112615965\\
100	-4.72425123119978\\
100.1	-4.68306959829557\\
100.2	-4.64187578094973\\
100.3	-4.60024761627837\\
100.4	-4.55859099111235\\
100.5	-4.51650355753981\\
100.6	-4.47440446010981\\
100.7	-4.43210903267394\\
100.8	-4.38958945849636\\
100.9	-4.34688444852351\\
101	-4.30396708877434\\
101.1	-4.260875468747\\
101.2	-4.2178270715808\\
101.3	-4.17437243675449\\
101.4	-4.13097868495897\\
101.5	-4.08743646104708\\
101.6	-4.0437217639857\\
101.7	-3.99987061037563\\
101.8	-3.95588890160635\\
101.9	-3.91175423449709\\
102	-3.86750149410345\\
102.1	-3.82337488944141\\
102.2	-3.77914526778109\\
102.3	-3.73481888639775\\
102.4	-3.69064814961721\\
102.5	-3.64639598055626\\
102.6	-3.60179279563122\\
102.7	-3.55737291715256\\
102.8	-3.5128917913315\\
102.9	-3.46835613609743\\
103	-3.42431722219681\\
103.1	-3.38024156603828\\
103.2	-3.33613608836695\\
103.3	-3.29200781974658\\
103.4	-3.24786388879885\\
103.5	-3.20371151913398\\
103.6	-3.1598511648879\\
103.7	-3.11627456838719\\
103.8	-3.0727151458525\\
103.9	-3.02947760186861\\
104	-2.98627371993172\\
104.1	-2.94312718899068\\
104.2	-2.90002924916047\\
104.3	-2.85818007792052\\
104.4	-2.81735561301909\\
104.5	-2.77784768734673\\
104.6	-2.73940739764452\\
104.7	-2.70202887657972\\
104.8	-2.66575882002667\\
104.9	-2.63087966973296\\
105	-2.59685333846282\\
105.1	-2.56425281446603\\
105.2	-2.53279523405013\\
105.3	-2.50254609879763\\
105.4	-2.47258032586342\\
105.5	-2.44290170029501\\
105.6	-2.41348769324067\\
105.7	-2.38460995840828\\
105.8	-2.35576757038826\\
105.9	-2.32746613538811\\
106	-2.29944476910773\\
106.1	-2.27173739539373\\
106.2	-2.24431831136917\\
106.3	-2.21719104868458\\
106.4	-2.19038816368288\\
106.5	-2.16388435869585\\
106.6	-2.13792651480461\\
106.7	-2.11205974724528\\
106.8	-2.08650140064076\\
106.9	-2.06149022372329\\
107	-2.03679016187723\\
107.1	-2.01220319457334\\
107.2	-1.98816295708961\\
107.3	-1.96444078377981\\
107.4	-1.94103862888885\\
107.5	-1.91798927806254\\
107.6	-1.89526354330303\\
107.7	-1.87286337231199\\
107.8	-1.85100197403098\\
107.9	-1.82946610245712\\
108	-1.80808512221882\\
108.1	-1.78703457724299\\
108.2	-1.76651569720505\\
108.3	-1.74632587364248\\
108.4	-1.7264656243917\\
108.5	-1.70693533361795\\
108.6	-1.68776980129311\\
108.7	-1.66893458862477\\
108.8	-1.65042923515114\\
108.9	-1.63225343838545\\
109	-1.61440691048232\\
109.1	-1.59706096015121\\
109.2	-1.58004045777595\\
109.3	-1.56334476052017\\
109.4	-1.54684128455015\\
109.5	-1.53066376697751\\
109.6	-1.51481121609797\\
109.7	-1.49943698743966\\
109.8	-1.48438255980539\\
109.9	-1.46964663092866\\
110	-1.4552277979257\\
110.1	-1.44112455954587\\
110.2	-1.42733550611769\\
110.3	-1.4138595491314\\
110.4	-1.40069489556323\\
110.5	-1.38797148932901\\
110.6	-1.3754557758582\\
110.7	-1.36324523785937\\
110.8	-1.35133772815776\\
110.9	-1.33973101904744\\
111	-1.32842280468115\\
111.1	-1.31741070346387\\
111.2	-1.30669226044577\\
111.3	-1.29642508668274\\
111.4	-1.28723662719796\\
111.5	-1.27910020435513\\
111.6	-1.27198932550879\\
111.7	-1.26597494668208\\
111.8	-1.26093149237025\\
111.9	-1.25683308317341\\
112	-1.25365437972024\\
112.1	-1.25136995338981\\
112.2	-1.24995466911449\\
112.3	-1.24938380219886\\
112.4	-1.24947225834847\\
112.5	-1.2495651664382\\
112.6	-1.24966235607524\\
112.7	-1.2497637504882\\
112.8	-1.24986903957508\\
112.9	-1.24997802168242\\
113	-1.25009076322472\\
113.1	-1.25020676271004\\
113.2	-1.25032611441495\\
113.3	-1.25044856952866\\
113.4	-1.25057397683539\\
113.5	-1.25070224399643\\
113.6	-1.25083316172623\\
113.7	-1.25096664975391\\
113.8	-1.25110254254158\\
113.9	-1.25124076394034\\
114	-1.2513811324253\\
114.1	-1.25152360902497\\
114.2	-1.25166811127179\\
114.3	-1.25181437458398\\
114.4	-1.25196254391043\\
114.5	-1.25211228341638\\
114.6	-1.25226366322304\\
114.7	-1.25241657584953\\
114.8	-1.25257087195336\\
114.9	-1.25272655396233\\
115	-1.25288352753812\\
115.1	-1.25304179268074\\
115.2	-1.2532010511766\\
115.3	-1.25336151093085\\
115.4	-1.25352306197161\\
115.5	-1.2536854801867\\
115.6	-1.25384886613299\\
115.7	-1.25401320131932\\
115.8	-1.25417833780111\\
115.9	-1.25434427557836\\
116	-1.25451093163673\\
116.1	-1.25467832439076\\
116.2	-1.25484645384048\\
116.3	-1.25501528670795\\
116.4	-1.25518458931477\\
116.5	-1.25535446281526\\
116.6	-1.25552500972013\\
116.7	-1.25569612947253\\
116.8	-1.25586767720949\\
116.9	-1.25603965293101\\
117	-1.25621205916946\\
117.1	-1.25638502295639\\
117.2	-1.25655837387381\\
117.3	-1.25673211192173\\
117.4	-1.25690623710015\\
117.5	-1.25708074940906\\
117.6	-1.25725554769417\\
117.7	-1.25743062071319\\
117.8	-1.25760604092753\\
117.9	-1.2577818083372\\
118	-1.25795792294219\\
118.1	-1.25813438221013\\
118.2	-1.25831100520791\\
118.3	-1.25848779193555\\
118.4	-1.25866474239303\\
118.5	-1.25884196980188\\
118.6	-1.25901950540737\\
118.7	-1.25919734920951\\
118.8	-1.25937540993984\\
118.9	-1.25955361513697\\
119	-1.25973196480089\\
119.1	-1.25991045893161\\
119.2	-1.26008909752912\\
119.3	-1.26026788059342\\
119.4	-1.26044682908517\\
119.5	-1.26062604772841\\
119.6	-1.26080542330162\\
119.7	-1.26098492455952\\
119.8	-1.26116455150211\\
119.9	-1.2613443041294\\
120	-1.26152418244139\\
120.1	-1.26170418643806\\
120.2	-1.26188431611944\\
120.3	-1.2620645714855\\
120.4	-1.26224495253627\\
120.5	-1.26242543831106\\
120.6	-1.26260592408586\\
120.7	-1.26278650220937\\
120.8	-1.26296718772454\\
120.9	-1.26314798063135\\
121	-1.26332888092981\\
121.1	-1.26350988861991\\
121.2	-1.26369100370166\\
121.3	-1.26387222617506\\
121.4	-1.2640535560401\\
121.5	-1.26423499329679\\
121.6	-1.26441653794512\\
121.7	-1.26459818998511\\
121.8	-1.26477985706801\\
121.9	-1.26496152415091\\
122	-1.26514319123382\\
122.1	-1.26532485831672\\
122.2	-1.26550652539963\\
122.3	-1.26568822898573\\
122.4	-1.26587002216734\\
122.5	-1.26605190494445\\
122.6	-1.26623387731705\\
122.7	-1.26641593928516\\
122.8	-1.26659809084877\\
122.9	-1.26678033200788\\
123	-1.26696266276249\\
123.1	-1.26714508311261\\
123.2	-1.26732759305822\\
123.3	-1.26751019259933\\
123.4	-1.26769284523275\\
123.5	-1.26787549786616\\
123.6	-1.26805815049958\\
123.7	-1.26824080313299\\
123.8	-1.2684234557664\\
123.9	-1.26860610839982\\
124	-1.26878876103323\\
124.1	-1.26897141366664\\
124.2	-1.26915406630006\\
124.3	-1.26933671893347\\
124.4	-1.26951937156688\\
124.5	-1.2697020242003\\
124.6	-1.26988468239743\\
124.7	-1.27006741289842\\
124.8	-1.27025021570327\\
124.9	-1.27048604468587\\
125	-1.27093172471333\\
125.1	-1.27158725578565\\
125.2	-1.27245263790285\\
125.3	-1.27352787106491\\
125.4	-1.27481295527184\\
125.5	-1.27630789052363\\
125.6	-1.27800509320212\\
125.7	-1.27989666389278\\
125.8	-1.28197468518276\\
125.9	-1.28423135353945\\
126	-1.28660596252387\\
126.1	-1.28893398936491\\
126.2	-1.29120779438284\\
126.3	-1.29341979955734\\
126.4	-1.295562491836\\
126.5	-1.29762842632034\\
126.6	-1.29961022933073\\
126.7	-1.30150818497125\\
126.8	-1.30334438582542\\
126.9	-1.30509794169937\\
127	-1.30678364002373\\
127.1	-1.30839405750066\\
127.2	-1.30992984815039\\
127.3	-1.31139169734077\\
127.4	-1.31278032063257\\
127.5	-1.31409646265178\\
127.6	-1.31534089598735\\
127.7	-1.31653416323208\\
127.8	-1.31765709843091\\
127.9	-1.31868912302384\\
128	-1.31965270190676\\
128.1	-1.32053468070466\\
128.2	-1.32136260297276\\
128.3	-1.32211884439078\\
128.4	-1.32280450843603\\
128.5	-1.32342071830078\\
128.6	-1.3239686159679\\
128.7	-1.32446632589985\\
128.8	-1.32487800882855\\
128.9	-1.32522484476261\\
129	-1.32550804555557\\
129.1	-1.32572883762897\\
129.2	-1.32590384275715\\
129.3	-1.32600017422998\\
129.4	-1.32603780812922\\
129.5	-1.32601802508258\\
129.6	-1.32595617236427\\
129.7	-1.32583915898939\\
129.8	-1.32565133039131\\
129.9	-1.32541127913402\\
130	-1.32513303403669\\
130.1	-1.32480489681042\\
130.2	-1.32442821516524\\
130.3	-1.32398896263735\\
130.4	-1.32351552971211\\
130.5	-1.32299762330556\\
130.6	-1.32243662071811\\
130.7	-1.32181984921427\\
130.8	-1.32117303230199\\
130.9	-1.32048727971632\\
131	-1.31976399155493\\
131.1	-1.31899187600417\\
131.2	-1.31818538026032\\
131.3	-1.31735415944147\\
131.4	-1.31649105123898\\
131.5	-1.31558615622666\\
131.6	-1.31465256166603\\
131.7	-1.31369861071317\\
131.8	-1.31271848766369\\
131.9	-1.311703681891\\
132	-1.31066591189619\\
132.1	-1.30961225052542\\
132.2	-1.30853818265106\\
132.3	-1.30744514807708\\
132.4	-1.30632634477366\\
132.5	-1.30519179193911\\
132.6	-1.30404705268304\\
132.7	-1.30288915418499\\
132.8	-1.30171262374262\\
132.9	-1.30052614975065\\
133	-1.29933117505537\\
133.1	-1.29813186267165\\
133.2	-1.29692103078091\\
133.3	-1.2957060772751\\
133.4	-1.29448844585119\\
133.5	-1.29326957971258\\
133.6	-1.29205237298535\\
133.7	-1.29083245717513\\
133.8	-1.29022039502865\\
133.9	-1.28960894675823\\
134	-1.28899860661991\\
134.1	-1.28838994648586\\
134.2	-1.28777869348979\\
};
\addplot [color=mycolor2, line width=1.5pt, draw=none, mark size=1.7pt, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	1.27021491787018\\
10	1.26961625632444\\
20	1.30516793376515\\
30	1.31381846240227\\
40	1.22389999497551\\
50	1.29152493041353\\
60	1.25077042735626\\
70	1.2693403366785\\
80	1.23228726369898\\
90	1.42766278873642\\
100	1.22277969409895\\
110	1.50585147815579\\
120	1.54786669535491\\
130	1.27541350993636\\
};
\addplot [color=mycolor2, line width=1.0pt, draw=none, mark size=1.7pt, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	-1.27373420007221\\
10	-1.27534076718025\\
20	-1.27581339405067\\
30	-1.30035342705051\\
40	-1.75755961009881\\
50	-3.66597832256133\\
60	-7.79476470623452\\
70	-7.16570233900364\\
80	-7.25752532061616\\
90	-7.23713922297557\\
100	-4.72425123119978\\
110	-1.4552277979257\\
120	-1.26152418244139\\
130	-1.32513303403669\\
};
\addplot [color=mycolor3, line width=1.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1.27020495737406\\
};
\addlegendentry{Metric $J_{e}^{3}$}

\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.27020495737406\\
0.100000000000001	1.27020520311685\\
0.200000000000003	1.27020544743865\\
0.300000000000004	1.27020569041466\\
0.400000000000006	1.27020593211638\\
0.5	1.27020617261128\\
0.600000000000001	1.27020665808857\\
0.700000000000003	1.27020713960752\\
0.800000000000004	1.27020761743048\\
0.900000000000006	1.27020809179823\\
1	1.27020856292491\\
1.1	1.27020903099317\\
1.2	1.27020949614944\\
1.3	1.27020995849936\\
1.40000000000001	1.27021041810315\\
1.5	1.2702108749709\\
1.6	1.27021132905738\\
1.7	1.27021178025788\\
1.8	1.27021222840347\\
1.90000000000001	1.27021267325626\\
2	1.27021311450482\\
2.1	1.27021355175992\\
2.2	1.2702139845502\\
2.3	1.27021441231814\\
2.40000000000001	1.27021483441619\\
2.5	1.27021525010313\\
2.6	1.27021565854076\\
2.7	1.27021605879071\\
2.8	1.2702164498115\\
2.90000000000001	1.27021683045576\\
3	1.2702171994678\\
3.1	1.27021755548128\\
3.2	1.27021789701697\\
3.3	1.27021822248075\\
3.40000000000001	1.27021853070882\\
3.5	1.27021880242645\\
3.6	1.27021903328219\\
3.7	1.27021922440619\\
3.8	1.27021937706207\\
3.90000000000001	1.27021949265746\\
4	1.27021957275472\\
4.10000000000001	1.27021961908182\\
4.2	1.27021963354339\\
4.3	1.27021961823182\\
4.40000000000001	1.27021956900834\\
4.5	1.27021946386835\\
4.60000000000001	1.27021932298054\\
4.7	1.2702191517034\\
4.8	1.27021895003692\\
4.90000000000001	1.2702187179811\\
5	1.27021845553594\\
5.10000000000001	1.27021816270144\\
5.2	1.2702178394776\\
5.3	1.27021748586442\\
5.40000000000001	1.2702171018619\\
5.5	1.27021669390018\\
5.60000000000001	1.27021628593846\\
5.7	1.27021587797674\\
5.8	1.27021547001502\\
5.90000000000001	1.2702150620533\\
6	1.27021465409158\\
6.10000000000001	1.27021424612986\\
6.2	1.27021383816814\\
6.3	1.27021343020642\\
6.40000000000001	1.2702130222447\\
6.5	1.27021261428297\\
6.60000000000001	1.27021220632125\\
6.7	1.27021179835953\\
6.8	1.27021139039781\\
6.90000000000001	1.27021098243609\\
7	1.27021057447437\\
7.10000000000001	1.27021016651265\\
7.2	1.27020975855093\\
7.3	1.27020935058921\\
7.40000000000001	1.27020894262749\\
7.5	1.27020853466577\\
7.60000000000001	1.27020812670405\\
7.7	1.27020771874233\\
7.8	1.27020731078061\\
7.90000000000001	1.27020690281888\\
8	1.27020649485716\\
8.10000000000001	1.27020609036045\\
8.2	1.27020569122347\\
8.3	1.27020529744622\\
8.40000000000001	1.27020490902871\\
8.5	1.27020452597093\\
8.60000000000001	1.27020414827289\\
8.7	1.27020377593457\\
8.8	1.270203408956\\
8.90000000000001	1.27020304733715\\
9	1.27020269107804\\
9.10000000000001	1.27020234017867\\
9.2	1.27020199117402\\
9.3	1.27020164216937\\
9.40000000000001	1.27020129316472\\
9.5	1.27020094416007\\
9.60000000000001	1.27020059515543\\
9.7	1.27020024615078\\
9.8	1.27019989714613\\
9.90000000000001	1.27019954814148\\
10	1.27019919913683\\
10.1	1.27019885013218\\
10.2	1.27019850112753\\
10.3	1.27019815212289\\
10.4	1.27019780311824\\
10.5	1.27019745411359\\
10.6	1.27019710510894\\
10.7	1.27019676832133\\
10.8	1.27019644656504\\
10.9	1.27019613984008\\
11	1.27019584814643\\
11.1	1.27019557148411\\
11.2	1.27019530985311\\
11.3	1.27019506325344\\
11.4	1.27019483168508\\
11.5	1.27019461514805\\
11.6	1.27019441364234\\
11.7	1.27019422716796\\
11.8	1.27019404350785\\
11.9	1.27019385984775\\
12	1.27019367618765\\
12.1	1.27019349252755\\
12.2	1.27019330886744\\
12.3	1.27019312520734\\
12.4	1.27019294154724\\
12.5	1.27019275788714\\
12.6	1.27019257422703\\
12.7	1.27019240112257\\
12.8	1.27019449115082\\
12.9	1.27019904156336\\
13	1.27020625802666\\
13.1	1.27021635462319\\
13.2	1.27022955382368\\
13.3	1.27024608642804\\
13.4	1.27026619147268\\
13.5	1.27029011610155\\
13.6	1.27031811539842\\
13.7	1.27035045217768\\
13.8	1.27038738617522\\
13.9	1.27042694228209\\
14	1.2704692075408\\
14.1	1.27051426700141\\
14.2	1.27056220326065\\
14.3	1.27061309597088\\
14.4	1.27066702131765\\
14.5	1.27072405146561\\
14.6	1.27078425397143\\
14.7	1.27084769116337\\
14.8	1.27091441948659\\
14.9	1.27098448881379\\
15	1.27105794172039\\
15.1	1.27113481272404\\
15.2	1.27121512748782\\
15.3	1.27129890564322\\
15.4	1.27138615775181\\
15.5	1.27147687839465\\
15.6	1.27157104976334\\
15.7	1.27166859797619\\
15.8	1.27176950874602\\
15.9	1.2718737203666\\
16	1.27198115458667\\
16.1	1.27209171548776\\
16.2	1.27220528832853\\
16.3	1.27232173835668\\
16.4	1.27244090593361\\
16.5	1.27256260745433\\
16.6	1.27268664007521\\
16.7	1.27281277587775\\
16.8	1.27294080324753\\
16.9	1.27307040884455\\
17	1.27320128220146\\
17.1	1.2733330823844\\
17.2	1.27346543660462\\
17.3	1.27359793882301\\
17.4	1.27373014835188\\
17.5	1.2738615884584\\
17.6	1.27399174497491\\
17.7	1.27412006492139\\
17.8	1.274245955146\\
17.9	1.27436878098989\\
18	1.27448786498317\\
18.1	1.27460248557911\\
18.2	1.27471187593434\\
18.3	1.27481522274322\\
18.4	1.27491166513528\\
18.5	1.2750002936448\\
18.6	1.27508014926269\\
18.7	1.27515022258104\\
18.8	1.27520945304194\\
18.9	1.27525745582755\\
19	1.27529405142882\\
19.1	1.27531815806624\\
19.2	1.27532864610489\\
19.3	1.27532433794981\\
19.4	1.275305954247\\
19.5	1.27527467841395\\
19.6	1.27523167897676\\
19.7	1.27517823500526\\
19.8	1.27511574099535\\
19.9	1.275045786713\\
20	1.274969489389\\
20.1	1.27488763398671\\
20.2	1.27480198997071\\
20.3	1.27471446143665\\
20.4	1.27462728312602\\
20.5	1.27454078915239\\
20.6	1.27445485893749\\
20.7	1.27436949248132\\
20.8	1.27428487623574\\
20.9	1.27420111093982\\
21	1.27411812164265\\
21.1	1.27403573168805\\
21.2	1.27395420212693\\
21.3	1.27387353295931\\
21.4	1.27379372418519\\
21.5	1.27371485689295\\
21.6	1.2736368558972\\
21.7	1.27355975408899\\
21.8	1.27348380838703\\
21.9	1.27340883233942\\
22	1.27333488954839\\
22.1	1.27326210438479\\
22.2	1.27319052476496\\
22.3	1.27312010040126\\
22.4	1.27305087856782\\
22.5	1.27298309601284\\
22.6	1.27291654900046\\
22.7	1.27285143186386\\
22.8	1.27278784305634\\
22.9	1.27272567079167\\
23	1.27266514251206\\
23.1	1.27260622133699\\
23.2	1.27254896638646\\
23.3	1.27249353232745\\
23.4	1.27243987620318\\
23.5	1.27238813421479\\
23.6	1.27233826462067\\
23.7	1.27229042769689\\
23.8	1.2722446200681\\
23.9	1.27220091046411\\
24	1.27215935518139\\
24.1	1.27211992699427\\
24.2	1.27208269520213\\
24.3	1.27204766767421\\
24.4	1.27201479804447\\
24.5	1.27198409433543\\
24.6	1.27195553926859\\
24.7	1.27192909345816\\
24.8	1.2719046722966\\
24.9	1.27188220740656\\
25	1.27186164154797\\
25.1	1.27184288593518\\
25.2	1.27182584061053\\
25.3	1.27181039660545\\
25.4	1.27179647671178\\
25.5	1.27178397907182\\
25.6	1.27177278394958\\
25.7	1.27176282208193\\
25.8	1.27175399254549\\
25.9	1.27174620375212\\
26	1.27173938958924\\
26.1	1.27173343391006\\
26.2	1.27172830027924\\
26.3	1.27172390651872\\
26.4	1.27172022679709\\
26.5	1.27171717300757\\
26.6	1.2717147357811\\
26.7	1.27171286787042\\
26.8	1.27171152882481\\
26.9	1.27171068348725\\
27	1.27171027914266\\
27.1	1.27171030575617\\
27.2	1.27171074293554\\
27.3	1.2717115144728\\
27.4	1.2717126506731\\
27.5	1.27171410603744\\
27.6	1.27171585452062\\
27.7	1.27171783426624\\
27.8	1.27172008478255\\
27.9	1.27172254958657\\
28	1.27172520913788\\
28.1	1.27172807215092\\
28.2	1.27173112036771\\
28.3	1.27173434749321\\
28.4	1.27173775352742\\
28.5	1.2717412900844\\
28.6	1.27174496869793\\
28.7	1.27174881100215\\
28.8	1.27175280578386\\
28.9	1.2717569046891\\
29	1.27176110771786\\
29.1	1.27176542929114\\
29.2	1.2717698984812\\
29.3	1.27177446950801\\
29.4	1.27178712012212\\
29.5	1.2718637109531\\
29.6	1.27201012102555\\
29.7	1.27223251518918\\
29.8	1.27253772284614\\
29.9	1.2729331669069\\
30	1.27342609914532\\
30.1	1.27402409509639\\
30.2	1.27473504143239\\
30.3	1.27556726806187\\
30.4	1.27653050617315\\
30.5	1.27762576246115\\
30.6	1.27880648952263\\
30.7	1.28007644992128\\
30.8	1.28144016273238\\
30.9	1.28290197485831\\
31	1.28446516576214\\
31.1	1.28613350595711\\
31.2	1.28791076705236\\
31.3	1.28980257834553\\
31.4	1.29180892138133\\
31.5	1.29392006497143\\
31.6	1.29612702467035\\
31.7	1.29842048725178\\
31.8	1.30079081112742\\
31.9	1.30322728437734\\
32	1.30571870906288\\
32.1	1.30825438281049\\
32.2	1.31082328333308\\
32.3	1.31341406348652\\
32.4	1.31601319287988\\
32.5	1.31861232227325\\
32.6	1.32121738139655\\
32.7	1.3238481688526\\
32.8	1.32652175630962\\
32.9	1.3292582625166\\
33	1.33207402971451\\
33.1	1.33498786444782\\
33.2	1.33801744708045\\
33.3	1.34117944903782\\
33.4	1.34449187491938\\
33.5	1.34797325280914\\
33.6	1.35164057391383\\
33.7	1.35550503698308\\
33.8	1.35956410934684\\
33.9	1.36381926279429\\
34	1.36826882542152\\
34.1	1.37291405653692\\
34.2	1.3777538917908\\
34.3	1.382788534066\\
34.4	1.38801933663149\\
34.5	1.39344646140357\\
34.6	1.39906968897661\\
34.7	1.40489047928584\\
34.8	1.41091108662022\\
34.9	1.41713334711851\\
35	1.42355754126852\\
35.1	1.43018419116877\\
35.2	1.43701480914042\\
35.3	1.44405091163989\\
35.4	1.45129401863123\\
35.5	1.45874565289534\\
35.6	1.46640733928911\\
35.7	1.47428060396788\\
35.8	1.48245120544454\\
35.9	1.49083761249502\\
36	1.49944100309725\\
36.1	1.50826297429474\\
36.2	1.51730511836157\\
36.3	1.52656902212803\\
36.4	1.53605626635229\\
36.5	1.54576842514668\\
36.6	1.55570706546748\\
36.7	1.56587374667501\\
36.8	1.57627002017287\\
36.9	1.58681319727267\\
37	1.59758708138327\\
37.1	1.60859318069965\\
37.2	1.61983299513355\\
37.3	1.6313080164608\\
37.4	1.64313745865826\\
37.5	1.65520730375506\\
37.6	1.66751903738175\\
37.7	1.68007413886647\\
37.8	1.69287408208006\\
37.9	1.70592033644048\\
38	1.71921436808076\\
38.1	1.73275764118761\\
38.2	1.74655161951523\\
38.3	1.76059776807885\\
38.4	1.77503835985059\\
38.5	1.78961872792495\\
38.6	1.80445586334965\\
38.7	1.81955125660062\\
38.8	1.83490641085075\\
38.9	1.85052284485375\\
39	1.86640209604467\\
39.1	1.88270362294785\\
39.2	1.89927361688105\\
39.3	1.91611370770442\\
39.4	1.9332255577018\\
39.5	1.95047005989027\\
39.6	1.96798736118312\\
39.7	1.9859520672157\\
39.8	2.00419383733453\\
39.9	2.02271246521147\\
40	2.04150679565635\\
40.1	2.06057484963081\\
40.2	2.07975592475274\\
40.3	2.09920178566454\\
40.4	2.11890795948157\\
40.5	2.13886914251055\\
40.6	2.15907940386294\\
40.7	2.17953193101614\\
40.8	2.20004616051322\\
40.9	2.22078568201889\\
41	2.24174315494357\\
41.1	2.26291137830589\\
41.2	2.28428316327914\\
41.3	2.30564536395059\\
41.4	2.32719548984606\\
41.5	2.34892644283333\\
41.6	2.37083112433157\\
41.7	2.39269153226115\\
41.8	2.41471007674933\\
41.9	2.43687960573678\\
42	2.45897943263183\\
42.1	2.48121505693717\\
42.2	2.50357931507176\\
42.3	2.52584930690572\\
42.4	2.54843888362378\\
42.5	2.57091933025332\\
42.6	2.59328240910027\\
42.7	2.61573772587632\\
42.8	2.63827067481163\\
42.9	2.66088199034177\\
43	2.68334580275714\\
43.1	2.70586790437555\\
43.2	2.72822800391521\\
43.3	2.75041857729887\\
43.4	2.77286650437722\\
43.5	2.79513067743205\\
43.6	2.81742062765238\\
43.7	2.83973008539619\\
43.8	2.86183499459406\\
43.9	2.88394625168773\\
44	2.90583907649939\\
44.1	2.92750874142554\\
44.2	2.94916539188281\\
44.3	2.9708023185212\\
44.4	2.99241269030856\\
44.5	3.01355759143047\\
44.6	3.03466290965242\\
44.7	3.05572156956337\\
44.8	3.0765157762355\\
44.9	3.09724981759494\\
45	3.11770786351013\\
45.1	3.13809187886101\\
45.2	3.15840443425517\\
45.3	3.17842349731178\\
45.4	3.19814378464065\\
45.5	3.21776171709391\\
45.6	3.23728217110529\\
45.7	3.25648554479871\\
45.8	3.27536640064565\\
45.9	3.29412984996801\\
46	3.31255873532895\\
46.1	3.33085615660981\\
46.2	3.34880816985681\\
46.3	3.36661718343057\\
46.4	3.38427797276205\\
46.5	3.40178605767224\\
46.6	3.41893601308693\\
46.7	3.4357468334161\\
46.8	3.4523993129193\\
46.9	3.46889211400694\\
47	3.48522474311973\\
47.1	3.5013975715276\\
47.2	3.51741151574056\\
47.3	3.53309567019118\\
47.4	3.54862411451357\\
47.5	3.56399757951149\\
47.6	3.57921677051767\\
47.7	3.59411655478422\\
47.8	3.60904616362785\\
47.9	3.62382335394471\\
48	3.63844882096202\\
48.1	3.65276493229347\\
48.2	3.66693289140646\\
48.3	3.68095337604503\\
48.4	3.69484715155927\\
48.5	3.70859462927467\\
48.6	3.72219650368624\\
48.7	3.73550571207971\\
48.8	3.74883781964258\\
48.9	3.76188101298608\\
49	3.7747824893693\\
49.1	3.78754296400216\\
49.2	3.800179894278\\
49.3	3.81267628098165\\
49.4	3.8248936411222\\
49.5	3.83712483409399\\
49.6	3.84908569076683\\
49.7	3.86091095003711\\
49.8	3.87261923748673\\
49.9	3.88419349356691\\
50	3.89577986158745\\
50.1	3.9071060585037\\
50.2	3.91830082661633\\
50.3	3.92938209053786\\
50.4	3.94021010723431\\
50.5	3.95104971952092\\
50.6	3.96163993854939\\
50.7	3.97223631434601\\
50.8	3.98258838312878\\
50.9	3.99294608660762\\
51	4.0030665254014\\
51.1	4.0130644842018\\
51.2	4.02295680125946\\
51.3	4.0326185791201\\
51.4	4.04228642067879\\
51.5	4.05185113175471\\
51.6	4.06129829331473\\
51.7	4.070644169615\\
51.8	4.07976906042376\\
51.9	4.08889815753584\\
52	4.09780979934876\\
52.1	4.10662214726258\\
52.2	4.11532370614588\\
52.3	4.12393014531594\\
52.4	4.13244238295776\\
52.5	4.14084706334416\\
52.6	4.14915951181855\\
52.7	4.15727332660446\\
52.8	4.16539012092481\\
52.9	4.17341752374794\\
53	4.18125168580307\\
53.1	4.18899909815947\\
53.2	4.19674775526531\\
53.3	4.20430884592708\\
53.4	4.21178135148154\\
53.5	4.21925369889078\\
53.6	4.22654555564677\\
53.7	4.233755689791\\
53.8	4.24088499206977\\
53.9	4.24792143354741\\
54	4.25487893094078\\
54.1	4.26175839987966\\
54.2	4.26856076028961\\
54.3	4.27527437476678\\
54.4	4.2819127966719\\
54.5	4.28847693112475\\
54.6	4.29488018797518\\
54.7	4.30120991149076\\
54.8	4.30753876889993\\
54.9	4.31379307934843\\
55	4.31989416453483\\
55.1	4.3259231620891\\
55.2	4.33188280222017\\
55.3	4.33784134858999\\
55.4	4.3436554600361\\
55.5	4.3494039015347\\
55.6	4.35508743062133\\
55.7	4.36070679792582\\
55.8	4.36626274676091\\
55.9	4.37174465370173\\
56	4.37716467383154\\
56.1	4.38252352063786\\
56.2	4.38782190057418\\
56.3	4.3930586373388\\
56.4	4.39816699453228\\
56.5	4.4032147910259\\
56.6	4.40826163859579\\
56.7	4.41324855103557\\
56.8	4.41817623925059\\
56.9	4.42304540831498\\
57	4.42779410464287\\
57.1	4.43248620328982\\
57.2	4.43712241654933\\
57.3	4.44170524969619\\
57.4	4.44623584502743\\
57.5	4.45076465061073\\
57.6	4.4552421133064\\
57.7	4.45960964545068\\
57.8	4.46392758233912\\
57.9	4.46819654484732\\
58	4.47241714252032\\
58.1	4.47658996946878\\
58.2	4.48071559671263\\
58.3	4.48479456928712\\
58.4	4.48882562267645\\
58.5	4.49280883890626\\
58.6	4.4967404431069\\
58.7	4.50062535185204\\
58.8	4.50446409917186\\
58.9	4.50825721337283\\
59	4.51200521692877\\
59.1	4.51570862648709\\
59.2	4.51936795294978\\
59.3	4.52298370158083\\
59.4	4.52655637210818\\
59.5	4.53008645880927\\
59.6	4.53357445058662\\
59.7	4.53697536591963\\
59.8	4.54033551190502\\
59.9	4.54365535773881\\
60	4.54693536857536\\
60.1	4.55017726034935\\
60.2	4.55338166432483\\
60.3	4.55654900657152\\
60.4	4.55967970748835\\
60.5	4.5627741824305\\
60.6	4.56583284211325\\
60.7	4.5688891993639\\
60.8	4.57191026808012\\
60.9	4.57489644934259\\
61	4.57784813948435\\
61.1	4.58076572963141\\
61.2	4.58364835131259\\
61.3	4.58649621310044\\
61.4	4.58930972365325\\
61.5	4.59208929510424\\
61.6	4.59483535109258\\
61.7	4.59754832544787\\
61.8	4.60019554710993\\
61.9	4.60281083605979\\
62	4.60539461505768\\
62.1	4.60794730076431\\
62.2	4.61046930369471\\
62.3	4.61296102799319\\
62.4	4.61542287041632\\
62.5	4.61785521794216\\
62.6	4.62025844496047\\
62.7	4.62263290471421\\
62.8	4.62497893031316\\
62.9	4.62729684316059\\
63	4.62958695812733\\
63.1	4.6318495856649\\
63.2	4.63408503237916\\
63.3	4.63629360105224\\
63.4	4.63847559055178\\
63.5	4.64063129575975\\
63.6	4.6427347773764\\
63.7	4.64481274771129\\
63.8	4.64686548707763\\
63.9	4.64889327174831\\
64	4.6508963740438\\
64.1	4.65287534312582\\
64.2	4.65483078747007\\
64.3	4.65676295509519\\
64.4	4.65867209139252\\
64.5	4.66055843627873\\
64.6	4.66242222446779\\
64.7	4.66428991615541\\
64.8	4.66613531149481\\
64.9	4.66795863427406\\
65	4.66976010392886\\
65.1	4.67153993537978\\
65.2	4.67329805815366\\
65.3	4.67503433383045\\
65.4	4.67674897574175\\
65.5	4.67844219108088\\
65.6	4.68011418370389\\
65.7	4.68176515382616\\
65.8	4.68339529748312\\
65.9	4.6850048062428\\
66	4.68659386712744\\
66.1	4.68816266264723\\
66.2	4.68969527070134\\
66.3	4.69120810808736\\
66.4	4.69270134255077\\
66.5	4.69417513779731\\
66.6	4.69562965368937\\
66.7	4.69706504639026\\
66.8	4.69848146856884\\
66.9	4.69987906963096\\
67	4.7012579959778\\
67.1	4.70261839129156\\
67.2	4.70396039685215\\
67.3	4.70530025207099\\
67.4	4.70662185146013\\
67.5	4.70792533311643\\
67.6	4.70921083429503\\
67.7	4.71047849185165\\
67.8	4.71172844279545\\
67.9	4.71294691282811\\
68	4.71414806623237\\
68.1	4.71533204226985\\
68.2	4.71649898280855\\
68.3	4.71764903303458\\
68.4	4.71878234220475\\
68.5	4.71989906445421\\
68.6	4.72099935964045\\
68.7	4.72208339423015\\
68.8	4.72315134223051\\
68.9	4.72420338616222\\
69	4.72525363009044\\
69.1	4.72628825138382\\
69.2	4.72730746604543\\
69.3	4.72829902331139\\
69.4	4.72927573529252\\
69.5	4.73023785834508\\
69.6	4.73118566531132\\
69.7	4.73211944683066\\
69.8	4.73303951268783\\
69.9	4.73394619317408\\
70	4.73483984041832\\
70.1	4.73572082962647\\
70.2	4.73658956020866\\
70.3	4.73744645702694\\
70.4	4.73830445248868\\
70.5	4.73914300926071\\
70.6	4.73997086305959\\
70.7	4.74078851327475\\
70.8	4.74159650731641\\
70.9	4.74239543828764\\
71	4.74318593724011\\
71.1	4.74396866912847\\
71.2	4.74474503264871\\
71.3	4.74551589648895\\
71.4	4.74628211110121\\
71.5	4.74704456539268\\
71.6	4.74781263753403\\
71.7	4.74856838923599\\
71.8	4.74932353795843\\
71.9	4.75007923922389\\
72	4.75083660055564\\
72.1	4.75159676671558\\
72.2	4.75236092416602\\
72.3	4.75312960127127\\
72.4	4.75390393170344\\
72.5	4.75468514175823\\
72.6	4.75547449119615\\
72.7	4.75627327128089\\
72.8	4.75708330743979\\
72.9	4.75790552106676\\
73	4.75874121803249\\
73.1	4.75959181199593\\
73.2	4.76045874678687\\
73.3	4.7613434897924\\
73.4	4.76224751494771\\
73.5	4.76317227359889\\
73.6	4.76412212697895\\
73.7	4.76509929228948\\
73.8	4.76609034113674\\
73.9	4.7671245006245\\
74	4.76819708875047\\
74.1	4.76928486757966\\
74.2	4.770343842507\\
74.3	4.77134460588802\\
74.4	4.77227349506412\\
74.5	4.77313708462908\\
74.6	4.77393849186339\\
74.7	4.77467392315288\\
74.8	4.77533826505608\\
74.9	4.77594805747583\\
75	4.7764838458682\\
75.1	4.77693930739568\\
75.2	4.77733651233825\\
75.3	4.77771787465835\\
75.4	4.77811080369099\\
75.5	4.77852670971762\\
75.6	4.77895805855139\\
75.7	4.77939315402737\\
75.8	4.77983326825959\\
75.9	4.78028025821747\\
76	4.78072801866779\\
76.1	4.78117356123514\\
76.2	4.78161385263316\\
76.3	4.78204584030223\\
76.4	4.78246646311825\\
76.5	4.7828740176658\\
76.6	4.78326594825949\\
76.7	4.78364036839459\\
76.8	4.78399755723961\\
76.9	4.78433070817715\\
77	4.78463547893542\\
77.1	4.78490906408184\\
77.2	4.78514863922505\\
77.3	4.78535135668797\\
77.4	4.78551434685263\\
77.5	4.78563471978835\\
77.6	4.78571662898133\\
77.7	4.78574878359891\\
77.8	4.78572520630237\\
77.9	4.78564497003644\\
78	4.78550483764004\\
78.1	4.78530155572756\\
78.2	4.78503185548514\\
78.3	4.78469245392936\\
78.4	4.7842800597859\\
78.5	4.78381298903686\\
78.6	4.78326877009409\\
78.7	4.78263580439183\\
78.8	4.78191858780224\\
78.9	4.78111390684199\\
79	4.78021855125181\\
79.1	4.77922931994058\\
79.2	4.77814302469178\\
79.3	4.77695649332704\\
79.4	4.77566657258143\\
79.5	4.77430194868771\\
79.6	4.77280730342581\\
79.7	4.7711990220603\\
79.8	4.76947651843973\\
79.9	4.76763677303194\\
80	4.76567681731044\\
80.1	4.76359373349295\\
80.2	4.7613846598788\\
80.3	4.75904680052097\\
80.4	4.75657743047742\\
80.5	4.75397387721782\\
80.6	4.75120161926244\\
80.7	4.74836735301476\\
80.8	4.74549885728186\\
80.9	4.74259088807054\\
81	4.73964097075727\\
81.1	4.73664681647481\\
81.2	4.7336062966455\\
81.3	4.73051916271148\\
81.4	4.72738455936432\\
81.5	4.72420080415374\\
81.6	4.7209663836422\\
81.7	4.71768003754333\\
81.8	4.7142619230005\\
81.9	4.71068045635386\\
82	4.70693500535246\\
82.1	4.70302487409722\\
82.2	4.69894939472861\\
82.3	4.69470794799539\\
82.4	4.69029823540828\\
82.5	4.68572063726006\\
82.6	4.68097526240433\\
82.7	4.67606162034285\\
82.8	4.670979253985\\
82.9	4.66572774028137\\
83	4.66030667368291\\
83.1	4.65471566820004\\
83.2	4.64895436117428\\
83.3	4.6430224148225\\
83.4	4.63691951175766\\
83.5	4.63064535580965\\
83.6	4.62419779121325\\
83.7	4.61757614683152\\
83.8	4.61078221336168\\
83.9	4.60381577844643\\
84	4.59667665129512\\
84.1	4.58936466219111\\
84.2	4.58187966187336\\
84.3	4.57410217830552\\
84.4	4.56614934766741\\
84.5	4.55802107084466\\
84.6	4.54971726948781\\
84.7	4.5412378836993\\
84.8	4.53258269589532\\
84.9	4.52374970273622\\
85	4.51460469042861\\
85.1	4.50527980247194\\
85.2	4.49577511825386\\
85.3	4.48609075413808\\
85.4	4.47634621334932\\
85.5	4.4662791677173\\
85.6	4.45603280856103\\
85.7	4.44560730499852\\
85.8	4.43500286868396\\
85.9	4.42406538115814\\
86	4.41294703727304\\
86.1	4.40178322922686\\
86.2	4.39044256597926\\
86.3	4.37875832983123\\
86.4	4.36689527741439\\
86.5	4.35485353451664\\
86.6	4.34260465058566\\
86.7	4.33017725753538\\
86.8	4.31757150506836\\
86.9	4.30460663594833\\
87	4.29161557659463\\
87.1	4.27826082831031\\
87.2	4.26472476588496\\
87.3	4.25100696551884\\
87.4	4.23708159792613\\
87.5	4.22297415470641\\
87.6	4.20848772661629\\
87.7	4.19399252831614\\
87.8	4.1791174187899\\
87.9	4.16386193489599\\
88	4.14840716714657\\
88.1	4.13277902608719\\
88.2	4.11696182129025\\
88.3	4.10077413803193\\
88.4	4.08421858247347\\
88.5	4.06749133070298\\
88.6	4.05040647818416\\
88.7	4.03295209873671\\
88.8	4.01514982217171\\
88.9	3.99720564359358\\
89	3.97912705362691\\
89.1	3.960702914314\\
89.2	3.94195469542536\\
89.3	3.92287213690583\\
89.4	3.90368272286147\\
89.5	3.88417189165314\\
89.6	3.86456861234284\\
89.7	3.84465661946581\\
89.8	3.82465701934373\\
89.9	3.80458594882955\\
90	3.78422797616308\\
90.1	3.76358889773381\\
90.2	3.74289314541527\\
90.3	3.72192903993739\\
90.4	3.70092299856848\\
90.5	3.67966124233203\\
90.6	3.658371884849\\
90.7	3.6368393629159\\
90.8	3.61507015154618\\
90.9	3.59329328341068\\
91	3.5712932864532\\
91.1	3.54929847089645\\
91.2	3.52709401442092\\
91.3	3.50490921910733\\
91.4	3.4825329507455\\
91.5	3.46019033267869\\
91.6	3.4376710418727\\
91.7	3.41519882135084\\
91.8	3.39256471761458\\
91.9	3.37021388120917\\
92	3.34771577343988\\
92.1	3.32507827703628\\
92.2	3.3025204933215\\
92.3	3.28005997664854\\
92.4	3.25748233395013\\
92.5	3.23501356314443\\
92.6	3.21244336882975\\
92.7	3.19020141602515\\
92.8	3.16787267122724\\
92.9	3.14568078250401\\
93	3.12341834527341\\
93.1	3.10130732368449\\
93.2	3.0793544684551\\
93.3	3.05735571488109\\
93.4	3.03534010340166\\
93.5	3.01350628908045\\
93.6	2.99186084037646\\
93.7	2.97041028784279\\
93.8	2.9489565880893\\
93.9	2.92771273650145\\
94	2.90650745549657\\
94.1	2.88552552952814\\
94.2	2.86477133141089\\
94.3	2.84424838733293\\
94.4	2.82395900653729\\
94.5	2.80392802774677\\
94.6	2.78413340894588\\
94.7	2.76457536772697\\
94.8	2.74525330357272\\
94.9	2.72616580166046\\
95	2.70731018395529\\
95.1	2.68886122050374\\
95.2	2.67048371382052\\
95.3	2.65233013510459\\
95.4	2.6343979986044\\
95.5	2.61668485810759\\
95.6	2.59935520929146\\
95.7	2.58223773622398\\
95.8	2.5653301170893\\
95.9	2.54848978745608\\
96	2.53185650819646\\
96.1	2.51542802420391\\
96.2	2.49920210620732\\
96.3	2.48332963718617\\
96.4	2.46765345628081\\
96.5	2.45217142455278\\
96.6	2.43688142412856\\
96.7	2.4217813572738\\
96.8	2.40674392001652\\
96.9	2.39189385404938\\
97	2.37736937182631\\
97.1	2.36302640671227\\
97.2	2.34886295213191\\
97.3	2.33487701779991\\
97.4	2.32106662929405\\
97.5	2.30742982768379\\
97.6	2.29396466920627\\
97.7	2.28066922498635\\
97.8	2.2675415807976\\
97.9	2.25470506240018\\
98	2.24203098271582\\
98.1	2.2294113379784\\
98.2	2.21695178568578\\
98.3	2.20465048421926\\
98.4	2.19250560585617\\
98.5	2.18051533672514\\
98.6	2.16867787677738\\
98.7	2.15699143977478\\
98.8	2.14545425329252\\
98.9	2.13406455873038\\
99	2.12282061133726\\
99.1	2.11172068024518\\
99.2	2.10086919959953\\
99.3	2.09015697013543\\
99.4	2.07958231951583\\
99.5	2.069143589314\\
99.6	2.05883913507238\\
99.7	2.04866732636224\\
99.8	2.03862654684526\\
99.9	2.02863186056928\\
100	2.01876626097073\\
100.1	2.00902815972511\\
100.2	1.99941598271087\\
100.3	1.98992817007929\\
100.4	1.98056317632075\\
100.5	1.9713194703294\\
100.6	1.96219553546372\\
100.7	1.95318986960349\\
100.8	1.94430098520168\\
100.9	1.93552740933142\\
101	1.926951017493\\
101.1	1.9184857847116\\
101.2	1.91013029677793\\
101.3	1.90188315436778\\
101.4	1.89374297304792\\
101.5	1.88570838327668\\
101.6	1.87777803039783\\
101.7	1.86995057462995\\
101.8	1.86222469104866\\
101.9	1.85459906956393\\
102	1.84707241489214\\
102.1	1.83964344652163\\
102.2	1.83231089867328\\
102.3	1.82507352025491\\
102.4	1.81793007481078\\
102.5	1.81087934046628\\
102.6	1.80392010986654\\
102.7	1.79705119011215\\
102.8	1.7902714026878\\
102.9	1.78357958338798\\
103	1.77697458223754\\
103.1	1.7704552634075\\
103.2	1.76402050512741\\
103.3	1.75766919959344\\
103.4	1.75140025287322\\
103.5	1.74516006787157\\
103.6	1.73900076344002\\
103.7	1.73292127816985\\
103.8	1.72692056421562\\
103.9	1.7209975871825\\
104	1.7151513260098\\
104.1	1.70938086630748\\
104.2	1.70368521578929\\
104.3	1.69806338862368\\
104.4	1.69251441192713\\
104.5	1.68703732563781\\
104.6	1.6816836993232\\
104.7	1.67639941283805\\
104.8	1.67118355229471\\
104.9	1.66603521599715\\
105	1.66095351430857\\
105.1	1.65593756951788\\
105.2	1.65098642224997\\
105.3	1.64609921577631\\
105.4	1.64127511140423\\
105.5	1.63651328172235\\
105.6	1.63181291046217\\
105.7	1.62717319235959\\
105.8	1.62259333301657\\
105.9	1.61807254876293\\
106	1.61361006651797\\
106.1	1.60920512365279\\
106.2	1.60485696785259\\
106.3	1.60056485697983\\
106.4	1.59632805893752\\
106.5	1.59214585153374\\
106.6	1.58801752234545\\
106.7	1.58394236858491\\
106.8	1.57991969696541\\
106.9	1.57594882356863\\
107	1.57202907371207\\
107.1	1.56815978181848\\
107.2	1.56434029128542\\
107.3	1.56056995435563\\
107.4	1.55684813198987\\
107.5	1.55317419373916\\
107.6	1.54954751761868\\
107.7	1.54596748998352\\
107.8	1.54243350540443\\
107.9	1.53894496654549\\
108	1.53550128404266\\
108.1	1.53210187638345\\
108.2	1.52874616978836\\
108.3	1.52543359809258\\
108.4	1.52216360263014\\
108.5	1.51893563211789\\
108.6	1.51574914254174\\
108.7	1.51260359704393\\
108.8	1.5094984658114\\
108.9	1.50643322596525\\
109	1.50340736145177\\
109.1	1.50042036293449\\
109.2	1.4974717276884\\
109.3	1.49456095949353\\
109.4	1.49168756853149\\
109.5	1.48885107128276\\
109.6	1.486050990425\\
109.7	1.48328685473277\\
109.8	1.48055819897908\\
109.9	1.47786456383688\\
110	1.47520549578349\\
110.1	1.4725805470055\\
110.2	1.46998927530456\\
110.3	1.46743124400502\\
110.4	1.46490602186309\\
110.5	1.46241318297712\\
110.6	1.4599523066991\\
110.7	1.45752297754782\\
110.8	1.45512478512314\\
110.9	1.45275732402195\\
111	1.45042019375595\\
111.1	1.44811299867022\\
111.2	1.4458353478633\\
111.3	1.4435868551101\\
111.4	1.44136713878515\\
111.5	1.4391758217877\\
111.6	1.43701253146947\\
111.7	1.434876899563\\
111.8	1.43276856211278\\
111.9	1.43068715940796\\
112	1.42863233591649\\
112.1	1.42660374022232\\
112.2	1.42460102496418\\
112.3	1.42262384677678\\
112.4	1.42067186623366\\
112.5	1.41874474779326\\
112.6	1.41684215974724\\
112.7	1.41496377417087\\
112.8	1.41310926687707\\
112.9	1.41127831737162\\
113	1.40947060881308\\
113.1	1.4076858279747\\
113.2	1.40592366520914\\
113.3	1.40418381441727\\
113.4	1.40246597301969\\
113.5	1.40076984193172\\
113.6	1.39909512554246\\
113.7	1.3974415316969\\
113.8	1.39580877168233\\
113.9	1.39419656021849\\
114	1.39260461545227\\
114.1	1.39103265895591\\
114.2	1.38948041573052\\
114.3	1.38794761421343\\
114.4	1.38643398629095\\
114.5	1.3849392673156\\
114.6	1.38346319612922\\
114.7	1.38200551508969\\
114.8	1.38056597010399\\
114.9	1.37914431066569\\
115	1.37774028989773\\
115.1	1.37635366460024\\
115.2	1.37498419530204\\
115.3	1.37363164632163\\
115.4	1.37229578583411\\
115.5	1.37097638594238\\
115.6	1.36967324229413\\
115.7	1.36838617959831\\
115.8	1.36711498281808\\
115.9	1.36585944105146\\
116	1.36461934761982\\
116.1	1.36339450016244\\
116.2	1.36218470073716\\
116.3	1.36098975592815\\
116.4	1.35980947695508\\
116.5	1.35864367978813\\
116.6	1.35749218526863\\
116.7	1.35635479969599\\
116.8	1.35523130952505\\
116.9	1.35412155039829\\
117	1.35302536350147\\
117.1	1.35194259572149\\
117.2	1.35087309980934\\
117.3	1.34981673454716\\
117.4	1.34877336491998\\
117.5	1.34774286229103\\
117.6	1.34672510458088\\
117.7	1.34572001879613\\
117.8	1.34472749702311\\
117.9	1.34374743232445\\
118	1.34277972455145\\
118.1	1.34182428050674\\
118.2	1.34088101410572\\
118.3	1.33994984653519\\
118.4	1.33903070640712\\
118.5	1.33812352990888\\
118.6	1.33722826094986\\
118.7	1.33634485130555\\
118.8	1.33547321841758\\
118.9	1.33461332973426\\
119	1.33376516715759\\
119.1	1.33292879735769\\
119.2	1.33210423481954\\
119.3	1.33129150360417\\
119.4	1.33049063767929\\
119.5	1.32970168064499\\
119.6	1.32892468528474\\
119.7	1.32815980878327\\
119.8	1.32740723798907\\
119.9	1.32666707455047\\
120	1.32593962858971\\
120.1	1.32522516044463\\
120.2	1.32452368234191\\
120.3	1.32383422240262\\
120.4	1.32315568708008\\
120.5	1.32248697621966\\
120.6	1.32182698255108\\
120.7	1.32117459134157\\
120.8	1.32052858436841\\
120.9	1.3198877138315\\
121	1.31925081637249\\
121.1	1.31861651853543\\
121.2	1.31798349413523\\
121.3	1.31735058589566\\
121.4	1.31671767765609\\
121.5	1.31608476941652\\
121.6	1.31545186117696\\
121.7	1.31481895293739\\
121.8	1.31418604469782\\
121.9	1.31355313645825\\
122	1.31292022821868\\
122.1	1.31228731997911\\
122.2	1.31165441173954\\
122.3	1.31102150349997\\
122.4	1.31038859526041\\
122.5	1.30975568702084\\
122.6	1.30912277878127\\
122.7	1.3084898705417\\
122.8	1.30785696230213\\
122.9	1.30722405406256\\
123	1.30659114582299\\
123.1	1.30595823758343\\
123.2	1.30532532934386\\
123.3	1.30469242110429\\
123.4	1.30405951286472\\
123.5	1.30342660462515\\
123.6	1.30279369638558\\
123.7	1.30216078814601\\
123.8	1.30152787990644\\
123.9	1.30089497166687\\
124	1.30026206342731\\
124.1	1.29962915518774\\
124.2	1.29899624694817\\
124.3	1.2983633387086\\
124.4	1.29773043046903\\
124.5	1.29709752222946\\
124.6	1.29646461398989\\
124.7	1.29583170575032\\
124.8	1.29519879751076\\
124.9	1.29456588927119\\
125	1.29393298103162\\
125.1	1.29330007279205\\
125.2	1.29266716455248\\
125.3	1.29203425631291\\
125.4	1.29140134807334\\
125.5	1.29076843983377\\
125.6	1.29013553159421\\
125.7	1.28950262335464\\
125.8	1.28886971511507\\
125.9	1.2882368068755\\
126	1.28760389863593\\
126.1	1.28697099039636\\
126.2	1.28633808215679\\
126.3	1.28570517391722\\
126.4	1.28507226567765\\
126.5	1.28443935743809\\
126.6	1.28380644919852\\
126.7	1.28317354095895\\
126.8	1.28254063271938\\
126.9	1.28190772447981\\
127	1.28127481624024\\
127.1	1.28064190800068\\
127.2	1.28000899976111\\
127.3	1.27937609152154\\
127.4	1.27874318328197\\
127.5	1.2781102750424\\
127.6	1.27747736680283\\
127.7	1.27684445856327\\
127.8	1.2762115503237\\
127.9	1.27557864208413\\
128	1.27494573384456\\
128.1	1.27431282560499\\
128.2	1.27367991736542\\
128.3	1.27304700912585\\
128.4	1.27241410088629\\
128.5	1.27178119264672\\
128.6	1.27114828440715\\
128.7	1.27051537616758\\
128.8	1.26988246792801\\
128.9	1.26924955968844\\
129	1.26861665144887\\
129.1	1.2679837432093\\
129.2	1.26735083496973\\
129.3	1.26671792673017\\
129.4	1.2660850184906\\
129.5	1.26545211025103\\
129.6	1.26481920201146\\
129.7	1.26418629377189\\
129.8	1.26355338553232\\
129.9	1.26292047729275\\
130	1.26228756905318\\
130.1	1.26165466081362\\
130.2	1.26102175257405\\
130.3	1.26038884433448\\
130.4	1.25975593609491\\
130.5	1.25912302785534\\
130.6	1.25849011961577\\
130.7	1.2578572113762\\
130.8	1.25722430313663\\
130.9	1.25659139489706\\
131	1.25595848665749\\
131.1	1.25532557841792\\
131.2	1.25469267017835\\
131.3	1.25405976193878\\
131.4	1.25342685369921\\
131.5	1.25279394545965\\
131.6	1.25216103722008\\
131.7	1.25152812898051\\
131.8	1.25089522074094\\
131.9	1.25026231250137\\
132	1.2496294042618\\
132.1	1.24899649602223\\
132.2	1.24836358778266\\
132.3	1.24773067954309\\
132.4	1.24709777130352\\
132.5	1.24646486306395\\
132.6	1.24583195482439\\
132.7	1.24519904658482\\
132.8	1.24456613834525\\
132.9	1.24393323010568\\
133	1.24330032186611\\
133.1	1.24273881243164\\
133.2	1.24226698606257\\
133.3	1.24188470620248\\
133.4	1.24159186322784\\
133.5	1.24138837529084\\
133.6	1.24127418915913\\
133.7	1.24365013359864\\
133.8	1.24381169641981\\
133.9	1.24407948522786\\
134	1.24449333476786\\
134.1	1.24511584249637\\
134.2	1.24592043969831\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-1.27000698470583\\
0.100000000000001	-1.27000637455062\\
0.200000000000003	-1.27000581346621\\
0.300000000000004	-1.27000528509567\\
0.400000000000006	-1.27000477962484\\
0.5	-1.27000434511248\\
0.600000000000001	-1.27000289747707\\
0.700000000000003	-1.27000227453618\\
0.800000000000004	-1.27000172684477\\
0.900000000000006	-1.27000125440283\\
1	-1.27000085721036\\
1.1	-1.27000053526738\\
1.2	-1.27000028857387\\
1.3	-1.27000011712983\\
1.40000000000001	-1.27000002093527\\
1.5	-1.26999999999019\\
1.6	-1.26999999999045\\
1.7	-1.26999999999071\\
1.8	-1.26999999999097\\
1.90000000000001	-1.26999999999122\\
2	-1.26999999999148\\
2.1	-1.26999999999174\\
2.2	-1.269999999992\\
2.3	-1.26999999999226\\
2.40000000000001	-1.26999999999251\\
2.5	-1.26999999999277\\
2.6	-1.26999999999303\\
2.7	-1.26999999999329\\
2.8	-1.26999999999355\\
2.90000000000001	-1.26999999999381\\
3	-1.26999999999406\\
3.1	-1.26999999999432\\
3.2	-1.26999999999458\\
3.3	-1.26999999999484\\
3.40000000000001	-1.2699999999951\\
3.5	-1.26999999999536\\
3.6	-1.26999999999561\\
3.7	-1.26999999999587\\
3.8	-1.26999999999613\\
3.90000000000001	-1.26999999999639\\
4	-1.26999999999665\\
4.10000000000001	-1.2699999999969\\
4.2	-1.26999999999716\\
4.3	-1.26999999999742\\
4.40000000000001	-1.26999999999768\\
4.5	-1.26999999999794\\
4.60000000000001	-1.2699999999982\\
4.7	-1.26999999999845\\
4.8	-1.26999999999871\\
4.90000000000001	-1.26999964704349\\
5	-1.26999878392629\\
5.10000000000001	-1.2699973767964\\
5.2	-1.26999544220656\\
5.3	-1.26999300986784\\
5.40000000000001	-1.2699901093878\\
5.5	-1.26998676774452\\
5.60000000000001	-1.26998301007816\\
5.7	-1.26997886075946\\
5.8	-1.26997434391701\\
5.90000000000001	-1.26996948346764\\
6	-1.26996466168706\\
6.10000000000001	-1.26996031172018\\
6.2	-1.26995646741769\\
6.3	-1.26995311222687\\
6.40000000000001	-1.26995021643665\\
6.5	-1.26994775043944\\
6.60000000000001	-1.2699456872572\\
6.7	-1.26994400174974\\
6.8	-1.26994266954633\\
6.90000000000001	-1.2699416665184\\
7	-1.26994096874909\\
7.10000000000001	-1.26994054691818\\
7.2	-1.26994012508726\\
7.3	-1.26993970325635\\
7.40000000000001	-1.26993928142544\\
7.5	-1.26993885959452\\
7.60000000000001	-1.26993843776361\\
7.7	-1.26993801593269\\
7.8	-1.26993759410178\\
7.90000000000001	-1.26993717227087\\
8	-1.26993675043995\\
8.10000000000001	-1.26993632860904\\
8.2	-1.26993590677813\\
8.3	-1.26993548494721\\
8.40000000000001	-1.2699350631163\\
8.5	-1.26993464128539\\
8.60000000000001	-1.26993421945447\\
8.7	-1.26993380923544\\
8.8	-1.26993351774896\\
8.90000000000001	-1.26993334499504\\
9	-1.26993329097368\\
9.10000000000001	-1.26993335568487\\
9.2	-1.26993353912862\\
9.3	-1.26993384130493\\
9.40000000000001	-1.26993426221379\\
9.5	-1.26993480185521\\
9.60000000000001	-1.26993546022918\\
9.7	-1.26993661443734\\
9.8	-1.26993823528086\\
9.90000000000001	-1.26994019855365\\
10	-1.26994248411119\\
10.1	-1.26994506855889\\
10.2	-1.26994792505622\\
10.3	-1.26995102311628\\
10.4	-1.2699543284011\\
10.5	-1.26995780251303\\
10.6	-1.26996140278251\\
10.7	-1.2699650820529\\
10.8	-1.26996841136087\\
10.9	-1.2699713515067\\
11	-1.26997385764267\\
11.1	-1.26997588261137\\
11.2	-1.26997743347674\\
11.3	-1.26997847713284\\
11.4	-1.26997896537289\\
11.5	-1.26997884781854\\
11.6	-1.26997807468142\\
11.7	-1.26997656666706\\
11.8	-1.26997465576641\\
11.9	-1.26997271772663\\
12	-1.26997080933438\\
12.1	-1.2699689925228\\
12.2	-1.26996733459379\\
12.3	-1.26996585187804\\
12.4	-1.26996460432199\\
12.5	-1.26996367061934\\
12.6	-1.2699631354864\\
12.7	-1.2699630871092\\
12.8	-1.26996364745175\\
12.9	-1.26996465771041\\
13	-1.26996577601257\\
13.1	-1.26996699667333\\
13.2	-1.269968313419\\
13.3	-1.26996971944769\\
13.4	-1.26997120748725\\
13.5	-1.26997276984977\\
13.6	-1.26997439848307\\
13.7	-1.26997608501963\\
13.8	-1.26997782082236\\
13.9	-1.26997960182256\\
14	-1.2699812941912\\
14.1	-1.26998290663554\\
14.2	-1.26998443543813\\
14.3	-1.2699858773822\\
14.4	-1.26998722972321\\
14.5	-1.26998849016089\\
14.6	-1.26998965681243\\
14.7	-1.26999072818676\\
14.8	-1.26999170315939\\
14.9	-1.26999258094854\\
15	-1.26999335654824\\
15.1	-1.26999406488888\\
15.2	-1.26999480643275\\
15.3	-1.26999559058223\\
15.4	-1.26999642682777\\
15.5	-1.26999732471578\\
15.6	-1.26999829381871\\
15.7	-1.26999934370727\\
15.8	-1.2700004839247\\
15.9	-1.27000172396303\\
16	-1.2700030732411\\
16.1	-1.27000454083361\\
16.2	-1.27000609960853\\
16.3	-1.27000765838346\\
16.4	-1.27000921715838\\
16.5	-1.27001077593331\\
16.6	-1.27001233470823\\
16.7	-1.27001389348315\\
16.8	-1.27001545225808\\
16.9	-1.270017011033\\
17	-1.27001856980792\\
17.1	-1.27002012858285\\
17.2	-1.27002168735777\\
17.3	-1.2700232461327\\
17.4	-1.27002480490762\\
17.5	-1.27002636368254\\
17.6	-1.27002792245747\\
17.7	-1.27002948123239\\
17.8	-1.27003104000731\\
17.9	-1.27003259878224\\
18	-1.27003415755716\\
18.1	-1.27003571633209\\
18.2	-1.27003727510701\\
18.3	-1.27003881971125\\
18.4	-1.27004028324336\\
18.5	-1.27004162657413\\
18.6	-1.27004281110263\\
18.7	-1.27004380000528\\
18.8	-1.27004455865954\\
18.9	-1.27004505470246\\
19	-1.27004525796988\\
19.1	-1.27004514041536\\
19.2	-1.2700446760354\\
19.3	-1.27004384080089\\
19.4	-1.27004262676053\\
19.5	-1.27004108053127\\
19.6	-1.27003922272259\\
19.7	-1.27003707510549\\
19.8	-1.27003465928747\\
19.9	-1.27003199621333\\
20	-1.27002910603241\\
20.1	-1.27002600808687\\
20.2	-1.27002272092243\\
20.3	-1.27001926229484\\
20.4	-1.27001564917216\\
20.5	-1.27001189773792\\
20.6	-1.27000802339864\\
20.7	-1.27000703286987\\
20.8	-1.27006902391371\\
20.9	-1.2701989425023\\
21	-1.27040191348287\\
21.1	-1.27068422698107\\
21.2	-1.27105033793865\\
21.3	-1.27150586458033\\
21.4	-1.27197101180594\\
21.5	-1.2724457866765\\
21.6	-1.27293019513046\\
21.7	-1.27342424204583\\
21.8	-1.27392493922676\\
21.9	-1.2743722057411\\
22	-1.27476111083278\\
22.1	-1.27508654333229\\
22.2	-1.27534222532764\\
22.3	-1.27552371269904\\
22.4	-1.2756253967225\\
22.5	-1.27572708074596\\
22.6	-1.27582876476942\\
22.7	-1.27593044879288\\
22.8	-1.27603213281633\\
22.9	-1.27613381683979\\
23	-1.27623550086325\\
23.1	-1.27633718488671\\
23.2	-1.27643886891017\\
23.3	-1.27654055293362\\
23.4	-1.27664223695708\\
23.5	-1.27674392098054\\
23.6	-1.276845605004\\
23.7	-1.27694728902746\\
23.8	-1.27704897305091\\
23.9	-1.27715065707437\\
24	-1.27725234109783\\
24.1	-1.27741201751399\\
24.2	-1.27765490497118\\
24.3	-1.2779857878163\\
24.4	-1.2784093460177\\
24.5	-1.27892771555355\\
24.6	-1.2795474524596\\
24.7	-1.28027287813125\\
24.8	-1.28110819050868\\
24.9	-1.28205745892871\\
25	-1.28312031155862\\
25.1	-1.2843044196252\\
25.2	-1.28555542184497\\
25.3	-1.28685157969683\\
25.4	-1.28818527571944\\
25.5	-1.28956063346575\\
25.6	-1.29097848801046\\
25.7	-1.29242731872841\\
25.8	-1.29391260307582\\
25.9	-1.29543255031435\\
26	-1.29696510021382\\
26.1	-1.29854284866533\\
26.2	-1.3001492680285\\
26.3	-1.30174560383787\\
26.4	-1.30339087858664\\
26.5	-1.30506390136494\\
26.6	-1.3066335432671\\
26.7	-1.30816609458125\\
26.8	-1.30988408351712\\
26.9	-1.31143534215416\\
27	-1.31299586879881\\
27.1	-1.31463981782562\\
27.2	-1.31620422322013\\
27.3	-1.31793092504582\\
27.4	-1.31951386812163\\
27.5	-1.32106852890015\\
27.6	-1.32261754890025\\
27.7	-1.32425897402829\\
27.8	-1.32594316751366\\
27.9	-1.32759727858901\\
28	-1.32955851005812\\
28.1	-1.33167028205609\\
28.2	-1.33384518041936\\
28.3	-1.33620849288352\\
28.4	-1.33855241343965\\
28.5	-1.34118292731722\\
28.6	-1.3439162410165\\
28.7	-1.34678242398613\\
28.8	-1.34976638143959\\
28.9	-1.35284229766656\\
29	-1.35587488817377\\
29.1	-1.35887146769633\\
29.2	-1.36178066413469\\
29.3	-1.36462700173056\\
29.4	-1.36745354752752\\
29.5	-1.37018511927839\\
29.6	-1.37284976593954\\
29.7	-1.37544600728413\\
29.8	-1.37793770994929\\
29.9	-1.38040884013295\\
30	-1.38280725063591\\
30.1	-1.38511562573731\\
30.2	-1.38732377362861\\
30.3	-1.38945304093384\\
30.4	-1.39156223427263\\
30.5	-1.39354650226865\\
30.6	-1.395447199793\\
30.7	-1.39726266496626\\
30.8	-1.39899123035297\\
30.9	-1.40063122530817\\
31	-1.40212878698759\\
31.1	-1.40360567244132\\
31.2	-1.40498920373913\\
31.3	-1.40627772016755\\
31.4	-1.40746957046074\\
31.5	-1.40850267865348\\
31.6	-1.4094341454201\\
31.7	-1.41026234335352\\
31.8	-1.41098566533726\\
31.9	-1.4116025271887\\
32	-1.41211137027204\\
32.1	-1.41251066407259\\
32.2	-1.41272606663132\\
32.3	-1.41282710226175\\
32.4	-1.41281232058115\\
32.5	-1.41268030923811\\
32.6	-1.41242969615484\\
32.7	-1.4120591516754\\
32.8	-1.41156739060987\\
32.9	-1.41095317416317\\
33	-1.41021531173851\\
33.1	-1.40935266260532\\
33.2	-1.40836413742021\\
33.3	-1.40718625429974\\
33.4	-1.40582295546199\\
33.5	-1.40432858188088\\
33.6	-1.40270224558651\\
33.7	-1.40094311503523\\
33.8	-1.39905041547977\\
33.9	-1.39696280448623\\
34	-1.39466715456471\\
34.1	-1.39223360496909\\
34.2	-1.38966159104746\\
34.3	-1.38695060292911\\
34.4	-1.38401943009251\\
34.5	-1.38100353215939\\
34.6	-1.37784726997991\\
34.7	-1.37439985859431\\
34.8	-1.37080905583242\\
34.9	-1.36707462493732\\
35	-1.36309909244885\\
35.1	-1.35905015321592\\
35.2	-1.35485691176232\\
35.3	-1.35035379387779\\
35.4	-1.34570362062355\\
35.5	-1.34087891608376\\
35.6	-1.33590681562327\\
35.7	-1.33061146930755\\
35.8	-1.32527846480282\\
35.9	-1.31971956172959\\
36	-1.31452511979848\\
36.1	-1.30987688996452\\
36.2	-1.3056319570111\\
36.3	-1.301802814029\\
36.4	-1.29856741631141\\
36.5	-1.29577534343674\\
36.6	-1.2936096869739\\
36.7	-1.29191495069603\\
36.8	-1.29087943714843\\
36.9	-1.2903804950439\\
37	-1.29047080633982\\
37.1	-1.29057249036458\\
37.2	-1.29067417438933\\
37.3	-1.29077585841408\\
37.4	-1.29087754243883\\
37.5	-1.29097954946079\\
37.6	-1.29108206655995\\
37.7	-1.29118509373632\\
37.8	-1.29128863098989\\
37.9	-1.29139267832066\\
38	-1.29149723572863\\
38.1	-1.29160230321381\\
38.2	-1.29170788077619\\
38.3	-1.29181396841577\\
38.4	-1.29193487654247\\
38.5	-1.29215979648198\\
38.6	-1.29249627355985\\
38.7	-1.29294864875409\\
38.8	-1.29351774672088\\
38.9	-1.29420769026232\\
39	-1.29502088396588\\
39.1	-1.29595410775796\\
39.2	-1.29701319734335\\
39.3	-1.29819939933719\\
39.4	-1.29950461684013\\
39.5	-1.30092254516813\\
39.6	-1.30235215740393\\
39.7	-1.30379514038137\\
39.8	-1.3052319816713\\
39.9	-1.30667503982206\\
40	-1.30810312017675\\
40.1	-1.30953047944095\\
40.2	-1.31094113936784\\
40.3	-1.3123277713535\\
40.4	-1.31371075916293\\
40.5	-1.31507575304605\\
40.6	-1.31641404415199\\
40.7	-1.31776379304183\\
40.8	-1.31908968790676\\
40.9	-1.32040664393853\\
41	-1.32170159349343\\
41.1	-1.32299189509317\\
41.2	-1.324261332429\\
41.3	-1.32556410107176\\
41.4	-1.32686923844802\\
41.5	-1.32815595116245\\
41.6	-1.32944763698911\\
41.7	-1.33074605514502\\
41.8	-1.33202603319547\\
41.9	-1.33331456886814\\
42	-1.33460941980342\\
42.1	-1.33590348519007\\
42.2	-1.33728641502946\\
42.3	-1.33899371113881\\
42.4	-1.3409762803667\\
42.5	-1.34333797242515\\
42.6	-1.34606047445695\\
42.7	-1.3492215347806\\
42.8	-1.35279884878088\\
42.9	-1.35681977681317\\
43	-1.36137332655313\\
43.1	-1.36649830535251\\
43.2	-1.37217013991939\\
43.3	-1.37838942578937\\
43.4	-1.38487186343599\\
43.5	-1.39172789673491\\
43.6	-1.39891106082923\\
43.7	-1.40637806947692\\
43.8	-1.41415518161773\\
43.9	-1.42228637513738\\
44	-1.43076497364396\\
44.1	-1.4395215813317\\
44.2	-1.44853948126583\\
44.3	-1.45786884692026\\
44.4	-1.46743650950539\\
44.5	-1.47730685252608\\
44.6	-1.48733206731611\\
44.7	-1.49749337658756\\
44.8	-1.50796891120421\\
44.9	-1.51873445816232\\
45	-1.52970013622678\\
45.1	-1.54085138102292\\
45.2	-1.552318513096\\
45.3	-1.56394514276642\\
45.4	-1.575869686638\\
45.5	-1.58792670751463\\
45.6	-1.60026319497798\\
45.7	-1.61287119556008\\
45.8	-1.62554178548106\\
45.9	-1.63825392526143\\
46	-1.65092176639968\\
46.1	-1.66360604014843\\
46.2	-1.67644364051892\\
46.3	-1.68928675508553\\
46.4	-1.70246317133487\\
46.5	-1.71561753678617\\
46.6	-1.72888962530436\\
46.7	-1.74210644353063\\
46.8	-1.75540440736418\\
46.9	-1.76879606107836\\
47	-1.78225912283623\\
47.1	-1.79556091576939\\
47.2	-1.80890921351359\\
47.3	-1.8221415893513\\
47.4	-1.83514993115424\\
47.5	-1.84780693709293\\
47.6	-1.86049351827367\\
47.7	-1.87320151741629\\
47.8	-1.88592352989898\\
47.9	-1.89856434553108\\
48	-1.91129524244691\\
48.1	-1.92377339946819\\
48.2	-1.93621685004289\\
48.3	-1.94864195579326\\
48.4	-1.96079503186778\\
48.5	-1.97301391950277\\
48.6	-1.98495231113007\\
48.7	-1.99666517435684\\
48.8	-2.00788215660121\\
48.9	-2.01886273553204\\
49	-2.02960403810367\\
49.1	-2.0399327040328\\
49.2	-2.05029230048306\\
49.3	-2.0606346582359\\
49.4	-2.07099635025373\\
49.5	-2.08135998721708\\
49.6	-2.09175134460068\\
49.7	-2.10243941323025\\
49.8	-2.11289461691804\\
49.9	-2.12338892547323\\
50	-2.13366641545735\\
50.1	-2.14373542795829\\
50.2	-2.15391610294391\\
50.3	-2.16403073234418\\
50.4	-2.1739925441871\\
50.5	-2.1835394847829\\
50.6	-2.19308276764797\\
50.7	-2.20227137804577\\
50.8	-2.21101338814792\\
50.9	-2.21989139270023\\
51	-2.22862649719144\\
51.1	-2.23737125100667\\
51.2	-2.24615847153221\\
51.3	-2.25470609605139\\
51.4	-2.26331938188544\\
51.5	-2.27196861400671\\
51.6	-2.28086581171655\\
51.7	-2.28989942514749\\
51.8	-2.2991729643233\\
51.9	-2.30880415487699\\
52	-2.31851573347466\\
52.1	-2.32847903207896\\
52.2	-2.33854132808184\\
52.3	-2.34864518412844\\
52.4	-2.35909307889027\\
52.5	-2.3693800280568\\
52.6	-2.38001312100247\\
52.7	-2.39049923929921\\
52.8	-2.40115419034641\\
52.9	-2.41167674229773\\
53	-2.42232629556531\\
53.1	-2.43291385743974\\
53.2	-2.44360264045345\\
53.3	-2.45458241753602\\
53.4	-2.46574848856318\\
53.5	-2.4772362461046\\
53.6	-2.48927159311841\\
53.7	-2.50155532944151\\
53.8	-2.51439999166266\\
53.9	-2.52750325954318\\
54	-2.54117892444982\\
54.1	-2.55485898410075\\
54.2	-2.56906203518688\\
54.3	-2.5834483567982\\
54.4	-2.59786339298559\\
54.5	-2.61279588702301\\
54.6	-2.62765887964746\\
54.7	-2.64244980958949\\
54.8	-2.65749540118245\\
54.9	-2.67250413147215\\
55	-2.68778025865109\\
55.1	-2.70332180980909\\
55.2	-2.71944655798967\\
55.3	-2.73583265076364\\
55.4	-2.75279955871265\\
55.5	-2.77034607378023\\
55.6	-2.78813049535729\\
55.7	-2.80616499217186\\
55.8	-2.82442955438144\\
55.9	-2.8429301815788\\
56	-2.86160805197216\\
56.1	-2.88018115004904\\
56.2	-2.89891936340091\\
56.3	-2.91772426254588\\
56.4	-2.93706273797043\\
56.5	-2.95658173253345\\
56.6	-2.97661978438027\\
56.7	-2.99683430310036\\
56.8	-3.01752450318015\\
56.9	-3.038343936359\\
57	-3.05929331565057\\
57.1	-3.08034827113992\\
57.2	-3.10182007692611\\
57.3	-3.12306049859\\
57.4	-3.14450400668412\\
57.5	-3.16587990248188\\
57.6	-3.18729399488698\\
57.7	-3.20874268082751\\
57.8	-3.23056002645387\\
57.9	-3.25237077291936\\
58	-3.27487499484317\\
58.1	-3.29734310805976\\
58.2	-3.31995201685109\\
58.3	-3.34236896530531\\
58.4	-3.36497982726576\\
58.5	-3.38748748451826\\
58.6	-3.40965885132684\\
58.7	-3.43174713417468\\
58.8	-3.45364667951718\\
58.9	-3.47537083944529\\
59	-3.49726426610042\\
59.1	-3.51894870247908\\
59.2	-3.54077149925005\\
59.3	-3.56288014620161\\
59.4	-3.58523642062575\\
59.5	-3.60775301089652\\
59.6	-3.62998001258251\\
59.7	-3.65227441645106\\
59.8	-3.67434894663981\\
59.9	-3.69600182994311\\
60	-3.71733472775186\\
60.1	-3.73822934799976\\
60.2	-3.75853962971332\\
60.3	-3.77845897707838\\
60.4	-3.79800801934551\\
60.5	-3.81716124217101\\
60.6	-3.83593661339401\\
60.7	-3.85468306957305\\
60.8	-3.8730442183193\\
60.9	-3.89154603117264\\
61	-3.90975319116066\\
61.1	-3.92783154430935\\
61.2	-3.94590382035481\\
61.3	-3.9640963195125\\
61.4	-3.98182764338642\\
61.5	-3.99942935742981\\
61.6	-4.01689631850853\\
61.7	-4.03422401296335\\
61.8	-4.05140856553339\\
61.9	-4.06842087318997\\
62	-4.08495151674588\\
62.1	-4.10134428473221\\
62.2	-4.11727811836318\\
62.3	-4.13272771682041\\
62.4	-4.14765769389568\\
62.5	-4.1624229720372\\
62.6	-4.17670311622721\\
62.7	-4.19054670602433\\
62.8	-4.20396853655297\\
62.9	-4.21692103056482\\
63	-4.22940932180442\\
63.1	-4.24143925840815\\
63.2	-4.25301738464669\\
63.3	-4.26437826818511\\
63.4	-4.27542750733955\\
63.5	-4.28608337484211\\
63.6	-4.29645133799118\\
63.7	-4.30668147832121\\
63.8	-4.31646884128306\\
63.9	-4.32601143703208\\
64	-4.33531995997238\\
64.1	-4.34425824497883\\
64.2	-4.35283803790039\\
64.3	-4.36141211841937\\
64.4	-4.3694233466995\\
64.5	-4.37698650836932\\
64.6	-4.38457714629256\\
64.7	-4.39178952154238\\
64.8	-4.39844889058498\\
64.9	-4.40516985214373\\
65	-4.41143286030675\\
65.1	-4.41760126748357\\
65.2	-4.4235720467907\\
65.3	-4.42964067935589\\
65.4	-4.43530385497736\\
65.5	-4.44097230413651\\
65.6	-4.44672030962477\\
65.7	-4.45203117573187\\
65.8	-4.45750950817743\\
65.9	-4.4628370336489\\
66	-4.46801486976731\\
66.1	-4.47306062665139\\
66.2	-4.47800608320311\\
66.3	-4.48286765290187\\
66.4	-4.48755421981942\\
66.5	-4.49213749903991\\
66.6	-4.49660072823271\\
66.7	-4.50090152280705\\
66.8	-4.5051739103301\\
66.9	-4.50924715987716\\
67	-4.51335811093084\\
67.1	-4.51726725748813\\
67.2	-4.52124307288946\\
67.3	-4.52497582073245\\
67.4	-4.52877234401659\\
67.5	-4.53231159054133\\
67.6	-4.53594221961538\\
67.7	-4.53936604631349\\
67.8	-4.54287576202552\\
67.9	-4.54623597775381\\
68	-4.54957235812271\\
68.1	-4.5528829676673\\
68.2	-4.55599354352212\\
68.3	-4.55926636571018\\
68.4	-4.56239987922844\\
68.5	-4.56545640261275\\
68.6	-4.56866052640434\\
68.7	-4.57159219023265\\
68.8	-4.57468190059308\\
68.9	-4.57760146951012\\
69	-4.58052201538701\\
69.1	-4.58336820694467\\
69.2	-4.58628267780221\\
69.3	-4.58920006283458\\
69.4	-4.59183211307978\\
69.5	-4.59474649333474\\
69.6	-4.59755780240951\\
69.7	-4.60018528460598\\
69.8	-4.60293463148885\\
69.9	-4.60569463538322\\
70	-4.60832574280642\\
70.1	-4.61096050592597\\
70.2	-4.61357643612227\\
70.3	-4.6162090348649\\
70.4	-4.61884408582812\\
70.5	-4.62147268157052\\
70.6	-4.62382460387064\\
70.7	-4.6263956488724\\
70.8	-4.62902723636172\\
70.9	-4.63154080463552\\
71	-4.63388731182905\\
71.1	-4.63623258413258\\
71.2	-4.63876323381266\\
71.3	-4.64127539050362\\
71.4	-4.64360564091919\\
71.5	-4.64593166422174\\
71.6	-4.64825267928143\\
71.7	-4.65060557946731\\
71.8	-4.65291993015552\\
71.9	-4.655215346974\\
72	-4.65750298699301\\
72.1	-4.65978220720737\\
72.2	-4.66205239971827\\
72.3	-4.66412561513138\\
72.4	-4.66622418828933\\
72.5	-4.66845849025553\\
72.6	-4.67068179680346\\
72.7	-4.67289368334591\\
72.8	-4.67505609305651\\
72.9	-4.67702069936608\\
73	-4.67892471745054\\
73.1	-4.68087523667533\\
73.2	-4.68295608444168\\
73.3	-4.68508665834662\\
73.4	-4.68720338058037\\
73.5	-4.68918338640931\\
73.6	-4.69100314834633\\
73.7	-4.69280864842345\\
73.8	-4.69459961511181\\
73.9	-4.69638793803784\\
74	-4.69828877613301\\
74.1	-4.70029648327453\\
74.2	-4.70222941664622\\
74.3	-4.70400320391134\\
74.4	-4.7056979328422\\
74.5	-4.70737669964426\\
74.6	-4.70903936326828\\
74.7	-4.71068581490977\\
74.8	-4.71231598175637\\
74.9	-4.71401963991841\\
75	-4.7158083954719\\
75.1	-4.71750834321022\\
75.2	-4.7190696089881\\
75.3	-4.72061478019586\\
75.4	-4.72214397556108\\
75.5	-4.72365734022021\\
75.6	-4.72515504152686\\
75.7	-4.72663726115947\\
75.8	-4.72810418570484\\
75.9	-4.72959875877286\\
76	-4.73109060710761\\
76.1	-4.73255507477455\\
76.2	-4.7339593968099\\
76.3	-4.73534937780227\\
76.4	-4.7367251928801\\
76.5	-4.73808701449815\\
76.6	-4.73943501221393\\
76.7	-4.74076935249554\\
76.8	-4.74209019855949\\
76.9	-4.74339771023024\\
77	-4.74464928631323\\
77.1	-4.74585891545655\\
77.2	-4.74704504126829\\
77.3	-4.74829791964455\\
77.4	-4.74953824683794\\
77.5	-4.75076616231246\\
77.6	-4.75198180233865\\
77.7	-4.75318529945817\\
77.8	-4.75437678221435\\
77.9	-4.75555637504875\\
78	-4.75672419828152\\
78.1	-4.7578803681263\\
78.2	-4.75895190505544\\
78.3	-4.75992170437732\\
78.4	-4.76084978595018\\
78.5	-4.76184707718465\\
78.6	-4.76291299462137\\
78.7	-4.76399910265352\\
78.8	-4.76507429194917\\
78.9	-4.76613866559828\\
79	-4.76719234302324\\
79.1	-4.76823546318035\\
79.2	-4.76926818538105\\
79.3	-4.77029068913635\\
79.4	-4.77130317373129\\
79.5	-4.77224730955098\\
79.6	-4.77310167869876\\
79.7	-4.77386721096479\\
79.8	-4.77459270163914\\
79.9	-4.77537830572338\\
80	-4.77622556367974\\
80.1	-4.7771340125988\\
80.2	-4.77807353620453\\
80.3	-4.77900544029991\\
80.4	-4.77992998249884\\
80.5	-4.78084741140104\\
80.6	-4.78175796646658\\
80.7	-4.78266187783809\\
80.8	-4.78355936611833\\
80.9	-4.78445064211651\\
81	-4.78526723400769\\
81.1	-4.78600807492673\\
81.2	-4.78667408718839\\
81.3	-4.78729582831255\\
81.4	-4.78791241405705\\
81.5	-4.78852398834504\\
81.6	-4.78916819706415\\
81.7	-4.78986550866228\\
81.8	-4.79061540121669\\
81.9	-4.79141735756281\\
82	-4.79224966209066\\
82.1	-4.79307742969931\\
82.2	-4.79390070822424\\
82.3	-4.79471952794577\\
82.4	-4.79553390056781\\
82.5	-4.79634381798709\\
82.6	-4.79714925073713\\
82.7	-4.79791263327288\\
82.8	-4.79861354166412\\
82.9	-4.7992525047216\\
83	-4.79983000697417\\
83.1	-4.80036768989419\\
83.2	-4.80090032088717\\
83.3	-4.80142768873264\\
83.4	-4.8019495518583\\
83.5	-4.80246563701875\\
83.6	-4.80297563797302\\
83.7	-4.8035187207608\\
83.8	-4.80410658671012\\
83.9	-4.80473908356985\\
84	-4.80541609621957\\
84.1	-4.8061316601906\\
84.2	-4.80683844164036\\
84.3	-4.80753586805245\\
84.4	-4.80822332416623\\
84.5	-4.80890015105903\\
84.6	-4.80956564533198\\
84.7	-4.81021905842458\\
84.8	-4.81082008947728\\
84.9	-4.81135582063513\\
85	-4.81182510442645\\
85.1	-4.81222667179386\\
85.2	-4.81256501757526\\
85.3	-4.81288591982636\\
85.4	-4.81318830874679\\
85.5	-4.81347107074331\\
85.6	-4.8137663254339\\
85.7	-4.81411231831782\\
85.8	-4.8145100380307\\
85.9	-4.81494235943533\\
86	-4.81534877409559\\
86.1	-4.81572794349697\\
86.2	-4.81607850235846\\
86.3	-4.81639906285906\\
86.4	-4.81668821939012\\
86.5	-4.81694455386259\\
86.6	-4.81716664159923\\
86.7	-4.8173197821544\\
86.8	-4.8173631154592\\
86.9	-4.81736245986524\\
87	-4.81737331660889\\
87.1	-4.81740161868964\\
87.2	-4.81738736264027\\
87.3	-4.81732929703267\\
87.4	-4.81722623554581\\
87.5	-4.81707673947873\\
87.6	-4.81687854599037\\
87.7	-4.81662857114296\\
87.8	-4.81639928877178\\
87.9	-4.81625153663157\\
88	-4.81598526577682\\
88.1	-4.81553556591328\\
88.2	-4.81494721870501\\
88.3	-4.81427101610633\\
88.4	-4.81332245076976\\
88.5	-4.8125786288609\\
88.6	-4.81175598540633\\
88.7	-4.81098534158019\\
88.8	-4.81015253973911\\
88.9	-4.8091178153872\\
89	-4.80780732407131\\
89.1	-4.80633807481365\\
89.2	-4.80471979450196\\
89.3	-4.80297470627803\\
89.4	-4.8012214306864\\
89.5	-4.79950692949123\\
89.6	-4.79730201633756\\
89.7	-4.79487396621747\\
89.8	-4.79186368701718\\
89.9	-4.78918110866673\\
90	-4.78630351663005\\
90.1	-4.78322551338171\\
90.2	-4.77998941882294\\
90.3	-4.77664950082927\\
90.4	-4.77311496222542\\
90.5	-4.76920411719134\\
90.6	-4.76503561128458\\
90.7	-4.76044893306117\\
90.8	-4.75640346356785\\
90.9	-4.75237049557777\\
91	-4.74753770251487\\
91.1	-4.7424756932037\\
91.2	-4.73718373953643\\
91.3	-4.73161430969876\\
91.4	-4.72553289073534\\
91.5	-4.72005846043539\\
91.6	-4.71438714408872\\
91.7	-4.70849340615309\\
91.8	-4.70245523399612\\
91.9	-4.69540417146922\\
92	-4.68812982895113\\
92.1	-4.68102270976989\\
92.2	-4.67416625813522\\
92.3	-4.66699581689361\\
92.4	-4.65968449132116\\
92.5	-4.65227930855045\\
92.6	-4.64374208025829\\
92.7	-4.63597772689288\\
92.8	-4.62808345225498\\
92.9	-4.62012238728872\\
93	-4.61202370446509\\
93.1	-4.60375884251406\\
93.2	-4.594837619164\\
93.3	-4.58641187270685\\
93.4	-4.57797578657142\\
93.5	-4.5692621910517\\
93.6	-4.56053363630281\\
93.7	-4.55172981284752\\
93.8	-4.5417246082832\\
93.9	-4.53271026296087\\
94	-4.52356919210903\\
94.1	-4.51439410313801\\
94.2	-4.50509306385073\\
94.3	-4.4957905621454\\
94.4	-4.48511889409647\\
94.5	-4.47557985153371\\
94.6	-4.46604139924187\\
94.7	-4.45637649599523\\
94.8	-4.4466157656724\\
94.9	-4.43691487352034\\
95	-4.4259754913701\\
95.1	-4.41608415745086\\
95.2	-4.40616897713637\\
95.3	-4.39622650766098\\
95.4	-4.38631479880697\\
95.5	-4.37654528804753\\
95.6	-4.36551883322179\\
95.7	-4.35449332695873\\
95.8	-4.34345561474851\\
95.9	-4.33359252427399\\
96	-4.32373736398999\\
96.1	-4.31392396387691\\
96.2	-4.30310244675194\\
96.3	-4.29226088018513\\
96.4	-4.28147962476041\\
96.5	-4.27073326432418\\
96.6	-4.26005351779096\\
96.7	-4.24944260565707\\
96.8	-4.23890237717357\\
96.9	-4.22949685197972\\
97	-4.2190412742279\\
97.1	-4.20865675757532\\
97.2	-4.19837631320854\\
97.3	-4.1881653002484\\
97.4	-4.17802372870513\\
97.5	-4.1679732845098\\
97.6	-4.15799043668345\\
97.7	-4.14810222394106\\
97.8	-4.1383073508989\\
97.9	-4.12860238718178\\
98	-4.11795892206632\\
98.1	-4.10740924419783\\
98.2	-4.09694819034383\\
98.3	-4.08657023171442\\
98.4	-4.07628254486481\\
98.5	-4.06684149505779\\
98.6	-4.05745302428497\\
98.7	-4.04810739087488\\
98.8	-4.03878977433287\\
98.9	-4.02948864980655\\
99	-4.02019374683129\\
99.1	-4.01096028391255\\
99.2	-4.00175529996125\\
99.3	-3.9925660011061\\
99.4	-3.98337961386146\\
99.5	-3.97419705465309\\
99.6	-3.96421776602702\\
99.7	-3.95421908383872\\
99.8	-3.94418753825234\\
99.9	-3.93414161722235\\
100	-3.92403820457892\\
100.1	-3.9138652708548\\
100.2	-3.90358092961082\\
100.3	-3.8931621437342\\
100.4	-3.88260018078312\\
100.5	-3.87188664196895\\
100.6	-3.86098677368623\\
100.7	-3.84996005487225\\
100.8	-3.83875849027684\\
100.9	-3.82737496681727\\
101	-3.81577105576591\\
101.1	-3.80397074137651\\
101.2	-3.79201652541349\\
101.3	-3.77982008763263\\
101.4	-3.76741025615894\\
101.5	-3.75478205622605\\
101.6	-3.74193087791095\\
101.7	-3.7288524769898\\
101.8	-3.71550112220024\\
101.9	-3.70197245121095\\
102	-3.68820620027289\\
102.1	-3.67419960180349\\
102.2	-3.65995025727407\\
102.3	-3.64540756548494\\
102.4	-3.63061705034858\\
102.5	-3.61557740253859\\
102.6	-3.60028767825274\\
102.7	-3.58474729734117\\
102.8	-3.56895604254515\\
102.9	-3.55291405784335\\
103	-3.53656323730896\\
103.1	-3.51996155482635\\
103.2	-3.50311021402961\\
103.3	-3.48592978777413\\
103.4	-3.46850148339955\\
103.5	-3.45082756803231\\
103.6	-3.43291067692858\\
103.7	-3.41475380628279\\
103.8	-3.39636030524905\\
103.9	-3.37773386894575\\
104	-3.3588785322483\\
104.1	-3.3397986662524\\
104.2	-3.32040249683955\\
104.3	-3.30078979519023\\
104.4	-3.28104690068957\\
104.5	-3.26110018800956\\
104.6	-3.24095563265504\\
104.7	-3.22138127264817\\
104.8	-3.20174359126831\\
104.9	-3.18134804068312\\
105	-3.16099734010605\\
105.1	-3.14069329660098\\
105.2	-3.12025240600138\\
105.3	-3.09975077420342\\
105.4	-3.07910105420523\\
105.5	-3.05818833677319\\
105.6	-3.03714696591808\\
105.7	-3.01597934534454\\
105.8	-2.99393190389427\\
105.9	-2.97165307062095\\
106	-2.94985273801252\\
106.1	-2.92774395069095\\
106.2	-2.90534104654824\\
106.3	-2.88284401360606\\
106.4	-2.86029000749246\\
106.5	-2.83768868300092\\
106.6	-2.81517222603968\\
106.7	-2.7926237631553\\
106.8	-2.77005852110588\\
106.9	-2.74748604799726\\
107	-2.72491581920766\\
107.1	-2.70235721532514\\
107.2	-2.67981949924105\\
107.3	-2.65731181755589\\
107.4	-2.63498598327573\\
107.5	-2.61270912355945\\
107.6	-2.59048999107026\\
107.7	-2.56833721606989\\
107.8	-2.54640578514387\\
107.9	-2.52466968341803\\
108	-2.50369410264609\\
108.1	-2.4834866166366\\
108.2	-2.46405411668208\\
108.3	-2.44540281069442\\
108.4	-2.42741475194299\\
108.5	-2.41007670206108\\
108.6	-2.39353461382369\\
108.7	-2.37779201248442\\
108.8	-2.36285174194348\\
108.9	-2.3485694850625\\
109	-2.33498112143821\\
109.1	-2.32153052009809\\
109.2	-2.3082183655214\\
109.3	-2.29504522413945\\
109.4	-2.28201154789442\\
109.5	-2.26924114884211\\
109.6	-2.25650222947519\\
109.7	-2.24390361732278\\
109.8	-2.23144533414604\\
109.9	-2.21912730630541\\
110	-2.20694936870905\\
110.1	-2.19491126876736\\
110.2	-2.1830126703404\\
110.3	-2.1712531576679\\
110.4	-2.15963223926826\\
110.5	-2.14814935179957\\
110.6	-2.13680386387156\\
110.7	-2.12570240923944\\
110.8	-2.11473552843297\\
110.9	-2.10390241245004\\
111	-2.09320219981038\\
111.1	-2.08263397996589\\
111.2	-2.07219679662543\\
111.3	-2.06188965098923\\
111.4	-2.05162552606541\\
111.5	-2.04149041741049\\
111.6	-2.03148320601784\\
111.7	-2.02160274222044\\
111.8	-2.01184784845791\\
111.9	-2.0022173219408\\
112	-1.9927099372139\\
112.1	-1.98332444861529\\
112.2	-1.97405959263499\\
112.3	-1.96491409017171\\
112.4	-1.95588664868855\\
112.5	-1.94706194309519\\
112.6	-1.93835159001161\\
112.7	-1.9297542796902\\
112.8	-1.92126869672934\\
112.9	-1.91289352172974\\
113	-1.90462743286099\\
113.1	-1.89646910733984\\
113.2	-1.88841722282357\\
113.3	-1.8804704587198\\
113.4	-1.87262749741475\\
113.5	-1.86488702542442\\
113.6	-1.85724773446875\\
113.7	-1.84970832247268\\
113.8	-1.84226749449683\\
113.9	-1.83492396359918\\
114	-1.8276764516316\\
114.1	-1.82052368997343\\
114.2	-1.81346442020404\\
114.3	-1.80649739471774\\
114.4	-1.79962137728307\\
114.5	-1.79283514354947\\
114.6	-1.78613748150325\\
114.7	-1.77947117130775\\
114.8	-1.77289176932793\\
114.9	-1.76639809306482\\
115	-1.75998897385007\\
115.1	-1.75366325708572\\
115.2	-1.74741980244582\\
115.3	-1.74125748404428\\
115.4	-1.73517519056951\\
115.5	-1.72917182538835\\
115.6	-1.72324630662052\\
115.7	-1.71739756718696\\
115.8	-1.71168057539945\\
115.9	-1.70603755129822\\
116	-1.70046748201285\\
116.1	-1.69496936930248\\
116.2	-1.68954222949369\\
116.3	-1.68418509340129\\
116.4	-1.67889700623362\\
116.5	-1.6736770274832\\
116.6	-1.66852423080467\\
116.7	-1.66343770388137\\
116.8	-1.65841654828018\\
116.9	-1.65345987929821\\
117	-1.64856682579957\\
117.1	-1.6437365300457\\
117.2	-1.63896815975547\\
117.3	-1.63426090280806\\
117.4	-1.62961393939911\\
117.5	-1.62502646242029\\
117.6	-1.62049767726365\\
117.7	-1.61602680162296\\
117.8	-1.61161306529343\\
117.9	-1.60725570996966\\
118	-1.60295398904283\\
118.1	-1.59870716739791\\
118.2	-1.59451452121019\\
118.3	-1.59037532550649\\
118.4	-1.58628885907801\\
118.5	-1.58225443193701\\
118.6	-1.57827136454733\\
118.7	-1.57433898762906\\
118.8	-1.57045664196559\\
118.9	-1.56662367821257\\
119	-1.56283945671038\\
119.1	-1.5591033472991\\
119.2	-1.55541472913629\\
119.3	-1.55177299051881\\
119.4	-1.54817752870755\\
119.5	-1.54462774975534\\
119.6	-1.5411230683392\\
119.7	-1.53766290759574\\
119.8	-1.53424669896054\\
119.9	-1.53087388201071\\
120	-1.52754390431239\\
120.1	-1.52425622127074\\
120.2	-1.5210102959846\\
120.3	-1.51780559910499\\
120.4	-1.51464160869675\\
120.5	-1.51151781010447\\
120.6	-1.50843369582192\\
120.7	-1.50538876536499\\
120.8	-1.50238252514853\\
120.9	-1.49941448836648\\
121	-1.49648417487544\\
121.1	-1.49359111108172\\
121.2	-1.49073482983163\\
121.3	-1.48791487030489\\
121.4	-1.48513077791093\\
121.5	-1.48238210418858\\
121.6	-1.47966840670826\\
121.7	-1.47698924897695\\
121.8	-1.47434420034642\\
121.9	-1.4717328359225\\
122	-1.46915473647838\\
122.1	-1.4666094883693\\
122.2	-1.46409668344934\\
122.3	-1.46161591899045\\
122.4	-1.45916679760338\\
122.5	-1.45674892715992\\
122.6	-1.45436192071751\\
122.7	-1.45200539644436\\
122.8	-1.4496789775467\\
122.9	-1.44738229219646\\
123	-1.44511497346089\\
123.1	-1.44287665923205\\
123.2	-1.44066699215799\\
123.3	-1.43848561957388\\
123.4	-1.43633219343379\\
123.5	-1.43420637024269\\
123.6	-1.43210781098927\\
123.7	-1.4300361810776\\
123.8	-1.4279911502597\\
123.9	-1.4259723925676\\
124	-1.42397958624456\\
124.1	-1.42201241367652\\
124.2	-1.42007056132198\\
124.3	-1.41815371964172\\
124.4	-1.41626158302724\\
124.5	-1.41439384972851\\
124.6	-1.41255022178007\\
124.7	-1.41073040492575\\
124.8	-1.40893410854197\\
124.9	-1.40716104556008\\
125	-1.4054109323856\\
125.1	-1.40368348881693\\
125.2	-1.40197843796129\\
125.3	-1.40029550614889\\
125.4	-1.39863442284486\\
125.5	-1.39699492055869\\
125.6	-1.39537673475149\\
125.7	-1.39377960374064\\
125.8	-1.39220326860208\\
125.9	-1.39064747306974\\
126	-1.38911196343193\\
126.1	-1.38759648842594\\
126.2	-1.38610079912876\\
126.3	-1.38462464884548\\
126.4	-1.38316779299478\\
126.5	-1.38172998899097\\
126.6	-1.38031099612417\\
126.7	-1.3789105754366\\
126.8	-1.37752848959618\\
126.9	-1.37616450276766\\
127	-1.37481838048033\\
127.1	-1.37348988949373\\
127.2	-1.37217879766017\\
127.3	-1.37088487378484\\
127.4	-1.36960788748325\\
127.5	-1.36834760903713\\
127.6	-1.36710380924747\\
127.7	-1.36587625928585\\
127.8	-1.36466473054431\\
127.9	-1.36346899448357\\
128	-1.36228882247992\\
128.1	-1.36112398567224\\
128.2	-1.3599742548066\\
128.3	-1.35883940008232\\
128.4	-1.35771919099765\\
128.5	-1.35661339619621\\
128.6	-1.35552178331434\\
128.7	-1.3544441188303\\
128.8	-1.3533801679154\\
128.9	-1.35232969428776\\
129	-1.3512924600699\\
129.1	-1.3502682256497\\
129.2	-1.34925674954627\\
129.3	-1.34825778828164\\
129.4	-1.34727109625782\\
129.5	-1.34629642564157\\
129.6	-1.3453335262568\\
129.7	-1.3443821454857\\
129.8	-1.34344202817994\\
129.9	-1.34251291658247\\
130	-1.34159455026164\\
130.1	-1.34068666605734\\
130.2	-1.33978899804246\\
130.3	-1.33890127749872\\
130.4	-1.33802323291013\\
130.5	-1.33715458997361\\
130.6	-1.33629507162921\\
130.7	-1.33544439811129\\
130.8	-1.33460228702138\\
130.9	-1.33376845342538\\
131	-1.33294260997542\\
131.1	-1.3321244670591\\
131.2	-1.33131373297702\\
131.3	-1.33051011415059\\
131.4	-1.32971331536172\\
131.5	-1.32892304002607\\
131.6	-1.32813899050217\\
131.7	-1.32736086843765\\
131.8	-1.326588375154\\
131.9	-1.32582121207307\\
132	-1.32505908118576\\
132.1	-1.3243016855655\\
132.2	-1.32354872992809\\
132.3	-1.32279992124072\\
132.4	-1.32205496938111\\
132.5	-1.32131358785037\\
132.6	-1.32057552592832\\
132.7	-1.31984048301228\\
132.8	-1.31910816414826\\
132.9	-1.31837832753813\\
133	-1.31765072217051\\
133.1	-1.31692514711711\\
133.2	-1.31620130572191\\
133.3	-1.315478926899\\
133.4	-1.31475782464418\\
133.5	-1.31403785177626\\
133.6	-1.31331881041596\\
133.7	-1.31260049422748\\
133.8	-1.31224113853765\\
133.9	-1.3118820942675\\
134	-1.31152329400427\\
134.1	-1.31116468824054\\
134.2	-1.31080615102703\\
};
\addplot [color=mycolor3, line width=1.5pt, draw=none, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.27020495737406\\
10	1.27019919913683\\
20	1.274969489389\\
30	1.27342609914532\\
40	2.04150679565635\\
50	3.89577986158745\\
60	4.54693536857536\\
70	4.73483984041832\\
80	4.76567681731044\\
90	3.78422797616308\\
100	2.01876626097073\\
110	1.47520549578349\\
120	1.32593962858971\\
130	1.26228756905318\\
};
\addplot [color=mycolor3, line width=1.0pt, draw=none, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	-1.27000698470583\\
10	-1.26994248411119\\
20	-1.27002910603241\\
30	-1.38280725063591\\
40	-1.30810312017675\\
50	-2.13366641545735\\
60	-3.71733472775186\\
70	-4.60832574280642\\
80	-4.77622556367974\\
90	-4.78630351663005\\
100	-3.92403820457892\\
110	-2.20694936870905\\
120	-1.52754390431239\\
130	-1.34159455026164\\
};
\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1.29113657477442\\
};
\addlegendentry{Metric $J_{e}^{4}$}

\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.29113657477442\\
0.100000000000001	1.29066882479444\\
0.200000000000003	1.29027554239417\\
0.300000000000004	1.28993651613189\\
0.400000000000006	1.28959460205015\\
0.5	1.28926005617245\\
0.600000000000001	1.28683479088146\\
0.700000000000003	1.28667329230136\\
0.800000000000004	1.28635351997\\
0.900000000000006	1.2858777307548\\
1	1.28523788313423\\
1.1	1.284456381674\\
1.2	1.28352922191495\\
1.3	1.28248146971704\\
1.40000000000001	1.28130825460722\\
1.5	1.28004054420532\\
1.6	1.27865837786425\\
1.7	1.2772773776772\\
1.8	1.27599907186957\\
1.90000000000001	1.27480924835114\\
2	1.2737187536877\\
2.1	1.27276755880218\\
2.2	1.2719330115677\\
2.3	1.27123632360595\\
2.40000000000001	1.2706911152942\\
2.5	1.27029848439977\\
2.6	1.27006461522647\\
2.7	1.26999999998504\\
2.8	1.26999999998562\\
2.90000000000001	1.26999999998619\\
3	1.26999999998677\\
3.1	1.26999999998734\\
3.2	1.26999999998792\\
3.3	1.2699999999885\\
3.40000000000001	1.26999999998907\\
3.5	1.26999999998965\\
3.6	1.26999999999022\\
3.7	1.2699999999908\\
3.8	1.26999999999138\\
3.90000000000001	1.26999999999195\\
4	1.26999999999253\\
4.10000000000001	1.2699999999931\\
4.2	1.26999999999368\\
4.3	1.26999999999425\\
4.40000000000001	1.26999999999483\\
4.5	1.26999999999541\\
4.60000000000001	1.26999999999598\\
4.7	1.26999999999656\\
4.8	1.26999999999713\\
4.90000000000001	1.26992479854692\\
5	1.26970206477119\\
5.10000000000001	1.26926336706853\\
5.2	1.26854372644402\\
5.3	1.26748188554317\\
5.40000000000001	1.26601767079211\\
5.5	1.26409950216104\\
5.60000000000001	1.26167332425936\\
5.7	1.25869718084275\\
5.8	1.25512318541858\\
5.90000000000001	1.25091200718538\\
6	1.24611245701979\\
6.10000000000001	1.24134737366815\\
6.2	1.23593831374692\\
6.3	1.22994149405373\\
6.40000000000001	1.22383496581653\\
6.5	1.21735090505964\\
6.60000000000001	1.21052764160598\\
6.7	1.20342681002241\\
6.8	1.19607159611147\\
6.90000000000001	1.18851083787305\\
7	1.18078968578234\\
7.10000000000001	1.17296434365984\\
7.2	1.16446928059359\\
7.3	1.15607475700128\\
7.40000000000001	1.14776366878254\\
7.5	1.13911133106383\\
7.60000000000001	1.1304636578636\\
7.7	1.12180098866634\\
7.8	1.11313624117155\\
7.90000000000001	1.10445351526706\\
8	1.09574440036009\\
8.10000000000001	1.08702685725746\\
8.2	1.07823357353927\\
8.3	1.06940545422382\\
8.40000000000001	1.0604797393747\\
8.5	1.05147514539608\\
8.60000000000001	1.04242854456801\\
8.7	1.03327988564943\\
8.8	1.02409309151437\\
8.90000000000001	1.01480372275904\\
9	1.00547946680581\\
9.10000000000001	0.996082060124185\\
9.2	0.986580990942995\\
9.3	0.977049736401698\\
9.40000000000001	0.96741407673398\\
9.5	0.957751303273675\\
9.60000000000001	0.948018516790758\\
9.7	0.93822656536814\\
9.8	0.928365850815518\\
9.90000000000001	0.918447076577548\\
10	0.908460795874521\\
10.1	0.898417567384346\\
10.2	0.888308095545391\\
10.3	0.878184520866092\\
10.4	0.867954245783673\\
10.5	0.857659670998019\\
10.6	0.847310993490769\\
10.7	0.836899295429632\\
10.8	0.826434629250057\\
10.9	0.815908228060728\\
11	0.805329999788375\\
11.1	0.794691328361683\\
11.2	0.78400197722899\\
11.3	0.773253481016192\\
11.4	0.762455458727848\\
11.5	0.751599595568577\\
11.6	0.74074851984176\\
11.7	0.729850455201989\\
11.8	0.718897305810111\\
11.9	0.707898323058066\\
12	0.696845561403508\\
12.1	0.685748127960877\\
12.2	0.674598227368877\\
12.3	0.663404822515736\\
12.4	0.652160268103965\\
12.5	0.640873382847975\\
12.6	0.629536671394894\\
12.7	0.618158808340085\\
12.8	0.606669752766563\\
12.9	0.595203425983789\\
13	0.583697690547022\\
13.1	0.572145425446159\\
13.2	0.560554945244114\\
13.3	0.548919278447705\\
13.4	0.537246595710145\\
13.5	0.525530074929117\\
13.6	0.513777742913347\\
13.7	0.502059387031147\\
13.8	0.49022996989887\\
13.9	0.47843711824875\\
14	0.466533190944003\\
14.1	0.454596451476407\\
14.2	0.442620599603712\\
14.3	0.430613159240964\\
14.4	0.418648628104246\\
14.5	0.406573088268795\\
14.6	0.394542972444934\\
14.7	0.382484289908397\\
14.8	0.370314719570405\\
14.9	0.358194268826883\\
15	0.345963074739813\\
15.1	0.333783461482794\\
15.2	0.32157831991984\\
15.3	0.309342159864069\\
15.4	0.297081710304936\\
15.5	0.284797556145454\\
15.6	0.272484429172924\\
15.7	0.260148843862762\\
15.8	0.247703334791926\\
15.9	0.23531896351437\\
16	0.222913976139116\\
16.1	0.21048347361876\\
16.2	0.1980336133846\\
16.3	0.185564990173111\\
16.4	0.173072925955575\\
16.5	0.160563364254781\\
16.6	0.148036903381446\\
16.7	0.135489085945743\\
16.8	0.122925641808441\\
16.9	0.110435226860023\\
17	0.0979308694532858\\
17.1	0.0853193928397258\\
17.2	0.072784248557604\\
17.3	0.0602370300784983\\
17.4	0.0475834012607309\\
17.5	0.0350093588205491\\
17.6	0.0224251204882022\\
17.7	0.00983129058091887\\
17.8	-0.00277578927487083\\
17.9	-0.0153911768820134\\
18	-0.0280142646498408\\
18.1	-0.0407418658888806\\
18.2	-0.0533825034758154\\
18.3	-0.0660289402538881\\
18.4	-0.0786805643616186\\
18.5	-0.0913405245718432\\
18.6	-0.104004373665454\\
18.7	-0.116671496672336\\
18.8	-0.129341277586933\\
18.9	-0.142016575134103\\
19	-0.154693224137402\\
19.1	-0.167370605581164\\
19.2	-0.179950677455971\\
19.3	-0.192630853312066\\
19.4	-0.205309827407017\\
19.5	-0.217986976813741\\
19.6	-0.230562978825501\\
19.7	-0.243135604411543\\
19.8	-0.255806367772429\\
19.9	-0.268472734214633\\
20	-0.281034204212334\\
20.1	-0.293589744000104\\
20.2	-0.306138730560254\\
20.3	-0.318637814360922\\
20.4	-0.331174232321279\\
20.5	-0.343702151971606\\
20.6	-0.356220946752973\\
20.7	-0.368729989230114\\
20.8	-0.381228591017662\\
20.9	-0.39354357378997\\
21	-0.406021574016292\\
21.1	-0.418487233386311\\
21.2	-0.430939920285689\\
21.3	-0.4433790022818\\
21.4	-0.455846571734577\\
21.5	-0.468100021705098\\
21.6	-0.480496053756731\\
21.7	-0.492831990958563\\
21.8	-0.50507724940723\\
21.9	-0.517231011791463\\
22	-0.529362813895369\\
22.1	-0.541226421500098\\
22.2	-0.552995684174823\\
22.3	-0.564669721954189\\
22.4	-0.57624765301276\\
22.5	-0.587728593815195\\
22.6	-0.599164828894254\\
22.7	-0.610344032333213\\
22.8	-0.621467364076569\\
22.9	-0.632563889156712\\
23	-0.643732033872083\\
23.1	-0.654871796239829\\
23.2	-0.665982529082917\\
23.3	-0.677063586143699\\
23.4	-0.688114322092886\\
23.5	-0.699134092538137\\
23.6	-0.709939071576972\\
23.7	-0.720324408882531\\
23.8	-0.730288687351291\\
23.9	-0.739830535765769\\
24	-0.748948684052162\\
24.1	-0.757543039458243\\
24.2	-0.765711967433509\\
24.3	-0.773454841838582\\
24.4	-0.780773251341644\\
24.5	-0.787666784531762\\
24.6	-0.794138523172022\\
24.7	-0.800373081002475\\
24.8	-0.806575266346905\\
24.9	-0.812749108865619\\
25	-0.81889817596133\\
25.1	-0.825022516683737\\
25.2	-0.831125941285284\\
25.3	-0.837208745240314\\
25.4	-0.843271488210413\\
25.5	-0.849311170964331\\
25.6	-0.855326350912569\\
25.7	-0.861248992472726\\
25.8	-0.867032622461369\\
25.9	-0.87267618377264\\
26	-0.87817390605048\\
26.1	-0.883522411475273\\
26.2	-0.888721736928558\\
26.3	-0.893767725520474\\
26.4	-0.89865794554581\\
26.5	-0.903391183311821\\
26.6	-0.907967547445685\\
26.7	-0.912387532649871\\
26.8	-0.916712677584563\\
26.9	-0.920986597885683\\
27	-0.925208294979611\\
27.1	-0.929378799559294\\
27.2	-0.933495480318588\\
27.3	-0.937556822990302\\
27.4	-0.941561920810385\\
27.5	-0.945511591136942\\
27.6	-0.949403988751402\\
27.7	-0.953236638402212\\
27.8	-0.957008420130658\\
27.9	-0.960720226458005\\
28	-0.964370916283056\\
28.1	-0.967957677763494\\
28.2	-0.971478753565359\\
28.3	-0.974934548988213\\
28.4	-0.978324304269848\\
28.5	-0.981646786088073\\
28.6	-0.984898617064943\\
28.7	-0.988079137100372\\
28.8	-0.991188394891119\\
28.9	-0.994225082778012\\
29	-0.997187876849053\\
29.1	-1.00007326626088\\
29.2	-1.0028813481829\\
29.3	-1.00561126743861\\
29.4	-1.00826162691764\\
29.5	-1.01083101376616\\
29.6	-1.01331624168315\\
29.7	-1.01571730508885\\
29.8	-1.01803284863972\\
29.9	-1.02026138740573\\
30	-1.02240142121362\\
30.1	-1.02445056737011\\
30.2	-1.02640780415924\\
30.3	-1.02827171202944\\
30.4	-1.03004071980157\\
30.5	-1.03171324151899\\
30.6	-1.03328767657634\\
30.7	-1.0347620636547\\
30.8	-1.03613486523911\\
30.9	-1.037404425202\\
31	-1.03856907300192\\
31.1	-1.03962712379522\\
31.2	-1.04057743183301\\
31.3	-1.04141745307744\\
31.4	-1.042145447292\\
31.5	-1.04275300918989\\
31.6	-1.04323543804595\\
31.7	-1.04358845373643\\
31.8	-1.04381154383605\\
31.9	-1.04390322164026\\
32	-1.04386138257843\\
32.1	-1.04368367546021\\
32.2	-1.04336711558554\\
32.3	-1.0429073548163\\
32.4	-1.0423028398556\\
32.5	-1.04156409709005\\
32.6	-1.04070845515916\\
32.7	-1.03974967628417\\
32.8	-1.03870124115625\\
32.9	-1.03757510679674\\
33	-1.03638283845794\\
33.1	-1.03513188136009\\
33.2	-1.03381659946989\\
33.3	-1.03243345680791\\
33.4	-1.0309811097247\\
33.5	-1.02945775833296\\
33.6	-1.02784714288717\\
33.7	-1.02613282781761\\
33.8	-1.02429753938004\\
33.9	-1.02232372293067\\
34	-1.02019430982212\\
34.1	-1.01789202250772\\
34.2	-1.01540373736093\\
34.3	-1.01272959082785\\
34.4	-1.00983270850806\\
34.5	-1.0067446244248\\
34.6	-1.0034631042615\\
34.7	-0.999985818947415\\
34.8	-0.996310395846662\\
34.9	-0.992435079789357\\
35	-0.988358174489097\\
35.1	-0.984077274353123\\
35.2	-0.97958995809587\\
35.3	-0.974893789599072\\
35.4	-0.969986318220964\\
35.5	-0.964899987924454\\
35.6	-0.959598004957878\\
35.7	-0.954077891360775\\
35.8	-0.948337156290511\\
35.9	-0.942373296178177\\
36	-0.936183794888211\\
36.1	-0.929766123882484\\
36.2	-0.923117742386901\\
36.3	-0.916236097563759\\
36.4	-0.909118624691045\\
36.5	-0.901762747350245\\
36.6	-0.894166444630532\\
36.7	-0.886327915801348\\
36.8	-0.878244558673893\\
36.9	-0.869913759114557\\
37	-0.861332891261528\\
37.1	-0.852499317752856\\
37.2	-0.843410389965861\\
37.3	-0.834063448269595\\
37.4	-0.824455822288751\\
37.5	-0.814584589624729\\
37.6	-0.804446226164996\\
37.7	-0.793930427797828\\
37.8	-0.783139745509105\\
37.9	-0.77207113401373\\
38	-0.760721861793399\\
38.1	-0.749089190351442\\
38.2	-0.737170374600415\\
38.3	-0.724962663263305\\
38.4	-0.712463299288748\\
38.5	-0.699669520281236\\
38.6	-0.686578800501646\\
38.7	-0.673189201306786\\
38.8	-0.659467332146293\\
38.9	-0.645440424036098\\
39	-0.631105998358025\\
39.1	-0.616461251529403\\
39.2	-0.601503376647595\\
39.3	-0.586229564033603\\
39.4	-0.570637001792382\\
39.5	-0.55456357469837\\
39.6	-0.538162671955527\\
39.7	-0.521431883751465\\
39.8	-0.504369675327103\\
39.9	-0.487113601173101\\
40	-0.469528593526234\\
40.1	-0.451438899687384\\
40.2	-0.433020632947003\\
40.3	-0.414276670091406\\
40.4	-0.39521074173196\\
40.5	-0.375640288717559\\
40.6	-0.355914782928697\\
40.7	-0.335884365474849\\
40.8	-0.315555819157197\\
40.9	-0.294738473186254\\
41	-0.273633959960512\\
41.1	-0.252248976276532\\
41.2	-0.230561121877114\\
41.3	-0.208606861791063\\
41.4	-0.186392820459125\\
41.5	-0.163925604054948\\
41.6	-0.141185735310481\\
41.7	-0.118206613268249\\
41.8	-0.0949948089638692\\
41.9	-0.0713389456426381\\
42	-0.0476595127162052\\
42.1	-0.0237682316286637\\
42.2	0.000328263969487208\\
42.3	0.024640683295023\\
42.4	0.0491442398528532\\
42.5	0.0738322576508497\\
42.6	0.0986980392790928\\
42.7	0.123750408806993\\
42.8	0.148967925606148\\
42.9	0.174343882478176\\
43	0.199653593045016\\
43.1	0.225341071351684\\
43.2	0.25116586423266\\
43.3	0.277121091972736\\
43.4	0.302976556298159\\
43.5	0.328947378782107\\
43.6	0.355026578655658\\
43.7	0.381443904947288\\
43.8	0.407726852319393\\
43.9	0.434094406165858\\
44	0.460539216495716\\
44.1	0.487056432662559\\
44.2	0.513404394772501\\
44.3	0.539809268433786\\
44.4	0.566263500814108\\
44.5	0.592759438826462\\
44.6	0.619289324878728\\
44.7	0.645845292638979\\
44.8	0.672182567317402\\
44.9	0.698529685718091\\
45	0.724878503425724\\
45.1	0.750984324328987\\
45.2	0.777073464472556\\
45.3	0.803137314591126\\
45.4	0.829169844821184\\
45.5	0.855163330964218\\
45.6	0.880873407217513\\
45.7	0.90652777168299\\
45.8	0.932117316060697\\
45.9	0.957401260027954\\
46	0.982603152903565\\
46.1	1.00748531322104\\
46.2	1.03250585046682\\
46.3	1.05741979601048\\
46.4	1.08199557323663\\
46.5	1.10644826684885\\
46.6	1.13054443629168\\
46.7	1.15450705763499\\
46.8	1.17831025500181\\
46.9	1.20173144738072\\
47	1.22521807395741\\
47.1	1.248321827199\\
47.2	1.27127395375672\\
47.3	1.29405907527364\\
47.4	1.31646724007368\\
47.5	1.33872630748193\\
47.6	1.36082349326805\\
47.7	1.38278010206885\\
47.8	1.40460751476935\\
47.9	1.42609466620525\\
48	1.44766739561742\\
48.1	1.46890750431647\\
48.2	1.49003292271367\\
48.3	1.51104409746407\\
48.4	1.53172959226121\\
48.5	1.55249909940752\\
48.6	1.57315532536409\\
48.7	1.59349078169369\\
48.8	1.61371488403121\\
48.9	1.63382798033904\\
49	1.65383044692027\\
49.1	1.6735200726187\\
49.2	1.69310115316253\\
49.3	1.71257410166893\\
49.4	1.73193933385626\\
49.5	1.75119726451867\\
49.6	1.7701519764722\\
49.7	1.78900143974475\\
49.8	1.80774605290311\\
49.9	1.82638621301\\
50	1.84492231670745\\
50.1	1.86335535865126\\
50.2	1.88168651945266\\
50.3	1.89991625246488\\
50.4	1.91786605751221\\
50.5	1.93571642816749\\
50.6	1.95346781739252\\
50.7	1.97112068012446\\
50.8	1.98867547298833\\
50.9	2.00613265398949\\
51	2.02332010382683\\
51.1	2.04041189994535\\
51.2	2.05740789883061\\
51.3	2.07430777295831\\
51.4	2.09094346271835\\
51.5	2.10766380097001\\
51.6	2.12428914861332\\
51.7	2.14065446685423\\
51.8	2.15692659683707\\
51.9	2.17310593743963\\
52	2.1891928880564\\
52.1	2.20519891962839\\
52.2	2.22111329054382\\
52.3	2.23677682499873\\
52.4	2.25235045741419\\
52.5	2.26800304521322\\
52.6	2.28340878246389\\
52.7	2.29872573688761\\
52.8	2.31396489048927\\
52.9	2.32911598724157\\
53	2.34417942441964\\
53.1	2.3590035017245\\
53.2	2.37390312965172\\
53.3	2.38856593741805\\
53.4	2.40330308292013\\
53.5	2.41780592639748\\
53.6	2.43222424942274\\
53.7	2.44656843813953\\
53.8	2.4608288262008\\
53.9	2.47501567331083\\
54	2.48897531397006\\
54.1	2.50285312386031\\
54.2	2.51665917036469\\
54.3	2.53038409586104\\
54.4	2.54403784529752\\
54.5	2.55761118360403\\
54.6	2.57111393482933\\
54.7	2.58439875130841\\
54.8	2.59775180437761\\
54.9	2.61088926837177\\
55	2.62395813751465\\
55.1	2.6370936548418\\
55.2	2.65001703309881\\
55.3	2.66287266129034\\
55.4	2.67565182905491\\
55.5	2.68836383015866\\
55.6	2.70086903791758\\
55.7	2.71343869208608\\
55.8	2.72594202758729\\
55.9	2.7382418964966\\
56	2.7504767919644\\
56.1	2.76277417396827\\
56.2	2.77487137046174\\
56.3	2.78690442831074\\
56.4	2.79887360815591\\
56.5	2.81064657571752\\
56.6	2.82248046098663\\
56.7	2.83425130340233\\
56.8	2.84582911019273\\
56.9	2.85734516699653\\
57	2.86879973023098\\
57.1	2.88031294762341\\
57.2	2.89163727866287\\
57.3	2.90290093580195\\
57.4	2.91410417537685\\
57.5	2.92524725373053\\
57.6	2.93633042718907\\
57.7	2.94723046361929\\
57.8	2.95818687586687\\
57.9	2.96908419980409\\
58	2.97992269114874\\
58.1	2.99070260549671\\
58.2	3.00130430709245\\
58.3	3.01184864851324\\
58.4	3.02233588048488\\
58.5	3.03276625356225\\
58.6	3.04314001811088\\
58.7	3.05345742428934\\
58.8	3.06371872203053\\
58.9	3.07380912127932\\
59	3.08384458720156\\
59.1	3.09382536476796\\
59.2	3.10375169868434\\
59.3	3.11362383337613\\
59.4	3.12344201297191\\
59.5	3.13320648128829\\
59.6	3.14291748181521\\
59.7	3.152575257701\\
59.8	3.16218005173761\\
59.9	3.17173210634743\\
60	3.18123166356951\\
60.1	3.19067896504532\\
60.2	3.20007425200673\\
60.3	3.20941776526307\\
60.4	3.21870984925062\\
60.5	3.22795114971326\\
60.6	3.23714193693091\\
60.7	3.24628248060198\\
60.8	3.25527425023753\\
60.9	3.26421624334867\\
61	3.27310869402907\\
61.1	3.28195183588075\\
61.2	3.29074590200488\\
61.3	3.29949158649602\\
61.4	3.30818943937417\\
61.5	3.31683961793696\\
61.6	3.32534701656133\\
61.7	3.33380649149127\\
61.8	3.34221823866549\\
61.9	3.35068148343395\\
62	3.35909841473352\\
62.1	3.36746929012641\\
62.2	3.37570228033534\\
62.3	3.38388920326517\\
62.4	3.39202982089037\\
62.5	3.40012504835007\\
62.6	3.40817519084511\\
62.7	3.41618578404787\\
62.8	3.42415138673947\\
62.9	3.43207250469594\\
63	3.43995007546869\\
63.1	3.44778362361113\\
63.2	3.4554854104513\\
63.3	3.46323486407685\\
63.4	3.47094193348748\\
63.5	3.47860687924845\\
63.6	3.48614288109094\\
63.7	3.49363527415903\\
63.8	3.50117523449852\\
63.9	3.5086740064127\\
64	3.51604693561299\\
64.1	3.52337748658977\\
64.2	3.53066676522517\\
64.3	3.53792046989755\\
64.4	3.54513299675386\\
64.5	3.55230478907218\\
64.6	3.559436105453\\
64.7	3.56653140227133\\
64.8	3.57358737739528\\
64.9	3.58060346011642\\
65	3.58749962357941\\
65.1	3.59444053954584\\
65.2	3.60134303885048\\
65.3	3.60812752916579\\
65.4	3.61495515078948\\
65.5	3.62174563409449\\
65.6	3.62841984636999\\
65.7	3.63505545498243\\
65.8	3.64165976565937\\
65.9	3.6482250834424\\
66	3.65475273280986\\
66.1	3.66124878088551\\
66.2	3.66770686353542\\
66.3	3.67412812723229\\
66.4	3.68051749196963\\
66.5	3.68687020250159\\
66.6	3.69311450348882\\
66.7	3.69939874913629\\
66.8	3.70564763667238\\
66.9	3.71186414223845\\
67	3.71804582822606\\
67.1	3.72412220083539\\
67.2	3.73023616735351\\
67.3	3.73624832420702\\
67.4	3.74222368198705\\
67.5	3.74823804993403\\
67.6	3.75415002909604\\
67.7	3.76009851223821\\
67.8	3.76594753735115\\
67.9	3.77176065018579\\
68	3.77754626281011\\
68.1	3.78329732653497\\
68.2	3.78902014320397\\
68.3	3.79470971958165\\
68.4	3.80043393908683\\
68.5	3.80606169522249\\
68.6	3.81165631241947\\
68.7	3.81722282283219\\
68.8	3.82275696477878\\
68.9	3.82826283166198\\
69	3.83373709055888\\
69.1	3.83918290818756\\
69.2	3.84459729873419\\
69.3	3.84998365500264\\
69.4	3.85533881526562\\
69.5	3.86060271536628\\
69.6	3.86589932773734\\
69.7	3.87110606992841\\
69.8	3.87634481509581\\
69.9	3.88149491679545\\
70	3.88667641744889\\
70.1	3.8917703422261\\
70.2	3.89683852718465\\
70.3	3.90187664754039\\
70.4	3.90688908023996\\
70.5	3.91187188490756\\
70.6	3.91682937304201\\
70.7	3.92175788923032\\
70.8	3.92666174006736\\
70.9	3.93153692411148\\
71	3.93638674177383\\
71.1	3.94120417754614\\
71.2	3.94598706554464\\
71.3	3.95072795297136\\
71.4	3.9554215729064\\
71.5	3.96007217075101\\
71.6	3.96467832898232\\
71.7	3.96924559627438\\
71.8	3.97372184223074\\
71.9	3.97821526308014\\
72	3.98262354198885\\
72.1	3.98705486998357\\
72.2	3.99141102588946\\
72.3	3.99580610226588\\
72.4	4.00019884189137\\
72.5	4.00454171469429\\
72.6	4.00894406537769\\
72.7	4.01330016085693\\
72.8	4.0176626290953\\
72.9	4.02208561718579\\
73	4.02646435885371\\
73.1	4.03090355658576\\
73.2	4.03529948708296\\
73.3	4.03970300141606\\
73.4	4.0441154245528\\
73.5	4.04853540156209\\
73.6	4.05296301892876\\
73.7	4.05739529885962\\
73.8	4.06183550105217\\
73.9	4.06634166727861\\
74	4.07080779305084\\
74.1	4.07527616095354\\
74.2	4.07969796488366\\
74.3	4.08403622673746\\
74.4	4.08828633478459\\
74.5	4.09244343110321\\
74.6	4.09651644739251\\
74.7	4.10050468312147\\
74.8	4.10439851821325\\
74.9	4.10820540911365\\
75	4.11186617668249\\
75.1	4.11547359170203\\
75.2	4.1189958537506\\
75.3	4.12242700403541\\
75.4	4.1258558805278\\
75.5	4.1293254696027\\
75.6	4.13274568227491\\
75.7	4.13615818034965\\
75.8	4.13960013797104\\
75.9	4.14298796950912\\
76	4.1463633547833\\
76.1	4.14976181982493\\
76.2	4.15310227845458\\
76.3	4.15642525536053\\
76.4	4.1597687469417\\
76.5	4.16309081028663\\
76.6	4.16634940757651\\
76.7	4.1695832300114\\
76.8	4.17282793255481\\
76.9	4.17600436900678\\
77	4.17914966299752\\
77.1	4.18226166625188\\
77.2	4.18533547944471\\
77.3	4.18837125246225\\
77.4	4.19136666829525\\
77.5	4.19431130828831\\
77.6	4.1972102826245\\
77.7	4.20006111781579\\
77.8	4.20286127801316\\
77.9	4.20559820527325\\
78	4.20827881964448\\
78.1	4.21090017252913\\
78.2	4.21345893958019\\
78.3	4.21594032084343\\
78.4	4.21835173698125\\
78.5	4.22069010148737\\
78.6	4.22292080637482\\
78.7	4.22509194892609\\
78.8	4.22718103327437\\
78.9	4.22918518585448\\
79	4.23107384175876\\
79.1	4.23288583172713\\
79.2	4.23460389933279\\
79.3	4.23622505853277\\
79.4	4.23772231165696\\
79.5	4.2391211354555\\
79.6	4.240413179211\\
79.7	4.2415967239777\\
79.8	4.24265200947624\\
79.9	4.24360056301168\\
80	4.2444391201728\\
80.1	4.24516970616003\\
80.2	4.24576373440829\\
80.3	4.24621995183832\\
80.4	4.24652073831685\\
80.5	4.24666747535169\\
80.6	4.24665297194472\\
80.7	4.24654985445378\\
80.8	4.24634558404989\\
80.9	4.24600544947243\\
81	4.24553126119635\\
81.1	4.2449159579725\\
81.2	4.24413970461555\\
81.3	4.24318233658894\\
81.4	4.24208720400432\\
81.5	4.24086955060495\\
81.6	4.2395251318824\\
81.7	4.23801464781159\\
81.8	4.2363016739056\\
81.9	4.23439225772125\\
82	4.2322697948674\\
82.1	4.22996461156115\\
82.2	4.22747885788737\\
82.3	4.22482225985657\\
82.4	4.22196924497069\\
82.5	4.21893760003347\\
82.6	4.21572346652365\\
82.7	4.21232372110684\\
82.8	4.20870760738481\\
82.9	4.20490098265081\\
83	4.20090176912127\\
83.1	4.19667905327932\\
83.2	4.19225959248225\\
83.3	4.18764149127417\\
83.4	4.18274222028324\\
83.5	4.17769159274068\\
83.6	4.17243502431646\\
83.7	4.1668815596054\\
83.8	4.16111852714945\\
83.9	4.15521050894489\\
84	4.14899285001175\\
84.1	4.14256056172427\\
84.2	4.13598548657695\\
84.3	4.12908826297902\\
84.4	4.12197176203574\\
84.5	4.11460306500018\\
84.6	4.10701215627308\\
84.7	4.09920013221468\\
84.8	4.09113185937938\\
84.9	4.08283780353096\\
85	4.07418792551429\\
85.1	4.06540633534027\\
85.2	4.05626099572549\\
85.3	4.04688243413345\\
85.4	4.0372366162037\\
85.5	4.02735539112376\\
85.6	4.0172044520039\\
85.7	4.00681960013255\\
85.8	3.99604374872998\\
85.9	3.98514964903214\\
86	3.97385579337887\\
86.1	3.96244741377216\\
86.2	3.9506318864365\\
86.3	3.93853706937912\\
86.4	3.92619657627813\\
86.5	3.91357511737984\\
86.6	3.90071047173744\\
86.7	3.88756500897138\\
86.8	3.87398607028045\\
86.9	3.86031013025799\\
87	3.84619296791206\\
87.1	3.83178819777865\\
87.2	3.81693232639393\\
87.3	3.80198642136046\\
87.4	3.78675142963849\\
87.5	3.77105630135678\\
87.6	3.75507050334047\\
87.7	3.73861389695127\\
87.8	3.72186543171297\\
87.9	3.70482822318329\\
88	3.68731687902762\\
88.1	3.66952276010811\\
88.2	3.65145168683774\\
88.3	3.63287872946475\\
88.4	3.61383908729064\\
88.5	3.5945397292014\\
88.6	3.57475042625486\\
88.7	3.55471629519372\\
88.8	3.53420409553637\\
88.9	3.51346339903483\\
89	3.4922568620879\\
89.1	3.47058965527453\\
89.2	3.4487184787618\\
89.3	3.42639859818259\\
89.4	3.40386689463691\\
89.5	3.38089938470556\\
89.6	3.35750135443283\\
89.7	3.3339164895471\\
89.8	3.30991392160892\\
89.9	3.28574148311191\\
90	3.26116407003589\\
90.1	3.23643337144121\\
90.2	3.21129414830861\\
90.3	3.1857670896476\\
90.4	3.16011097534154\\
90.5	3.13406896280841\\
90.6	3.1079143892138\\
90.7	3.08138887550666\\
90.8	3.05476698493968\\
90.9	3.02778910900861\\
91	3.00073075162547\\
91.1	2.97333138292639\\
91.2	2.94559838256724\\
91.3	2.9180724621777\\
91.4	2.89022904605029\\
91.5	2.8620756624736\\
91.6	2.8338854491747\\
91.7	2.80567019495964\\
91.8	2.77743538757609\\
91.9	2.74892254415493\\
92	2.72040731961957\\
92.1	2.69163115038438\\
92.2	2.66287107568831\\
92.3	2.63413566561139\\
92.4	2.60516444627107\\
92.5	2.57623465727837\\
92.6	2.54735467171164\\
92.7	2.51827115294716\\
92.8	2.4889860006162\\
92.9	2.45977651377633\\
93	2.43065090813265\\
93.1	2.40161733196871\\
93.2	2.37242860024812\\
93.3	2.34334905374539\\
93.4	2.31438674563193\\
93.5	2.2852994950037\\
93.6	2.25634698474547\\
93.7	2.22753719968874\\
93.8	2.19889440940625\\
93.9	2.17041146079833\\
94	2.14209583940482\\
94.1	2.11371441036197\\
94.2	2.08551538033608\\
94.3	2.05752273027398\\
94.4	2.02972066058114\\
94.5	2.00211238531076\\
94.6	1.97472003947414\\
94.7	1.94752550246367\\
94.8	1.92052944398469\\
94.9	1.89375134992405\\
95	1.86716999596425\\
95.1	1.84078392334842\\
95.2	1.81461192368447\\
95.3	1.78863200382109\\
95.4	1.76307803902118\\
95.5	1.73771168996377\\
95.6	1.71231815625677\\
95.7	1.68734139300678\\
95.8	1.66254798257049\\
95.9	1.63772759103524\\
96	1.61331497394105\\
96.1	1.58908154102518\\
96.2	1.56502596273345\\
96.3	1.54116325924961\\
96.4	1.51747522673048\\
96.5	1.49396086776429\\
96.6	1.47061889574414\\
96.7	1.44746525986807\\
96.8	1.4244813525367\\
96.9	1.40166591610685\\
97	1.37922667616924\\
97.1	1.35676122119353\\
97.2	1.33446040869436\\
97.3	1.3123230185751\\
97.4	1.29055103463105\\
97.5	1.26893829675086\\
97.6	1.24729920116929\\
97.7	1.22581801900405\\
97.8	1.20468977343063\\
97.9	1.18371575536286\\
98	1.1628951234999\\
98.1	1.14205042295264\\
98.2	1.12154900860256\\
98.3	1.10119767428369\\
98.4	1.08099530895273\\
98.5	1.06094080987842\\
98.6	1.04086271210887\\
98.7	1.02111563790399\\
98.8	1.00151307012477\\
98.9	0.982053939294096\\
99	0.962737183953029\\
99.1	0.943561458056625\\
99.2	0.924538761975951\\
99.3	0.90565476194789\\
99.4	0.886908439540179\\
99.5	0.868298783841819\\
99.6	0.849824791410315\\
99.7	0.831655836692511\\
99.8	0.813463627042386\\
99.9	0.795404358037225\\
100	0.777477048091648\\
100.1	0.759680722979366\\
100.2	0.742014415779546\\
100.3	0.724640450228529\\
100.4	0.707393437191537\\
100.5	0.690124604303662\\
100.6	0.672981903665104\\
100.7	0.655964404635777\\
100.8	0.63907118355999\\
100.9	0.622457055860016\\
101	0.605963942902828\\
101.1	0.589590957257702\\
101.2	0.573337218072271\\
101.3	0.557062198325345\\
101.4	0.540905674202807\\
101.5	0.524866777458923\\
101.6	0.509092481166328\\
101.7	0.493433047361064\\
101.8	0.477887634148898\\
101.9	0.462455405882061\\
102	0.447135533113485\\
102.1	0.431795450717417\\
102.2	0.416567241347715\\
102.3	0.401450082100153\\
102.4	0.386582808932249\\
102.5	0.371823967193168\\
102.6	0.357172759168902\\
102.7	0.342628393125835\\
102.8	0.328190083265877\\
102.9	0.313857049680797\\
103	0.299628518307735\\
103.1	0.285503720885025\\
103.2	0.271492559565072\\
103.3	0.257583317460844\\
103.4	0.243775249228306\\
103.5	0.230067615045727\\
103.6	0.216459680573312\\
103.7	0.202950716911813\\
103.8	0.189540000562528\\
103.9	0.176226813386891\\
104	0.16301044256644\\
104.1	0.14989018056333\\
104.2	0.136865325080378\\
104.3	0.124056256198304\\
104.4	0.111229227953993\\
104.5	0.0984954668746398\\
104.6	0.0858542916597451\\
104.7	0.0733050260544313\\
104.8	0.0608469988122164\\
104.9	0.0484795436569663\\
105	0.0362019992458566\\
105.1	0.0240137091326467\\
105.2	0.0119140217307809\\
105.3	-9.7709722803417e-05\\
105.4	-0.0120221272039695\\
105.5	-0.0237487536478471\\
105.6	-0.0353901288906716\\
105.7	-0.046946875213947\\
105.8	-0.0585195897046379\\
105.9	-0.0700080747845245\\
106	-0.0814129467835261\\
106.1	-0.0927348174407238\\
106.2	-0.103974293939143\\
106.3	-0.115131978940544\\
106.4	-0.12620847061998\\
106.5	-0.137204362699985\\
106.6	-0.148120244484641\\
106.7	-0.158956700893342\\
106.8	-0.169714312494019\\
106.9	-0.180293676122635\\
107	-0.190796174421986\\
107.1	-0.201222367334868\\
107.2	-0.211572810669904\\
107.3	-0.22184805613304\\
107.4	-0.232048651358137\\
107.5	-0.242175139937347\\
107.6	-0.252228061451711\\
107.7	-0.262295002783124\\
107.8	-0.272288820347042\\
107.9	-0.282210046274571\\
108	-0.292059208774644\\
108.1	-0.301836832163384\\
108.2	-0.311543436893562\\
108.3	-0.321179539583174\\
108.4	-0.33074565304438\\
108.5	-0.340242286311833\\
108.6	-0.349669944671357\\
108.7	-0.359029129688086\\
108.8	-0.368233287951873\\
108.9	-0.377370588902828\\
109	-0.386441518706078\\
109.1	-0.395446559946524\\
109.2	-0.404386191655366\\
109.3	-0.413260889336907\\
109.4	-0.4220711249953\\
109.5	-0.430817367160783\\
109.6	-0.43950008091548\\
109.7	-0.448119727919479\\
109.8	-0.456676766436231\\
109.9	-0.46517165135857\\
110	-0.473604834233518\\
110.1	-0.481976763287328\\
110.2	-0.490287883450701\\
110.3	-0.498610820453905\\
110.4	-0.506873309854384\\
110.5	-0.515075790521384\\
110.6	-0.523218698100245\\
110.7	-0.53130246503727\\
110.8	-0.539327520603008\\
110.9	-0.547294290916383\\
111	-0.555203198967844\\
111.1	-0.563054664643237\\
111.2	-0.57084910474711\\
111.3	-0.578586933025447\\
111.4	-0.586196376118109\\
111.5	-0.593750523757954\\
111.6	-0.601249752935412\\
111.7	-0.608694462768478\\
111.8	-0.616085049435482\\
111.9	-0.623421906197516\\
112	-0.630705423419712\\
112.1	-0.637935988594054\\
112.2	-0.645113986360313\\
112.3	-0.652239798527712\\
112.4	-0.659313804096076\\
112.5	-0.666336379277425\\
112.6	-0.673307918336854\\
112.7	-0.680228816011664\\
112.8	-0.68709943924352\\
112.9	-0.693920152288186\\
113	-0.700691316735585\\
113.1	-0.707413291529965\\
113.2	-0.714086432988837\\
113.3	-0.720711094823287\\
113.4	-0.727287628156809\\
113.5	-0.733816381545331\\
113.6	-0.740297700995224\\
113.7	-0.746731929983473\\
113.8	-0.753119409475403\\
113.9	-0.759460477944112\\
114	-0.76575547138856\\
114.1	-0.772004723352043\\
114.2	-0.778208564940166\\
114.3	-0.784367324840086\\
114.4	-0.790481329337178\\
114.5	-0.796550902333704\\
114.6	-0.802576365365851\\
114.7	-0.808610178710825\\
114.8	-0.81460014179873\\
114.9	-0.820546571854505\\
115	-0.826449783787792\\
115.1	-0.832310090210427\\
115.2	-0.838127801453474\\
115.3	-0.84390322558397\\
115.4	-0.849636668421045\\
115.5	-0.855328433553827\\
115.6	-0.860978822357075\\
115.7	-0.86658813400792\\
115.8	-0.872104524413444\\
115.9	-0.877580805831232\\
116	-0.883017268261645\\
116.1	-0.888414199590352\\
116.2	-0.893771885604304\\
116.3	-0.899090610007125\\
116.4	-0.904370654434543\\
116.5	-0.909612298469802\\
116.6	-0.914815819658582\\
116.7	-0.919981493524366\\
116.8	-0.925109593583241\\
116.9	-0.930200391358523\\
117	-0.935254156396066\\
117.1	-0.940271156278401\\
117.2	-0.945251656639455\\
117.3	-0.950195921178681\\
117.4	-0.955104211675673\\
117.5	-0.959976788004124\\
117.6	-0.964813908146256\\
117.7	-0.96961582820617\\
117.8	-0.974382802424088\\
117.9	-0.979115083190178\\
118	-0.983812921057967\\
118.1	-0.988476564757926\\
118.2	-0.993106261211215\\
118.3	-0.997702255542762\\
118.4	-1.00226479109477\\
118.5	-1.00679410943935\\
118.6	-1.01129045039219\\
118.7	-1.015754052025\\
118.8	-1.02018515067867\\
118.9	-1.02458398097564\\
119	-1.02895077583281\\
119.1	-1.03328576647415\\
119.2	-1.03758918244305\\
119.3	-1.04186125161436\\
119.4	-1.04610220020734\\
119.5	-1.05031225279732\\
119.6	-1.05449163232807\\
119.7	-1.05864056012419\\
119.8	-1.06275925590365\\
119.9	-1.06684793779186\\
120	-1.0709068223393\\
120.1	-1.07493612454582\\
120.2	-1.07893605788798\\
120.3	-1.08290860803835\\
120.4	-1.08685652263718\\
120.5	-1.09078252950078\\
120.6	-1.09468933676555\\
120.7	-1.09857963303097\\
120.8	-1.10245608750099\\
120.9	-1.10632135012418\\
121	-1.11017805173138\\
121.1	-1.11402880416874\\
121.2	-1.11787620042238\\
121.3	-1.12172281473963\\
121.4	-1.12556942905689\\
121.5	-1.12941604337414\\
121.6	-1.13326265769139\\
121.7	-1.13710927200865\\
121.8	-1.1409558863259\\
121.9	-1.14480250064315\\
122	-1.14864911496041\\
122.1	-1.15249572927766\\
122.2	-1.15634234359491\\
122.3	-1.16018895791217\\
122.4	-1.16403557222942\\
122.5	-1.16788218654667\\
122.6	-1.17172880086392\\
122.7	-1.17557541518118\\
122.8	-1.17942202949843\\
122.9	-1.18326864381568\\
123	-1.18711525813293\\
123.1	-1.19096187245019\\
123.2	-1.19480848676744\\
123.3	-1.19865510108469\\
123.4	-1.20250171540194\\
123.5	-1.2063483297192\\
123.6	-1.21019494403645\\
123.7	-1.2140415583537\\
123.8	-1.21788817267096\\
123.9	-1.22173478698821\\
124	-1.22558140130546\\
124.1	-1.22942801562272\\
124.2	-1.23327462993997\\
124.3	-1.23712124425722\\
124.4	-1.24096785857447\\
124.5	-1.24481447289173\\
124.6	-1.24866108720898\\
124.7	-1.25250770152624\\
124.8	-1.25635431584349\\
124.9	-1.26020093016074\\
125	-1.26404754447799\\
125.1	-1.26789415879525\\
125.2	-1.2717407731125\\
125.3	-1.27558738742975\\
125.4	-1.27943400174701\\
125.5	-1.28328061606426\\
125.6	-1.28712723038151\\
125.7	-1.29097384469877\\
125.8	-1.29482045901602\\
125.9	-1.29870204255434\\
126	-1.30258362609266\\
126.1	-1.30646520963097\\
126.2	-1.31034679316929\\
126.3	-1.31422837670761\\
126.4	-1.31810996024593\\
126.5	-1.32199154378425\\
126.6	-1.32587312732257\\
126.7	-1.32975471086088\\
126.8	-1.3336362943992\\
126.9	-1.33751787793752\\
127	-1.34136449225478\\
127.1	-1.34521110657203\\
127.2	-1.34905772088928\\
127.3	-1.35290433520653\\
127.4	-1.35675094952379\\
127.5	-1.36059756384104\\
127.6	-1.36444417815829\\
127.7	-1.36829079247554\\
127.8	-1.3721374067928\\
127.9	-1.37598402111005\\
128	-1.3798306354273\\
128.1	-1.38367724974456\\
128.2	-1.38752386406181\\
128.3	-1.39137047837906\\
128.4	-1.39521709269632\\
128.5	-1.39906370701357\\
128.6	-1.40291032133082\\
128.7	-1.40675693564807\\
128.8	-1.41060354996533\\
128.9	-1.41445016428258\\
129	-1.41829677859983\\
129.1	-1.42214339291709\\
129.2	-1.42599000723434\\
129.3	-1.42983662155159\\
129.4	-1.43368323586884\\
129.5	-1.4375298501861\\
129.6	-1.44137646450335\\
129.7	-1.4452230788206\\
129.8	-1.44906969313786\\
129.9	-1.45291630745511\\
130	-1.45676292177236\\
130.1	-1.46060953608961\\
130.2	-1.46445615040687\\
130.3	-1.46830276472412\\
130.4	-1.47214937904137\\
130.5	-1.47599599335863\\
130.6	-1.47984260767588\\
130.7	-1.48368922199314\\
130.8	-1.48753583631039\\
130.9	-1.49138245062764\\
131	-1.4952290649449\\
131.1	-1.49907567926215\\
131.2	-1.5029222935794\\
131.3	-1.50676890789666\\
131.4	-1.51061552221391\\
131.5	-1.51446213653117\\
131.6	-1.51830875084842\\
131.7	-1.52215536516567\\
131.8	-1.52600197948293\\
131.9	-1.52984859380018\\
132	-1.53369520811743\\
132.1	-1.53754182243469\\
132.2	-1.54138843675194\\
132.3	-1.54523505106919\\
132.4	-1.54908166538644\\
132.5	-1.5529282797037\\
132.6	-1.55677489402095\\
132.7	-1.5606215083382\\
132.8	-1.56446812265545\\
132.9	-1.56831473697271\\
133	-1.57216135128996\\
133.1	-1.57600796560722\\
133.2	-1.57985457992447\\
133.3	-1.58370119424172\\
133.4	-1.58754780855898\\
133.5	-1.59139442287623\\
133.6	-1.59524103719348\\
133.7	-1.59908765151074\\
133.8	-1.60101095866936\\
133.9	-1.60293426582799\\
134	-1.60485757298662\\
134.1	-1.60678088014524\\
134.2	-1.60870418730387\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-1.52939205112344\\
0.100000000000001	-1.53183842390256\\
0.200000000000003	-1.53429964768902\\
0.300000000000004	-1.53677569212\\
0.400000000000006	-1.53926652597063\\
0.5	-1.54177211715945\\
0.600000000000001	-1.54673865810594\\
0.700000000000003	-1.55174958301396\\
0.800000000000004	-1.55680476627441\\
0.900000000000006	-1.56190407799654\\
1	-1.56704738404504\\
1.1	-1.57223454607584\\
1.2	-1.57746542157291\\
1.3	-1.58273986388477\\
1.40000000000001	-1.58805772225964\\
1.5	-1.59341884188145\\
1.6	-1.59882306390597\\
1.7	-1.60427022549545\\
1.8	-1.60976015985426\\
1.90000000000001	-1.61529269626395\\
2	-1.62086766011788\\
2.1	-1.62648487295564\\
2.2	-1.632144152498\\
2.3	-1.63784531268104\\
2.40000000000001	-1.64358817705584\\
2.5	-1.6493725767571\\
2.6	-1.65519831499569\\
2.7	-1.66106519133033\\
2.8	-1.66697300170165\\
2.90000000000001	-1.67292153846463\\
3	-1.67891059042231\\
3.1	-1.68493994285893\\
3.2	-1.69100937757212\\
3.3	-1.69711867290602\\
3.40000000000001	-1.70326760378302\\
3.5	-1.7094559283703\\
3.6	-1.71568339017791\\
3.7	-1.72194975363095\\
3.8	-1.72825477986325\\
3.90000000000001	-1.73459822674865\\
4	-1.74103983800932\\
4.10000000000001	-1.74751970228188\\
4.2	-1.75403756534866\\
4.3	-1.76059316982861\\
4.40000000000001	-1.76718625520761\\
4.5	-1.77381655786937\\
4.60000000000001	-1.78048381112553\\
4.7	-1.78718774524575\\
4.8	-1.79392808748773\\
4.90000000000001	-1.80070456212711\\
5	-1.80751689048681\\
5.10000000000001	-1.81430480188937\\
5.2	-1.82112767465148\\
5.3	-1.82798522391162\\
5.40000000000001	-1.83487716199942\\
5.5	-1.84180319846423\\
5.60000000000001	-1.84876304010319\\
5.7	-1.85575639098975\\
5.8	-1.86278295250132\\
5.90000000000001	-1.86984242334738\\
6	-1.87693449959684\\
6.10000000000001	-1.88405887470607\\
6.2	-1.89121523954585\\
6.3	-1.89840328242844\\
6.40000000000001	-1.90562268913506\\
6.5	-1.91287314294261\\
6.60000000000001	-1.92015432465012\\
6.7	-1.92746591260576\\
6.8	-1.93480758273281\\
6.90000000000001	-1.94217900855588\\
7	-1.94957994089098\\
7.10000000000001	-1.95701005506476\\
7.2	-1.96446901816514\\
7.3	-1.97195649498396\\
7.40000000000001	-1.97947214804228\\
7.5	-1.98701563761591\\
7.60000000000001	-1.99458662176049\\
7.7	-2.00218475633634\\
7.8	-2.00980969503334\\
7.90000000000001	-2.01753193875569\\
8	-2.02528049543762\\
8.10000000000001	-2.03305492936064\\
8.2	-2.04085487585894\\
8.3	-2.04867997411916\\
8.40000000000001	-2.05652986128767\\
8.5	-2.06440417249447\\
8.60000000000001	-2.07230254087712\\
8.7	-2.08022469679837\\
8.8	-2.08817029877731\\
8.90000000000001	-2.09613897483761\\
9	-2.10405950174109\\
9.10000000000001	-2.11200214522023\\
9.2	-2.1199665310443\\
9.3	-2.12795228316749\\
9.40000000000001	-2.13595902375099\\
9.5	-2.14398637318596\\
9.60000000000001	-2.1520339501152\\
9.7	-2.16010151460743\\
9.8	-2.16818861251744\\
9.90000000000001	-2.17629482889602\\
10	-2.18441977570149\\
10.1	-2.19256306325077\\
10.2	-2.20075308737835\\
10.3	-2.20899741884643\\
10.4	-2.21729559667285\\
10.5	-2.22564715707527\\
10.6	-2.2341282080256\\
10.7	-2.24266165420141\\
10.8	-2.25124687663652\\
10.9	-2.25988336720267\\
11	-2.26857064439581\\
11.1	-2.2773082244034\\
11.2	-2.28609562118618\\
11.3	-2.29490355942231\\
11.4	-2.30372358520052\\
11.5	-2.31255527279493\\
11.6	-2.32139819582357\\
11.7	-2.33017535279625\\
11.8	-2.33903862314032\\
11.9	-2.347911800412\\
12	-2.3567944557666\\
12.1	-2.3656861598067\\
12.2	-2.37458648260185\\
12.3	-2.38349499370835\\
12.4	-2.39241126218842\\
12.5	-2.40133485662965\\
12.6	-2.41026534516394\\
12.7	-2.41920229548641\\
12.8	-2.4282197531073\\
12.9	-2.43716698250957\\
13	-2.44611932833428\\
13.1	-2.45507635668903\\
13.2	-2.46403763333811\\
13.3	-2.47300272371995\\
13.4	-2.481971192965\\
13.5	-2.49094260591315\\
13.6	-2.49998974156052\\
13.7	-2.50903877291277\\
13.8	-2.51808925983834\\
13.9	-2.52706628374955\\
14	-2.53604402560583\\
14.1	-2.5450220488512\\
14.2	-2.55399991675839\\
14.3	-2.56304908048224\\
14.4	-2.572097008665\\
14.5	-2.58114325995822\\
14.6	-2.59018739290609\\
14.7	-2.59915575153157\\
14.8	-2.60812128551562\\
14.9	-2.61708355737651\\
15	-2.62611248530193\\
15.1	-2.63513704031775\\
15.2	-2.64415678065496\\
15.3	-2.65317126454514\\
15.4	-2.66210816219732\\
15.5	-2.67103912622359\\
15.6	-2.68003259773766\\
15.7	-2.68901899987467\\
15.8	-2.69799789110075\\
15.9	-2.70696882996924\\
16	-2.71593137513377\\
16.1	-2.72488226213571\\
16.2	-2.73382382704144\\
16.3	-2.74275562891012\\
16.4	-2.75167722695637\\
16.5	-2.76058818056381\\
16.6	-2.76948804929875\\
16.7	-2.77837329375422\\
16.8	-2.78724652718274\\
16.9	-2.79610730981405\\
17	-2.80495520211652\\
17.1	-2.81378976480897\\
17.2	-2.82260723059032\\
17.3	-2.83141044327743\\
17.4	-2.84019896443448\\
17.5	-2.84897235590663\\
17.6	-2.85773017982516\\
17.7	-2.86653452419209\\
17.8	-2.87525629865228\\
17.9	-2.88396114832388\\
18	-2.89264863668513\\
18.1	-2.90137943622909\\
18.2	-2.91009163824459\\
18.3	-2.91872059934009\\
18.4	-2.92733041256349\\
18.5	-2.93592064394692\\
18.6	-2.94455010530576\\
18.7	-2.95315873353437\\
18.8	-2.96168356739313\\
18.9	-2.97018704903591\\
19	-2.97872644520874\\
19.1	-2.98724329592533\\
19.2	-2.99567621798841\\
19.3	-3.00408670049377\\
19.4	-3.01253159820857\\
19.5	-3.02095771189657\\
19.6	-3.02937452324152\\
19.7	-3.03773565744088\\
19.8	-3.04616292880673\\
19.9	-3.05460391797597\\
20	-3.06305926655892\\
20.1	-3.07152432753774\\
20.2	-3.08000372313297\\
20.3	-3.0884972593446\\
20.4	-3.09705596334909\\
20.5	-3.10557062925795\\
20.6	-3.11409412236168\\
20.7	-3.12261668269508\\
20.8	-3.13117470239809\\
20.9	-3.1396558493251\\
21	-3.14811248489333\\
21.1	-3.15659199925221\\
21.2	-3.16499338240354\\
21.3	-3.17337144795783\\
21.4	-3.18162437487632\\
21.5	-3.18965714979419\\
21.6	-3.19752429121058\\
21.7	-3.20522807346801\\
21.8	-3.21277067182193\\
21.9	-3.22010474740573\\
22	-3.22732581980915\\
22.1	-3.23439206349617\\
22.2	-3.24125754367171\\
22.3	-3.24797238901007\\
22.4	-3.25457862603145\\
22.5	-3.26113864875233\\
22.6	-3.26769836246627\\
22.7	-3.27425760863546\\
22.8	-3.28081652561354\\
22.9	-3.28741399788187\\
23	-3.29407179327531\\
23.1	-3.30086592314885\\
23.2	-3.3078403022511\\
23.3	-3.31499489958666\\
23.4	-3.32232965412257\\
23.5	-3.32980327960075\\
23.6	-3.33745742641087\\
23.7	-3.34529195277787\\
23.8	-3.3533066857855\\
23.9	-3.36150142105226\\
24	-3.36983728993781\\
24.1	-3.37829255211485\\
24.2	-3.38674782221931\\
24.3	-3.39520316015115\\
24.4	-3.40365856591038\\
24.5	-3.412114039497\\
24.6	-3.42056958091101\\
24.7	-3.42918828766404\\
24.8	-3.43802789180917\\
24.9	-3.44718875125981\\
25	-3.45656119403243\\
25.1	-3.46614053814553\\
25.2	-3.47592204986381\\
25.3	-3.48590093602953\\
25.4	-3.49607230027602\\
25.5	-3.50643125515899\\
25.6	-3.51707683562009\\
25.7	-3.52789991923833\\
25.8	-3.53873236368874\\
25.9	-3.54951134217057\\
26	-3.56013135234682\\
26.1	-3.57069687235993\\
26.2	-3.58120734119118\\
26.3	-3.59176492352349\\
26.4	-3.60226613878601\\
26.5	-3.61271042859542\\
26.6	-3.62309723742915\\
26.7	-3.63332203951976\\
26.8	-3.64348841886167\\
26.9	-3.65369725426999\\
27	-3.66384635007616\\
27.1	-3.6739351651593\\
27.2	-3.68396316125635\\
27.3	-3.69392980296109\\
27.4	-3.70383200717986\\
27.5	-3.71367173017362\\
27.6	-3.72344844521382\\
27.7	-3.73316162842658\\
27.8	-3.74281075879185\\
27.9	-3.75249409746882\\
28	-3.76201063410409\\
28.1	-3.77146150803876\\
28.2	-3.78084620977593\\
28.3	-3.79016423266877\\
28.4	-3.799512315091\\
28.5	-3.80869221700629\\
28.6	-3.81780387391435\\
28.7	-3.82684679068115\\
28.8	-3.83591638458907\\
28.9	-3.84491590928205\\
29	-3.85374609318184\\
29.1	-3.86250552215869\\
29.2	-3.87128820174342\\
29.3	-3.87999879778612\\
29.4	-3.88863682957818\\
29.5	-3.89710457709249\\
29.6	-3.90559210527456\\
29.7	-3.91400558226098\\
29.8	-3.92234453887985\\
29.9	-3.9305125992392\\
30	-3.93869692768042\\
30.1	-3.94680528393503\\
30.2	-3.95483721036154\\
30.3	-3.96269776584936\\
30.4	-3.9705710349735\\
30.5	-3.97836645757443\\
30.6	-3.98608358753578\\
30.7	-3.99362900841912\\
30.8	-4.00118354744604\\
30.9	-4.00865841226313\\
31	-4.01605316827492\\
31.1	-4.0233625245985\\
31.2	-4.03059085159704\\
31.3	-4.03773772335028\\
31.4	-4.04480271678072\\
31.5	-4.05178031396605\\
31.6	-4.05867513593116\\
31.7	-4.06548676827388\\
31.8	-4.07229787930522\\
31.9	-4.07893656670603\\
32	-4.0854907796646\\
32.1	-4.09204164492219\\
32.2	-4.09842019380784\\
32.3	-4.10471300992792\\
32.4	-4.11091969907901\\
32.5	-4.11711925933314\\
32.6	-4.12314678208743\\
32.7	-4.12908695475015\\
32.8	-4.13501769611447\\
32.9	-4.14078137182271\\
33	-4.14648219248238\\
33.1	-4.15215438147534\\
33.2	-4.15765986749856\\
33.3	-4.16315577982281\\
33.4	-4.16856572396757\\
33.5	-4.17396360523089\\
33.6	-4.1791948026156\\
33.7	-4.18441196645766\\
33.8	-4.18954105353922\\
33.9	-4.19456797309275\\
34	-4.19950864978622\\
34.1	-4.20433443135679\\
34.2	-4.20908037799714\\
34.3	-4.21373167029988\\
34.4	-4.21828126341321\\
34.5	-4.22273545468119\\
34.6	-4.22708709608379\\
34.7	-4.23134260043665\\
34.8	-4.23549471728913\\
34.9	-4.23954997421416\\
35	-4.24350831404614\\
35.1	-4.247361788456\\
35.2	-4.25118087388772\\
35.3	-4.25483105618097\\
35.4	-4.25844479875519\\
35.5	-4.26189020487938\\
35.6	-4.265297114114\\
35.7	-4.26853628563148\\
35.8	-4.27173489683366\\
35.9	-4.27476640099034\\
36	-4.27775527532841\\
36.1	-4.2805777051252\\
36.2	-4.28335542970355\\
36.3	-4.28596740397091\\
36.4	-4.28853259190779\\
36.5	-4.29093275538323\\
36.6	-4.29323044126318\\
36.7	-4.29541746467189\\
36.8	-4.29750140590992\\
36.9	-4.29947398604848\\
37	-4.30134289208957\\
37.1	-4.30309975191295\\
37.2	-4.30475235839977\\
37.3	-4.30624392583205\\
37.4	-4.30767899469687\\
37.5	-4.3089539155112\\
37.6	-4.31017757224327\\
37.7	-4.31135018469742\\
37.8	-4.31237188276608\\
37.9	-4.31334046037445\\
38	-4.31415911563501\\
38.1	-4.31492256910442\\
38.2	-4.31553712189754\\
38.3	-4.31609438663492\\
38.4	-4.31659252917452\\
38.5	-4.31694256539206\\
38.6	-4.31723137769639\\
38.7	-4.31736583334774\\
38.8	-4.31738238182386\\
38.9	-4.31732592034758\\
39	-4.31711469112161\\
39.1	-4.31682830743109\\
39.2	-4.31638827552086\\
39.3	-4.31587094198255\\
39.4	-4.3152331872275\\
39.5	-4.31444349797964\\
39.6	-4.31357325991032\\
39.7	-4.31255216370261\\
39.8	-4.31144918438471\\
39.9	-4.31022725269978\\
40	-4.30886129107964\\
40.1	-4.30741874241081\\
40.2	-4.30584091452255\\
40.3	-4.30419455433779\\
40.4	-4.302451594251\\
40.5	-4.300592933095\\
40.6	-4.29868485638347\\
40.7	-4.29670460645716\\
40.8	-4.29466508572377\\
40.9	-4.29257282439789\\
41	-4.29043781553335\\
41.1	-4.28826961580174\\
41.2	-4.28607726058423\\
41.3	-4.28389352222089\\
41.4	-4.28150730394704\\
41.5	-4.27910083623468\\
41.6	-4.27673988130643\\
41.7	-4.27440772638506\\
41.8	-4.2720812509653\\
41.9	-4.26982888776322\\
42	-4.26763343392101\\
42.1	-4.26546755837599\\
42.2	-4.26340396447333\\
42.3	-4.26142415609926\\
42.4	-4.25951322773266\\
42.5	-4.25782981337118\\
42.6	-4.2562952196215\\
42.7	-4.25484139762568\\
42.8	-4.25351562739642\\
42.9	-4.25234966906217\\
43	-4.25125562110004\\
43.1	-4.25027771423797\\
43.2	-4.24944638473985\\
43.3	-4.24871941231344\\
43.4	-4.248048278025\\
43.5	-4.24750160077077\\
43.6	-4.24711503618412\\
43.7	-4.24679485164823\\
43.8	-4.24657896637759\\
43.9	-4.24646571166721\\
44	-4.24641950863658\\
44.1	-4.246494032249\\
44.2	-4.24664183868684\\
44.3	-4.24686488506823\\
44.4	-4.24721332576396\\
44.5	-4.24786818074799\\
44.6	-4.24864898979999\\
44.7	-4.24955288384864\\
44.8	-4.25057647943603\\
44.9	-4.25181559955512\\
45	-4.25328462552326\\
45.1	-4.2549680464476\\
45.2	-4.25675896203316\\
45.3	-4.25876306202171\\
45.4	-4.26098142841187\\
45.5	-4.26331361073385\\
45.6	-4.26591986563659\\
45.7	-4.26870037648654\\
45.8	-4.27165868651431\\
45.9	-4.27479829509728\\
46	-4.27802293543222\\
46.1	-4.28134379198244\\
46.2	-4.28502332919315\\
46.3	-4.28903544903525\\
46.4	-4.29312992174023\\
46.5	-4.29730082474017\\
46.6	-4.3017487520729\\
46.7	-4.30607665112809\\
46.8	-4.31077231182133\\
46.9	-4.31584034894469\\
47	-4.32112000551444\\
47.1	-4.32660836828925\\
47.2	-4.33222825774935\\
47.3	-4.33774075523705\\
47.4	-4.34327772521167\\
47.5	-4.34903096312379\\
47.6	-4.35513474726168\\
47.7	-4.36161992350111\\
47.8	-4.36821478543053\\
47.9	-4.37484202738008\\
48	-4.38129963227639\\
48.1	-4.38791331866281\\
48.2	-4.39451569247919\\
48.3	-4.40127945101349\\
48.4	-4.40802000398981\\
48.5	-4.41492611854429\\
48.6	-4.42200634062787\\
48.7	-4.42924598669156\\
48.8	-4.43624923756761\\
48.9	-4.44358107634418\\
49	-4.45094878692539\\
49.1	-4.45853207761066\\
49.2	-4.46604515705129\\
49.3	-4.47364113630205\\
49.4	-4.48113309616675\\
49.5	-4.48893393033898\\
49.6	-4.49661562152557\\
49.7	-4.50432578043903\\
49.8	-4.51170472627378\\
49.9	-4.5191751946839\\
50	-4.52648984964645\\
50.1	-4.53353254075752\\
50.2	-4.54050615280089\\
50.3	-4.54752142148242\\
50.4	-4.55458558316138\\
50.5	-4.5617063016239\\
50.6	-4.56867027779598\\
50.7	-4.57570545590919\\
50.8	-4.5825956868424\\
50.9	-4.58957318106906\\
51	-4.59641861135905\\
51.1	-4.60330072115703\\
51.2	-4.61029928056551\\
51.3	-4.61745674073637\\
51.4	-4.62452802902779\\
51.5	-4.63175288564168\\
51.6	-4.63888413457171\\
51.7	-4.64616352425157\\
51.8	-4.65334209004101\\
51.9	-4.66041590794\\
52	-4.6673811683921\\
52.1	-4.67448345432834\\
52.2	-4.68134113253553\\
52.3	-4.68808853993117\\
52.4	-4.69473204945934\\
52.5	-4.70125865895039\\
52.6	-4.70755720232508\\
52.7	-4.71384976320523\\
52.8	-4.71978673467458\\
52.9	-4.72583291834847\\
53	-4.73174778254909\\
53.1	-4.73778465840743\\
53.2	-4.74351774890254\\
53.3	-4.74928797281857\\
53.4	-4.75517516329747\\
53.5	-4.76066909352979\\
53.6	-4.76627662324802\\
53.7	-4.77175895471956\\
53.8	-4.77707849043372\\
53.9	-4.78249161015694\\
54	-4.78777495718311\\
54.1	-4.7929062891125\\
54.2	-4.79788830787651\\
54.3	-4.80289453193107\\
54.4	-4.80782969363354\\
54.5	-4.81250426386504\\
54.6	-4.81712816791782\\
54.7	-4.82159623042344\\
54.8	-4.82600933345631\\
54.9	-4.8304211497392\\
55	-4.83467450392273\\
55.1	-4.83876864012035\\
55.2	-4.84296236577819\\
55.3	-4.84699595500406\\
55.4	-4.85086899130425\\
55.5	-4.85458117873811\\
55.6	-4.85823937571402\\
55.7	-4.86188979952674\\
55.8	-4.86537931339623\\
55.9	-4.86870807452718\\
56	-4.87187635768827\\
56.1	-4.87488455443811\\
56.2	-4.87773317231705\\
56.3	-4.88042283400608\\
56.4	-4.88306760124994\\
56.5	-4.8857005784094\\
56.6	-4.88817689354362\\
56.7	-4.89049760590203\\
56.8	-4.89266388568361\\
56.9	-4.89468165461885\\
57	-4.8967936272193\\
57.1	-4.8987618781578\\
57.2	-4.90058112775778\\
57.3	-4.9022530733182\\
57.4	-4.90400939920908\\
57.5	-4.90553465142955\\
57.6	-4.90677235464218\\
57.7	-4.90792145154482\\
57.8	-4.90913669090452\\
57.9	-4.91021643684167\\
58	-4.9111584536368\\
58.1	-4.91197720218331\\
58.2	-4.91266098477462\\
58.3	-4.91321937290329\\
58.4	-4.91390711311686\\
58.5	-4.91424480313514\\
58.6	-4.91443945256731\\
58.7	-4.91477092457563\\
58.8	-4.91494033887537\\
58.9	-4.91488518609997\\
59	-4.91488835483683\\
59.1	-4.91479042529718\\
59.2	-4.91455911286244\\
59.3	-4.91426446991562\\
59.4	-4.91387948550244\\
59.5	-4.91340270857951\\
59.6	-4.91284318465488\\
59.7	-4.91230785447347\\
59.8	-4.91158944138089\\
59.9	-4.91080032182562\\
60	-4.91010222196831\\
60.1	-4.90917900153156\\
60.2	-4.90819784592918\\
60.3	-4.90718859032632\\
60.4	-4.90609961495344\\
60.5	-4.90507833998467\\
60.6	-4.90389989245748\\
60.7	-4.90268636651324\\
60.8	-4.90153967832902\\
60.9	-4.90026536009804\\
61	-4.89897057464157\\
61.1	-4.89765246906443\\
61.2	-4.89632694879537\\
61.3	-4.89499622334079\\
61.4	-4.89363015958492\\
61.5	-4.89230009977236\\
61.6	-4.89086857325692\\
61.7	-4.88942371868003\\
61.8	-4.88813772987823\\
61.9	-4.88667881288672\\
62	-4.88521261274772\\
62.1	-4.88396758875307\\
62.2	-4.88258405427866\\
62.3	-4.88124812928138\\
62.4	-4.87996858592829\\
62.5	-4.87861303143293\\
62.6	-4.87746088920033\\
62.7	-4.87638320734162\\
62.8	-4.8752861228636\\
62.9	-4.8741388863731\\
63	-4.87308488013486\\
63.1	-4.87215379000045\\
63.2	-4.87126756779949\\
63.3	-4.87052860790544\\
63.4	-4.8699073479576\\
63.5	-4.86940845246716\\
63.6	-4.8689642957343\\
63.7	-4.86847480434936\\
63.8	-4.86809785495339\\
63.9	-4.86782376312942\\
64	-4.86764174558306\\
64.1	-4.86754025496015\\
64.2	-4.86748367247307\\
64.3	-4.86736131378874\\
64.4	-4.86719276564342\\
64.5	-4.86705375268041\\
64.6	-4.86693163544698\\
64.7	-4.86681626535308\\
64.8	-4.86670251145902\\
64.9	-4.86659668569478\\
65	-4.86654046999034\\
65.1	-4.8665338388453\\
65.2	-4.86657695527894\\
65.3	-4.8666700251206\\
65.4	-4.86678715520062\\
65.5	-4.86690425935771\\
65.6	-4.86702142122116\\
65.7	-4.86713867790702\\
65.8	-4.86725603172344\\
65.9	-4.86737346311407\\
66	-4.86748276991248\\
66.1	-4.86754172764761\\
66.2	-4.86755034093674\\
66.3	-4.86750861372046\\
66.4	-4.86741654885924\\
66.5	-4.86730022674306\\
66.6	-4.86718387511248\\
66.7	-4.86706750139939\\
66.8	-4.86695111417697\\
66.9	-4.86683472162697\\
67	-4.86671833052612\\
67.1	-4.86660516370876\\
67.2	-4.86654234139663\\
67.3	-4.8665298648521\\
67.4	-4.86656773400557\\
67.5	-4.86665594781887\\
67.6	-4.86677332674846\\
67.7	-4.86689070955788\\
67.8	-4.86700809426627\\
67.9	-4.86712547927616\\
68	-4.86724286346661\\
68.1	-4.86736024619736\\
68.2	-4.86747440926516\\
68.3	-4.86753823536471\\
68.4	-4.86755172451372\\
68.5	-4.86751487669751\\
68.6	-4.86742769188181\\
68.7	-4.86731134795163\\
68.8	-4.86719500426717\\
68.9	-4.86707866101052\\
69	-4.86696231826041\\
69.1	-4.86684597600815\\
69.2	-4.86672963418053\\
69.3	-4.86661329266493\\
69.4	-4.86654562177063\\
69.5	-4.86652828817122\\
69.6	-4.86656129178787\\
69.7	-4.86664463255986\\
69.8	-4.86676201172357\\
69.9	-4.8668793906621\\
70	-4.8669967693674\\
70.1	-4.86711414784913\\
70.2	-4.86723152612901\\
70.3	-4.86734890423557\\
70.4	-4.86746628219964\\
70.5	-4.86753498961295\\
70.6	-4.86755335970251\\
70.7	-4.86752139245987\\
70.8	-4.86743908787811\\
70.9	-4.86732274467612\\
71	-4.8672064014488\\
71.1	-4.86709005820189\\
71.2	-4.86697371493882\\
71.3	-4.86685737166169\\
71.4	-4.8667410283716\\
71.5	-4.86662468506936\\
71.6	-4.86655213448608\\
71.7	-4.86652992126639\\
71.8	-4.86655804541272\\
71.9	-4.86663650692743\\
72	-4.86675388439235\\
72.1	-4.86687126184849\\
72.2	-4.86698863929583\\
72.3	-4.86710601673407\\
72.4	-4.86722339416248\\
72.5	-4.86734077158001\\
72.6	-4.86745814898528\\
72.7	-4.86753173364625\\
72.8	-4.86755498091719\\
72.9	-4.86752789079454\\
73	-4.8674504632748\\
73.1	-4.86733411977502\\
73.2	-4.86721777625289\\
73.3	-4.86710143270705\\
73.4	-4.86698508913635\\
73.5	-4.86686874553984\\
73.6	-4.86675240191681\\
73.7	-4.86663605826681\\
73.8	-4.86655863105089\\
73.9	-4.86653154125718\\
74	-4.86655478888955\\
74.1	-4.8666283739519\\
74.2	-4.8667457509808\\
74.3	-4.8668631279827\\
74.4	-4.86698050495786\\
74.5	-4.86709788190654\\
74.6	-4.86721525882903\\
74.7	-4.8673326357256\\
74.8	-4.86745001259642\\
74.9	-4.86752847298037\\
75	-4.86755659588942\\
75.1	-4.86753438131984\\
75.2	-4.86746182926798\\
75.3	-4.86734548519756\\
75.4	-4.86722914110249\\
75.5	-4.86711279698285\\
75.6	-4.86699645283873\\
75.7	-4.86688010867021\\
75.8	-4.86676376447737\\
75.9	-4.86664742026028\\
76	-4.86656511802392\\
76.1	-4.86653315329171\\
76.2	-4.86655152606714\\
76.3	-4.86662023635368\\
76.4	-4.86673761282894\\
76.5	-4.86685498928024\\
76.6	-4.86697236570765\\
76.7	-4.8670897421113\\
76.8	-4.86720711849126\\
76.9	-4.86732449484766\\
77	-4.86744187118057\\
77.1	-4.8675252054852\\
77.2	-4.86755820223829\\
77.3	-4.86754086143653\\
77.4	-4.86747318307666\\
77.5	-4.86735683848125\\
77.6	-4.86724049386314\\
77.7	-4.86712414922248\\
77.8	-4.86700780455939\\
77.9	-4.86689145987395\\
78	-4.86677511516624\\
78.1	-4.86665877043643\\
78.2	-4.86657159487393\\
78.3	-4.86653475688782\\
78.4	-4.86654825648121\\
78.5	-4.8666120936571\\
78.6	-4.86672626841862\\
78.7	-4.86684364436772\\
78.8	-4.86696102029522\\
78.9	-4.86707839620116\\
79	-4.86719577208562\\
79.1	-4.86731314794866\\
79.2	-4.86743052379031\\
79.3	-4.86751873042136\\
79.4	-4.8675565994328\\
79.5	-4.86754413082171\\
79.6	-4.86748132458519\\
79.7	-4.86736818072025\\
79.8	-4.86725183562513\\
79.9	-4.86713549050909\\
80	-4.86701914537216\\
80.1	-4.86690280021446\\
80.2	-4.86678645503603\\
80.3	-4.8666701098369\\
80.4	-4.8665780624554\\
80.5	-4.86653635271505\\
80.6	-4.86654498061846\\
80.7	-4.86660394616866\\
80.8	-4.86671324936825\\
80.9	-4.86683062485286\\
81	-4.86694800031684\\
81.1	-4.86706537576014\\
81.2	-4.86718275118265\\
81.3	-4.86730012658424\\
81.4	-4.86741750196476\\
81.5	-4.86751057948566\\
81.6	-4.86755331932321\\
81.7	-4.86754572147439\\
81.8	-4.86748778593562\\
81.9	-4.86737951270358\\
82	-4.86726316714167\\
82.1	-4.86714682155428\\
82.2	-4.86703047594002\\
82.3	-4.86691413029718\\
82.4	-4.86679778462389\\
82.5	-4.86668143891796\\
82.6	-4.8665845210996\\
82.7	-4.86653794098542\\
82.8	-4.86654169857865\\
82.9	-4.86659579388253\\
83	-4.86670022690021\\
83.1	-4.86681760176791\\
83.2	-4.8669349765966\\
83.3	-4.86705235138843\\
83.4	-4.86716972614635\\
83.5	-4.86728710087388\\
83.6	-4.86740447557486\\
83.7	-4.86750242233082\\
83.8	-4.86755003132714\\
83.9	-4.86754730256338\\
84	-4.86749423604137\\
84.1	-4.86739083176685\\
84.2	-4.86727448561853\\
84.3	-4.86715813950834\\
84.4	-4.86704179346563\\
84.5	-4.86692544752624\\
84.6	-4.86680910172808\\
84.7	-4.86669275610282\\
84.8	-4.86659096923031\\
84.9	-4.86653952010204\\
85	-4.86653840873511\\
85.1	-4.86658763515372\\
85.2	-4.86668719938431\\
85.3	-4.86680457451242\\
85.4	-4.86692194916851\\
85.5	-4.86703932330698\\
85.6	-4.86715669703208\\
85.7	-4.86727407062789\\
85.8	-4.86739144452987\\
85.9	-4.86749426064596\\
86	-4.8675467402759\\
86.1	-4.86754888322149\\
86.2	-4.86750068855383\\
86.3	-4.86740215452549\\
86.4	-4.86728580573179\\
86.5	-4.86716945126729\\
86.6	-4.86705309000368\\
86.7	-4.86693672301955\\
86.8	-4.86682035455047\\
86.9	-4.86670399200061\\
87	-4.86659733482099\\
87.1	-4.86654100928741\\
87.2	-4.86653501668725\\
87.3	-4.86657936236349\\
87.4	-4.86667405563325\\
87.5	-4.86679106500103\\
87.6	-4.86690646268898\\
87.7	-4.86701813722709\\
87.8	-4.86712312585826\\
87.9	-4.86721758831328\\
88	-4.86729666414882\\
88.1	-4.8673443823171\\
88.2	-4.86731145007924\\
88.3	-4.86718508304089\\
88.4	-4.86694802353064\\
88.5	-4.86658084161481\\
88.6	-4.86588095946061\\
88.7	-4.86538159001111\\
88.8	-4.86476829706221\\
88.9	-4.86402317938182\\
89	-4.86323789320124\\
89.1	-4.86240395382268\\
89.2	-4.86138825046184\\
89.3	-4.86017817862353\\
89.4	-4.85876521921864\\
89.5	-4.85714530002701\\
89.6	-4.85531650200455\\
89.7	-4.85348808550191\\
89.8	-4.85112941146767\\
89.9	-4.8485356719069\\
90	-4.84617512013893\\
90.1	-4.84359941361763\\
90.2	-4.84069862802209\\
90.3	-4.83758645403183\\
90.4	-4.83426267585093\\
90.5	-4.83072710683387\\
90.6	-4.82697958050984\\
90.7	-4.82301994262753\\
90.8	-4.8186575859329\\
90.9	-4.81481644423322\\
91	-4.81078915058263\\
91.1	-4.80610663502859\\
91.2	-4.80110774007511\\
91.3	-4.79589409470345\\
91.4	-4.7904699356105\\
91.5	-4.78448981075758\\
91.6	-4.77931620657188\\
91.7	-4.77385625497012\\
91.8	-4.76810907656926\\
91.9	-4.76234615841403\\
92	-4.75565791468392\\
92.1	-4.74860967685326\\
92.2	-4.74224322232476\\
92.3	-4.7355982169365\\
92.4	-4.72880621305809\\
92.5	-4.72173404887375\\
92.6	-4.71474722070992\\
92.7	-4.70650278108351\\
92.8	-4.69916472527575\\
92.9	-4.69170495885758\\
93	-4.6840569359605\\
93.1	-4.67622369994634\\
93.2	-4.66836405844445\\
93.3	-4.65921740214797\\
93.4	-4.65111373784785\\
93.5	-4.64277424302921\\
93.6	-4.63440215532587\\
93.7	-4.62588615095523\\
93.8	-4.61732910441586\\
93.9	-4.60806519077375\\
94	-4.59923280743691\\
94.1	-4.5903376626636\\
94.2	-4.58132424490073\\
94.3	-4.57218174271637\\
94.4	-4.56307343678235\\
94.5	-4.55387376150519\\
94.6	-4.54461324420234\\
94.7	-4.53524782407768\\
94.8	-4.52582657236584\\
94.9	-4.5163273419766\\
95	-4.50631121748741\\
95.1	-4.49570480182382\\
95.2	-4.48614709144473\\
95.3	-4.47657173160312\\
95.4	-4.46704835043623\\
95.5	-4.45764304281764\\
95.6	-4.44713687778952\\
95.7	-4.43668624053823\\
95.8	-4.42630531515373\\
95.9	-4.41618156677941\\
96	-4.40695439472243\\
96.1	-4.39787937205002\\
96.2	-4.38896295791696\\
96.3	-4.37905921094466\\
96.4	-4.36932118401117\\
96.5	-4.35974770846846\\
96.6	-4.3503501783529\\
96.7	-4.34115348763195\\
96.8	-4.33216860577273\\
96.9	-4.32338898546842\\
97	-4.31548690422153\\
97.1	-4.30699602902208\\
97.2	-4.29873306650435\\
97.3	-4.29072469700682\\
97.4	-4.28301199990575\\
97.5	-4.27559183095058\\
97.6	-4.26844824427953\\
97.7	-4.26162569950306\\
97.8	-4.25512518437662\\
97.9	-4.24895477828879\\
98	-4.24314123693653\\
98.1	-4.23692538934204\\
98.2	-4.23110115884996\\
98.3	-4.22569552821588\\
98.4	-4.22070289424355\\
98.5	-4.21613191554215\\
98.6	-4.2119931734959\\
98.7	-4.20828133715416\\
98.8	-4.20497927111507\\
98.9	-4.20208028571919\\
99	-4.19961457830842\\
99.1	-4.19756898530056\\
99.2	-4.19590766975934\\
99.3	-4.19458486471264\\
99.4	-4.19355641278351\\
99.5	-4.19278024678014\\
99.6	-4.19221402060731\\
99.7	-4.19182161637831\\
99.8	-4.19157070797306\\
99.9	-4.19143351694748\\
100	-4.19138728541278\\
100.1	-4.19136473374481\\
100.2	-4.19134006407609\\
100.3	-4.19131223207464\\
100.4	-4.19128123371727\\
100.5	-4.19124706408707\\
100.6	-4.19120971712619\\
100.7	-4.19117004783462\\
100.8	-4.19112950710854\\
100.9	-4.19108862560029\\
101	-4.19104758968671\\
101.1	-4.19100645842546\\
101.2	-4.19096524471743\\
101.3	-4.19092394574036\\
101.4	-4.19088255407051\\
101.5	-4.19084106157182\\
101.6	-4.19079946063589\\
101.7	-4.19075774447296\\
101.8	-4.19071590708773\\
101.9	-4.19067394317846\\
102	-4.19063184804075\\
102.1	-4.19058961749458\\
102.2	-4.19054724783228\\
102.3	-4.19050473577838\\
102.4	-4.19046207845597\\
102.5	-4.19041927335496\\
102.6	-4.19037631830044\\
102.7	-4.19033321142142\\
102.8	-4.19028995112081\\
102.9	-4.19024653604688\\
103	-4.19020296506808\\
103.1	-4.19015923724938\\
103.2	-4.19011535183296\\
103.3	-4.19007130822077\\
103.4	-4.19002710595996\\
103.5	-4.18998274472975\\
103.6	-4.18993822433028\\
103.7	-4.18989354467276\\
103.8	-4.18984870577017\\
103.9	-4.1898037077293\\
104	-4.18975855074327\\
104.1	-4.18971323508409\\
104.2	-4.18966776109709\\
104.3	-4.18962212919443\\
104.4	-4.18957633984981\\
104.5	-4.18953039359333\\
104.6	-4.18948429100722\\
104.7	-4.18943803272156\\
104.8	-4.18939161941017\\
104.9	-4.18934505178742\\
105	-4.18929833060493\\
105.1	-4.18925145664848\\
105.2	-4.18920443073546\\
105.3	-4.18915725371217\\
105.4	-4.18910992645163\\
105.5	-4.18906244985148\\
105.6	-4.18901482483185\\
105.7	-4.18896705233359\\
105.8	-4.18891913331664\\
105.9	-4.1888710687581\\
106	-4.18882285965122\\
106.1	-4.18877450700353\\
106.2	-4.18872601183577\\
106.3	-4.18867737518073\\
106.4	-4.18862859808202\\
106.5	-4.18857968159308\\
106.6	-4.18853062677602\\
106.7	-4.18848143470091\\
106.8	-4.18843210644494\\
106.9	-4.18838264309138\\
107	-4.18833304572903\\
107.1	-4.18828331545138\\
107.2	-4.18823345335626\\
107.3	-4.1881834605448\\
107.4	-4.18813333812111\\
107.5	-4.18808308719183\\
107.6	-4.18803270886534\\
107.7	-4.18798220425144\\
107.8	-4.18793157446099\\
107.9	-4.18788082060526\\
108	-4.18782994379579\\
108.1	-4.1877789451439\\
108.2	-4.18772782576022\\
108.3	-4.18767658675453\\
108.4	-4.18762522923541\\
108.5	-4.18757375430999\\
108.6	-4.18752216308347\\
108.7	-4.18747045665903\\
108.8	-4.1874186361378\\
108.9	-4.18736670261824\\
109	-4.18731465719607\\
109.1	-4.18726250096412\\
109.2	-4.18721023501227\\
109.3	-4.18715786042689\\
109.4	-4.18710537829105\\
109.5	-4.1870527896843\\
109.6	-4.18700009568244\\
109.7	-4.1869472973573\\
109.8	-4.18689439577678\\
109.9	-4.18684139200459\\
110	-4.18678828710043\\
110.1	-4.18673508211941\\
110.2	-4.18668177811239\\
110.3	-4.18662837612552\\
110.4	-4.18657487720066\\
110.5	-4.18652128237467\\
110.6	-4.18646759267972\\
110.7	-4.18641380914306\\
110.8	-4.18635993278733\\
110.9	-4.18630596462998\\
111	-4.18625190568345\\
111.1	-4.18619775695501\\
111.2	-4.1861435194471\\
111.3	-4.18608919415668\\
111.4	-4.18603478207565\\
111.5	-4.18598028419056\\
111.6	-4.18592570148266\\
111.7	-4.18587103492791\\
111.8	-4.1858162854969\\
111.9	-4.18576145415473\\
112	-4.18570654186131\\
112.1	-4.185651549571\\
112.2	-4.18559647823276\\
112.3	-4.18554132878984\\
112.4	-4.18548610218045\\
112.5	-4.18543079933675\\
112.6	-4.18537542118585\\
112.7	-4.18531996864918\\
112.8	-4.18526444264273\\
112.9	-4.18520884407685\\
113	-4.18515317385636\\
113.1	-4.18509743288053\\
113.2	-4.18504162204304\\
113.3	-4.18498574223212\\
113.4	-4.18492979433046\\
113.5	-4.1848737792148\\
113.6	-4.1848176977568\\
113.7	-4.18476155082238\\
113.8	-4.18470533927181\\
113.9	-4.18464906395989\\
114	-4.18459272573589\\
114.1	-4.18453632544355\\
114.2	-4.18447986392107\\
114.3	-4.18442334200102\\
114.4	-4.1843667605105\\
114.5	-4.184310120271\\
114.6	-4.18425342209865\\
114.7	-4.18419666680405\\
114.8	-4.18413985519201\\
114.9	-4.18408298806216\\
115	-4.18402606620833\\
115.1	-4.18396909041913\\
115.2	-4.18391206147754\\
115.3	-4.18385498016121\\
115.4	-4.18379784724247\\
115.5	-4.18374066348802\\
115.6	-4.18368342965943\\
115.7	-4.18362614651274\\
115.8	-4.18356881479868\\
115.9	-4.18351143526257\\
116	-4.18345400864459\\
116.1	-4.18339653567955\\
116.2	-4.18333901709678\\
116.3	-4.18328145362043\\
116.4	-4.18322384596921\\
116.5	-4.18316619485659\\
116.6	-4.18310850099085\\
116.7	-4.183050765075\\
116.8	-4.18299298780684\\
116.9	-4.18293516987893\\
117	-4.18287731197874\\
117.1	-4.18281941478841\\
117.2	-4.18276147898501\\
117.3	-4.1827035052406\\
117.4	-4.18264549422192\\
117.5	-4.18258744659076\\
117.6	-4.1825293630038\\
117.7	-4.18247124411258\\
117.8	-4.1824130905635\\
117.9	-4.18235490299802\\
118	-4.18229668205256\\
118.1	-4.1822384283585\\
118.2	-4.18218014254237\\
118.3	-4.18212182522561\\
118.4	-4.1820634770246\\
118.5	-4.18200509855108\\
118.6	-4.18194669041177\\
118.7	-4.1818882532082\\
118.8	-4.1818297875373\\
118.9	-4.18177129399109\\
119	-4.18171277315675\\
119.1	-4.18165422561663\\
119.2	-4.18159565194833\\
119.3	-4.18153705272431\\
119.4	-4.1814784285126\\
119.5	-4.18141977987623\\
119.6	-4.18136110737359\\
119.7	-4.1813024115582\\
119.8	-4.18124369297927\\
119.9	-4.18118495218101\\
120	-4.18112618970299\\
120.1	-4.18106740608019\\
120.2	-4.18100860184288\\
120.3	-4.18094977751667\\
120.4	-4.18089093362283\\
120.5	-4.1808320706778\\
120.6	-4.18077318919361\\
120.7	-4.18071428967756\\
120.8	-4.18065537263264\\
120.9	-4.18059643855699\\
121	-4.18053748794437\\
121.1	-4.18047852128398\\
121.2	-4.18041953906059\\
121.3	-4.18036054175439\\
121.4	-4.18030152984135\\
121.5	-4.18024250379272\\
121.6	-4.1801834640754\\
121.7	-4.1801244111519\\
121.8	-4.18006534548032\\
121.9	-4.18000626751454\\
122	-4.17994717770392\\
122.1	-4.17988807649358\\
122.2	-4.1798289643243\\
122.3	-4.17976984163241\\
122.4	-4.17971070885018\\
122.5	-4.17965156640535\\
122.6	-4.1795924147216\\
122.7	-4.17953325421838\\
122.8	-4.17947408531096\\
122.9	-4.17941490841012\\
123	-4.17935572392252\\
123.1	-4.17929653225069\\
123.2	-4.17923733379296\\
123.3	-4.17917812894346\\
123.4	-4.17911891809222\\
123.5	-4.17905970162502\\
123.6	-4.17900047992351\\
123.7	-4.17894125336527\\
123.8	-4.17888202232359\\
123.9	-4.17882278716784\\
124	-4.17876354826329\\
124.1	-4.17870430597113\\
124.2	-4.17864506064864\\
124.3	-4.1785858126489\\
124.4	-4.17852656232117\\
124.5	-4.17846731001059\\
124.6	-4.17840805605825\\
124.7	-4.17834880080146\\
124.8	-4.17828954457329\\
124.9	-4.17823028770315\\
125	-4.17817103051635\\
125.1	-4.17811177333449\\
125.2	-4.17805251647496\\
125.3	-4.17799326025133\\
125.4	-4.17793400497338\\
125.5	-4.17787475094701\\
125.6	-4.17781549847423\\
125.7	-4.17775624785327\\
125.8	-4.17769699937844\\
125.9	-4.17763775334043\\
126	-4.17757851002585\\
126.1	-4.1775192697177\\
126.2	-4.17746003269512\\
126.3	-4.17740079923347\\
126.4	-4.17734156960444\\
126.5	-4.1772823440761\\
126.6	-4.17722312291261\\
126.7	-4.17716390637448\\
126.8	-4.17710469471881\\
126.9	-4.17704548819869\\
127	-4.17698628706365\\
127.1	-4.17692709155958\\
127.2	-4.1768679004822\\
127.3	-4.17680877917747\\
127.4	-4.17674972719998\\
127.5	-4.17669074408114\\
127.6	-4.17663182932974\\
127.7	-4.1765729824322\\
127.8	-4.17651420285299\\
127.9	-4.17645549003468\\
128	-4.17639684339871\\
128.1	-4.17633826234537\\
128.2	-4.17627974625444\\
128.3	-4.17622129593161\\
128.4	-4.17616284560878\\
128.5	-4.17610439528595\\
128.6	-4.17604594496312\\
128.7	-4.17598749464029\\
128.8	-4.17592904431746\\
128.9	-4.17587059399463\\
129	-4.1758121436718\\
129.1	-4.17575369334897\\
129.2	-4.17569524302613\\
129.3	-4.1756367927033\\
129.4	-4.17557834238047\\
129.5	-4.17551989205764\\
129.6	-4.17546144173481\\
129.7	-4.17540299141198\\
129.8	-4.17534454108915\\
129.9	-4.17528609076632\\
130	-4.17522764044349\\
130.1	-4.17516919012065\\
130.2	-4.17511073979782\\
130.3	-4.17505228947499\\
130.4	-4.17499383915216\\
130.5	-4.17493538882933\\
130.6	-4.1748769385065\\
130.7	-4.17481848818367\\
130.8	-4.17476003786084\\
130.9	-4.17470158753801\\
131	-4.17464313721518\\
131.1	-4.17458468689235\\
131.2	-4.17452623656952\\
131.3	-4.17446778624669\\
131.4	-4.17440933592386\\
131.5	-4.17435088560103\\
131.6	-4.1742924352782\\
131.7	-4.17423398495537\\
131.8	-4.17417553463254\\
131.9	-4.17411708430971\\
132	-4.17405863398687\\
132.1	-4.17400018366404\\
132.2	-4.17394173334121\\
132.3	-4.17388328301838\\
132.4	-4.17382483269555\\
132.5	-4.17376638237272\\
132.6	-4.17370793204989\\
132.7	-4.17364948172706\\
132.8	-4.17359103140423\\
132.9	-4.17353258108139\\
133	-4.17347413075856\\
133.1	-4.17341568043573\\
133.2	-4.1733572301129\\
133.3	-4.17329877979007\\
133.4	-4.17324032946724\\
133.5	-4.17318187914441\\
133.6	-4.17312342882158\\
133.7	-4.17306497849875\\
133.8	-4.17303575333733\\
133.9	-4.17300652817592\\
134	-4.1729773030145\\
134.1	-4.17294807785308\\
134.2	-4.17291885269167\\
};
\addplot [color=mycolor4, line width=1.5pt, draw=none, mark size=1.8pt, mark=square, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	1.29113657477442\\
10	0.908460795874521\\
20	-0.281034204212334\\
30	-1.02240142121362\\
40	-0.469528593526234\\
50	1.84492231670745\\
60	3.18123166356951\\
70	3.88667641744889\\
80	4.2444391201728\\
90	3.26116407003589\\
100	0.777477048091648\\
110	-0.473604834233518\\
120	-1.0709068223393\\
130	-1.45676292177236\\
};
\addplot [color=mycolor4, line width=1.0pt, draw=none, mark size=1.8pt, mark=square, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	-1.52939205112344\\
10	-2.18441977570149\\
20	-3.06305926655892\\
30	-3.93869692768042\\
40	-4.30886129107964\\
50	-4.52648984964645\\
60	-4.91010222196831\\
70	-4.8669967693674\\
80	-4.86701914537216\\
90	-4.84617512013893\\
100	-4.19138728541278\\
110	-4.18678828710043\\
120	-4.18112618970299\\
130	-4.17522764044349\\
};
\addplot [color=mycolor5, line width=1.5pt, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	1.29771215460269\\
};
\addlegendentry{Metric $J_{e}^{5}$}

\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.29771215460269\\
0.100000000000001	1.29735754936743\\
0.200000000000003	1.29713916155082\\
0.300000000000004	1.29694940401292\\
0.400000000000006	1.2967520375104\\
0.5	1.29655690114417\\
0.600000000000001	1.29413497081738\\
0.700000000000003	1.29426988363479\\
0.800000000000004	1.29413701861337\\
0.900000000000006	1.29380269163234\\
1	1.29326062773843\\
1.1	1.29244114510462\\
1.2	1.29140893368458\\
1.3	1.29013936538808\\
1.40000000000001	1.28866687498841\\
1.5	1.28695437234833\\
1.6	1.28502480555197\\
1.7	1.28291966852699\\
1.8	1.28086103404637\\
1.90000000000001	1.2789519117149\\
2	1.27715991019876\\
2.1	1.27550900543366\\
2.2	1.27406302339118\\
2.3	1.27280160590482\\
2.40000000000001	1.27174295176054\\
2.5	1.27090350182174\\
2.6	1.27034548273451\\
2.7	1.27003818248595\\
2.8	1.26999999998545\\
2.90000000000001	1.26999999998603\\
3	1.26999999998661\\
3.1	1.2699999999872\\
3.2	1.26999999998778\\
3.3	1.26999999998836\\
3.40000000000001	1.26999999998895\\
3.5	1.26999999998953\\
3.6	1.26999999999011\\
3.7	1.2699999999907\\
3.8	1.26999999999128\\
3.90000000000001	1.26999999999186\\
4	1.26999999999245\\
4.10000000000001	1.26999999999303\\
4.2	1.26999999999361\\
4.3	1.2699999999942\\
4.40000000000001	1.26999999999478\\
4.5	1.26999999999536\\
4.60000000000001	1.26999999999595\\
4.7	1.26999999999653\\
4.8	1.26999999999711\\
4.90000000000001	1.26990842604983\\
5	1.26963672790299\\
5.10000000000001	1.26909853666874\\
5.2	1.26821226604532\\
5.3	1.26689934464381\\
5.40000000000001	1.26508146047266\\
5.5	1.26268986486342\\
5.60000000000001	1.25965159544849\\
5.7	1.25590077054444\\
5.8	1.25137528925308\\
5.90000000000001	1.24611975423063\\
6	1.24076543348768\\
6.10000000000001	1.23469032804266\\
6.2	1.22792999915837\\
6.3	1.22051943527956\\
6.40000000000001	1.21249488542106\\
6.5	1.20389667405402\\
6.60000000000001	1.1947599512465\\
6.7	1.18512851948501\\
6.8	1.17504358585946\\
6.90000000000001	1.16454710633182\\
7	1.15357890616724\\
7.10000000000001	1.14155948415747\\
7.2	1.12922015774176\\
7.3	1.11661017514613\\
7.40000000000001	1.10377933783666\\
7.5	1.09077798625882\\
7.60000000000001	1.07765699290003\\
7.7	1.06450648118869\\
7.8	1.05133176142585\\
7.90000000000001	1.03816697464829\\
8	1.02503762433748\\
8.10000000000001	1.01196049363063\\
8.2	0.9989724501786\\
8.3	0.986093506986904\\
8.40000000000001	0.973273974673447\\
8.5	0.960506253742111\\
8.60000000000001	0.947778397975376\\
8.7	0.935073867083643\\
8.8	0.922386259439338\\
8.90000000000001	0.909683761154299\\
9	0.896953750786586\\
9.10000000000001	0.884187867843599\\
9.2	0.871440357554394\\
9.3	0.858654290104871\\
9.40000000000001	0.845786322816563\\
9.5	0.832946942854086\\
9.60000000000001	0.820077725203651\\
9.7	0.807180485166405\\
9.8	0.794321733663153\\
9.90000000000001	0.78138575768169\\
10	0.768426565242564\\
10.1	0.755513620084364\\
10.2	0.742581747046477\\
10.3	0.729644003427716\\
10.4	0.716690450534988\\
10.5	0.703722769034445\\
10.6	0.690753415029491\\
10.7	0.677773114211178\\
10.8	0.664857697830236\\
10.9	0.651870783176983\\
11	0.638953630329637\\
11.1	0.626033014692866\\
11.2	0.61312017777485\\
11.3	0.600207142304957\\
11.4	0.587304753231492\\
11.5	0.574405468057455\\
11.6	0.56159126289958\\
11.7	0.548711974480315\\
11.8	0.535922458794596\\
11.9	0.523069487789115\\
12	0.510310943717115\\
12.1	0.497574090044936\\
12.2	0.484852870998894\\
12.3	0.472156340944076\\
12.4	0.459478869441828\\
12.5	0.446829120089625\\
12.6	0.434288032729324\\
12.7	0.421691586998045\\
12.8	0.409208259138269\\
12.9	0.396759276100697\\
13	0.384340251928249\\
13.1	0.371958666785117\\
13.2	0.359615979185151\\
13.3	0.348244256337227\\
13.4	0.337827409573596\\
13.5	0.328454898056066\\
13.6	0.32004644090571\\
13.7	0.312606256407717\\
13.8	0.306225143065301\\
13.9	0.300821032153654\\
14	0.296397939365831\\
14.1	0.293047827857685\\
14.2	0.290686993403579\\
14.3	0.289319237764417\\
14.4	0.288101685865666\\
14.5	0.286972139763392\\
14.6	0.285931304158609\\
14.7	0.284979877237039\\
14.8	0.284118550539381\\
14.9	0.283348008833\\
15	0.282668929979788\\
15.1	0.282081984806405\\
15.2	0.281593792650791\\
15.3	0.281207048937599\\
15.4	0.280922452272553\\
15.5	0.280741044341952\\
15.6	0.280663528715721\\
15.7	0.280690582919585\\
15.8	0.280822875731035\\
15.9	0.281061067026401\\
16	0.281405807626943\\
16.1	0.281857739144736\\
16.2	0.282417493824892\\
16.3	0.283079738708364\\
16.4	0.283843047765228\\
16.5	0.284707974505209\\
16.6	0.285674711784193\\
16.7	0.286743772701841\\
16.8	0.287915678229007\\
16.9	0.28919093960887\\
17	0.290570058206341\\
17.1	0.292053525353288\\
17.2	0.293641822196132\\
17.3	0.29533541954143\\
17.4	0.297134777700364\\
17.5	0.299040346332103\\
17.6	0.301052564285701\\
17.7	0.303172238727299\\
17.8	0.305399836914289\\
17.9	0.307735768430277\\
18	0.310180431367089\\
18.1	0.312734212163389\\
18.2	0.315397485441518\\
18.3	0.318170613841738\\
18.4	0.321053947859342\\
18.5	0.32404782567811\\
18.6	0.327152573005135\\
18.7	0.330368502903138\\
18.8	0.333695536336565\\
18.9	0.337133910070341\\
19	0.340683894105645\\
19.1	0.344345745166525\\
19.2	0.348119706528932\\
19.3	0.352006007851271\\
19.4	0.356004865003926\\
19.5	0.360116479895209\\
19.6	0.364341040300136\\
19.7	0.368724668050808\\
19.8	0.373223065438766\\
19.9	0.377836381499604\\
20	0.382564750281899\\
20.1	0.387408290673063\\
20.2	0.392367106224315\\
20.3	0.397441284974655\\
20.4	0.402630899275219\\
20.5	0.407936005614999\\
20.6	0.413356644443941\\
20.7	0.418892839998085\\
20.8	0.424498651759971\\
20.9	0.430218527707694\\
21	0.436052437683092\\
21.1	0.442000334772034\\
21.2	0.448062429652515\\
21.3	0.454238967037859\\
21.4	0.460529854794874\\
21.5	0.466934983363517\\
21.6	0.473454225584438\\
21.7	0.480087436530848\\
21.8	0.486834453336618\\
21.9	0.493695095027953\\
22	0.500669162355593\\
22.1	0.507756437624972\\
22.2	0.514956684530203\\
22.3	0.522269373465667\\
22.4	0.529693904743844\\
22.5	0.537230001686389\\
22.6	0.544878060081194\\
22.7	0.552637750539818\\
22.8	0.560508724129241\\
22.9	0.568490612214041\\
23	0.576583026298003\\
23.1	0.584785557867305\\
23.2	0.593097778236107\\
23.3	0.601519238394295\\
23.4	0.610049468854879\\
23.5	0.618688012481207\\
23.6	0.627520385847313\\
23.7	0.636485296181436\\
23.8	0.64582446972365\\
23.9	0.655536555789943\\
24	0.665635063049124\\
24.1	0.676152907594446\\
24.2	0.687045126069661\\
24.3	0.698420433760975\\
24.4	0.710166964797492\\
24.5	0.722282933170646\\
24.6	0.734766450606462\\
24.7	0.74752954477864\\
24.8	0.760741328969891\\
24.9	0.774046507332891\\
25	0.787443721778846\\
25.1	0.800916672001872\\
25.2	0.814540896933251\\
25.3	0.828247072188291\\
25.4	0.841923361571183\\
25.5	0.855946870761426\\
25.6	0.870057928662656\\
25.7	0.884266871291893\\
25.8	0.898695925277063\\
25.9	0.913133843299771\\
26	0.927813284236505\\
26.1	0.942608504223579\\
26.2	0.957504883792118\\
26.3	0.972487076962001\\
26.4	0.987622963833582\\
26.5	1.00305489202975\\
26.6	1.01825647743156\\
26.7	1.03358136730772\\
26.8	1.04889401418315\\
26.9	1.06405665401058\\
27	1.07926268236556\\
27.1	1.09426570334064\\
27.2	1.10917571281777\\
27.3	1.12425756766252\\
27.4	1.13898604749668\\
27.5	1.15338866830572\\
27.6	1.1673105281781\\
27.7	1.18100313091237\\
27.8	1.19436601971197\\
27.9	1.20751739154098\\
28	1.2204652302188\\
28.1	1.23310953650342\\
28.2	1.2455689874613\\
28.3	1.25785216354601\\
28.4	1.26970178606336\\
28.5	1.28164792264069\\
28.6	1.29359198041231\\
28.7	1.30553994308895\\
28.8	1.31749181067062\\
28.9	1.32944626219031\\
29	1.34140263470007\\
29.1	1.35336092819991\\
29.2	1.36532050992722\\
29.3	1.37728009165453\\
29.4	1.38923967338184\\
29.5	1.40119925510915\\
29.6	1.41305109285694\\
29.7	1.42490293060472\\
29.8	1.43675476835251\\
29.9	1.44871435007982\\
30	1.46067393180713\\
30.1	1.47263351353444\\
30.2	1.48459309526175\\
30.3	1.49655267698906\\
30.4	1.50851225871637\\
30.5	1.52047184044368\\
30.6	1.53243142217099\\
30.7	1.5443910038983\\
30.8	1.55635058562562\\
30.9	1.56831016735293\\
31	1.58016200510071\\
31.1	1.5920138428485\\
31.2	1.60386568059628\\
31.3	1.61582526232359\\
31.4	1.6277848440509\\
31.5	1.63974442577821\\
31.6	1.65170400750552\\
31.7	1.66366358923284\\
31.8	1.67562317096015\\
31.9	1.68758275268746\\
32	1.69954233441477\\
32.1	1.71150191614208\\
32.2	1.72346149786939\\
32.3	1.7354210795967\\
32.4	1.74727291734449\\
32.5	1.75912475509227\\
32.6	1.77097659284006\\
32.7	1.78293617456737\\
32.8	1.79489575629468\\
32.9	1.80685533802199\\
33	1.8188149197493\\
33.1	1.83077450147661\\
33.2	1.84273408320392\\
33.3	1.85469366493123\\
33.4	1.86665324665854\\
33.5	1.87861282838585\\
33.6	1.89057241011316\\
33.7	1.90253199184047\\
33.8	1.91438382958826\\
33.9	1.9262367485958\\
34	1.93809238909472\\
34.1	1.949950751085\\
34.2	1.96191985069532\\
34.3	1.97389416521622\\
34.4	1.98587385085912\\
34.5	1.99785890762404\\
34.6	2.00984953958206\\
34.7	2.02184811578599\\
34.8	2.0338546362358\\
34.9	2.0458691009315\\
35	2.05789042861334\\
35.1	2.06991912023635\\
35.2	2.08195552704154\\
35.3	2.09389163290026\\
35.4	2.10583296052194\\
35.5	2.11777988481392\\
35.6	2.12984331110293\\
35.7	2.1419140068711\\
35.8	2.15398960306565\\
35.9	2.16607009968658\\
36	2.17815595116558\\
36.1	2.19024902336652\\
36.2	2.20234717510276\\
36.3	2.21445005513329\\
36.4	2.2265576634581\\
36.5	2.2386700000772\\
36.6	2.25078766497747\\
36.7	2.26280085150622\\
36.8	2.27481858811022\\
36.9	2.28695035824373\\
37	2.29908667845248\\
37.1	2.3112270943048\\
37.2	2.32337030741908\\
37.3	2.33551788723005\\
37.4	2.3476698337377\\
37.5	2.35982614694205\\
37.6	2.37198682684308\\
37.7	2.38415074233518\\
37.8	2.39631679474428\\
37.9	2.40848532652684\\
38	2.4205485539513\\
38.1	2.43261596047192\\
38.2	2.4446875460887\\
38.3	2.45687264468327\\
38.4	2.46905978545699\\
38.5	2.48124896840987\\
38.6	2.4934401935419\\
38.7	2.50563403374403\\
38.8	2.51783186216945\\
38.9	2.53003367881816\\
39	2.54223914123372\\
39.1	2.55444654969341\\
39.2	2.56665590419724\\
39.3	2.57886720474521\\
39.4	2.59097054997343\\
39.5	2.60307584124578\\
39.6	2.61518364670312\\
39.7	2.62740507095122\\
39.8	2.63962789249782\\
39.9	2.65173872114308\\
40	2.66384444202566\\
40.1	2.67594099996467\\
40.2	2.6880233970939\\
40.3	2.70008568442831\\
40.4	2.71212095326957\\
40.5	2.72412132645431\\
40.6	2.73597279119673\\
40.7	2.7477728585103\\
40.8	2.75939967957147\\
40.9	2.77095315389777\\
41	2.78243170853116\\
41.1	2.79381687417647\\
41.2	2.80499999569835\\
41.3	2.81606984067945\\
41.4	2.82692085668831\\
41.5	2.83763866843207\\
41.6	2.84812118939326\\
41.7	2.85855568603289\\
41.8	2.86873602002117\\
41.9	2.87874193842283\\
42	2.88847912274892\\
42.1	2.89804164861077\\
42.2	2.90732072845988\\
42.3	2.91699922724331\\
42.4	2.92722217931065\\
42.5	2.9380786491664\\
42.6	2.94946659642451\\
42.7	2.96163076779621\\
42.8	2.9743108525354\\
42.9	2.98758128908328\\
43	3.00132541912414\\
43.1	3.01560038277421\\
43.2	3.03037549569331\\
43.3	3.04570931066354\\
43.4	3.06090992984149\\
43.5	3.07569455878557\\
43.6	3.0900303684102\\
43.7	3.10388414568708\\
43.8	3.11694280022502\\
43.9	3.12953738369989\\
44	3.14170037060294\\
44.1	3.15330135080603\\
44.2	3.16422343263506\\
44.3	3.17456066320662\\
44.4	3.18421615870641\\
44.5	3.19386796421598\\
44.6	3.20393252603753\\
44.7	3.214290207748\\
44.8	3.2251545409505\\
44.9	3.23652884440629\\
45	3.24825971065269\\
45.1	3.26034041030983\\
45.2	3.27310173118878\\
45.3	3.28653897056124\\
45.4	3.30059669753068\\
45.5	3.31532149855538\\
45.6	3.33014439840738\\
45.7	3.3446896876338\\
45.8	3.35911841373909\\
45.9	3.37326020960502\\
46	3.38727860484567\\
46.1	3.40116697209779\\
46.2	3.41476979216238\\
46.3	3.42808036160769\\
46.4	3.44125977157104\\
46.5	3.45429249581173\\
46.6	3.46716648389628\\
46.7	3.47974844919393\\
46.8	3.49215929109818\\
46.9	3.50441505524873\\
47	3.51652122541785\\
47.1	3.52834742778104\\
47.2	3.54002638117069\\
47.3	3.55170874017841\\
47.4	3.56323597377466\\
47.5	3.57448072100283\\
47.6	3.5855835038463\\
47.7	3.5965566203516\\
47.8	3.60741950938506\\
47.9	3.61817093697222\\
48	3.62879732527542\\
48.1	3.63918145662643\\
48.2	3.64956899499101\\
48.3	3.65983245196537\\
48.4	3.66986267769187\\
48.5	3.6797738754267\\
48.6	3.68969257123678\\
48.7	3.69938651842186\\
48.8	3.70896723511148\\
48.9	3.71855148970815\\
49	3.72791960292794\\
49.1	3.737178751643\\
49.2	3.74634497518872\\
49.3	3.75540568983943\\
49.4	3.76426446104415\\
49.5	3.7731331852554\\
49.6	3.78190139896864\\
49.7	3.79047475533567\\
49.8	3.79906030519776\\
49.9	3.80745546847511\\
50	3.81575706118977\\
50.1	3.82397704956247\\
50.2	3.83210558530498\\
50.3	3.84015201391527\\
50.4	3.84810993843545\\
50.5	3.85598841219692\\
50.6	3.86378121781679\\
50.7	3.87140360332302\\
50.8	3.87903904428112\\
50.9	3.88650925966194\\
51	3.89399357981987\\
51.1	3.9013162954171\\
51.2	3.90865411168761\\
51.3	3.91583381705615\\
51.4	3.92302956740385\\
51.5	3.93007057805627\\
51.6	3.9370496996199\\
51.7	3.94395616356955\\
51.8	3.95079948875827\\
51.9	3.95757292182201\\
52	3.96428376357885\\
52.1	3.97092683538131\\
52.2	3.97750922842423\\
52.3	3.98395073997886\\
52.4	3.99040856448473\\
52.5	3.99672845976159\\
52.6	4.00306544726204\\
52.7	4.00934618610579\\
52.8	4.01549320069529\\
52.9	4.02165836108231\\
53	4.02769250742539\\
53.1	4.03374547666983\\
53.2	4.03967005118825\\
53.3	4.04554631678133\\
53.4	4.05144002384571\\
53.5	4.05721218467042\\
53.6	4.06293859567482\\
53.7	4.06860945974532\\
53.8	4.07423588140738\\
53.9	4.07988087275085\\
54	4.08540995407326\\
54.1	4.09089643398703\\
54.2	4.09633072188359\\
54.3	4.10172359422707\\
54.4	4.10707292792666\\
54.5	4.11237421437352\\
54.6	4.11763264124875\\
54.7	4.12284876940906\\
54.8	4.1279599015997\\
54.9	4.13308871769195\\
55	4.13811450186634\\
55.1	4.14310059324912\\
55.2	4.14810486691532\\
55.3	4.15300891677377\\
55.4	4.15787481059891\\
55.5	4.16275933244162\\
55.6	4.1675463105492\\
55.7	4.17229658545012\\
55.8	4.17701060942206\\
55.9	4.18174376580659\\
56	4.18638275165649\\
56.1	4.19098683598108\\
56.2	4.19561038947214\\
56.3	4.20014218236065\\
56.4	4.20464035044184\\
56.5	4.20910529128517\\
56.6	4.21353376764899\\
56.7	4.21792982763429\\
56.8	4.22229384759528\\
56.9	4.22662619730064\\
57	4.23092375515161\\
57.1	4.23519039733435\\
57.2	4.23942647409028\\
57.3	4.24357837905889\\
57.4	4.2477510005184\\
57.5	4.25189410354022\\
57.6	4.25600801433625\\
57.7	4.26004037564728\\
57.8	4.26409363299088\\
57.9	4.26811867391873\\
58	4.27211580253554\\
58.1	4.27603386356887\\
58.2	4.27992490382839\\
58.3	4.28383699031904\\
58.4	4.28772235860204\\
58.5	4.29153101116076\\
58.6	4.29531378655507\\
58.7	4.29907095202246\\
58.8	4.30284924891288\\
58.9	4.30655306142109\\
59	4.31023206526762\\
59.1	4.31388678356185\\
59.2	4.31751862949624\\
59.3	4.32116992114193\\
59.4	4.32474935533587\\
59.5	4.32830547384406\\
59.6	4.33183960988948\\
59.7	4.33535197148736\\
59.8	4.33884276328031\\
59.9	4.34230390726601\\
60	4.34574383342952\\
60.1	4.34916280416047\\
60.2	4.35256073770876\\
60.3	4.35593665515798\\
60.4	4.35924866577394\\
60.5	4.36257747084086\\
60.6	4.36588600741437\\
60.7	4.36917334904642\\
60.8	4.37243968811437\\
60.9	4.37568521411446\\
61	4.37887191454978\\
61.1	4.38207392279792\\
61.2	4.38525568898915\\
61.3	4.38841739141642\\
61.4	4.39155920577187\\
61.5	4.3946813051983\\
61.6	4.39774710194606\\
61.7	4.4007937451163\\
61.8	4.40385539475627\\
61.9	4.40689801517883\\
62	4.40992176730516\\
62.1	4.41292680979852\\
62.2	4.4158778500173\\
62.3	4.41881070368411\\
62.4	4.42172552132915\\
62.5	4.42462245141602\\
62.6	4.42753406598019\\
62.7	4.43042789393715\\
62.8	4.43330407915078\\
62.9	4.43612876755889\\
63	4.4389362966136\\
63.1	4.44172680302133\\
63.2	4.44450042168899\\
63.3	4.44725728575904\\
63.4	4.44999752664293\\
63.5	4.4527212740543\\
63.6	4.45545924183045\\
63.7	4.45814836804125\\
63.8	4.46082139425716\\
63.9	4.46347844356652\\
64	4.4661196375181\\
64.1	4.46874509614915\\
64.2	4.47135493801404\\
64.3	4.47394928021229\\
64.4	4.47652823841512\\
64.5	4.47909192689272\\
64.6	4.48164045853968\\
64.7	4.48417206366674\\
64.8	4.48668874653017\\
64.9	4.48919061592093\\
65	4.49167777935528\\
65.1	4.49415034309756\\
65.2	4.49660841218355\\
65.3	4.49905209044217\\
65.4	4.50148148051762\\
65.5	4.50389668389041\\
65.6	4.50629780089849\\
65.7	4.50868493075762\\
65.8	4.51102946702638\\
65.9	4.51336037544501\\
66	4.51567775088455\\
66.1	4.51800818966205\\
66.2	4.52032513240993\\
66.3	4.52262867191285\\
66.4	4.52491889996615\\
66.5	4.52719590739231\\
66.6	4.52945978405868\\
66.7	4.53171061889287\\
66.8	4.53394849989958\\
66.9	4.53617351417568\\
67	4.53838574792627\\
67.1	4.54058528647913\\
67.2	4.5427457118194\\
67.3	4.54489375975266\\
67.4	4.54702951209983\\
67.5	4.54915304987023\\
67.6	4.55126445327517\\
67.7	4.55336380174088\\
67.8	4.55545117392137\\
67.9	4.55752664771109\\
68	4.55959030025701\\
68.1	4.56164220797085\\
68.2	4.56368244654084\\
68.3	4.56571109094296\\
68.4	4.56772821545246\\
68.5	4.56973389365528\\
68.6	4.57175122893118\\
68.7	4.57375713510735\\
68.8	4.57575168454609\\
68.9	4.57773494895597\\
69	4.57970699940161\\
69.1	4.58166790631403\\
69.2	4.58361773949911\\
69.3	4.58555656814809\\
69.4	4.58748446084673\\
69.5	4.58940148558384\\
69.6	4.59130770976002\\
69.7	4.59318016972346\\
69.8	4.59504209013641\\
69.9	4.59689353590697\\
70	4.59873457141666\\
70.1	4.60056526032532\\
70.2	4.60238566621521\\
70.3	4.6041973755075\\
70.4	4.60600312278722\\
70.5	4.60780555176766\\
70.6	4.60960558468038\\
70.7	4.61142873560519\\
70.8	4.61326004680363\\
70.9	4.61509922209187\\
71	4.61693176282199\\
71.1	4.61876520568349\\
71.2	4.62061516159906\\
71.3	4.62248381022196\\
71.4	4.62437188683148\\
71.5	4.62627888212333\\
71.6	4.6282043100446\\
71.7	4.63014933636259\\
71.8	4.63209046283875\\
71.9	4.63404458834312\\
72	4.63601387325353\\
72.1	4.63801459852394\\
72.2	4.64003860219356\\
72.3	4.64208696250216\\
72.4	4.64415249625664\\
72.5	4.64620176002076\\
72.6	4.6482409519176\\
72.7	4.65028166571085\\
72.8	4.65233080901755\\
72.9	4.65438747216123\\
73	4.65645099138767\\
73.1	4.65851985489906\\
73.2	4.66059929441759\\
73.3	4.66269453436907\\
73.4	4.66477511464402\\
73.5	4.66684275977087\\
73.6	4.66891518945377\\
73.7	4.67101083321109\\
73.8	4.67313236279638\\
73.9	4.6752794099984\\
74	4.67741020431236\\
74.1	4.67948277685889\\
74.2	4.68147911756627\\
74.3	4.68338110387754\\
74.4	4.68517050525594\\
74.5	4.68685658209905\\
74.6	4.68842540828069\\
74.7	4.68987328697116\\
74.8	4.69118311407738\\
74.9	4.69234866287547\\
75	4.69333701468283\\
75.1	4.69419961179572\\
75.2	4.69497505178104\\
75.3	4.69569185015945\\
75.4	4.69635265017553\\
75.5	4.69695660106844\\
75.6	4.69750455797645\\
75.7	4.69800535253621\\
75.8	4.69846363087808\\
75.9	4.69886773546144\\
76	4.69923099148027\\
76.1	4.69960253419093\\
76.2	4.69996338174106\\
76.3	4.70030941461443\\
76.4	4.70062277165362\\
76.5	4.70090085219435\\
76.6	4.7011379821526\\
76.7	4.70132137578485\\
76.8	4.70145117597294\\
76.9	4.70153391044564\\
77	4.70154182755119\\
77.1	4.70144242428555\\
77.2	4.70119034477162\\
77.3	4.70077323558204\\
77.4	4.70019232485138\\
77.5	4.69943399306637\\
77.6	4.69848855304718\\
77.7	4.69736670304258\\
77.8	4.6960683237721\\
77.9	4.69458072816013\\
78	4.6928961346018\\
78.1	4.69103165666785\\
78.2	4.68897529949845\\
78.3	4.6867296639906\\
78.4	4.68430666751003\\
78.5	4.68169025230362\\
78.6	4.67888003559316\\
78.7	4.67588993274848\\
78.8	4.67270943181104\\
78.9	4.66933411847948\\
79	4.66577365993543\\
79.1	4.66202618569051\\
79.2	4.65808343977689\\
79.3	4.65395057787739\\
79.4	4.64963459042303\\
79.5	4.64512351002703\\
79.6	4.64041793256826\\
79.7	4.63553235516048\\
79.8	4.63045365288754\\
79.9	4.62518167941547\\
80	4.6197250349874\\
80.1	4.6140811974449\\
80.2	4.60824612159754\\
80.3	4.60222172526912\\
80.4	4.59601715011105\\
80.5	4.58963711190488\\
80.6	4.58311389986258\\
80.7	4.57648231713942\\
80.8	4.56975846141008\\
80.9	4.56288556456315\\
81	4.55599206718356\\
81.1	4.54910153673138\\
81.2	4.54236854417462\\
81.3	4.53587856272437\\
81.4	4.52966498721034\\
81.5	4.52374935654395\\
81.6	4.51815610671549\\
81.7	4.51288912655892\\
81.8	4.50794981029792\\
81.9	4.50334470651874\\
82	4.49912407594766\\
82.1	4.49524230938659\\
82.2	4.49170549644895\\
82.3	4.48838832101944\\
82.4	4.48522532683611\\
82.5	4.48219377373447\\
82.6	4.47927115261571\\
82.7	4.47643056226452\\
82.8	4.47364766588306\\
82.9	4.47089783832289\\
83	4.46810977312675\\
83.1	4.46534531393023\\
83.2	4.46253245851337\\
83.3	4.45964448049797\\
83.4	4.45665628598404\\
83.5	4.45355775408632\\
83.6	4.45034720119054\\
83.7	4.44702216576597\\
83.8	4.443521049003\\
83.9	4.43990023682528\\
84	4.43615783274117\\
84.1	4.43233800547682\\
84.2	4.4283903336176\\
84.3	4.4242994158143\\
84.4	4.42006187275942\\
84.5	4.41558686489577\\
84.6	4.41093413259538\\
84.7	4.40609600890261\\
84.8	4.40106340899951\\
84.9	4.39588109253887\\
85	4.39038931769477\\
85.1	4.38467160957954\\
85.2	4.37871298670836\\
85.3	4.37250796173963\\
85.4	4.36606372337414\\
85.5	4.359258195558\\
85.6	4.35227574394364\\
85.7	4.34505025461928\\
85.8	4.33757246951113\\
85.9	4.32971762359369\\
86	4.32161393002907\\
86.1	4.31334621792405\\
86.2	4.30468771252256\\
86.3	4.29577651862195\\
86.4	4.28660544733619\\
86.5	4.27702885946853\\
86.6	4.26730229514221\\
86.7	4.25731371505937\\
86.8	4.24690795301388\\
86.9	4.23624019388128\\
87	4.22542597282405\\
87.1	4.21418403178415\\
87.2	4.20267681354538\\
87.3	4.19085989887145\\
87.4	4.1787755844574\\
87.5	4.16624498183988\\
87.6	4.1535827864672\\
87.7	4.14046703832487\\
87.8	4.12708213465426\\
87.9	4.11339059030416\\
88	4.09924100996675\\
88.1	4.08463329336211\\
88.2	4.06972510946921\\
88.3	4.0543611952905\\
88.4	4.03871398287176\\
88.5	4.02261135789391\\
88.6	4.00624178140836\\
88.7	3.9894301277445\\
88.8	3.97237256639199\\
88.9	3.95491714716098\\
89	3.93707019983509\\
89.1	3.9190776107451\\
89.2	3.90075605169476\\
89.3	3.88232543891609\\
89.4	3.86358283444603\\
89.5	3.84475916099821\\
89.6	3.82565047077609\\
89.7	3.80648405871107\\
89.8	3.78706363839729\\
89.9	3.76740315932722\\
90	3.7475129679247\\
90.1	3.72760062463637\\
90.2	3.70765323782489\\
90.3	3.68766684611618\\
90.4	3.66743987716978\\
90.5	3.64719348052765\\
90.6	3.62650709234423\\
90.7	3.60581607854266\\
90.8	3.58491146726356\\
90.9	3.56401394177898\\
91	3.54311617705482\\
91.1	3.52199125965577\\
91.2	3.5008514346114\\
91.3	3.47949024982653\\
91.4	3.45791414997914\\
91.5	3.43634429059214\\
91.6	3.41457541248839\\
91.7	3.39304222485036\\
91.8	3.37132722961444\\
91.9	3.34964845246049\\
92	3.32780545192257\\
92.1	3.30580677614615\\
92.2	3.28387545669382\\
92.3	3.26201032460759\\
92.4	3.24001456654954\\
92.5	3.21811058234494\\
92.6	3.19609352568966\\
92.7	3.17418505835198\\
92.8	3.15218134930708\\
92.9	3.1304992059364\\
93	3.10873850444503\\
93.1	3.08711616580294\\
93.2	3.0656416980353\\
93.3	3.04413483485793\\
93.4	3.02258900172895\\
93.5	3.00121772925317\\
93.6	2.98002889266737\\
93.7	2.95903031950328\\
93.8	2.93822979238897\\
93.9	2.91763550670557\\
94	2.89688318553931\\
94.1	2.87635489674018\\
94.2	2.85605715826081\\
94.3	2.83599314140363\\
94.4	2.81635488498324\\
94.5	2.79695525160221\\
94.6	2.77763611066212\\
94.7	2.75856128165154\\
94.8	2.73973165066125\\
94.9	2.72114755849596\\
95	2.70280914510781\\
95.1	2.68489110607963\\
95.2	2.66706803513657\\
95.3	2.64948607430906\\
95.4	2.632143457337\\
95.5	2.61503832666994\\
95.6	2.59816873997312\\
95.7	2.58169299187529\\
95.8	2.56544655752525\\
95.9	2.54942698639739\\
96	2.53363152195325\\
96.1	2.51792725214265\\
96.2	2.50244204724992\\
96.3	2.48732052976691\\
96.4	2.47241193907986\\
96.5	2.45771439655622\\
96.6	2.44322610985182\\
96.7	2.42894534420542\\
96.8	2.41487040588059\\
96.9	2.40099963246668\\
97	2.38733138701732\\
97.1	2.37386405436058\\
97.2	2.36061503580368\\
97.3	2.34756266697627\\
97.4	2.3347054152223\\
97.5	2.32204176234999\\
97.6	2.3095702041014\\
97.7	2.29728938564875\\
97.8	2.28519836116885\\
97.9	2.2732956476162\\
98	2.26157977492896\\
98.1	2.25004928578881\\
98.2	2.23870273541054\\
98.3	2.22764875066789\\
98.4	2.21677422724642\\
98.5	2.20607776796608\\
98.6	2.19555798743031\\
98.7	2.18521351188176\\
98.8	2.17504284313851\\
98.9	2.16504409853115\\
99	2.1551349297844\\
99.1	2.14539647777864\\
99.2	2.13582743261248\\
99.3	2.12642649496778\\
99.4	2.11719237600769\\
99.5	2.10812379728737\\
99.6	2.09921949065766\\
99.7	2.09047819816773\\
99.8	2.08189867198046\\
99.9	2.07347967428038\\
100	2.06521997718643\\
100.1	2.05719967699446\\
100.2	2.04933522190886\\
100.3	2.04162541217314\\
100.4	2.03406905780059\\
100.5	2.02666497848533\\
100.6	2.01941200351838\\
100.7	2.0123089717014\\
100.8	2.00535473126669\\
100.9	1.99854813978723\\
101	1.99188806410039\\
101.1	1.98537338022778\\
101.2	1.97900268588535\\
101.3	1.97277476724279\\
101.4	1.96668853845957\\
101.5	1.96074292232437\\
101.6	1.95493685019058\\
101.7	1.94926926189627\\
101.8	1.94373910569497\\
101.9	1.93834533818841\\
102	1.93308692425711\\
102.1	1.92796283698942\\
102.2	1.92297205761731\\
102.3	1.91811357544099\\
102.4	1.91338638776019\\
102.5	1.90878949981439\\
102.6	1.90432192471863\\
102.7	1.89998268339205\\
102.8	1.89577080449754\\
102.9	1.89168532437508\\
103	1.88772528697526\\
103.1	1.88388974379759\\
103.2	1.88017775383176\\
103.3	1.87658838348944\\
103.4	1.87312070654906\\
103.5	1.86977380409213\\
103.6	1.86654676444272\\
103.7	1.86343868310414\\
103.8	1.86044866270077\\
103.9	1.85757581292046\\
104	1.85481925045691\\
104.1	1.85217809894997\\
104.2	1.84965148892725\\
104.3	1.84723856555338\\
104.4	1.84493862018389\\
104.5	1.84275079902953\\
104.6	1.84067425507172\\
104.7	1.8387081479971\\
104.8	1.83685164414185\\
104.9	1.83510391644056\\
105	1.83346414436243\\
105.1	1.83193151386439\\
105.2	1.83050521733497\\
105.3	1.82918445353505\\
105.4	1.82796841974178\\
105.5	1.82685618008124\\
105.6	1.82584695676028\\
105.7	1.82493997804148\\
105.8	1.82413447820143\\
105.9	1.82342969748327\\
106	1.82282488203568\\
106.1	1.82232503224341\\
106.2	1.82193137215609\\
106.3	1.82164310754553\\
106.4	1.82145945035617\\
106.5	1.8213796186592\\
106.6	1.82140283659857\\
106.7	1.82152833433706\\
106.8	1.82175534800779\\
106.9	1.82208311966767\\
107	1.82251089724848\\
107.1	1.82303793451598\\
107.2	1.8236577426403\\
107.3	1.82436762067371\\
107.4	1.82516689739761\\
107.5	1.82605490678634\\
107.6	1.82703098795275\\
107.7	1.82809448511298\\
107.8	1.82924474754186\\
107.9	1.83048112953797\\
108	1.83180299037991\\
108.1	1.83320969428034\\
108.2	1.83470061034872\\
108.3	1.83627511255844\\
108.4	1.83793257969737\\
108.5	1.83967239533603\\
108.6	1.84149394778349\\
108.7	1.84339663004867\\
108.8	1.84537983980917\\
108.9	1.84744297936611\\
109	1.84958545561149\\
109.1	1.85180667998317\\
109.2	1.85410606844113\\
109.3	1.85648304142248\\
109.4	1.85893702380867\\
109.5	1.86146744488443\\
109.6	1.86407373830112\\
109.7	1.86675534204955\\
109.8	1.86951169842297\\
109.9	1.87234225397408\\
110	1.8752464594932\\
110.1	1.87822376996354\\
110.2	1.88127364453748\\
110.3	1.88439554649247\\
110.4	1.8875889432035\\
110.5	1.8908533061072\\
110.6	1.8941881106783\\
110.7	1.89759283638972\\
110.8	1.90106696667531\\
110.9	1.90460998890346\\
111	1.90822139435139\\
111.1	1.91190067817097\\
111.2	1.91564733935335\\
111.3	1.91946088070003\\
111.4	1.92334080878884\\
111.5	1.92728663394876\\
111.6	1.93129787023258\\
111.7	1.93537403537317\\
111.8	1.93951465077023\\
111.9	1.94371924145828\\
112	1.94798733607247\\
112.1	1.95236089435161\\
112.2	1.95679756933494\\
112.3	1.96129689635389\\
112.4	1.9658584142566\\
112.5	1.97048166537978\\
112.6	1.97516619551787\\
112.7	1.9799115539013\\
112.8	1.98471729317593\\
112.9	1.98958296936859\\
113	1.99450814185164\\
113.1	1.99949237332349\\
113.2	2.00449280225261\\
113.3	2.00955088062706\\
113.4	2.01466618491517\\
113.5	2.01983829477895\\
113.6	2.0250667930506\\
113.7	2.03035126570458\\
113.8	2.03569130183301\\
113.9	2.0410864936245\\
114	2.04653643632814\\
114.1	2.05204072825074\\
114.2	2.05759897072304\\
114.3	2.06321076807146\\
114.4	2.06887572759644\\
114.5	2.07459345954516\\
114.6	2.08036357709366\\
114.7	2.08618569633287\\
114.8	2.09205943623744\\
114.9	2.09798441863369\\
115	2.10396026819263\\
115.1	2.1099866124107\\
115.2	2.11606308157564\\
115.3	2.1221893087385\\
115.4	2.12836492969688\\
115.5	2.13458958296431\\
115.6	2.14086290976255\\
115.7	2.14718455400211\\
115.8	2.15355416225303\\
115.9	2.15997138372521\\
116	2.16643587025534\\
116.1	2.17294727627766\\
116.2	2.17950525880295\\
116.3	2.18610947740105\\
116.4	2.19275959419046\\
116.5	2.19945527381262\\
116.6	2.20619618342393\\
116.7	2.21298199266009\\
116.8	2.21981237361731\\
116.9	2.2266870008387\\
117	2.23360555129891\\
117.1	2.24056770438062\\
117.2	2.2475731418491\\
117.3	2.25462154783778\\
117.4	2.26171260882536\\
117.5	2.26891286626937\\
117.6	2.27615552669244\\
117.7	2.28344028085243\\
117.8	2.29076682181264\\
117.9	2.29813484491428\\
118	2.30554404776288\\
118.1	2.31299413020679\\
118.2	2.32048479432395\\
118.3	2.32801574440066\\
118.4	2.33558668692295\\
118.5	2.3431973305497\\
118.6	2.35078053346519\\
118.7	2.35840249324503\\
118.8	2.36606292764983\\
118.9	2.37376155652964\\
119	2.38149810180416\\
119.1	2.38927228744424\\
119.2	2.3970838394655\\
119.3	2.40493248590773\\
119.4	2.41281795682538\\
119.5	2.42073998426418\\
119.6	2.42869830225961\\
119.7	2.43669264680168\\
119.8	2.44472275583181\\
119.9	2.45278836922223\\
120	2.46088922874186\\
120.1	2.46902275043371\\
120.2	2.4771856360519\\
120.3	2.48537461134387\\
120.4	2.49358642587334\\
120.5	2.50181785284366\\
120.6	2.51006568892409\\
120.7	2.51832675407611\\
120.8	2.52667318811862\\
120.9	2.53502656035085\\
121	2.54338375959286\\
121.1	2.55174169729783\\
121.2	2.56009963500281\\
121.3	2.56845757270778\\
121.4	2.57681551041276\\
121.5	2.58517344811773\\
121.6	2.59353138582271\\
121.7	2.60188932352768\\
121.8	2.61024726123266\\
121.9	2.61852990220155\\
122	2.62681254317044\\
122.1	2.63509518413934\\
122.2	2.64337782510823\\
122.3	2.65166046607713\\
122.4	2.65994310704602\\
122.5	2.66822574801491\\
122.6	2.67650838898381\\
122.7	2.6847910299527\\
122.8	2.69307367092159\\
122.9	2.70135631189049\\
123	2.70963895285938\\
123.1	2.71792159382827\\
123.2	2.72620423479717\\
123.3	2.73448687576606\\
123.4	2.74276951673496\\
123.5	2.75105215770385\\
123.6	2.75933479867274\\
123.7	2.76769273637772\\
123.8	2.77605067408269\\
123.9	2.78440861178767\\
124	2.79276654949264\\
124.1	2.80112448719762\\
124.2	2.80948242490259\\
124.3	2.81784036260757\\
124.4	2.82619830031254\\
124.5	2.83455623801751\\
124.6	2.84291417572249\\
124.7	2.85127211342746\\
124.8	2.85955475439636\\
124.9	2.86783739536525\\
125	2.87612003633414\\
125.1	2.88440267730304\\
125.2	2.89268531827193\\
125.3	2.90096795924083\\
125.4	2.90925060020972\\
125.5	2.91753324117861\\
125.6	2.92581588214751\\
125.7	2.9340985231164\\
125.8	2.94238116408529\\
125.9	2.95066380505419\\
126	2.95894644602308\\
126.1	2.96722908699198\\
126.2	2.97551172796087\\
126.3	2.98379436892976\\
126.4	2.99207700989866\\
126.5	3.00035965086755\\
126.6	3.00864229183644\\
126.7	3.01700022954142\\
126.8	3.02535816724639\\
126.9	3.03371610495137\\
127	3.04207404265634\\
127.1	3.05043198036132\\
127.2	3.05878991806629\\
127.3	3.06714785577127\\
127.4	3.07550579347624\\
127.5	3.08386373118122\\
127.6	3.09222166888619\\
127.7	3.10057960659117\\
127.8	3.10886224756006\\
127.9	3.11714488852895\\
128	3.12542752949785\\
128.1	3.13371017046674\\
128.2	3.14199281143564\\
128.3	3.15027545240453\\
128.4	3.15855809337342\\
128.5	3.16684073434232\\
128.6	3.17512337531121\\
128.7	3.1834060162801\\
128.8	3.191688657249\\
128.9	3.19997129821789\\
129	3.20825393918678\\
129.1	3.21653658015568\\
129.2	3.22481922112457\\
129.3	3.23310186209346\\
129.4	3.24138450306236\\
129.5	3.24966714403125\\
129.6	3.25802508173623\\
129.7	3.2663830194412\\
129.8	3.27474095714618\\
129.9	3.28309889485115\\
130	3.29145683255613\\
130.1	3.2998147702611\\
130.2	3.30817270796607\\
130.3	3.31653064567105\\
130.4	3.32488858337602\\
130.5	3.333246521081\\
130.6	3.34160445878597\\
130.7	3.34988709975487\\
130.8	3.35816974072376\\
130.9	3.36645238169265\\
131	3.37473502266154\\
131.1	3.38301766363044\\
131.2	3.39130030459933\\
131.3	3.39958294556822\\
131.4	3.40786558653712\\
131.5	3.41614822750601\\
131.6	3.4244308684749\\
131.7	3.4327135094438\\
131.8	3.44099615041269\\
131.9	3.44927879138158\\
132	3.45756143235048\\
132.1	3.46584407331937\\
132.2	3.47412671428826\\
132.3	3.48240935525716\\
132.4	3.49069199622605\\
132.5	3.49897463719494\\
132.6	3.50733257489992\\
132.7	3.51569051260489\\
132.8	3.52404845030986\\
132.9	3.53240638801484\\
133	3.54076432571981\\
133.1	3.54912226342479\\
133.2	3.55748020112976\\
133.3	3.56583813883474\\
133.4	3.57419607653971\\
133.5	3.58255401424468\\
133.6	3.59091195194966\\
133.7	3.65780245143357\\
133.8	3.66780455776952\\
133.9	3.67910906096136\\
134	3.69220435983004\\
134.1	3.70785793823708\\
134.2	3.72734893595165\\
};
\addplot [color=mycolor5, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-1.6047900188324\\
0.100000000000001	-1.60784390685603\\
0.200000000000003	-1.61090649453398\\
0.300000000000004	-1.61403974461131\\
0.400000000000006	-1.61716877898661\\
0.5	-1.62029682515907\\
0.600000000000001	-1.62649583477913\\
0.700000000000003	-1.63271987617668\\
0.800000000000004	-1.63896819950368\\
0.900000000000006	-1.64524005116191\\
1	-1.65153467391521\\
1.1	-1.6578513070023\\
1.2	-1.66418918624502\\
1.3	-1.67059698993749\\
1.40000000000001	-1.67697347053254\\
1.5	-1.68336879951083\\
1.6	-1.68978219997281\\
1.7	-1.6962128921343\\
1.8	-1.70266009342783\\
1.90000000000001	-1.70912301860063\\
2	-1.7156488781912\\
2.1	-1.72218864522036\\
2.2	-1.72874151907002\\
2.3	-1.73530669681322\\
2.40000000000001	-1.7418339275245\\
2.5	-1.74837203289743\\
2.6	-1.75496666197694\\
2.7	-1.76157027527176\\
2.8	-1.76818205963051\\
2.90000000000001	-1.77480120012485\\
3	-1.78142688013181\\
3.1	-1.78801028303419\\
3.2	-1.79464344458791\\
3.3	-1.80128059975255\\
3.40000000000001	-1.80792092594529\\
3.5	-1.81456359928382\\
3.6	-1.82120779465683\\
3.7	-1.82784911169176\\
3.8	-1.83449021072777\\
3.90000000000001	-1.84113026346317\\
4	-1.84776844065113\\
4.10000000000001	-1.85444525382304\\
4.2	-1.8611181272307\\
4.3	-1.86774160253266\\
4.40000000000001	-1.87435979128263\\
4.5	-1.88097186057394\\
4.60000000000001	-1.88761622543808\\
4.7	-1.89425236158965\\
4.8	-1.90083655049436\\
4.90000000000001	-1.90741119801651\\
5	-1.91401290449111\\
5.10000000000001	-1.92060292679278\\
5.2	-1.92713908005695\\
5.3	-1.93366226569909\\
5.40000000000001	-1.94020714827949\\
5.5	-1.94673688893697\\
5.60000000000001	-1.95325064422142\\
5.7	-1.95974229200105\\
5.8	-1.96621618420654\\
5.90000000000001	-1.97267147775214\\
6	-1.97910732967839\\
6.10000000000001	-1.98551728659248\\
6.2	-1.99190603415308\\
6.3	-1.99827273026309\\
6.40000000000001	-2.00464667177878\\
6.5	-2.01096080154863\\
6.60000000000001	-2.01725027412418\\
6.7	-2.02354263614028\\
6.8	-2.02977409223026\\
6.90000000000001	-2.03597829048164\\
7	-2.0421543919372\\
7.10000000000001	-2.04832750968671\\
7.2	-2.05443840279028\\
7.3	-2.06051860627236\\
7.40000000000001	-2.06659133446289\\
7.5	-2.07260091426304\\
7.60000000000001	-2.07857721860648\\
7.7	-2.08454150099715\\
7.8	-2.09044178439038\\
7.90000000000001	-2.09630621412714\\
8	-2.1021540218678\\
8.10000000000001	-2.10796362398376\\
8.2	-2.11372691239651\\
8.3	-2.11945024594755\\
8.40000000000001	-2.12513278889228\\
8.5	-2.13076621292249\\
8.60000000000001	-2.13635710368128\\
8.7	-2.14190462805648\\
8.8	-2.14740024192656\\
8.90000000000001	-2.15285075354921\\
9	-2.15825533249974\\
9.10000000000001	-2.16360522349399\\
9.2	-2.16890745292386\\
9.3	-2.17415312761668\\
9.40000000000001	-2.17934941693462\\
9.5	-2.18449549515894\\
9.60000000000001	-2.18958226625398\\
9.7	-2.19461710957801\\
9.8	-2.19960590674538\\
9.90000000000001	-2.20452595488047\\
10	-2.20939154268228\\
10.1	-2.2142061386658\\
10.2	-2.21895167943938\\
10.3	-2.22364288770338\\
10.4	-2.22826485204445\\
10.5	-2.23282813591173\\
10.6	-2.23733207626506\\
10.7	-2.24176726516507\\
10.8	-2.24614057712335\\
10.9	-2.25044518397558\\
11	-2.25468452712079\\
11.1	-2.2588601861862\\
11.2	-2.26296208005003\\
11.3	-2.26699861112006\\
11.4	-2.27095958810096\\
11.5	-2.27485352840724\\
11.6	-2.27867112452574\\
11.7	-2.28241902403744\\
11.8	-2.28608643544521\\
11.9	-2.28960875945766\\
12	-2.2931215250257\\
12.1	-2.29635111836696\\
12.2	-2.29943084015767\\
12.3	-2.30244686059171\\
12.4	-2.30556071671775\\
12.5	-2.30886262563877\\
12.6	-2.31235588274572\\
12.7	-2.31605520988559\\
12.8	-2.31995929273949\\
12.9	-2.32408478675822\\
13	-2.32850330647771\\
13.1	-2.33308433962436\\
13.2	-2.33811052824022\\
13.3	-2.34345203531195\\
13.4	-2.34903359827237\\
13.5	-2.35469557048824\\
13.6	-2.36036054055026\\
13.7	-2.36602551061227\\
13.8	-2.37169048067428\\
13.9	-2.3773554507363\\
14	-2.38302042079831\\
14.1	-2.38868539086032\\
14.2	-2.39435036092234\\
14.3	-2.40001533098435\\
14.4	-2.40568030104636\\
14.5	-2.41134527110838\\
14.6	-2.41701024117039\\
14.7	-2.4226752112324\\
14.8	-2.42834018129442\\
14.9	-2.43400515135643\\
15	-2.43993772316782\\
15.1	-2.44628777218103\\
15.2	-2.45305529839605\\
15.3	-2.4603252982275\\
15.4	-2.46799477325183\\
15.5	-2.47605384047631\\
15.6	-2.48449248677522\\
15.7	-2.49330057076626\\
15.8	-2.50246782467937\\
15.9	-2.51198385621726\\
16	-2.52183815040806\\
16.1	-2.53175246970005\\
16.2	-2.54156618384393\\
16.3	-2.55136059815129\\
16.4	-2.56094735611025\\
16.5	-2.57041833918006\\
16.6	-2.57977220171321\\
16.7	-2.5890076183127\\
16.8	-2.59812328373967\\
16.9	-2.60720867653917\\
17	-2.61617147651067\\
17.1	-2.62501042258056\\
17.2	-2.63372427351593\\
17.3	-2.6423118078273\\
17.4	-2.65076879695203\\
17.5	-2.65909691147435\\
17.6	-2.66729498923661\\
17.7	-2.67536188743108\\
17.8	-2.68338406343381\\
17.9	-2.69127240127641\\
18	-2.69893503671561\\
18.1	-2.70646194322895\\
18.2	-2.71393784178742\\
18.3	-2.72127544560029\\
18.4	-2.72847373027729\\
18.5	-2.73552679035187\\
18.6	-2.74243837230746\\
18.7	-2.74920750795935\\
18.8	-2.75591584875879\\
18.9	-2.76239170169137\\
19	-2.76872215017883\\
19.1	-2.77498712046653\\
19.2	-2.78110429216119\\
19.3	-2.78702426058673\\
19.4	-2.7928368673642\\
19.5	-2.79855671503443\\
19.6	-2.80406076987503\\
19.7	-2.80949077939782\\
19.8	-2.81477757671838\\
19.9	-2.81991393773195\\
20	-2.82492522245178\\
20.1	-2.8298456913943\\
20.2	-2.83461213181842\\
20.3	-2.83923051376042\\
20.4	-2.84373530909607\\
20.5	-2.84804814615301\\
20.6	-2.85222373705856\\
20.7	-2.85629579182512\\
20.8	-2.86013890274755\\
20.9	-2.86388721071873\\
21	-2.86739470830135\\
21.1	-2.87078446845703\\
21.2	-2.87401912671627\\
21.3	-2.87701308926182\\
21.4	-2.87990449236425\\
21.5	-2.88261853190698\\
21.6	-2.88516391396704\\
21.7	-2.88753045994438\\
21.8	-2.88971933601363\\
21.9	-2.891735829263\\
22	-2.8935713394364\\
22.1	-2.8952926519768\\
22.2	-2.89677438670582\\
22.3	-2.89807314898725\\
22.4	-2.89925314089667\\
22.5	-2.9001947094309\\
22.6	-2.90099925178196\\
22.7	-2.90169692702169\\
22.8	-2.90217299514684\\
22.9	-2.9024790778463\\
23	-2.90267390717851\\
23.1	-2.90269672460755\\
23.2	-2.90250026033631\\
23.3	-2.90218818554259\\
23.4	-2.90170272223453\\
23.5	-2.90104340458164\\
23.6	-2.90026300093847\\
23.7	-2.89925902969344\\
23.8	-2.89802250455873\\
23.9	-2.89664516214938\\
24	-2.89507439426198\\
24.1	-2.89330977965604\\
24.2	-2.89135091409663\\
24.3	-2.88924416767973\\
24.4	-2.88692864259613\\
24.5	-2.88439785054191\\
24.6	-2.88167147152806\\
24.7	-2.87874918447156\\
24.8	-2.87563068499528\\
24.9	-2.87235558689204\\
25	-2.8688825380113\\
25.1	-2.86521127355824\\
25.2	-2.86134154537776\\
25.3	-2.8572731219169\\
25.4	-2.85300578818882\\
25.5	-2.84855199999804\\
25.6	-2.84390051739167\\
25.7	-2.8390496777787\\
25.8	-2.83399933090264\\
25.9	-2.82874934290749\\
26	-2.82329959631065\\
26.1	-2.81764998997813\\
26.2	-2.81180043910052\\
26.3	-2.80575087517092\\
26.4	-2.79950124596446\\
26.5	-2.79305151551939\\
26.6	-2.78640166412017\\
26.7	-2.77956887018469\\
26.8	-2.77253461604047\\
26.9	-2.76530665829524\\
27	-2.75788888173455\\
27.1	-2.75028139406155\\
27.2	-2.7424843182819\\
27.3	-2.73450459203889\\
27.4	-2.72633704406206\\
27.5	-2.71863528337476\\
27.6	-2.71078827817053\\
27.7	-2.70280009401872\\
27.8	-2.69465558672513\\
27.9	-2.6863273571625\\
28	-2.67780783775336\\
28.1	-2.66911061292178\\
28.2	-2.66022009360731\\
28.3	-2.65113644505689\\
28.4	-2.64185304903516\\
28.5	-2.63237542738868\\
28.6	-2.62205035285504\\
28.7	-2.61148927020667\\
28.8	-2.60068855806891\\
28.9	-2.58966383608667\\
29	-2.57847408600374\\
29.1	-2.56709016126454\\
29.2	-2.55549520313795\\
29.3	-2.54370535102129\\
29.4	-2.53172102230276\\
29.5	-2.51954265086108\\
29.6	-2.50717068710359\\
29.7	-2.49460559800638\\
29.8	-2.48184786715665\\
29.9	-2.46889799479738\\
30	-2.45575649787461\\
30.1	-2.44239283420844\\
30.2	-2.42883707047243\\
30.3	-2.41508976986423\\
30.4	-2.40115151263907\\
30.5	-2.38702289617027\\
30.6	-2.3727045350122\\
30.7	-2.35819706096554\\
30.8	-2.34350112314562\\
30.9	-2.3286173880532\\
31	-2.31354653964822\\
31.1	-2.29828927942632\\
31.2	-2.28284632649768\\
31.3	-2.26721841766967\\
31.4	-2.25140630753192\\
31.5	-2.23541076854497\\
31.6	-2.21923259113153\\
31.7	-2.20287258377107\\
31.8	-2.18633157309783\\
31.9	-2.16961040400188\\
32	-2.15270993973367\\
32.1	-2.13563106201206\\
32.2	-2.11837467113597\\
32.3	-2.10094168609995\\
32.4	-2.08333304471339\\
32.5	-2.06554970372308\\
32.6	-2.04759263894015\\
32.7	-2.02946284537103\\
32.8	-2.01116133735226\\
32.9	-1.99268914868976\\
33	-1.97404733280262\\
33.1	-1.95523696287099\\
33.2	-1.9362591319894\\
33.3	-1.91711495332353\\
33.4	-1.89770396465608\\
33.5	-1.87812732316476\\
33.6	-1.85838620650925\\
33.7	-1.83883135266895\\
33.8	-1.81926563150666\\
33.9	-1.79968926662239\\
34	-1.78010241324795\\
34.1	-1.76037548511638\\
34.2	-1.74048941095522\\
34.3	-1.72044543372397\\
34.4	-1.70024481875719\\
34.5	-1.67999044960277\\
34.6	-1.65958363363892\\
34.7	-1.63890526119913\\
34.8	-1.61772604767543\\
34.9	-1.59624572575646\\
35	-1.57446671954258\\
35.1	-1.55239156710936\\
35.2	-1.53015259410945\\
35.3	-1.50777165776439\\
35.4	-1.48525034812582\\
35.5	-1.46259028044609\\
35.6	-1.43979309548451\\
35.7	-1.41686045982282\\
35.8	-1.39391450638515\\
35.9	-1.37069957941241\\
36	-1.34735443907896\\
36.1	-1.32388086119761\\
36.2	-1.3002806491483\\
36.3	-1.27655563425317\\
36.4	-1.25270767616298\\
36.5	-1.22873866325474\\
36.6	-1.204650513041\\
36.7	-1.1804451725911\\
36.8	-1.15612461896433\\
36.9	-1.13169085965574\\
37	-1.1072844068924\\
37.1	-1.08277031046179\\
37.2	-1.05815066332129\\
37.3	-1.03342759053168\\
37.4	-1.00844399234252\\
37.5	-0.983360019994593\\
37.6	-0.95817791060289\\
37.7	-0.932899935806065\\
37.8	-0.90752840234204\\
37.9	-0.882065652640343\\
38	-0.856514065430591\\
38.1	-0.83087605636838\\
38.2	-0.805154078678937\\
38.3	-0.779350623818442\\
38.4	-0.753468222154234\\
38.5	-0.727668701090672\\
38.6	-0.701796710511795\\
38.7	-0.675854889178322\\
38.8	-0.65002207992051\\
38.9	-0.624015786195995\\
39	-0.599741602531658\\
39.1	-0.577172819453082\\
39.2	-0.556074294506053\\
39.3	-0.536465728021466\\
39.4	-0.518330133747586\\
39.5	-0.501672944572035\\
39.6	-0.486525783158758\\
39.7	-0.472901250996987\\
39.8	-0.460793280483281\\
39.9	-0.450016744908291\\
40	-0.440822573637701\\
40.1	-0.431307501119218\\
40.2	-0.421512964366273\\
40.3	-0.411688849304679\\
40.4	-0.401830208090215\\
40.5	-0.391932360907027\\
40.6	-0.381974800142552\\
40.7	-0.371923175171\\
40.8	-0.361761853195203\\
40.9	-0.351493596190139\\
41	-0.341123820186919\\
41.1	-0.330683041522688\\
41.2	-0.320167714737427\\
41.3	-0.309561746712974\\
41.4	-0.298848894981573\\
41.5	-0.288012789435928\\
41.6	-0.277073373886043\\
41.7	-0.266043909458403\\
41.8	-0.254925231801811\\
41.9	-0.243718413216109\\
42	-0.2324247422929\\
42.1	-0.221045691004943\\
42.2	-0.209583661290838\\
42.3	-0.198048292112955\\
42.4	-0.186413830301676\\
42.5	-0.174673205262238\\
42.6	-0.162850016612111\\
42.7	-0.150982745980413\\
42.8	-0.139112513564395\\
42.9	-0.127248862390131\\
43	-0.115400427356648\\
43.1	-0.103575409473442\\
43.2	-0.0917381591317641\\
43.3	-0.0798467491434706\\
43.4	-0.0678969430480624\\
43.5	-0.0559202061845902\\
43.6	-0.0439296228505848\\
43.7	-0.0319079013277791\\
43.8	-0.0198231553727507\\
43.9	-0.00764114144143692\\
44	0.0045526669012368\\
44.1	0.0167133296664928\\
44.2	0.0288645807994792\\
44.3	0.0410729514384978\\
44.4	0.0532891022792317\\
44.5	0.0655081841776477\\
44.6	0.0777252298096959\\
44.7	0.0899351545299446\\
44.8	0.102132757267918\\
44.9	0.11431272137182\\
45	0.12646961537798\\
45.1	0.138685758127503\\
45.2	0.151001643093657\\
45.3	0.163388275009006\\
45.4	0.176065195417\\
45.5	0.188718076712277\\
45.6	0.199874668826852\\
45.7	0.209194515276406\\
45.8	0.216623368138518\\
45.9	0.222104275802455\\
46	0.225672742341258\\
46.1	0.22718907159057\\
46.2	0.226599229870062\\
46.3	0.223849881621357\\
46.4	0.218888406845492\\
46.5	0.211327346037592\\
46.6	0.201423822275701\\
46.7	0.190593537574586\\
46.8	0.179121074632141\\
46.9	0.167005499572627\\
47	0.154248158588248\\
47.1	0.14060298249859\\
47.2	0.126306353963365\\
47.3	0.111360081454388\\
47.4	0.0957660554326861\\
47.5	0.079526248215441\\
47.6	0.0626427138371583\\
47.7	0.0449272808903709\\
47.8	0.0265666989700442\\
47.9	0.00756327465664777\\
48	-0.0122882093873085\\
48.1	-0.0327822943920248\\
48.2	-0.0537596010564221\\
48.3	-0.0755920004552302\\
48.4	-0.0980580493877193\\
48.5	-0.121393112178186\\
48.6	-0.145363540345721\\
48.7	-0.170214213340484\\
48.8	-0.19576312833316\\
48.9	-0.222645775756036\\
49	-0.251132926322852\\
49.1	-0.280998033711921\\
49.2	-0.31242241509745\\
49.3	-0.345384003958446\\
49.4	-0.378776660667802\\
49.5	-0.413626361696646\\
49.6	-0.449667761109487\\
49.7	-0.487103104623083\\
49.8	-0.525654754524563\\
49.9	-0.565544240726784\\
50	-0.606020917828924\\
50.1	-0.647040026681623\\
50.2	-0.688580970535325\\
50.3	-0.730362537836283\\
50.4	-0.772626028398792\\
50.5	-0.816208801177679\\
50.6	-0.860145539833027\\
50.7	-0.90499746706117\\
50.8	-0.950993781427766\\
50.9	-0.99817312697661\\
51	-1.04673517041303\\
51.1	-1.09656587920261\\
51.2	-1.14744390723795\\
51.3	-1.19985267136611\\
51.4	-1.25410810440294\\
51.5	-1.30955477580992\\
51.6	-1.36669470776326\\
51.7	-1.42569879506236\\
51.8	-1.48604536239792\\
51.9	-1.5475456326959\\
52	-1.6102021907984\\
52.1	-1.67359345740352\\
52.2	-1.73862161204341\\
52.3	-1.80471029985858\\
52.4	-1.87181468048276\\
52.5	-1.9394233474539\\
52.6	-2.00817488669024\\
52.7	-2.0772680513988\\
52.8	-2.1462241913244\\
52.9	-2.21591247843729\\
53	-2.28568917346194\\
53.1	-2.35464574632488\\
53.2	-2.4238157800977\\
53.3	-2.4925767207403\\
53.4	-2.55988403809798\\
53.5	-2.62624166738161\\
53.6	-2.69229479618046\\
53.7	-2.75822127675699\\
53.8	-2.82259766075118\\
53.9	-2.88585648330143\\
54	-2.94829244136977\\
54.1	-3.00982795655574\\
54.2	-3.07172501686149\\
54.3	-3.13216674247344\\
54.4	-3.19045055815146\\
54.5	-3.24822285096602\\
54.6	-3.30516172046349\\
54.7	-3.36103483289301\\
54.8	-3.41526476743199\\
54.9	-3.46941847160595\\
55	-3.52386989695697\\
55.1	-3.57669607936589\\
55.2	-3.62785827675056\\
55.3	-3.67732671518604\\
55.4	-3.72551898952639\\
55.5	-3.77312146621274\\
55.6	-3.82009958276349\\
55.7	-3.86563518251218\\
55.8	-3.90952784026342\\
55.9	-3.95222809860488\\
56	-3.99365522252471\\
56.1	-4.03321045821291\\
56.2	-4.07161514921277\\
56.3	-4.10951516670214\\
56.4	-4.14618299121464\\
56.5	-4.18213970187012\\
56.6	-4.21704313411335\\
56.7	-4.25104002855206\\
56.8	-4.28411393962158\\
56.9	-4.31629836478092\\
57	-4.34728261758614\\
57.1	-4.37724029587809\\
57.2	-4.40537344645194\\
57.3	-4.43149060971581\\
57.4	-4.45598328337354\\
57.5	-4.47967756101783\\
57.6	-4.50218928540539\\
57.7	-4.52379698988375\\
57.8	-4.54415143412865\\
57.9	-4.56330637765319\\
58	-4.58137067372901\\
58.1	-4.59856276006777\\
58.2	-4.61443803855747\\
58.3	-4.62938929003732\\
58.4	-4.64384641303741\\
58.5	-4.6578234381802\\
58.6	-4.67063346923027\\
58.7	-4.6824633877325\\
58.8	-4.69336463246659\\
58.9	-4.70330900680717\\
59	-4.71262647492536\\
59.1	-4.7208998808425\\
59.2	-4.72785096487614\\
59.3	-4.73422262914789\\
59.4	-4.74035843256235\\
59.5	-4.74631134642075\\
59.6	-4.7513263738753\\
59.7	-4.7559135402609\\
59.8	-4.75964631968822\\
59.9	-4.76291066692345\\
60	-4.76569438608999\\
60.1	-4.7676997267803\\
60.2	-4.76943985133139\\
60.3	-4.77090368747498\\
60.4	-4.77203659124989\\
60.5	-4.77302811740683\\
60.6	-4.77359601811287\\
60.7	-4.77417871989109\\
60.8	-4.77450761199919\\
60.9	-4.77465004286366\\
61	-4.77473198660515\\
61.1	-4.77460323594949\\
61.2	-4.77476225728356\\
61.3	-4.77485845749093\\
61.4	-4.77498898255889\\
61.5	-4.77506046943876\\
61.6	-4.77504476199825\\
61.7	-4.77514736062531\\
61.8	-4.7752140068934\\
61.9	-4.77515272027001\\
62	-4.77525276361659\\
62.1	-4.77511371186148\\
62.2	-4.77519416185542\\
62.3	-4.77512424419623\\
62.4	-4.77522126165364\\
62.5	-4.7752249092292\\
62.6	-4.77534436294313\\
62.7	-4.77548354486408\\
62.8	-4.77551323677468\\
62.9	-4.77546963453857\\
63	-4.77549895375343\\
63.1	-4.77546126104909\\
63.2	-4.77567988881402\\
63.3	-4.77573439239992\\
63.4	-4.77562070874266\\
63.5	-4.77555462070505\\
63.6	-4.77573126497346\\
63.7	-4.7757251673418\\
63.8	-4.77574632650675\\
63.9	-4.77568788283428\\
64	-4.77564210591083\\
64.1	-4.7755299656725\\
64.2	-4.77554963560662\\
64.3	-4.77529690387621\\
64.4	-4.77519616506648\\
64.5	-4.7751936067155\\
64.6	-4.77510279476839\\
64.7	-4.77497214514167\\
64.8	-4.77492657407254\\
64.9	-4.77496254051917\\
65	-4.77507891843107\\
65.1	-4.77526692156762\\
65.2	-4.77531332915958\\
65.3	-4.77533044076868\\
65.4	-4.77548498935428\\
65.5	-4.77566106137505\\
65.6	-4.77573144332158\\
65.7	-4.77576078202808\\
65.8	-4.77585557040465\\
65.9	-4.77591364693936\\
66	-4.7758533012347\\
66.1	-4.77585172830342\\
66.2	-4.77569862453217\\
66.3	-4.77573472191423\\
66.4	-4.7759082961264\\
66.5	-4.77585870156922\\
66.6	-4.77585784659188\\
66.7	-4.77580610938932\\
66.8	-4.7759085941471\\
66.9	-4.77578504177309\\
67	-4.77580336756555\\
67.1	-4.77577365902241\\
67.2	-4.77578311959128\\
67.3	-4.77577242207057\\
67.4	-4.77586585719075\\
67.5	-4.77572989040025\\
67.6	-4.77584058830792\\
67.7	-4.77578144595417\\
67.8	-4.77576309557462\\
67.9	-4.77577542024438\\
68	-4.77582581529041\\
68.1	-4.77580927397116\\
68.2	-4.7759237228105\\
68.3	-4.775805785318\\
68.4	-4.77595503507145\\
68.5	-4.77589621836971\\
68.6	-4.77586911846365\\
68.7	-4.77587999735491\\
68.8	-4.77590616658394\\
68.9	-4.77596104153883\\
69	-4.77588495465484\\
69.1	-4.77598792778178\\
69.2	-4.77595221630212\\
69.3	-4.77584687768512\\
69.4	-4.77598123569294\\
69.5	-4.77594409068905\\
69.6	-4.77590546050085\\
69.7	-4.77588952412706\\
69.8	-4.77588669603735\\
69.9	-4.77590869769416\\
70	-4.77595138567388\\
70.1	-4.77591131409652\\
70.2	-4.7758144568935\\
70.3	-4.77591055359338\\
70.4	-4.77602494114353\\
70.5	-4.77594228658325\\
70.6	-4.77583909444312\\
70.7	-4.77581016013422\\
70.8	-4.77598794659396\\
70.9	-4.77598001950074\\
71	-4.77593804723869\\
71.1	-4.77591125279123\\
71.2	-4.77589917626935\\
71.3	-4.77590258525612\\
71.4	-4.77591498961771\\
71.5	-4.77594091249794\\
71.6	-4.77597995123476\\
71.7	-4.77603171666199\\
71.8	-4.77603865519763\\
71.9	-4.77586741329625\\
72	-4.77577758507112\\
72.1	-4.77584138442419\\
72.2	-4.77594839442697\\
72.3	-4.7760661246711\\
72.4	-4.77611761801701\\
72.5	-4.77601038699791\\
72.6	-4.77591326125182\\
72.7	-4.77582595306011\\
72.8	-4.77574818380615\\
72.9	-4.775774670161\\
73	-4.77592011187294\\
73.1	-4.77604140389031\\
73.2	-4.77602900667882\\
73.3	-4.7759927671788\\
73.4	-4.77596462394083\\
73.5	-4.77594435228079\\
73.6	-4.77593173437692\\
73.7	-4.77592655903339\\
73.8	-4.775928621453\\
73.9	-4.77593772301859\\
74	-4.77588559902558\\
74.1	-4.77580966318741\\
74.2	-4.77578075358789\\
74.3	-4.77581435588632\\
74.4	-4.7758541330982\\
74.5	-4.77589991849954\\
74.6	-4.77595155026009\\
74.7	-4.77600887128259\\
74.8	-4.77607172904803\\
74.9	-4.77613997546643\\
75	-4.77621346673352\\
75.1	-4.77626514873777\\
75.2	-4.77624232411709\\
75.3	-4.77614724470987\\
75.4	-4.77600085312227\\
75.5	-4.77585918673569\\
75.6	-4.77572212134343\\
75.7	-4.77558953623744\\
75.8	-4.77548295973097\\
75.9	-4.77542522701861\\
76	-4.77541470743999\\
76.1	-4.77544981083595\\
76.2	-4.77552898651587\\
76.3	-4.77565072225182\\
76.4	-4.7757835735601\\
76.5	-4.77591996955113\\
76.6	-4.77605981855126\\
76.7	-4.77620303140264\\
76.8	-4.77634952138736\\
76.9	-4.77647755852307\\
77	-4.77656411152711\\
77.1	-4.77661062038317\\
77.2	-4.7766184898214\\
77.3	-4.77658909019271\\
77.4	-4.77652375832175\\
77.5	-4.77645376807768\\
77.6	-4.77638652438151\\
77.7	-4.7763219574462\\
77.8	-4.77625999934358\\
77.9	-4.77620058395104\\
78	-4.7761436468996\\
78.1	-4.77608912552401\\
78.2	-4.77603695881424\\
78.3	-4.77598708736848\\
78.4	-4.7759394533476\\
78.5	-4.77589400043129\\
78.6	-4.77585067377516\\
78.7	-4.77580941996945\\
78.8	-4.77577018699899\\
78.9	-4.77573292420429\\
79	-4.77569758224395\\
79.1	-4.77566411305809\\
79.2	-4.77563246983299\\
79.3	-4.77560260696666\\
79.4	-4.7755744800357\\
79.5	-4.77554804576297\\
79.6	-4.77552326198615\\
79.7	-4.77550008762741\\
79.8	-4.77547848266408\\
79.9	-4.77545840809984\\
80	-4.77543982593702\\
80.1	-4.77542269914961\\
80.2	-4.7754069916572\\
80.3	-4.7753926682995\\
80.4	-4.77537969481174\\
80.5	-4.77536803780061\\
80.6	-4.7753576647211\\
80.7	-4.77534854385387\\
80.8	-4.77534064428344\\
80.9	-4.7753339358767\\
81	-4.77532838926235\\
81.1	-4.77532397581071\\
81.2	-4.7753206676142\\
81.3	-4.77531843746838\\
81.4	-4.77531725885344\\
81.5	-4.77531710591633\\
81.6	-4.7753179534533\\
81.7	-4.77531977689295\\
81.8	-4.77532255227981\\
81.9	-4.77532625625813\\
82	-4.77533086605651\\
82.1	-4.7753363594727\\
82.2	-4.77534271485886\\
82.3	-4.77534991110721\\
82.4	-4.77535792763618\\
82.5	-4.77536674437671\\
82.6	-4.77537634175925\\
82.7	-4.7753867007008\\
82.8	-4.77539780259245\\
82.9	-4.77540962928731\\
83	-4.77542216308865\\
83.1	-4.77543538673847\\
83.2	-4.77544928340617\\
83.3	-4.77546383667783\\
83.4	-4.77547903054553\\
83.5	-4.77549484939697\\
83.6	-4.77551127800568\\
83.7	-4.77552830152095\\
83.8	-4.77554590545845\\
83.9	-4.77556407569103\\
84	-4.77558279843963\\
84.1	-4.77560206026452\\
84.2	-4.77562184805671\\
84.3	-4.77564214902971\\
84.4	-4.77566295071137\\
84.5	-4.77568424093592\\
84.6	-4.77570600783647\\
84.7	-4.77572823983733\\
84.8	-4.77575092564682\\
84.9	-4.77577405425016\\
85	-4.77579761490253\\
85.1	-4.7758215971223\\
85.2	-4.77584599068454\\
85.3	-4.77587078561448\\
85.4	-4.77589597218152\\
85.5	-4.77592154089292\\
85.6	-4.77594748248803\\
85.7	-4.77597378793247\\
85.8	-4.77600044841243\\
85.9	-4.7760274553294\\
86	-4.77605480029466\\
86.1	-4.77608247512413\\
86.2	-4.77611047183335\\
86.3	-4.77613878263251\\
86.4	-4.77616739992167\\
86.5	-4.77619631628594\\
86.6	-4.77622552449104\\
86.7	-4.77625501747896\\
86.8	-4.77628478836333\\
86.9	-4.77631483042522\\
87	-4.77634513710922\\
87.1	-4.7763757020201\\
87.2	-4.77640651892905\\
87.3	-4.77643758168587\\
87.4	-4.77646888442499\\
87.5	-4.77650061285485\\
87.6	-4.77653326863326\\
87.7	-4.7765676425124\\
87.8	-4.77660300337916\\
87.9	-4.77664448355318\\
88	-4.77647027670077\\
88.1	-4.77647996671098\\
88.2	-4.77644581066754\\
88.3	-4.7763609348982\\
88.4	-4.77621708476508\\
88.5	-4.77607949516012\\
88.6	-4.7759603502196\\
88.7	-4.77586243184252\\
88.8	-4.7757884556509\\
88.9	-4.77574285235492\\
89	-4.7757243663875\\
89.1	-4.77588829577315\\
89.2	-4.77575438853343\\
89.3	-4.77571151065617\\
89.4	-4.77577101266301\\
89.5	-4.77594571633321\\
89.6	-4.77595404005385\\
89.7	-4.77601201181172\\
89.8	-4.77591104758934\\
89.9	-4.7759803735716\\
90	-4.77589118057979\\
90.1	-4.77585572410766\\
90.2	-4.77578684248444\\
90.3	-4.77586795905826\\
90.4	-4.77591245625493\\
90.5	-4.77589167044985\\
90.6	-4.77575877568494\\
90.7	-4.77586497445151\\
90.8	-4.77582555347904\\
90.9	-4.77565896615421\\
91	-4.77565323698818\\
91.1	-4.77574898533992\\
91.2	-4.77569866417447\\
91.3	-4.775660502028\\
91.4	-4.77572838871161\\
91.5	-4.77576105971647\\
91.6	-4.7757985848416\\
91.7	-4.77549089032915\\
91.8	-4.77546404154693\\
91.9	-4.7755153970723\\
92	-4.77585311853219\\
92.1	-4.77587013426679\\
92.2	-4.77578127876307\\
92.3	-4.77580669581162\\
92.4	-4.77561649518377\\
92.5	-4.77561755488774\\
92.6	-4.77555517980822\\
92.7	-4.77559365117994\\
92.8	-4.77597093130863\\
92.9	-4.7759453210278\\
93	-4.77589183324461\\
93.1	-4.77580884363571\\
93.2	-4.77578224734349\\
93.3	-4.77590891717674\\
93.4	-4.77592671809182\\
93.5	-4.77609746188788\\
93.6	-4.77593333039489\\
93.7	-4.77563740937331\\
93.8	-4.77547951748199\\
93.9	-4.77540273683215\\
94	-4.7753089427348\\
94.1	-4.77523210341673\\
94.2	-4.77523460102576\\
94.3	-4.77489217924192\\
94.4	-4.77477498117591\\
94.5	-4.77471935340375\\
94.6	-4.77479570092754\\
94.7	-4.77488951161743\\
94.8	-4.77521465105036\\
94.9	-4.77531092807873\\
95	-4.77526520551042\\
95.1	-4.77538511404862\\
95.2	-4.77547870463438\\
95.3	-4.77543646913095\\
95.4	-4.77544874733173\\
95.5	-4.77508274575576\\
95.6	-4.77453068918222\\
95.7	-4.77373501529955\\
95.8	-4.77245601473951\\
95.9	-4.771253661053\\
96	-4.76970488788129\\
96.1	-4.76786589687639\\
96.2	-4.76543386530402\\
96.3	-4.76239077565838\\
96.4	-4.75876119116811\\
96.5	-4.75458791474291\\
96.6	-4.74970906884781\\
96.7	-4.74465247892586\\
96.8	-4.73923586306169\\
96.9	-4.73323593071316\\
97	-4.72598289979585\\
97.1	-4.71779022044496\\
97.2	-4.70865381046481\\
97.3	-4.69846027370458\\
97.4	-4.68725107782353\\
97.5	-4.67491318359378\\
97.6	-4.6628575671472\\
97.7	-4.65020174120616\\
97.8	-4.63584859349676\\
97.9	-4.6199456971178\\
98	-4.60283853921938\\
98.1	-4.58451338536162\\
98.2	-4.56500534817563\\
98.3	-4.5442852820709\\
98.4	-4.52244409090983\\
98.5	-4.49954077200239\\
98.6	-4.47562401161533\\
98.7	-4.45131058882727\\
98.8	-4.42627856215341\\
98.9	-4.40031575788685\\
99	-4.37344546219891\\
99.1	-4.34576358458829\\
99.2	-4.31733669108857\\
99.3	-4.28819259017591\\
99.4	-4.25833311379227\\
99.5	-4.22784878808355\\
99.6	-4.19675565174839\\
99.7	-4.16508189452574\\
99.8	-4.13078777989184\\
99.9	-4.09520819981247\\
100	-4.05914341017259\\
100.1	-4.02263371982574\\
100.2	-3.9855921722223\\
100.3	-3.94815158732251\\
100.4	-3.91035974729791\\
100.5	-3.87231132455172\\
100.6	-3.83646819731003\\
100.7	-3.80040415287149\\
100.8	-3.76412787817613\\
100.9	-3.72763293053185\\
101	-3.69113685130157\\
101.1	-3.65456442204488\\
101.2	-3.61795938431428\\
101.3	-3.58145556596299\\
101.4	-3.54515211870774\\
101.5	-3.50895815679667\\
101.6	-3.47306428161652\\
101.7	-3.43491155335713\\
101.8	-3.39716357548901\\
101.9	-3.35989881564384\\
102	-3.32327616230217\\
102.1	-3.28717789159419\\
102.2	-3.25329035693791\\
102.3	-3.22159794164159\\
102.4	-3.19208010000529\\
102.5	-3.16457183491145\\
102.6	-3.139178230564\\
102.7	-3.11558800976121\\
102.8	-3.09403932251025\\
102.9	-3.07434220812333\\
103	-3.0564523453034\\
103.1	-3.04032448052827\\
103.2	-3.02582923768316\\
103.3	-3.01138504097534\\
103.4	-2.99698900549075\\
103.5	-2.98263859546787\\
103.6	-2.96833162644699\\
103.7	-2.95393960084573\\
103.8	-2.93971829631071\\
103.9	-2.9255357837224\\
104	-2.91139109648631\\
104.1	-2.89728339444831\\
104.2	-2.88321188976795\\
104.3	-2.86917581158927\\
104.4	-2.85517439596037\\
104.5	-2.8412068829505\\
104.6	-2.82727251553209\\
104.7	-2.81324675966458\\
104.8	-2.79937955525478\\
104.9	-2.78554316393813\\
105	-2.77173683732457\\
105.1	-2.75795982881092\\
105.2	-2.74421139351203\\
105.3	-2.73049078820633\\
105.4	-2.71679727129364\\
105.5	-2.70313010276194\\
105.6	-2.68948854416385\\
105.7	-2.67587185859932\\
105.8	-2.66228170167887\\
105.9	-2.648714875171\\
106	-2.63517064693236\\
106.1	-2.62164828636971\\
106.2	-2.6081470644571\\
106.3	-2.59466625376018\\
106.4	-2.58120512846841\\
106.5	-2.56776296443385\\
106.6	-2.55433903922116\\
106.7	-2.54093263216624\\
106.8	-2.52754302444771\\
106.9	-2.51417109070132\\
107	-2.50081445287237\\
107.1	-2.48747239846033\\
107.2	-2.4741442172867\\
107.3	-2.46082920168381\\
107.4	-2.44752664673216\\
107.5	-2.43423585056278\\
107.6	-2.42095611475569\\
107.7	-2.40768674488115\\
107.8	-2.39442705126868\\
107.9	-2.38117635015078\\
108	-2.36805376236886\\
108.1	-2.35481978135403\\
108.2	-2.34159273565459\\
108.3	-2.32837199904189\\
108.4	-2.31515697629599\\
108.5	-2.30194711096314\\
108.6	-2.28874189103976\\
108.7	-2.2755408525384\\
108.8	-2.26234358145022\\
108.9	-2.24914971455396\\
109	-2.23595893928073\\
109.1	-2.22277099258359\\
109.2	-2.20970459682195\\
109.3	-2.19652194307687\\
109.4	-2.18334157838233\\
109.5	-2.17016339616444\\
109.6	-2.15698730896511\\
109.7	-2.14381324253693\\
109.8	-2.13064113192199\\
109.9	-2.11747091895453\\
110	-2.10430261360765\\
110.1	-2.09113605111486\\
110.2	-2.07797128816759\\
110.3	-2.06480818452399\\
110.4	-2.05164696605099\\
110.5	-2.03848731588777\\
110.6	-2.0253293096088\\
110.7	-2.01217280581465\\
110.8	-1.99901787479008\\
110.9	-1.98586438616328\\
111	-1.97271240495844\\
111.1	-1.95956174784321\\
111.2	-1.94641259061288\\
111.3	-1.93326471985833\\
111.4	-1.92011828811108\\
111.5	-1.90709158960692\\
111.6	-1.8939479242385\\
111.7	-1.88080543461602\\
111.8	-1.86766429439066\\
111.9	-1.85452429211551\\
112	-1.84138558816975\\
112.1	-1.82824798637283\\
112.2	-1.81511163462678\\
112.3	-1.80197635101186\\
112.4	-1.78884227168392\\
112.5	-1.7757092280765\\
112.6	-1.76257734527536\\
112.7	-1.74956481619143\\
112.8	-1.7364351722489\\
112.9	-1.72330648268765\\
113	-1.71017889005554\\
113.1	-1.69705222409446\\
113.2	-1.68392661680217\\
113.3	-1.67080190955717\\
113.4	-1.65767822437178\\
113.5	-1.64455541361443\\
113.6	-1.63143358984268\\
113.7	-1.61831261581113\\
113.8	-1.60519262651702\\
113.9	-1.5921917338735\\
114	-1.57907352541642\\
114.1	-1.56595619486491\\
114.2	-1.55283974350304\\
114.3	-1.53972402136024\\
114.4	-1.52660920012849\\
114.5	-1.51349515526993\\
114.6	-1.50038186989581\\
114.7	-1.48726938148559\\
114.8	-1.47415769318894\\
114.9	-1.46104664468789\\
115	-1.44793637074122\\
115.1	-1.43482697701595\\
115.2	-1.42171818285754\\
115.3	-1.40861014136185\\
115.4	-1.39550286359331\\
115.5	-1.38239616315183\\
115.6	-1.36929017697421\\
115.7	-1.35618491977667\\
115.8	-1.34308021847082\\
115.9	-1.3299761950007\\
116	-1.31687286736811\\
116.1	-1.30377007494226\\
116.2	-1.29078599651384\\
116.3	-1.27768457794409\\
116.4	-1.26458365681688\\
116.5	-1.25148338311748\\
116.6	-1.238383767072\\
116.7	-1.22528465366336\\
116.8	-1.21218602817533\\
116.9	-1.19908805845059\\
117	-1.18599061746532\\
117.1	-1.1728936872177\\
117.2	-1.15979726770774\\
117.3	-1.14670137727842\\
117.4	-1.13372402082532\\
117.5	-1.12062924264832\\
117.6	-1.1075348330656\\
117.7	-1.09444093562127\\
117.8	-1.08134755939917\\
117.9	-1.06825470439932\\
118	-1.055162202779\\
118.1	-1.04207019353568\\
118.2	-1.02897869160867\\
118.3	-1.01588769699796\\
118.4	-1.00279705767433\\
118.5	-0.989706752129587\\
118.6	-0.976734885522648\\
118.7	-0.963645628394411\\
118.8	-0.950556727356453\\
118.9	-0.937468173324914\\
119	-0.924379966299794\\
119.1	-0.911292257853695\\
119.2	-0.898204902597968\\
119.3	-0.885117885593287\\
119.4	-0.872031206839654\\
119.5	-0.85894486633707\\
119.6	-0.845859010343183\\
119.7	-0.832773501969206\\
119.8	-0.819806219306385\\
119.9	-0.806721394124034\\
120	-0.79363689427103\\
120.1	-0.78055271974737\\
120.2	-0.767468872690357\\
120.3	-0.754385350374764\\
120.4	-0.741302152800592\\
120.5	-0.728219279967841\\
120.6	-0.71513673187651\\
120.7	-0.70205436226895\\
120.8	-0.688972296383906\\
120.9	-0.675890548765853\\
121	-0.66280915124149\\
121.1	-0.649728071984117\\
121.2	-0.636647310993736\\
121.3	-0.623566714560445\\
121.4	-0.610486274812643\\
121.5	-0.597406144317831\\
121.6	-0.584326329885706\\
121.7	-0.571246831516268\\
121.8	-0.558167649209516\\
121.9	-0.545088640824437\\
122	-0.532009791816554\\
122.1	-0.51904893820804\\
122.2	-0.505970424333993\\
122.3	-0.492892225373324\\
122.4	-0.479814341326033\\
122.5	-0.466736772192121\\
122.6	-0.453659365404089\\
122.7	-0.440582114152239\\
122.8	-0.427505018436573\\
122.9	-0.414428078257089\\
123	-0.401351293613787\\
123.1	-0.388274664506668\\
123.2	-0.375198341338032\\
123.3	-0.36224015234206\\
123.4	-0.349164333708377\\
123.5	-0.336088674068446\\
123.6	-0.323013173422265\\
123.7	-0.309937831769835\\
123.8	-0.296862649111158\\
123.9	-0.28378762544623\\
124	-0.270712760775055\\
124.1	-0.257638055097631\\
124.2	-0.244563508413957\\
124.3	-0.231488970321736\\
124.4	-0.218414592879379\\
124.5	-0.205458167940274\\
124.6	-0.192384134628675\\
124.7	-0.179310265188866\\
124.8	-0.166236559620845\\
124.9	-0.153163017924615\\
125	-0.140089640100175\\
125.1	-0.127016426147522\\
125.2	-0.113943376066659\\
125.3	-0.100870489857586\\
125.4	-0.0877977675203025\\
125.5	-0.0747250484049437\\
125.6	-0.0616523292895843\\
125.7	-0.048697382418509\\
125.8	-0.0356246633031496\\
125.9	-0.0225519659258048\\
126	-0.00947944607899838\\
126.1	0.00359289623726711\\
126.2	0.0166650610229916\\
126.3	0.0297370482781746\\
126.4	0.0428088580028179\\
126.5	0.0558804901969216\\
126.6	0.068951944860485\\
126.7	0.0820232219935074\\
126.8	0.0950943215959902\\
126.9	0.108047471423647\\
127	0.121118219950006\\
127.1	0.134188968476365\\
127.2	0.147259717002724\\
127.3	0.160330465529082\\
127.4	0.173401214055442\\
127.5	0.186471962581801\\
127.6	0.199542711108159\\
127.7	0.212613459634518\\
127.8	0.225684208160875\\
127.9	0.238754956687232\\
128	0.25182570521359\\
128.1	0.264778699248721\\
128.2	0.277849447775079\\
128.3	0.290920196301437\\
128.4	0.303990944827795\\
128.5	0.317061693354153\\
128.6	0.330132441880511\\
128.7	0.343203190406869\\
128.8	0.356273938933227\\
128.9	0.369344687459584\\
129	0.382415435985943\\
129.1	0.395486125518009\\
129.2	0.408556688486603\\
129.3	0.421627112235376\\
129.4	0.434697409420678\\
129.5	0.447767580042505\\
129.6	0.460837624100861\\
129.7	0.473907541595745\\
129.8	0.486977332527155\\
129.9	0.500046996895093\\
130	0.513116534699559\\
130.1	0.526185945940552\\
130.2	0.539255289612365\\
130.3	0.552324633284177\\
130.4	0.565276235121109\\
130.5	0.578345578792921\\
130.6	0.591414922464733\\
130.7	0.604484266136546\\
130.8	0.617553609808357\\
130.9	0.63062295348017\\
131	0.643692297151981\\
131.1	0.656761640823794\\
131.2	0.669830984495605\\
131.3	0.682900328167416\\
131.4	0.695969671839228\\
131.5	0.70903901551104\\
131.6	0.721990617347971\\
131.7	0.735059961019784\\
131.8	0.748129304691596\\
131.9	0.761198648363409\\
132	0.774267992035221\\
132.1	0.787337335707034\\
132.2	0.800406679378846\\
132.3	0.813476023050659\\
132.4	0.826545366722471\\
132.5	0.839614710394283\\
132.6	0.852684054066096\\
132.7	0.865753397737908\\
132.8	0.878704999574839\\
132.9	0.891774343246652\\
133	0.904843686918465\\
133.1	0.917913030590278\\
133.2	0.930982374262091\\
133.3	0.944051717933904\\
133.4	0.957121061605716\\
133.5	0.970190405277529\\
133.6	0.983259748949342\\
133.7	0.996329064080492\\
133.8	1.00291082979628\\
133.9	1.00951614324482\\
134	1.0159919398029\\
134.1	1.02246773511517\\
134.2	1.0289435285587\\
};
\addplot [color=mycolor5, line width=1.5pt, draw=none, mark size=4.3pt, mark=diamond, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	1.29771215460269\\
10	0.768426565242564\\
20	0.382564750281899\\
30	1.46067393180713\\
40	2.66384444202566\\
50	3.81575706118977\\
60	4.34574383342952\\
70	4.59873457141666\\
80	4.6197250349874\\
90	3.7475129679247\\
100	2.06521997718643\\
110	1.8752464594932\\
120	2.46088922874186\\
130	3.29145683255613\\
};
\addplot [color=mycolor5, line width=1.0pt, draw=none, mark size=4.3pt, mark=diamond, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	-1.6047900188324\\
10	-2.20939154268228\\
20	-2.82492522245178\\
30	-2.45575649787461\\
40	-0.440822573637701\\
50	-0.606020917828924\\
60	-4.76569438608999\\
70	-4.77595138567388\\
80	-4.77543982593702\\
90	-4.77589118057979\\
100	-4.05914341017259\\
110	-2.10430261360765\\
120	-0.79363689427103\\
130	0.513116534699559\\
};
\end{axis}
\end{tikzpicture}%

==> figures/script_08_c_d_show_metric_3_K_0_4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.627in,
height=3.566in,
at={(1.205in,0.481in)},
scale only axis,
xmin=25,
xmax=64.2508,
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=-2.0855,
ymax=36.4985,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black},
xlabel style={at={(axis cs:45,-3)}, font=\tikzLegendSize},ylabel style={at={(axis cs:27,15)}, font=\tikzLegendSize},legend style={font=\tikzLegendSize},
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
30	0\\
30.1	0\\
30.2	0\\
30.3	0\\
30.4	0\\
30.5	0\\
30.6	0\\
30.7	0\\
30.8	0\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
40.1	0\\
40.2	0\\
40.2999999994843	1.01562499825401e-05\\
40.3999999948425	4.06249995111145e-05\\
40.4999999762756	0.00010156249573971\\
40.599999924701	0.000203124978279529\\
40.6999998086579	0.000355468669351397\\
40.7999995812135	0.000568749757652656\\
40.8999991768681	0.000853124374366767\\
40.9999985084606	0.00121874855974479\\
41.0999974640746	0.00167577821868692\\
41.1999959039438	0.00223436906375277\\
41.299993657358	0.0029046765440301\\
41.3999905195692	0.00369685575828927\\
41.4999862486981	0.00462106135085462\\
41.5999805626406	0.00568744738862034\\
41.6999731359747	0.00690616721764073\\
41.7999635968685	0.00828737329772697\\
41.8999515239883	0.00984121701347671\\
41.9999364434073	0.0115778484601728\\
42.0999178255158	0.0135074162029781\\
42.1998950819321	0.0156400670078613\\
42.299867562415	0.0179859455426892\\
42.3998345517771	0.0205551940469141\\
42.4997952668007	0.0233579519683015\\
42.5997488531552	0.0264043555651271\\
42.6996943823168	0.0297045374722862\\
42.7996308484907	0.0332686262297618\\
42.8995571655367	0.037106745771884\\
42.9994721638975	0.0412290148758413\\
43.0993745875308	0.0456455465678818\\
43.1992630908459	0.0503664474856609\\
43.2991362356441	0.0554018171952002\\
43.398992488065	0.0607617474609007\\
43.4988302155376	0.0664563214670983\\
43.5986476837378	0.072495612989612\\
43.6984430535529	0.0788896855157698\\
43.7982143780527	0.0856485913114023\\
43.8979595994693	0.0927823704332716\\
43.997676546185	0.100301049685459\\
44.0973629297301	0.108214641518191\\
44.1970163417906	0.116533142867628\\
44.2966342512269	0.125266533935148\\
44.3962140011047	0.134424776904623\\
44.4957528057381	0.144017814596284\\
44.5952477477473	0.154055569055674\\
44.6946957751302	0.164547940076289\\
44.7940936983506	0.175504803654495\\
44.8934381874424	0.186936010375272\\
44.9927257691326	0.198851383727457\\
45.091952823983	0.211260718347059\\
45.1911155835532	0.224173778187316\\
45.2902101275838	0.237600294614165\\
45.3892323812046	0.251549964425777\\
45.4881781121659	0.266032447794901\\
45.5870429280963	0.281057366132713\\
45.6858222737878	0.296634299872917\\
45.7845114285105	0.31277278617492\\
45.8831055033569	0.329482316544805\\
45.9815994386195	0.346772334373016\\
46.0799880012017	0.364652232387542\\
46.1782657820652	0.383131350021527\\
46.2764271937149	0.402218970694242\\
46.3744664677227	0.421924319004312\\
46.472377652294	0.442256557834284\\
46.5701546098771	0.463224785365471\\
46.66779320941	0.484828115693376\\
46.7652893256764	0.50706563608051\\
46.8626388394799	0.529936406994939\\
46.959837637818	0.553439462149998\\
47.0568816140561	0.577573808545105\\
47.1537666681003	0.602338426507709\\
47.2504887065718	0.627732269736392\\
47.3470436429787	0.653754265345047\\
47.4434273978894	0.680403313908234\\
47.5396358991045	0.707678289507621\\
47.6356650818291	0.735578039779537\\
47.7315108888447	0.764101385963691\\
47.82716927068	0.793247122952942\\
47.9226361857827	0.823014019344242\\
48.0179076006899	0.853400817490651\\
48.1129794901983	0.884406233554459\\
48.2078478375349	0.916028957561457\\
48.3025086345261	0.948267653456251\\
48.3969578817672	0.981120959158741\\
48.4911915887917	1.01458748662165\\
48.5852057742394	1.04866582188917\\
48.678996466025	1.0833545251567\\
48.7725597015057	1.11865213083169\\
48.8658915276486	1.15455714759555\\
48.9589880011982	1.19106805846667\\
49.0518451888421	1.22818332086449\\
49.1444591673781	1.2659013666747\\
49.2368260238792	1.30422060231547\\
49.3289418558597	1.34313940880479\\
49.4208027714392	1.38265614182888\\
49.5124048895077	1.42276913181165\\
49.6037443398894	1.46347668398525\\
49.6948172635061	1.50477707846163\\
49.7856198125404	1.54666857030529\\
49.8761481505979	1.58914938960692\\
49.96639845287	1.63221774155823\\
50.0563669062947	1.67587180652776\\
50.1460497097183	1.72010974013774\\
50.2354430740557	1.76492967334208\\
50.3245432224506	1.81032971250525\\
50.4133463904348	1.85630793948236\\
50.5018488260879	1.90286241170016\\
50.590046790195	1.94999116223911\\
50.6779365564052	1.99769219991652\\
50.7655144113892	2.04596350937066\\
50.8527766549954	2.09480305114585\\
50.9397196004071	2.14420876177876\\
51.0263395742977	2.19417855388542\\
51.1126329169863	2.24471031624957\\
51.198595982592	2.29580191391178\\
51.284225139188	2.34745118825962\\
51.3695167689552	2.39965595711895\\
51.4544672683349	2.45241401484604\\
51.5390730481812	2.50572313242081\\
51.6233305339124	2.55958105754097\\
51.7072361656624	2.61398551471719\\
51.7907863984306	2.66893420536926\\
51.8739777022322	2.72442480792315\\
51.9568065622469	2.78045497790918\\
52.0392694789677	2.837022348061\\
52.1213629683487	2.89412452841562\\
52.2030835619522	2.95175910641443\\
52.2844278070951	3.00992364700507\\
52.3653922669953	3.06861569274436\\
52.4459735209165	3.12783276390211\\
52.5261681643125	3.18757235856585\\
52.6059728089716	3.2478319527466\\
52.6853840831595	3.30860900048548\\
52.7643986317617	3.36990093396124\\
52.8430131164251	3.43170516359885\\
52.9212242156997	3.49401907817875\\
52.9990286251779	3.55684004494736\\
53.0764230576351	3.62016540972816\\
53.1534042431681	3.6839924970339\\
53.2299689293332	3.74831861017966\\
53.3061138812838	3.81314103139671\\
53.381835881907	3.87845702194741\\
53.4571317319596	3.94426382224085\\
53.531998250203	4.01055865194953\\
53.6064322735381	4.07733871012676\\
53.6804306571384	4.14460117532499\\
53.7539902745832	4.2123432057151\\
53.8271080179896	4.28056193920636\\
53.8997807981439	4.34925449356744\\
53.9720055446319	4.41841796654815\\
54.0437792059687	4.48804943600201\\
54.1150987497279	4.55814596000982\\
54.1859611626694	4.62870457700386\\
54.2563634508667	4.69972230589306\\
54.3263026398337	4.77119614618894\\
54.39577577465	4.84312307813237\\
54.464779920086	4.91550006282119\\
54.5333121607269	4.98832404233854\\
54.6013696010956	5.06159193988214\\
54.6689493657754	5.13530065989422\\
54.7360485995314	5.20944708819231\\
54.8026644674308	5.28402809210086\\
54.8687941549632	5.35904052058352\\
54.9344348681591	5.43448120437637\\
54.9995838337081	5.51034695612174\\
55.0642382990762	5.58663457050289\\
55.1283955326218	5.66334082437949\\
55.1920528237113	5.74046247692368\\
55.2552074828336	5.81799626975715\\
55.3178568417138	5.89593892708868\\
55.3799982534258	5.97428715585257\\
55.4416290925042	6.05303764584784\\
55.5027467550552	6.13218706987797\\
55.5633486588666	6.21173208389159\\
55.6234322435171	6.29166932712369\\
55.6829949704841	6.37199542223763\\
55.7420343232513	6.45270697546785\\
55.8005478074148	6.5338005767632\\
55.8585329507885	6.61527279993112\\
55.9159873035089	6.69712020278231\\
55.972908438138	6.77933932727614\\
56.0292939497664	6.86192669966686\\
56.0851414561147	6.94487883065024\\
56.1404485976338	7.02819221551111\\
56.1952130376055	7.11186333427136\\
56.2494324622402	7.19588865183865\\
56.3031045807753	7.28026461815582\\
56.3562271255717	7.36498766835084\\
56.40879785221	7.45005422288744\\
56.4608145395846	7.53546068771636\\
56.5122749899982	7.62120345442715\\
56.5631770292546	7.70727890040068\\
56.6135185067501	7.79368338896215\\
56.6632972955648	7.88041326953478\\
56.7125112925522	7.96746487779403\\
56.7611584184284	8.05483453582238\\
56.8092366178594	8.14251855226479\\
56.8567438595485	8.23051322248459\\
56.9036781363218	8.31881482872006\\
56.9500374652131	8.4074196402415\\
56.9958198875477	8.49632391350876\\
57.0410234690249	8.58552389232955\\
57.0856462998003	8.67501580801801\\
57.1296864945658	8.76479587955403\\
57.1731421926299	8.85486031374296\\
57.2160115579956	8.94520530537581\\
57.2582927794387	9.03582703739016\\
57.2999840705838	9.12672168103129\\
57.3410836699802	9.21788539601403\\
57.3815898411759	9.30931433068501\\
57.4215008727911	9.4010046221853\\
57.4608150785907	9.49295239661376\\
57.4995307975554	9.58515376919057\\
57.5376463939517	9.67760484442146\\
57.5751602574015	9.77030171626228\\
57.6120708029496	9.86324046828394\\
57.6483764711308	9.95641717383804\\
57.6840757280362	10.0498278962226\\
57.7191670653774	10.1434686888485\\
57.7536490005507	10.2373355954062\\
57.7875200766993	10.3314246500328\\
57.8207788627755	10.4257318774798\\
57.8534239536004	10.5202532932808\\
57.8854539699237	10.6149849039202\\
57.9168675584822	10.7099227070014\\
57.9476633920563	10.8050626914163\\
57.9778401695266	10.9004008375149\\
58.0073966159287	10.9959331172745\\
58.0363314825073	11.0916554944706\\
58.0646435467685	11.1875639248471\\
58.0923316125318	11.2836543562869\\
58.1193945099806	11.3799227289836\\
58.1458310957114	11.4763649756129\\
58.1716402527824	11.5729770215041\\
58.1968208907606	11.6697547848126\\
58.2213719457678	11.7666941766925\\
58.2452923805256	11.8637911014687\\
58.2685811843991	11.9610414568107\\
58.2912373734398	12.0584411339054\\
58.3132599904272	12.1559860176309\\
58.3346481049089	12.2536719867305\\
58.3554008132403	12.3514949139864\\
58.3755172386225	12.4494506663945\\
58.3949965311396	12.5475351053388\\
58.4138378677944	12.6457440867665\\
58.4320404525431	12.7440734613626\\
58.4496035163293	12.8425190747258\\
58.4665263171162	12.9410767675434\\
58.4828081399179	13.0397423757676\\
58.4984482968299	13.1385117307911\\
58.5134461270578	13.2373806596235\\
58.5278009969455	13.3363449850671\\
58.541512300002	13.4354005258939\\
58.5545794569267	13.5345430970221\\
58.5670019156342	13.6337685096927\\
58.5787791512774	13.7330725716469\\
58.5899106662699	13.8324510873028\\
58.6003959903068	13.9318998579329\\
58.6102346803848	14.0314146818415\\
58.6194263208207	14.130991354542\\
58.6279705232689	14.2306256689348\\
58.6358669267384	14.3303134154849\\
58.6431151976071	14.4300503824\\
58.6497150296367	14.5298323558079\\
58.6556661439852	14.6296551199352\\
58.6609682892191	14.7295144572849\\
58.6656212413234	14.8294061488148\\
58.6696248037116	14.9293259741159\\
58.6729788072338	15.0292697115904\\
58.6756831101839	15.1292331386303\\
58.6777375983053	15.2292120317956\\
58.6791421847964	15.329202166993\\
58.6798968103136	15.4291993196541\\
58.680001442974	15.5291992649141\\
58.6794560783569	15.6291977777902\\
58.6782607395039	15.7291906333601\\
58.676415476918	15.8291736069406\\
58.673920368561	15.9291424742658\\
58.6707755198511	16.029093011666\\
58.6669810636576	16.1290209962459\\
58.6625371602957	16.228922206063\\
58.6574439975196	16.3287924203059\\
58.6517017905148	16.4286274194731\\
58.6453107818887	16.5284229855507\\
58.6382712416603	16.6281749021908\\
58.6305834672492	16.7278789548898\\
58.6222477834628	16.8275309311663\\
58.6132645424825	16.9271266207391\\
58.6036341238487	17.0266618157052\\
58.5933569344454	17.1261323107174\\
58.5824334084822	17.225533903162\\
58.5708640074765	17.3248623933366\\
58.5586492202337	17.4241135846273\\
58.5457895628268	17.5232832836859\\
58.5322855785744	17.6223673006075\\
58.5181378380178	17.721361449107\\
58.5033469388969	17.8202615466964\\
58.4879135061251	17.9190634148613\\
58.4718381917626	18.0177628792375\\
58.455121674989	18.1163557697873\\
58.4377646620747	18.2148379209757\\
58.4197678863509	18.3132051719464\\
58.4011321081786	18.4114533666978\\
58.3818581149168	18.5095783542583\\
58.3619467208888	18.6075759888617\\
58.3413987673479	18.7054421301226\\
58.3202151224423	18.8031726432109\\
58.2983966811777	18.9007633990271\\
58.2759443653801	18.9982102743763\\
58.2528591236564	19.0955091521425\\
58.2291419313547	19.1926559214626\\
58.2047937905228	19.2896464779\\
58.1798157298661	19.3864767236181\\
58.1542088047039	19.4831425675534\\
58.1279740969249	19.5796399255885\\
58.1011127149417	19.6759647207243\\
58.0736257936437	19.7721128832526\\
58.0455144943492	19.8680803509277\\
58.0167800047564	19.9638630691384\\
57.9874235388933	20.0594569910792\\
57.957446337066	20.1548580779211\\
57.9268496658071	20.2500622989823\\
57.8956348178212	20.3450656318987\\
57.8638031119311	20.4398640627935\\
57.8313558930216	20.5344535864473\\
57.7982945319829	20.6288302064666\\
57.7646204256525	20.7229899354533\\
57.7303349967564	20.8169287951728\\
57.695439693849	20.9106428167224\\
57.6599359912515	21.0041280406986\\
57.6238253889901	21.0973805173645\\
57.5871094127325	21.1903963068168\\
57.549789613723	21.2831714791524\\
57.5118675687178	21.3757021146339\\
57.4733448799175	21.4679843038559\\
57.4342231749	21.5600141479095\\
57.3945041065515	21.6517877585474\\
57.3541893529969	21.7433012583484\\
57.3132806175283	21.8345507808807\\
57.2717796285338	21.9255324708654\\
57.229688139424	22.0162424843398\\
57.1870079285581	22.1066769888192\\
57.1437407991686	22.1968321634593\\
57.0998885792852	22.2867041992174\\
57.0554531216579	22.3762892990133\\
57.010436303678	22.46558367789\\
56.9648400272994	22.5545835631731\\
56.918666218958	22.6432851946307\\
56.8719168294903	22.7316848246322\\
56.8245938340511	22.8197787183063\\
56.7766992320299	22.9075631536991\\
56.7282350469665	22.9950344219313\\
56.6792033264655	23.0821888273547\\
56.6296061421099	23.1690226877088\\
56.5794455893732	23.2555323342758\\
56.5287237875314	23.3417141120361\\
56.477442879573	23.4275643798223\\
56.4256050321089	23.5130795104735\\
56.3732124352803	23.598255890988\\
56.3202673026666	23.6830899226764\\
56.2667718711918	23.7675780213137\\
56.21272840103	23.85171661729\\
56.1581391755097	23.9355021557623\\
56.1030065010177	24.0189310968041\\
56.0473327069011	24.1019999155549\\
55.9911201453694	24.1847051023696\\
55.9343711913952	24.2670431629664\\
55.8770882426132	24.3490106185743\\
55.8192737192195	24.4306040060806\\
55.7609300638691	24.5118198781768\\
55.7020597415727	24.5926548035045\\
55.6426652395928	24.6731053667999\\
55.5827490673381	24.7531681690389\\
55.5223137562582	24.8328398275798\\
55.4613618597358	24.9121169763071\\
55.3998959529795	24.9909962657729\\
55.3379186329147	25.069474363339\\
55.2754325180741	25.1475479533174\\
55.2124402484866	25.2252137371106\\
55.1489444855663	25.3024684333509\\
55.0849479119997	25.3793087780386\\
55.0204532316325	25.4557315246808\\
54.9554631693555	25.5317334444278\\
54.8899804709889	25.6073113262096\\
54.8240079031672	25.6824619768722\\
54.7575482532214	25.7571822213116\\
54.6906043290619	25.8314689026087\\
54.6231789590596	25.9053188821622\\
54.5552749919263	25.9787290398214\\
54.4868952965945	26.0516962740182\\
54.4180427620961	26.1242175018978\\
54.3487202974406	26.1962896594489\\
54.2789308314917	26.2679097016338\\
54.2086773128439	26.3390746025163\\
54.1379627096981	26.4097813553898\\
54.0667900097356	26.4800269729047\\
53.9951622199924	26.5498084871941\\
53.9230823667321	26.6191229499992\\
53.8505534953176	26.6879674327944\\
53.777578670083	26.7563390269106\\
53.7041609742038	26.824234843658\\
53.6303035095668	26.8916520144485\\
53.5560093966389	26.9585876909166\\
53.4812817743352	27.02503904504\\
53.4061237998867	27.0910032692589\\
53.3305386487066	27.1564775765946\\
53.2545295142563	27.2214592007673\\
53.1780996079105	27.285945396313\\
53.1012521588213	27.3499334386998\\
53.0239904137821	27.4134206244421\\
52.9463176370899	27.476404271216\\
52.8682371104082	27.5388817179716\\
52.7897521326275	27.6008503250462\\
52.7108660197265	27.6623074742753\\
52.6315821046317	27.7232505691036\\
52.5519037370768	27.7836770346943\\
52.4718342834609	27.8435843180382\\
52.3913771267065	27.9029698880615\\
52.3105356661165	27.9618312357327\\
52.2293133172306	28.0201658741687\\
52.147713511681	28.0779713387397\\
52.0657396970473	28.1352451871733\\
51.9833953367109	28.1919849996581\\
51.900683909709	28.2481883789452\\
51.8176089105869	28.3038529504504\\
51.7341738492509	28.3589763623539\\
51.6503822508202	28.4135562856995\\
51.5662376554771	28.4675904144937\\
51.4817436183183	28.5210764658026\\
51.3969037092045	28.5740121798484\\
51.3117215126089	28.6263953201052\\
51.2262006274669	28.678223673393\\
51.1403446670231	28.7294950499716\\
51.054157258679	28.7802072836331\\
50.9676420438398	28.8303582317929\\
50.8808026777606	28.8799457755812\\
50.7936428293915	28.9289678199315\\
50.7061661812232	28.9774222936696\\
50.6183764291311	29.0253071496015\\
50.5302772822192	29.0726203645988\\
50.4418724626633	29.1193599396855\\
50.3531657055538	29.1655239001214\\
50.2641607587381	29.211110295486\\
50.174861382662	29.2561171997609\\
50.0852713502107	29.3005427114111\\
49.9953944465499	29.3443849534654\\
49.9052344689653	29.3876420735955\\
49.8147952267026	29.4303122441945\\
49.7240805408064	29.4723936624541\\
49.6330942439585	29.5138845504407\\
49.5418401803165	29.5547831551703\\
49.4503222053511	29.595087748683\\
49.358544185683	29.6347966281157\\
49.26650999892	29.6739081157743\\
49.1742235334926	29.712420559204\\
49.0816886884905	29.7503323312601\\
48.9889093734969	29.7876418301756\\
48.8958895084242	29.8243474796298\\
48.8026330233479	29.8604477288146\\
48.7091438583404	29.8959410524997\\
48.6154259633053	29.9308259510975\\
48.5214832978095	29.9651009507262\\
48.4273198309167	29.9987646032722\\
48.3329395410195	30.0318154864512\\
48.2383464156709	30.0642522038682\\
48.1435444514165	30.0960733850769\\
48.0485376536252	30.1272776856369\\
47.9533300363201	30.1578637871713\\
47.8579256220087	30.1878303974218\\
47.7623284415135	30.2171762503037\\
47.666542533801	30.2459001059589\\
47.5705719458117	30.2740007508088\\
47.4744207322886	30.3014769976054\\
47.3780929556061	30.3283276854814\\
47.2815926855985	30.3545516799991\\
47.1849239993879	30.3801478731988\\
47.0880909812119	30.405115183645\\
46.991097722251	30.4294525564726\\
46.8939483204561	30.4531589634312\\
46.7966492243744	30.4762432849871\\
46.6992066991452	30.4987144726938\\
46.6016268287849	30.5205815461256\\
46.5039155185202	30.5418535899002\\
46.4060784971645	30.5625397507874\\
46.3081213195383	30.5826492349055\\
46.2100493689287	30.6021913050013\\
46.1118678595892	30.621175277816\\
46.0135818392756	30.6396105215331\\
45.9151961918169	30.6575064533094\\
45.8167156397206	30.6748725368866\\
45.7181447468087	30.6917182802823\\
45.6194879208848	30.708053233561\\
45.5207494164293	30.7238869866817\\
45.421933337322	30.7392291674216\\
45.3230436395905	30.7540894393762\\
45.2240841341825	30.7684775000313\\
45.1250584897619	30.7824030789093\\
45.0259702355256	30.7958759357855\\
44.9268227640416	30.8089058589749\\
44.8276193341057	30.8215026636873\\
44.7283630736172	30.8336761904495\\
44.6290569824704	30.8454363035931\\
44.5297039354635	30.8567928898073\\
44.4303066852213	30.8677558567541\\
44.3308678651324	30.8783351317453\\
44.2313899923	30.888540660479\\
44.1318754705038	30.8983824058361\\
44.0323265931743	30.9078703467323\\
43.9327455463775	30.9170144770273\\
43.8331344118089	30.9258248044871\\
43.7334951697973	30.9343113498\\
43.6338297023168	30.9424841456431\\
43.5341397960067	30.9503532357989\\
43.4344271451984	30.9579286743205\\
43.3346933549495	30.9652205247426\\
43.234939944083	30.9722388593386\\
43.1351683482333	30.9789937584211\\
43.0353799228967	30.9854953096844\\
42.9355759464861	30.9917536075876\\
42.8357576233914	30.9977787527772\\
42.735926087042	31.0035808515466\\
42.6360824029745	31.0091700153322\\
42.5362275719021	31.0145563602437\\
42.4363625327881	31.0197500066269\\
42.3364881659211	31.0247610786585\\
42.2366052959929	31.0295997039702\\
42.1367146951786	31.0342760133011\\
42.0368170862182	31.0388001401773\\
41.9369131454999	31.0431822206152\\
41.8370035061453	31.0474323928503\\
41.737088761095	31.051560797086\\
41.6371694661962	31.0555775752644\\
41.5372461432909	31.0594928708548\\
41.4373192833047	31.0633168286598\\
41.3373893493367	31.0670595946379\\
41.2374567797502	31.0707313157386\\
41.1375219912632	31.0743421397518\\
41.03758538204	31.0779022151668\\
40.9376473347829	31.0814216910417\\
40.8377082198243	31.0849107168799\\
40.7377683982191	31.0883794425136\\
40.6378282248369	31.0918380179912\\
40.5378880514547	31.0952965934688\\
40.4379478780725	31.0987551689465\\
40.3380077046903	31.1022137444241\\
40.2380675313081	31.1056723199018\\
40.1381273579259	31.1091308953794\\
40.0381871845437	31.112589470857\\
39.9382470111615	31.1160480463347\\
39.8383068377793	31.1195066218123\\
39.7383666643971	31.12296519729\\
39.6384264910149	31.1264237727676\\
39.5384863176327	31.1298823482452\\
39.4385461442505	31.1333409237229\\
39.3386059708683	31.1367994992005\\
39.2386657974861	31.1402580746782\\
39.1387256241039	31.1437166501558\\
39.0387854507217	31.1471752256335\\
38.9388452773395	31.1506338011111\\
38.8389051039573	31.1540923765887\\
38.7389649305751	31.1575509520664\\
38.6390247571929	31.161009527544\\
38.5390845838107	31.1644681030217\\
38.4391444104285	31.1679266784993\\
38.3392042370463	31.1713852539769\\
38.2392640636641	31.1748438294546\\
38.1393238902819	31.1783024049322\\
38.0393837168997	31.1817609804099\\
37.9394435435175	31.1852195558875\\
37.8395033701353	31.1886781313651\\
37.7395631967531	31.1921367068428\\
37.6396230233709	31.1955952823204\\
37.5396828499887	31.1990538577981\\
37.4397426766065	31.2025124332757\\
37.3398025032243	31.2059710087533\\
37.2398623298421	31.209429584231\\
37.1399221564599	31.2128881597086\\
37.0399819830777	31.2163467351863\\
36.9400418096955	31.2198053106639\\
36.8401016363133	31.2232638861416\\
36.7401614629311	31.2267224616192\\
36.6402212895489	31.2301810370968\\
36.5402811161667	31.2336396125745\\
36.4403409427845	31.2370981880521\\
36.3404007694023	31.2405567635298\\
36.2404605960201	31.2440153390074\\
36.1405204226379	31.247473914485\\
36.0405802492557	31.2509324899627\\
35.9406400758735	31.2543910654403\\
35.8406999024913	31.257849640918\\
35.7407597291091	31.2613082163956\\
35.6408195557269	31.2647667918732\\
35.5408793823447	31.2682253673509\\
35.4409392089625	31.2716839428285\\
35.3409990355803	31.2751425183062\\
35.2410588621981	31.2786010937838\\
35.1411186888159	31.2820596692614\\
35.0411785154337	31.2855182447391\\
34.9412383420515	31.2889768202167\\
34.8412981686693	31.2924353956944\\
34.7413579952871	31.295893971172\\
34.6414178219049	31.2993525466497\\
34.5414776485227	31.3028111221273\\
34.4415374751405	31.3062696976049\\
34.3415973017583	31.3097282730826\\
34.2416571283761	31.3131868485602\\
34.1417169549939	31.3166454240379\\
34.0417767816117	31.3201039995155\\
33.9418366082295	31.3235625749931\\
33.8418964348473	31.3270211504708\\
33.7419562614651	31.3304797259484\\
33.6420160880829	31.3339383014261\\
33.5420759147007	31.3373968769037\\
33.4421357413185	31.3408554523813\\
33.3421955679363	31.344314027859\\
33.2422553945541	31.3477726033366\\
33.1423152211719	31.3512311788143\\
33.0423750477897	31.3546897542919\\
32.9424348744075	31.3581483297695\\
32.8424947010253	31.3616069052472\\
32.7425545276431	31.3650654807248\\
32.6426143542609	31.3685240562025\\
32.5426741808787	31.3719826316801\\
32.4427340074965	31.3754412071577\\
32.3427938341143	31.3788997826354\\
32.2428536607321	31.382358358113\\
32.1429134873499	31.3858169335907\\
32.0429733139677	31.3892755090683\\
31.9430331405855	31.392734084546\\
31.8430929672033	31.3961926600236\\
31.7431527938211	31.3996512355012\\
31.6432126204389	31.4031098109789\\
31.5432724470567	31.4065683864565\\
31.4433322736745	31.4100269619342\\
31.3433921002923	31.4134855374118\\
31.2434519269101	31.4169441128894\\
31.1435117535279	31.4204026883671\\
31.0435715801457	31.4238612638447\\
30.9436314067635	31.4273198393224\\
30.8436912333813	31.4307784148\\
30.7437510599991	31.4342369902776\\
30.6438108866169	31.4376955657553\\
30.5438707132347	31.4411541412329\\
30.4439305398525	31.4446127167106\\
30.3439903664703	31.4480712921882\\
30.2440501930881	31.4515298676658\\
30.1441100197059	31.4549884431435\\
30.0441698463237	31.4584470186211\\
29.9442296729415	31.4619055940988\\
29.8442894995593	31.4653641695764\\
29.7443493261771	31.4688227450541\\
29.6444091527949	31.4722813205317\\
29.5444689794127	31.4757398960093\\
29.4445288060305	31.479198471487\\
29.3445886326483	31.4826570469646\\
29.2446484592661	31.4861156224423\\
29.1447082858839	31.4895741979199\\
29.0447681125017	31.4930327733975\\
28.9448279391195	31.4964913488752\\
28.8448877657373	31.4999499243528\\
28.7449475923551	31.5034084998305\\
28.6450074189729	31.5068670753081\\
28.5450672455907	31.5103256507857\\
28.4451270722085	31.5137842262634\\
28.3451868988263	31.517242801741\\
28.2452467254441	31.5207013772187\\
28.1453065520619	31.5241599526963\\
28.0453663786797	31.5276185281739\\
27.9454262052976	31.5310771036516\\
27.8454860319153	31.5345356791292\\
27.7455458585331	31.5379942546069\\
27.6456056851509	31.5414528300845\\
27.5456655117687	31.5449114055622\\
27.4457253383866	31.5483699810398\\
27.3457851650043	31.5518285565174\\
27.2458449916221	31.5552871319951\\
27.1459048182399	31.5587457074727\\
27.0459646448577	31.5622042829504\\
26.9460244714756	31.565662858428\\
26.8460842980933	31.5691214339056\\
26.7461441247111	31.5725800093833\\
26.6462039513289	31.5760385848609\\
26.5462637779467	31.5794971603386\\
26.4463236045646	31.5829557358162\\
26.3463834311823	31.5864143112938\\
26.2464432578001	31.5898728867715\\
26.1465030844179	31.5933314622491\\
26.0465629110357	31.5967900377268\\
25.9466227376536	31.6002486132044\\
25.8466825642713	31.603707188682\\
25.7467423908891	31.6071657641597\\
25.6468022175069	31.6106243396373\\
25.5468620441248	31.614082915115\\
25.4469218707426	31.6175414905926\\
25.3469816973603	31.6210000660702\\
25.2470415239781	31.6244586415479\\
25.1471013505959	31.6279172170255\\
25.0471611772138	31.6313757925032\\
24.9472210038316	31.6348343679808\\
24.8472808304493	31.6382929434585\\
24.7473406570671	31.6417515189361\\
24.6474004836849	31.6452100944137\\
24.5474603103028	31.6486686698914\\
24.4475201369206	31.652127245369\\
24.3475799635383	31.6555858208467\\
24.2476397901561	31.6590443963243\\
24.1476996167739	31.6625029718019\\
24.0477594433918	31.6659615472796\\
23.9478192700096	31.6694201227572\\
23.8478790966273	31.6728786982349\\
23.7479389232451	31.6763372737125\\
};
\addlegendentry{Road center}


\addplot[area legend, draw=black, fill=mycolor1, draw opacity=0, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
29.1400281960018	-1.2697495554034\\
27.2884104836679	-1.26979066611358\\
27.260323301064	-1.26979781503068\\
27.2603232994039	-1.26979128972258\\
27.1561509334519	-1.26979360261934\\
27.060300262725	-1.26981626088182\\
27.0603002578729	-1.26979573075334\\
27.0212058011336	-1.26979659875175\\
26.8602777279571	-1.26983178608844\\
26.8602777219766	-1.26980443242775\\
26.6602558793648	-1.26984472755176\\
26.6602558740642	-1.26981841544186\\
26.4602348644274	-1.26985540143719\\
26.460234859782	-1.26983027616471\\
26.2602147989273	-1.26986410246752\\
26.2602147948976	-1.26984027375588\\
26.0601957702563	-1.26987110358345\\
26.0601957667958	-1.26984864955066\\
25.8601778405752	-1.26987665592055\\
25.8601778376318	-1.26985562682706\\
25.6601610498112	-1.2698809890557\\
25.6601610473283	-1.26986141083361\\
25.4601454184802	-1.26988431147947\\
25.4601454164062	-1.26986618903662\\
25.2601309503249	-1.26988681125484\\
25.2601309486053	-1.26987013154068\\
25.0601176347638	-1.26988865682586\\
25.0601176333499	-1.26987339165699\\
24.8601054491497	-1.26988999794386\\
24.8601054479965	-1.26987610659628\\
24.6600943608378	-1.26989096668175\\
24.660094359904	-1.26987839824583\\
24.460084329066	-1.26989167851052\\
24.4600843283154	-1.26988037401841\\
24.2600753066533	-1.2698922334149\\
24.2600753060541	-1.26988212774739\\
24.060067241521	-1.26989271702829\\
24.0600672410457	-1.26988374061\\
23.8600600780459	-1.26989320176953\\
23.8600600776714	-1.26988528206405\\
23.6600537582524	-1.26989374796677\\
23.6600537579589	-1.26988681078184\\
23.4600482228536	-1.26989440495608\\
23.4600482226247	-1.26988837557154\\
23.260043412151	-1.26989521214436\\
23.2600434119735	-1.26989001627523\\
23.0600392668022	-1.26989620002834\\
23.0600392666652	-1.26989176463531\\
22.860035728467	-1.26989739116294\\
22.8600357283616	-1.26989364512348\\
22.6600327403418	-1.2698988010741\\
22.6600327402613	-1.26989567572562\\
22.460030247593	-1.26990043911227\\
22.4600302475319	-1.26989786868027\\
22.2600281976976	-1.26990230924439\\
22.2599718031109	1.27009769012956\\
24.0525142858931	1.27013748922103\\
24.4521480685941	1.27014739936962\\
24.8518729041621	1.27015920132157\\
25.2516494670592	1.27017362365156\\
25.4515501351584	1.27018208508215\\
25.6514564490722	1.270191541471\\
25.8513670016733	1.27020212558911\\
26.0512806277183	1.27021397932909\\
26.2511962462816	1.27022725332487\\
26.4511129798737	1.27024210640012\\
26.6510300476591	1.27025870478971\\
26.8509466570945	1.27027722111792\\
27.0508621427882	1.27029783312938\\
27.2507756024323	1.27032072207539\\
27.4506866475398	1.27034607089394\\
27.6505941503668	1.27037406180034\\
27.8504975070226	1.27040487379811\\
28.050395413129	1.27043867944129\\
28.2502868461272	1.27047564147514\\
28.4501701940386	1.27051590869725\\
28.6500435844789	1.27055961152666\\
28.8499044585599	1.27060685689242\\
29.0497491745263	1.27065772255773\\
29.2495729029966	1.27071225093964\\
29.449368075779	1.27077044193772\\
29.6491236507637	1.27083224532519\\
29.8488211950469	1.27089755149933\\
30.0595170261954	1.27097016590865\\
30.0595170208055	1.27098433652598\\
30.259542480391	1.27106042461665\\
30.2595424688721	1.2710923900432\\
30.4595776663814	1.27116447164465\\
30.4595776516903	1.27120864014023\\
30.6596237535746	1.27127518131065\\
30.659623736438	1.27133301377863\\
30.8596819557561	1.27139229647565\\
30.8596819374672	1.27146531208721\\
31.0597535245649	1.27151542670965\\
31.0597535071412	1.27160519121193\\
31.2598397381643	1.27164403058965\\
31.2598397245196	1.27175214189566\\
31.459941887532	1.27177739707965\\
31.4599418816711	1.27190546786194\\
31.6600612601727	1.27191462608765\\
31.660061267392	1.27206426310798\\
31.8601991210102	1.27205460834965\\
31.8601991481013	1.27222738824753\\
32.0603566902352	1.27219600481365\\
32.0603567456878	1.27239344608351\\
32.2605351179055	1.27233722574747\\
32.2605352120819	1.27256075663446\\
32.4607354550511	1.27247640981565\\
32.4607356003342	1.27272733188729\\
32.6609586211166	1.27261140345761\\
32.6609588319936	1.27289085060162\\
32.8612053675278	1.27273974088809\\
32.861205660592	1.27304863354864\\
33.0614762372111	1.27285862518016\\
33.0614766310659	1.27319761962911\\
33.2617715199658	1.27296491084687\\
33.2617720349735	1.27333434338027\\
33.4620912035326	1.27305508850128\\
33.4620918614024	1.27345491445103\\
33.6624349203486	1.27312527215083\\
33.6624357435099	1.27355499969569\\
33.8628018899513	1.27317118979856\\
33.8628029006917	1.27362980861024\\
34.0631908571206	1.27318817805767\\
34.0631920764453	1.27367408290907\\
34.2636000258695	1.27317118157617\\
34.2636014720715	1.27368209111329\\
34.4640269895303	1.27311475808473\\
34.4640286764564	1.27364762909394\\
34.6644686572765	1.27301308997331\\
34.6644705922848	1.27356402758205\\
34.8579698470894	1.27288441786931\\
34.8649212827718	1.27288721964081\\
34.864923359169	1.27342416772179\\
34.9906696599808	1.27293790244081\\
35.0653812071689	1.27296801488058\\
35.0653822743266	1.27322050579993\\
35.1199209854609	1.27298999710158\\
36.3394877017704	1.27348154265923\\
36.3394877060724	1.27347086783496\\
36.5394903846779	1.2735510569703\\
36.5394903995325	1.27351400645356\\
36.7394996616501	1.2735927396115\\
36.7394996881774	1.27352534871365\\
36.9395165230441	1.27360143352368\\
36.939516561825	1.27349948258865\\
37.1395420221942	1.27357156068239\\
37.1395420729914	1.27343059123365\\
37.3395772710812	1.27349712877778\\
37.3395773325046	1.27331246592665\\
37.5396234343723	1.27337174503396\\
37.5396235034811	1.27313852694765\\
37.7396817216348	1.27318863822174\\
37.7396817934689	1.27290185345165\\
37.9397533775222	1.27294068998665\\
37.9397534445813	1.27259522350365\\
38.1398396697227	1.2726204766771\\
38.139839721382	1.27221116547665\\
38.3399418744667	1.27222032291543\\
38.3399418963548	1.27174202206965\\
38.5400612593866	1.27173236820412\\
38.5400612327412	1.27118002824065\\
38.7401990635314	1.27114864789939\\
38.7401989645562	1.27051740438865\\
38.9403564743496	1.27046118991244\\
38.9403562736185	1.26974646609547\\
39.1405346014681	1.26966212851117\\
39.1405342634161	1.26885975179764\\
39.3407344471193	1.26874383659078\\
39.3407339296886	1.26785016966461\\
39.5409568730903	1.26769907775579\\
39.5409561275928	1.26671116497109\\
39.7412025641046	1.26652117950658\\
39.7412015353941	1.26543690913616\\
39.9414719875834	1.26520422874569\\
39.9414706146268	1.26402251152687\\
40.1417653497746	1.26374329070993\\
40.1417635667356	1.26246425497228\\
40.3420825482903	1.26213465228985\\
40.3420802862146	1.26075985575583\\
40.5424231211402	1.26037609051323\\
40.5424203103833	1.25890874864456\\
40.7427861924077	1.25846716674158\\
40.7427827658856	1.25691239724067\\
40.9431704147683	1.2564095468514\\
40.9431663121255	1.25477462964417\\
41.143573909106	1.2542073473428\\
41.1435690818733	1.25250199900073\\
41.3439942015357	1.25186750692846\\
41.3439886192784	1.25010416813731\\
41.5155677481187	1.24950154647671\\
41.6371844289678	1.25069805209626\\
41.8329982497035	1.25323105017043\\
42.028389623208	1.25643020881849\\
42.2233456417737	1.26035999272685\\
42.4178551898003	1.26508536210891\\
42.6119087466102	1.2706714699605\\
42.80549822486	1.27718337259938\\
42.9986168403148	1.28468575373812\\
43.1912590071697	1.29324266202021\\
43.3834202550791	1.30291726177822\\
43.5750971669845	1.31377159676262\\
43.7662873420119	1.32586636690132\\
43.9569893754972	1.33926071756771\\
44.1472028628484	1.35401204172\\
44.3369284204341	1.37017579462486\\
44.5261677282824	1.38780532182041\\
44.7149235893604	1.40695170047861\\
44.9032000053815	1.42766359485869\\
45.0910022687455	1.44998712676561\\
45.2783370703235	1.47396576209372\\
45.4652126225644	1.49964021486608\\
45.6516387864755	1.52704836934621\\
45.8376271587621	1.5562252166465\\
46.0231910532187	1.58720279514822\\
46.2087611966927	1.6200837957173\\
46.392829640967	1.65463607076697\\
46.5769414890195	1.69118099556242\\
46.7606628517238	1.72965252249491\\
46.9440027079602	1.77006461181287\\
47.1269684270794	1.81242800014598\\
47.3095658182783	1.85675041469587\\
47.4917992426077	1.90303680655712\\
47.6736717377756	1.95128959101847\\
47.855185141128	2.00150888930555\\
48.0363402031525	2.05369276836515\\
48.2171366928336	2.10783747798582\\
48.3975734914251	2.16393768339976\\
48.5776486761956	2.22198669299038\\
48.7573595926576	2.28197667999799\\
48.9367029129322	2.34389889686825\\
49.1156746814161	2.4077438821406\\
49.294270346016	2.47350165892445\\
49.4724847736203	2.54116192413048\\
49.6503122528152	2.61071422931592\\
49.8277464799223	2.68214815148594\\
50.0047805304858	2.75545345445014\\
50.181406816447	2.83062024067937\\
50.3576170280261	2.9076390930892\\
50.5334020610393	2.98650120681173\\
50.7087519305031	3.06719851104668\\
50.8836556695864	3.14972378017946\\
51.0581012164861	3.23407073480865\\
51.2320752876957	3.32023413130011\\
51.4055632410306	3.40820984056903\\
51.5785489278382	3.4979949147275\\
51.7510145378533	3.58958764195357\\
51.9229404378074	3.68298758852207\\
52.0943050074853	3.77819562797779\\
52.2650844773451	3.87521395745284\\
52.4352527710262	3.97404610042469\\
52.6047813586759	4.074696896354\\
52.7736391344333	4.17717248197917\\
52.94179232134	4.28148026364433\\
53.1092043639436	4.38762885441563\\
53.2758358442086	4.49562799393731\\
53.4416445559037	4.60548853071942\\
53.6065855901052	4.71722237284384\\
53.7706113970387	4.83084238675881\\
53.9336718431888	4.94636225941009\\
54.0957143423272	5.06379637878006\\
54.2566840176111	5.18315970864218\\
54.4165238582591	5.30446763590561\\
54.5751746290526	5.42773562359144\\
54.7325751742759	5.55297913797255\\
54.8886625943798	5.6802134622196\\
55.0433724282736	5.80945350072128\\
55.1966388509624	5.94071358564238\\
55.3483948804502	6.07400728390003\\
55.4985726368695	6.20934724278084\\
55.6471035691228	6.34674500589921\\
55.7939187073127	6.486210852894\\
55.9389489259141	6.62775365254147\\
56.0821252145734	6.77138072925741\\
56.2233789540599	6.91709774347336\\
56.3626421956689	7.06490858707985\\
56.4998479408708	7.21481529339833\\
56.6349304272189	7.36681797081365\\
56.7678253957771	7.52091473599822\\
56.8984703279491	7.67710163354461\\
57.0268048263123	7.83537274367099\\
57.1527708614478	7.99572015968658\\
57.2763128468098	8.15813380339224\\
57.3973778093695	8.32260140418496\\
57.5159153973284	8.4891083110942\\
57.6318781557778	8.657637713909\\
57.7452214737304	8.82817045681281\\
57.8559034247802	9.00068476359524\\
57.9638849726919	9.17515654192021\\
58.0691299268407	9.35155936864007\\
58.1716045744675	9.52986403498956\\
58.2712775273985	9.71003849171524\\
58.3681197762668	9.89204818970662\\
58.462104562248	10.075856120724\\
58.5532072215124	10.2614228386972\\
58.6414051094917	10.4487066475417\\
58.7266775971244	10.6376639413137\\
58.8090059162606	10.8282492458276\\
58.888373034828	11.020415340184\\
58.9647635391387	11.2141134002311\\
59.0381635267315	11.4092931688874\\
59.1085605146202	11.6059031564528\\
59.1759433478888	11.8038908286415\\
59.2403020833998	12.0032027019631\\
59.3016279873908	12.2037847379759\\
59.3599134985408	12.4055825949623\\
59.4151520561768	12.6085414641654\\
59.4673380357928	12.8126062444151\\
59.5164666521858	13.0177215872804\\
59.5625339018608	13.2238320551945\\
59.6055365019858	13.4308822273019\\
59.6454718539268	13.6388168750831\\
59.6823379622278	13.8475808850688\\
59.7161333971768	14.0571193453045\\
59.7468573512578	14.2673780672822\\
59.7745095558398	14.4783032706984\\
59.7990902341318	14.6898415095244\\
59.8206000763288	14.9019397313152\\
59.8390402162568	15.1145453111746\\
59.8544122113098	15.327606065239\\
59.8667180307478	15.541070297251\\
59.8759600489868	15.7548868533972\\
59.8821410269558	15.9690049828635\\
59.8852641087958	16.1833743702196\\
59.8853328264498	16.3979451393333\\
59.8823511232018	16.6126683569465\\
59.8763233668788	16.8274956264363\\
59.8672543543188	17.042378941271\\
59.8551493121708	17.2572706949414\\
59.8400138944988	17.4721237783018\\
59.8218541891348	17.6868915113435\\
59.8006767235668	17.9015275248915\\
59.7764884581868	18.1159858452672\\
59.7492967883958	18.3302208868178\\
59.7191095477638	18.5441874416782\\
59.6859350112738	18.7578406714342\\
59.6497818980318	18.9711361033624\\
59.6106593766528	19.1840296107259\\
59.5685770813708	19.3964773457018\\
59.5235451025798	19.6084358536298\\
59.4755739270708	19.8198624768335\\
59.4246745436008	20.0307149076942\\
59.3708584606468	20.2409511043736\\
59.3141376923708	20.4505293334715\\
59.2545247534778	20.6594081723661\\
59.1920326548468	20.8675465081082\\
59.1266748990058	21.0749035364707\\
59.0584654746278	21.2814387640421\\
58.9874188512198	21.487112009505\\
58.9135499739368	21.6918834046143\\
58.8368742578828	21.8957133966202\\
58.7574075833588	22.0985627481191\\
58.6751662922598	22.3003925345312\\
58.5901671776568	22.5011641602412\\
58.5024274695958	22.7008393845006\\
58.4119648581458	22.8993802536959\\
58.3187974722958	23.0967491380864\\
58.2229438730428	23.2929087371079\\
58.1244230525038	23.4878220730362\\
58.0232544435958	23.6814524671193\\
57.9194579258778	23.873763538015\\
57.8130536530008	24.064719557776\\
57.7040621278128	24.2542853409157\\
57.5925043240488	24.442426024667\\
57.4784016707028	24.629107086652\\
57.3617760358888	24.8142943598159\\
57.2426497187948	24.9979540332832\\
57.1210454406078	25.1800526547084\\
56.9969863358528	25.3605571317311\\
56.8704959437818	25.5394347331877\\
56.7415981999918	25.7166530897543\\
56.6103174285098	25.8921801935811\\
56.4766783360118	26.0659843946771\\
56.3407060081268	26.2380343948288\\
56.2024258715658	26.4082992857912\\
56.0618637253668	26.5767484979411\\
55.9190457358908	26.7433517914136\\
55.7739984174618	26.9080792653464\\
55.6267486279348	27.0709013487271\\
55.4773235645678	27.2317887903225\\
55.3257507592798	27.3907126485288\\
55.1720580751108	27.5476442792338\\
55.0162737017758	27.7025553239381\\
54.8584261530668	27.8554176954193\\
54.6985442636658	28.006203563541\\
54.5366571861388	28.1548853405613\\
54.3727943891598	28.3014356651849\\
54.2069856551988	28.4458273872717\\
54.0392610777418	28.5880335533516\\
53.8696510602558	28.7280273913845\\
53.6981863133968	28.8657822981806\\
53.5248978528298	29.0012718278738\\
53.3498169958008	29.1344696834744\\
53.1729753578658	29.2653497109115\\
52.9944048471378	29.3938858981802\\
52.8141376589808	29.5200523780059\\
52.6322062664788	29.6438234381329\\
52.4486434106638	29.7651735370474\\
52.2634820858898	29.8840773290782\\
52.0767555237888	30.0005096972951\\
51.8884971708518	30.1144457982478\\
51.6987406620588	30.2258611177474\\
51.5075197844518	30.3347315421589\\
51.3148684430698	30.4410334383113\\
51.1208206745718	30.5447437188583\\
50.9254106025008	30.6458399607949\\
50.7286719191208	30.7443008018968\\
50.5306380271658	30.8401060007997\\
50.3313421783658	30.9332364991917\\
50.1308173585478	31.0236746191405\\
49.9290961687368	31.1114042741436\\
49.7262107046938	31.1964111943454\\
49.5221924248658	31.2786831703964\\
49.3170720068428	31.3582103150946\\
49.1108792031688	31.4349853369575\\
48.9036427135908	31.5090038179129\\
48.6953900737028	31.5802644962112\\
48.4861474836398	31.648769585967\\
48.2759393974678	31.7145251945482\\
48.0647879345468	31.7775417929754\\
47.8527137129028	31.8378342029473\\
47.6397466554028	31.8954188529812\\
47.4254977018698	31.9504252774842\\
47.2114331196918	32.0025048191002\\
46.9970241524798	32.0518467396882\\
46.7827553073058	32.0984263462301\\
46.5686618168038	32.1423303991401\\
46.3547756860418	32.1836480286211\\
46.1411290938148	32.2224696356962\\
45.9277545407308	32.2588864749262\\
45.7146843244518	32.2929903738401\\
45.5019502196298	32.3248734359811\\
45.2895833640328	32.3546277277132\\
45.0776142200898	32.3823449674532\\
44.8660725442878	32.4081162263171\\
44.6549873691128	32.4320316394391\\
44.4443870112928	32.4541801264361\\
44.2342990424528	32.4746491281752\\
44.0247502608578	32.4935243539902\\
43.8157669481378	32.5108895064461\\
43.6073748086968	32.5268260461902\\
43.3995990465208	32.5414129543321\\
43.1924644585908	32.5547265032301\\
42.9859954813008	32.5668400397511\\
42.7802161894368	32.5778237779371\\
42.5751510335818	32.5877445523281\\
42.3708249952478	32.5966656139472\\
42.1672632754438	32.6046464759611\\
41.9644915561948	32.6117427548761\\
41.7625365576578	32.6180060191322\\
41.5614268712698	32.6234836466561\\
41.3611923308428	32.6282187664272\\
41.1618639702968	32.6322502144281\\
40.9634680957178	32.6356126262012\\
40.7696577636748	32.6382861498181\\
40.5734853526448	32.6404119313571\\
40.3768837281178	32.6419912981112\\
40.1802357584538	32.6430265157521\\
39.9835607082518	32.6435207375911\\
39.7868783742448	32.6434743212331\\
39.5902061649658	32.6428850739072\\
39.3935595906568	32.6417484929501\\
39.1969511059108	32.6400580207781\\
39.0003912998198	32.6378053098371\\
38.8038888527318	32.6349804753361\\
38.6074505566008	32.6315723430731\\
38.4110814200898	32.6275686939651\\
38.2147846825118	32.6229565019292\\
38.0185619073798	32.6177221671691\\
37.8224133595228	32.6118517454751\\
37.6263377668748	32.6053311561561\\
37.4303324291298	32.5981463935992\\
37.2343932781778	32.5902837314461\\
37.0385149004428	32.5817299186562\\
36.8426907949088	32.5724723783061\\
36.6469131855948	32.5624993822551\\
36.4511733743378	32.5518002516991\\
36.2554612185208	32.5403655173161\\
36.0597638815498	32.5281870469711\\
35.8640691511158	32.5152584023601\\
35.6683640332308	32.5015748970771\\
35.4726341250118	32.4871337042271\\
35.2768642467658	32.4719340474931\\
35.0810384585358	32.4559773408841\\
34.8851401459328	32.4392673193812\\
34.6891528682688	32.4218102168691\\
34.4930593603438	32.4036147747271\\
34.2968420985268	32.3846923769592\\
34.1004842083698	32.3650571919761\\
33.9039686837888	32.3447261290312\\
33.7072770509618	32.3237187135291\\
33.5103951405618	32.3020576055011\\
33.3133098392228	32.2797681396192\\
33.1160094715088	32.2568782409702\\
32.9184842588188	32.2334183423982\\
32.7207265492158	32.2094212656341\\
32.5227313336528	32.1849221271071\\
32.3244970100298	32.1599582677911\\
32.1260262732848	32.1345691961262\\
31.9273272102808	32.1087965534112\\
31.7284221920468	32.0826850785001\\
31.5293537096468	32.0562832098202\\
31.4952427430618	32.0517206360561\\
31.4953700136499	32.0507765332134\\
31.2932938156418	32.0235354789871\\
31.2934660595003	32.0222498497249\\
31.0911544194848	31.9951448836421\\
31.0913657653336	31.9935552249263\\
30.8888291244838	31.9666278864391\\
30.8890770845994	31.9647456347247\\
30.6863267526788	31.9380361381391\\
30.6866085807464	31.9358739017823\\
30.4836566856868	31.9094209470671\\
30.483969415359	31.9069924486297\\
30.2808288257448	31.8808330370271\\
30.2811693147789	31.8781530211626\\
30.0778535718908	31.8523222856441\\
30.0782185451776	31.849406438174\\
29.8747417807978	31.8239374846882\\
29.8751278754402	31.8208023328738\\
29.6715047163758	31.7957260955531\\
29.6719085277523	31.7923888909592\\
28.8675740114468	31.6950620955761\\
25.2826393423344	31.2073197048637\\
25.2825026091478	31.2083247013561\\
25.0811805332173	31.1809751361451\\
25.0809001415268	31.1830391191281\\
24.8793115413285	31.1557375078999\\
24.8788918310738	31.1588365485421\\
24.6770444910009	31.1316263457066\\
24.6764910272618	31.1357319815391\\
24.474393848587	31.1086557481954\\
24.4737133061018	31.1137353216571\\
24.2713762089032	31.0868345125899\\
24.2705762478778	31.0928514986011\\
24.068010077728	31.0661662627324\\
24.0670992406338	31.0730803774441\\
23.8643157306518	31.0466493702111\\
23.8633033220858	31.0544167534451\\
23.66031503659	31.028276954794\\
23.6592109836058	31.0368504646922\\
23.456031234297	31.011037006805\\
23.4548459492338	31.0203664784001\\
23.2514887213392	30.9949124871619\\
23.2502329568908	31.0049450504191\\
23.0467128211551	30.9798815004456\\
23.0453975208288	30.9905619547811\\
22.8417295324614	30.9659175410102\\
22.5366078422186	33.4875243212484\\
26.6142351341108	33.9809289794342\\
26.7553547524608	33.9992331699462\\
26.7542220538944	34.008087669312\\
26.9576445521178	34.0341101876441\\
26.956397973492	34.0440090845861\\
27.1600535146978	34.0696556436002\\
27.1587031069864	34.0805692626844\\
27.3625817807198	34.1057963968651\\
27.3611385777509	34.1176897002178\\
27.5652292642468	34.1424552574261\\
27.5637051445098	34.1552878821747\\
27.7679955338808	34.1795512749261\\
27.7664030690332	34.1932775873375\\
27.9708797024388	34.2170000439601\\
27.9692319860581	34.2315692885128\\
28.1738803065408	34.2547140980242\\
28.172190772669	34.2700705911338\\
28.3769951895578	34.2926033397721\\
28.3752774228175	34.3086867244684\\
28.5802213743238	34.3305755190341\\
28.5784889220542	34.3473210166702\\
28.7835548215868	34.3685366825581\\
28.7818210563513	34.3858748682597\\
28.9869905988288	34.4063911913682\\
28.9852684387689	34.4242492628149\\
29.1905233335748	34.4440432132912\\
29.1888248373192	34.4623480220546\\
29.3941468681738	34.4813997753331\\
29.3924831409791	34.5000780962807\\
29.5978543441988	34.5183710497322\\
29.5962354208363	34.5373503403851\\
29.8016383376848	34.5548710995541\\
29.8000730698413	34.5740805653069\\
30.0054907998298	34.5908188635632\\
30.0039868396316	34.6101897026526\\
30.2094031456228	34.6261383121441\\
30.207966930415	34.6456041743904\\
30.4133663964168	34.6607587990801\\
30.4120031396152	34.6802564590309\\
30.6173712844298	34.6946155934502\\
30.616085001774	34.7140854408403\\
30.8214083789678	34.7276502055531\\
30.8202019364907	34.7470366780232\\
31.0254681621148	34.7598106313132\\
31.0243433558756	34.7790623468793\\
31.2295410012038	34.7910512831851\\
31.2284986721563	34.810120616896\\
31.4336174742038	34.8213324027261\\
31.4326575544002	34.8401763692954\\
31.6376887294478	34.8506207459841\\
31.6368102907797	34.8692022978779\\
31.8417463947848	34.8788906058971\\
31.84094779925	34.897178076241\\
32.0457827026538	34.9061230115461\\
32.0450617208875	34.9240900247924\\
32.2497906082608	34.9323054022021\\
32.2491445293957	34.9499308846169\\
32.4537639338708	34.9574314040022\\
32.4531896670612	34.9746997365659\\
32.6576975192718	34.9815007447822\\
32.6571916916752	34.9984019749775\\
32.8615873582128	35.0045192201361\\
32.8611464123918	35.0210492314203\\
33.0654307311568	35.0264986116452\\
33.0650510197502	35.042659280965\\
33.2692263204378	35.0474565878742\\
33.2689041983541	35.0632558833709\\
33.4729743340748	35.0674165433972\\
33.472706245364	35.0828686694902\\
33.6766766666188	35.0864074813561\\
33.6764592258428	35.1015331974048\\
33.8803370095728	35.1044640565662\\
33.8801670846981	35.1192908147432\\
34.0839609585628	35.1216264330901\\
34.0838357515163	35.1361884992019\\
34.2875561140918	35.1379401204722\\
34.2874732398577	35.1522786805078\\
34.4911321831578	35.1534557916652\\
34.491089748721	35.1676190705131\\
34.6947011208598	35.1682291081841\\
34.6946978066305	35.1822726547985\\
34.8982772082278	35.1823206988391\\
34.8983123552103	35.1963074028924\\
35.1018769983118	35.1957958682951\\
35.1019506964362	35.2097954235742\\
35.3055193068398	35.2087237734732\\
35.3056324848303	35.2228123167887\\
35.5092253614028	35.2211767869621\\
35.5093798912165	35.2354371827922\\
35.7134353805718	35.2332259779141\\
35.7136429498038	35.2482731843948\\
35.9190721170138	35.2454393843362\\
35.919343721895	35.2614651693038\\
36.1260594603698	35.2579617525391\\
36.1263962305694	35.2746128049461\\
36.3344271838598	35.2704053456131\\
36.3348383276548	35.2877914293626\\
36.5442106266028	35.2828402210921\\
36.5447070451494	35.3010661004396\\
36.7554450834638	35.2953262253502\\
36.7560395543746	35.3144945642501\\
36.9681658030518	35.3079158573051\\
36.9688730970136	35.3281263386501\\
37.1824078925848	35.3206533908771\\
37.1832448810054	35.3420018119144\\
37.3982062161678	35.3335740153912\\
37.3991919686444	35.3561514738714\\
37.6155954420208	35.3467031003971\\
37.6167513433102	35.3705959003743\\
37.8346100550138	35.3600561910841\\
37.8359599103267	35.385345602185\\
38.0552842652568	35.3736388785841\\
38.0568543749266	35.4004005874548\\
38.2776518349298	35.3874463987392\\
38.2794710332048	35.4157498126609\\
38.5017460333478	35.4014631157211\\
38.5038457450131	35.4313713860302\\
38.7275996109638	35.4156627342851\\
38.7300138964653	35.4472328322516\\
38.9552446902328	35.4300085765462\\
38.9580102530345	35.4632911219937\\
39.1847125984078	35.4444536333051\\
39.1878687600174	35.4794926747645\\
39.4160336580818	35.4589405916581\\
39.4196222987246	35.49577337096\\
39.6492369236808	35.4734018749441\\
39.6533023789715	35.5120585262557\\
39.8843498855018	35.4877596468652\\
39.888938806428	35.5282629479308\\
40.1213981648988	35.5019258942381\\
40.1265593479774	35.5442911245696\\
40.3604051276228	35.5158026477781\\
40.3661892721988	35.5600372175243\\
40.6013914297378	35.5292820119952\\
40.6078508375718	35.5753850798462\\
40.8443745184068	35.5422462240602\\
40.8515627330876	35.5902083178098\\
41.0893680884018	35.5545677564262\\
41.0973394705048	35.6043703937509\\
41.3363814969658	35.5661094615141\\
41.3451907329184	35.6177247808093\\
41.5854191250478	35.5767247711631\\
41.5951206551259	35.6301151121832\\
41.8364796364238	35.5862579018332\\
41.8471269606058	35.641375172622\\
42.0895550918438	35.5945439186891\\
42.1011999228568	35.65132871081\\
42.3446300932858	35.6014085985371\\
42.3573215163578	35.6597898680955\\
42.6016815171938	35.6066687870332\\
42.6154656014194	35.6665657514713\\
42.8606779730428	35.6101350455852\\
42.8755966548177	35.6714558883088\\
43.1211670284518	35.6117113366251\\
43.1371093297548	35.673806290111\\
43.3820288075248	35.6109254940031\\
43.3989012008845	35.6733251780234\\
43.6431743532358	35.6072756013603\\
43.6610554810939	35.6701711843096\\
43.9046032450728	35.6009308894744\\
43.9234818563975	35.6641879756772\\
44.1662308050008	35.5917413404442\\
44.1860965848174	35.6552484335348\\
44.4279750606278	35.57958594752\\
44.4488145849119	35.643238386373\\
44.6897534287258	35.5643560846552\\
44.7115512675244	35.6280582214004\\
44.9514841777168	35.5459570680329\\
44.9742237331925	35.6096231361617\\
45.2130872268798	35.5243084650115\\
45.2367511116999	35.58786198331\\
45.4744844240578	35.4993429859016\\
45.4990547488003	35.5627160052795\\
45.7355997575168	35.4710052467054\\
45.7610584476477	35.5341377787815\\
45.9963595947008	35.4392507404644\\
46.0226887042459	35.5020902551199\\
46.2566928906038	35.4040449107146\\
46.2838748708374	35.4665457993116\\
46.5165313224498	35.3653622287924\\
46.544549231865	35.4274852167581\\
46.7758093463138	35.3231852603287\\
46.8046470069376	35.3848967957601\\
47.0344641898798	35.2775037471067\\
47.0641062983459	35.3387753917822\\
47.2924357947598	35.2283137298738\\
47.3228679922384	35.2891215637005\\
47.5496667212558	35.1756167194249\\
47.5808756366379	35.2359407857513\\
47.8061020763518	35.1194189176673\\
47.8380754486874	35.1792428957752\\
48.0616896014268	35.0597306401343\\
48.094416586054	35.1190418821344\\
48.3163797607918	34.9965661901329\\
48.3498508437774	35.0553550659675\\
48.5701253702898	34.9299431261794\\
48.6043320525414	34.9882020858143\\
48.8228811162328	34.8598812502718\\
48.8578157833742	34.917604332257\\
49.0746033029328	34.7864020544901\\
49.1102591490052	34.843584551573\\
49.3252496636488	34.7095283440212\\
49.3616206030869	34.7661664984035\\
49.5747791710848	34.6292839065884\\
49.6118597441359	34.6853746386546\\
49.8231518543558	34.5456932289189\\
49.8609371326857	34.6012339045445\\
50.0703286287428	34.4587812629599\\
50.1088141233819	34.5137694968631\\
50.3162711395428	34.3685732372892\\
50.3554527122226	34.4230067286897\\
50.5609416203138	34.2750945081075\\
50.6008153992823	34.3289709056114\\
50.8043027658498	34.1783704450484\\
50.8448650672543	34.2316872380322\\
51.0463176201988	34.0784263475327\\
51.0875648758443	34.1311807813958\\
51.2869494796588	33.9752873877396\\
51.3288781716834	34.0274764003218\\
51.5261618104098	33.8689785763475\\
51.5687684131346	33.9205987528818\\
51.7639181801438	33.7595247474656\\
51.8071991091515	33.8105722915341\\
52.0001822028698	33.6469505594527\\
52.0441337711839	33.6974212775284\\
52.2349174959288	33.5312805085589\\
52.2795358770486	33.5811698059432\\
52.4680876482338	33.4125389526603\\
52.5133688458568	33.4618418389787\\
52.6996561987108	33.290750142951\\
52.7455960223565	33.3394612449572\\
52.9295866235518	33.1659382610113\\
52.9761806698255	33.2140518413348\\
53.1578423313838	33.0381274597381\\
53.2050859702798	33.0856374400203\\
53.3843866651788	32.9073419064658\\
53.4322750308536	32.9542418936003\\
53.6091829098518	32.7736058269848\\
53.6577108952715	32.8198891413216\\
53.8321943045188	32.6369435493445\\
53.8813565593822	32.6826032538889\\
54.0533840584308	32.4973795465501\\
54.1031749897593	32.5424084763255\\
54.2727153696738	32.3549384774614\\
54.3231291444743	32.3993292683359\\
54.4901514458218	32.2096452252966\\
54.5411819954057	32.2533903418628\\
54.7056555259828	32.0615249334211\\
54.7572965517686	32.1046166957612\\
54.9191909036508	31.9106030387152\\
54.9714358826907	31.9530336466662\\
55.1307209465218	31.7569053038678\\
55.1835631255097	31.7986668504009\\
55.3402091022608	31.6004578416761\\
55.3936414761829	31.6415423144108\\
55.5476189063368	31.4412871066371\\
55.6016342858037	31.4816864554193\\
55.7529140642058	31.2794199614703\\
55.8075050897768	31.3191261192501\\
55.9560584731918	31.1148837043137\\
56.011217594131	31.1538885812628\\
56.1570162137158	30.9477060646261\\
56.2127356869337	30.9860015577835\\
56.3557515612728	30.7779152133374\\
56.4120234534361	30.815493217911\\
56.5522290011148	30.6055397744192\\
56.609045189079	30.6423921933285\\
56.7464132409668	30.4306088345359\\
56.8037654105863	30.4667275865188\\
56.9382692220748	30.253151950941\\
56.996148866386	30.2885289780508\\
57.1277621298318	30.073199158183\\
57.1861605478219	30.1078264334981\\
57.3148574050578	29.8907809745497\\
57.3737657004835	29.9246505097487\\
57.4995207548588	29.705928408875\\
57.5589298310362	29.7390322594948\\
57.6817181621518	29.518672960483\\
57.7416187348539	29.5510032409334\\
57.8614159384078	29.3290465798413\\
57.921798754585	29.3605955809351\\
58.0385810043478	29.1370816541582\\
58.0994373637771	29.1678420864165\\
58.2131813575088	28.9428112641099\\
58.2745029636165	28.9727761329554\\
58.3851858555848	28.7462691277254\\
58.4469644623228	28.7754315324724\\
58.5545638482948	28.5474894197169\\
58.6167911545611	28.575842497102\\
58.7212850742668	28.3465067161466\\
58.7839527113124	28.3740436336572\\
58.8853196523488	28.1433559879852\\
58.9484191760577	28.1700699403592\\
59.0466380758658	27.9380726038892\\
59.1101609339063	27.9639568004309\\
59.2052111879478	27.7306923147241\\
59.26914872832	27.7557399851911\\
59.3610102034668	27.5212512416612\\
59.4253537442446	27.5454556632673\\
59.5140067784608	27.3097859077573\\
59.5787475769575	27.3331403909207\\
59.6641729825698	27.096333224918\\
59.7293022217678	27.1188311075169\\
59.8114812908268	26.8809304863181\\
59.8769900795411	26.902565133456\\
59.9559045893198	26.6636153639107\\
60.0217839638793	26.6843801680331\\
60.0974161822888	26.4444259061942\\
60.1636571082191	26.4643142869769\\
60.2359897991628	26.2234005355891\\
60.3025831732589	26.2424059396878\\
60.3715996019408	26.0005780453485\\
60.4385362553772	26.018693946152\\
60.5042201935818	25.7759975958086\\
60.5714908974928	25.7932174934251\\
60.6338266287288	25.5496987099462\\
60.701422103282	25.5660161314057\\
60.7603944272268	25.3217212694695\\
60.8283053488309	25.3371297676523\\
60.8838995846118	25.0921055126478\\
60.9521165802138	25.1065986619403\\
61.0043185746848	24.8608920073328\\
61.0728323081517	24.8744634166165\\
61.1216284637868	24.6281215127079\\
61.1904302608655	24.6407649221314\\
61.2358075067258	24.3938350033664\\
61.3048896189436	24.405544271603\\
61.3468353324028	24.1580737699472\\
61.4161904238006	24.1688427295972\\
61.4546923987978	23.9208793160672\\
61.5243133696702	23.9307017156582\\
61.5593598028268	23.6822933018378\\
61.6292397936711	23.6911627828632\\
61.6608192704628	23.4423575210012\\
61.7309516758455	23.4502675952297\\
61.7590531556878	23.2011138806985\\
61.8294316322876	23.2080579053298\\
61.8540444330408	22.9586043803355\\
61.9246629068139	22.9645755318623\\
61.9457766885128	22.7148710933348\\
62.016629348839	22.7198623394016\\
62.0342340965358	22.4699561652324\\
62.1053153181576	22.4739602331827\\
62.1194013301978	22.223901803595\\
62.1907056231705	22.2269111555734\\
62.2012635056008	21.9767502081313\\
62.2727857469218	21.9787570233896\\
62.2798063905518	21.7285435740895\\
62.3515417778426	21.7295397106033\\
62.3550163379748	21.4793240889313\\
62.4269602932988	21.4793010484215\\
62.4268801756718	21.2291338845707\\
62.4990284571315	21.2280827783925\\
62.4953852945058	20.9780148710975\\
62.5677346114975	20.9759263532533\\
62.5605202033328	20.7260086883082\\
62.6330681994676	20.72287286985\\
62.6222744583978	20.473156792314\\
62.6950190744586	20.4689631993084\\
62.6806380097588	20.219500500229\\
62.7535772177806	20.2142380522026\\
62.7356009332348	19.9650810151956\\
62.8087326440733	19.9587380067864\\
62.7871533390988	19.7099394258232\\
62.8604754303208	19.7025035001546\\
62.8352854046328	19.4541167567224\\
62.9087955030135	19.4455749058998\\
62.8799871749488	19.1976540426234\\
62.9536824539057	19.1879926228535\\
62.9212483917338	18.9405924150022\\
62.9951253738216	18.9297971767175\\
62.9590583404468	18.6829732059895\\
63.0331126837902	18.6710293426035\\
62.9934056909048	18.4248380400828\\
63.067632094952	18.4117302316512\\
63.0242784446168	18.16622881291\\
63.0986709943398	18.1519411860686\\
63.0516643232908	17.9071877254769\\
63.1262162456055	17.8917039107516\\
63.0755506164458	17.6477575631635\\
63.1502534191991	17.6310609213057\\
63.0959234380078	17.3879819894414\\
63.170766657993	17.3700557641643\\
63.1127676120628	17.1279057696131\\
63.1877385163843	17.1087332789966\\
63.1260665399748	16.8675750520904\\
63.20114971577	16.8471399444758\\
63.1358019845228	16.6070377005643\\
63.2109789409171	16.5853242522879\\
63.1419538898878	16.3463436359849\\
63.2172027427695	16.3233370696006\\
63.1445002989598	16.0855451537341\\
63.2197955873867	16.0612319531598\\
63.1434174052948	15.8246971854625\\
63.2187300710235	15.7990653835347\\
63.1386797570262	15.5638574743768\\
63.213977311522	15.5368968855613\\
63.1302607138875	15.3030868929254\\
63.2055065449786	15.2747896820703\\
63.1181320744257	15.0424500113411\\
63.1932850215872	15.012811245044\\
63.102263984521	14.782015566151\\
63.1772781661463	14.7510337248063\\
63.0826251138826	14.5218568603736\\
63.1574497906919	14.4895343794394\\
63.0591828757164	14.2620521459807\\
63.1337624204525	14.2283959521431\\
63.0319037432307	14.0026849340987\\
63.1061777999918	13.967706924102\\
63.0007537389904	13.7438441974492\\
63.074657510281	13.7075616670057\\
62.9656990132169	13.485624449601\\
63.0391637758767	13.4480604013178\\
62.9267066440728	13.2281257330726\\
62.9996600837041	13.1893092566189\\
62.8837452617755	12.9714537030932\\
62.9561116497761	12.9314204391325\\
62.8367854583415	12.7157196789746\\
62.9084862307885	12.6745120564181\\
62.7858005167397	12.4610403752171\\
62.8567551893389	12.4187075996998\\
62.7307674679819	12.2075374741652\\
62.8008941667775	12.1641356726907\\
62.6716676864112	11.9553372782232\\
62.7408839664379	11.9109294081722\\
62.6084875859664	11.7045699287728\\
62.6767120574408	11.6592250417407\\
62.5412199706728	11.455367967363\\
62.6083740567298	11.409160166646\\
62.4698655284354	11.2078648553732\\
62.5358742792121	11.1608727020362\\
62.3944333253245	10.962193986301\\
62.4592261407927	10.9144998523752\\
62.3149410250338	10.7184875105942\\
62.3784530105947	10.6701763181892\\
62.2314157659918	10.4768747892696\\
62.2935882762296	10.4280331876803\\
62.1438941758733	10.23748132853\\
62.2046753150452	10.1881968002346\\
62.0524222784231	10.0004276700806\\
62.1117674270972	9.95078750791039\\
61.9570553887711	9.76582822263522\\
62.0149276090149	9.71591849947951\\
61.8578578509509	9.53379014737965\\
61.9142282073546	9.4836946620335\\
61.7549027739278	9.30441240927233\\
61.8097500647589	9.2542120973891\\
61.6482711939139	9.07778533309585\\
61.7015816404769	9.02755772178685\\
61.5380511896209	8.85399021311036\\
61.5898181947818	8.80380881802721\\
61.4243370889974	8.63309891164441\\
61.4745609284812	8.58303270474355\\
61.3072286332311	8.41517356667047\\
61.3559161043864	8.36528650351917\\
61.1868301246767	8.200266391297\\
61.2339941687807	8.15061699109036\\
61.0632495787028	7.98841955580921\\
61.1089088797601	7.93906053861672\\
60.9365978852665	7.77966515312384\\
60.9807764515635	7.73064313462376\\
60.8069879887422	7.57402524411203\\
60.8497147233499	7.52538048684573\\
60.6745340935404	7.37151197770438\\
60.7158423607984	7.32327819548803\\
60.5393509020086	7.17212777739628\\
60.5792781006466	7.1243319833027\\
60.4015529029908	6.9758655877966\\
60.4401400243208	6.92852801396958\\
60.2612536936908	6.78270920692155\\
60.2985448629844	6.73584330406245\\
60.1185653192736	6.59263369485144\\
60.1546073739214	6.54624614640522\\
59.9735976940061	6.40560580231361\\
60.0084397594272	6.35969659991916\\
59.8264580700891	6.22158446564718\\
59.8601511217835	6.17614706375323\\
59.6772505629022	6.04052139573006\\
59.7098469215167	5.99554302452959\\
59.5260756336938	5.86236179450909\\
59.5576285491685	5.81782372191247\\
59.3730296410757	5.68704496558081\\
59.4035930613455	5.64292254824013\\
59.2182046914122	5.51450477322583\\
59.2478327935445	5.47076789177564\\
59.0616883083807	5.34467047388142\\
59.0904350152223	5.30128406265184\\
58.9035631364096	5.17746761955931\\
58.9314816437384	5.13439225596398\\
58.7439066933887	5.01281899020763\\
58.7710490274111	4.97001151112133\\
58.582791213207	4.85064553619733\\
58.6092077566876	4.80805977795214\\
58.4202835123943	4.69086741789217\\
58.446022516907	4.64845506156816\\
58.2564448515529	4.533405090126\\
58.2815520515354	4.49111642153282\\
58.0913308799972	4.37818023428769\\
58.1158492442454	4.33596473553957\\
57.9249917223381	4.22511648358684\\
57.9489612533257	4.18292338650006\\
57.7574721160963	4.07414007535579\\
57.7809296878	4.03191888580482\\
57.5888115809434	3.92518043729006\\
57.6117908276537	3.88288140162641\\
57.4190446284913	3.77817068202057\\
57.4415758798894	3.73574519547433\\
57.2482010068242	3.6330480142815\\
57.2703112608383	3.59044897973186\\
57.0763059707726	3.48975406284503\\
57.0980188969564	3.44693620828495\\
56.9033805705507	3.34823514871711\\
56.9247165380373	3.30515531113199\\
56.7294419530031	3.20844249997465\\
56.7504180781359	3.16505988306203\\
56.5545036710804	3.07033242284946\\
56.5751338806873	3.02660883568563\\
56.3785759981931	2.93386643784868\\
56.3988711053598	2.88976652117795\\
56.2016662450793	2.79901138885073\\
56.2216340351032	2.75450283508845\\
56.0237790776921	2.6657395320672\\
56.0434244026551	2.62079330449215\\
55.844916835298	2.53402861080237\\
55.8642417164347	2.48861916664836\\
55.6650798486408	2.40386192080514\\
55.6840835862937	2.35796744228375\\
55.4842667585223	2.27522837004994\\
55.5029460499976	2.2288310066533\\
55.3024748354752	2.14812253586292\\
55.3208239016397	2.10120866043012\\
55.1197003014963	2.02254472119748\\
55.1377110233971	1.97510520135195\\
54.935938654978	1.89850101087045\\
54.9536007221212	1.85053149648407\\
54.7511850000511	1.7760033275086\\
54.7684860722115	1.72750455398923\\
54.5654343814792	1.65506948607625\\
54.5823602660642	1.6060475922683\\
54.3786821260455	1.53572324487299\\
54.3952169731064	1.48619010331324\\
54.1909241910766	1.41799434992638\\
54.2070507080074	1.36796790612757\\
54.0021575203281	1.30191856883576\\
54.0178572081004	1.25142318509291\\
53.8123804068656	1.18753770914282\\
53.827633819348	1.13660450714053\\
53.6215928618265	1.07489961544415\\
53.636379889329	1.02356681051468\\
53.429796987145	0.964058138425555\\
53.4440971646982	0.912371356956216\\
53.2369973493626	0.855073068182472\\
53.2507901893806	0.803085638704044\\
53.0432013507157	0.748010023892122\\
53.0564666984657	0.695783232211139\\
52.8484195924653	0.642940292397868\\
52.8611380014819	0.590543591312015\\
52.6526662236164	0.539940608981975\\
52.6648193474435	0.487451770673357\\
52.4559592649532	0.439092871396869\\
52.4675302623306	0.38659806027617\\
52.2583208950358	0.340483768432912\\
52.2692948466202	0.288077495533418\\
52.0597776886425	0.244204290658422\\
52.0701420173851	0.19198922306246\\
51.860360827915	0.150349112044967\\
51.8701056864926	0.0984358601544153\\
51.6602340402647	0.0590399556912967\\
51.6692669567866	0.00806098346698958\\
51.4593736483327	-0.029129816009783\\
51.4677075987773	-0.0790523850222848\\
51.2577173653041	-0.1141076362665\\
51.265442678458	-0.163352793012281\\
51.0553980120664	-0.196303461283794\\
51.0625211244378	-0.24475380534036\\
50.8524646983234	-0.275636053065919\\
50.8589964633741	-0.323178534758642\\
50.6489706766345	-0.352033551255279\\
50.654925996604	-0.398559913972843\\
50.4449724915995	-0.42543371686439\\
50.4503699503282	-0.470841180603286\\
50.2405291895935	-0.495784367301314\\
50.2453906391599	-0.539976186948973\\
50.0357015449204	-0.563043645234392\\
50.0400516587859	-0.605929535196285\\
49.8305513050794	-0.627180123538595\\
49.8344171146053	-0.668676591972017\\
49.6251404658931	-0.688172797130143\\
49.6285508920039	-0.728203413733501\\
49.4195305849664	-0.746010991363001\\
49.4225159736355	-0.784506599211459\\
49.2137821391152	-0.800694202401292\\
49.2163738080229	-0.83759308185588\\
49.0079539295499	-0.852231881910682\\
49.0101837323281	-0.887479875747197\\
48.8021025372595	-0.900643178851375\\
48.8040024507733	-0.934193788409672\\
48.5962818300381	-0.945956651125777\\
48.5978835691306	-0.977771112744149\\
48.3905425216807	-0.98820995860579\\
48.3918771849106	-1.01825730841885\\
48.1849317832218	-1.02744954732788\\
48.1860295323251	-1.05570668102926\\
47.979492905546	-1.06373033265662\\
47.9803826807015	-1.09018206537256\\
47.7742650123472	-1.0971153873725\\
47.7749742847737	-1.12175451728871\\
47.5692828221663	-1.12767563882309\\
47.5698373851345	-1.15050301663625\\
47.3645764581737	-1.15548957749915\\
47.3650002571071	-1.17651418203441\\
47.160171304347	-1.18064297748451\\
47.160486306342	-1.19988199601082\\
46.9560879067645	-1.20322862742057\\
46.9563140095227	-1.22070753727631\\
46.7523419187508	-1.22334606866874\\
46.7524968985624	-1.23909871528248\\
46.5489440884807	-1.24110133597129\\
46.5490435865271	-1.25517000115503\\
46.345900287596	-1.25660669476221\\
46.3459578333933	-1.26904214768689\\
46.1432115799581	-1.26998036802221\\
46.1432386502282	-1.28084188702903\\
45.9408743300336	-1.28134624160321\\
45.9408804407616	-1.29070159109744\\
45.7388803539683	-1.29083353354121\\
45.7388731828228	-1.29875886363588\\
45.5372171110483	-1.29857639739121\\
45.5372026466659	-1.30515605344022\\
45.3358679230053	-1.30471344938121\\
45.3358506365915	-1.31003971676968\\
45.1346815388518	-1.30938682196721\\
45.1346619769742	-1.31408087328093\\
44.9336251644107	-1.31324307722121\\
44.9336044428948	-1.31740012129173\\
44.7328024103245	-1.31639918832421\\
44.7327843585175	-1.31961318795387\\
44.5321920364938	-1.31848653758021\\
44.5321776049044	-1.32085892880675\\
44.3317710474034	-1.31963982752321\\
44.3317606264693	-1.32126727376772\\
44.1315171397519	-1.31998506591721\\
44.1315107168002	-1.32095899362747\\
43.9314089610727	-1.31963934330109\\
43.9314062494524	-1.32004558058016\\
42.6290152075912	-1.31135216273129\\
42.563112039013	-1.31646304638133\\
42.5626813448462	-1.31090938635529\\
42.4849238038919	-1.31039035729868\\
42.353281638505	-1.31963651631198\\
42.3525701640839	-1.30950690105668\\
42.3402213819105	-1.30942447333838\\
42.1439090191224	-1.32184327520994\\
42.1432471676565	-1.31138094348138\\
41.9350072544314	-1.32317321284262\\
41.9344453364861	-1.31325029295178\\
41.726586552911	-1.3237152048907\\
41.7261146268097	-1.31434159659179\\
41.5186543398528	-1.32355670601921\\
41.5182627071188	-1.31473985581188\\
41.3112153491176	-1.32278334861641\\
41.310894649553	-1.31452822872362\\
41.1042717204417	-1.32147854652803\\
41.1040130158832	-1.3137876329605\\
40.8978230984915	-1.31972310322691\\
40.8976179448213	-1.31259635229509\\
40.6918667303641	-1.31759482408813\\
40.6917072374957	-1.31102964722115\\
40.4863975587434	-1.31516813280373\\
40.486276438405	-1.30915937012751\\
40.2814083084594	-1.31251369247143\\
40.2813189096995	-1.30705358616457\\
40.076889564719	-1.30969803248259\\
40.0768258971568	-1.30477620142374\\
39.8728298417317	-1.30678318291007\\
39.8727865866827	-1.30238660051429\\
39.6692156408024	-1.30382631857743\\
39.669188150551	-1.29993929614721\\
39.4660314974236	-1.30087941563293\\
39.4660157830611	-1.29748359491121\\
39.2632600180604	-1.29798892508865\\
39.2632527264576	-1.29506328487321\\
39.0608819084175	-1.29519546947214\\
39.0608802891103	-1.29271635636521\\
38.8588759992636	-1.29253357504024\\
38.8588778621573	-1.29047476247121\\
38.6572192712308	-1.29003144643895\\
38.6572229363893	-1.28836421413721\\
38.4558868708098	-1.28771077744183\\
38.4558916185058	-1.28624792361921\\
38.2547217187644	-1.28540957293691\\
38.2547271425517	-1.28410808542121\\
38.0536899149462	-1.28310598008339\\
38.0536949329365	-1.28209929650421\\
37.8528928755442	-1.28097146812734\\
37.8528970517378	-1.28022792552721\\
37.6523048971977	-1.27900769523123\\
37.6523080031554	-1.27849711065221\\
37.5949203783269	-1.27812964370321\\
37.4422507227861	-1.27727305459441\\
37.2429882098215	-1.27621998609418\\
37.0436757054482	-1.27523517867501\\
36.8443276615316	-1.2743209205799\\
36.6449507650939	-1.27347825107442\\
36.4455478524898	-1.27270715313819\\
36.2461198410555	-1.27200672039769\\
36.0466667478233	-1.27137530549927\\
35.8471882525385	-1.27081065315283\\
35.6476840130326	-1.27031001958033\\
35.4481538122283	-1.26987027941744\\
35.2485977200036	-1.26948802121417\\
35.0490160656866	-1.26915963172272\\
34.8494095219988	-1.26888137027913\\
34.6497790985161	-1.26864943349384\\
34.4501261580338	-1.26846001111291\\
34.2504524429176	-1.26830933366139\\
34.0507601200621	-1.26819371250535\\
33.9403000603965	-1.26814717432753\\
33.9403000704949	-1.26818988899963\\
33.7402775437529	-1.26823717257834\\
33.7402775634943	-1.26832745646176\\
33.5402557221226	-1.26837119175075\\
33.5402557397574	-1.26845872670621\\
33.3402347312382	-1.26849902166086\\
33.3402347468072	-1.26858321689932\\
33.1402146869491	-1.26862020271771\\
33.1402147005442	-1.26870059437973\\
32.9401956767796	-1.26873442050589\\
32.9401956885307	-1.268810658439\\
32.7401777630738	-1.26884148809566\\
32.7401777731326	-1.26891332320287\\
32.5401609859708	-1.26894132941106\\
32.5401609945016	-1.26900860165931\\
32.3401453662153	-1.26903396373961\\
32.3401453733855	-1.2690965908585\\
32.1401309077792	-1.26911949136962\\
32.1401309137565	-1.26917745829182\\
31.9401176003124	-1.26919808039018\\
31.9401176052537	-1.26925142944149\\
31.7401054213829	-1.26926995462179\\
31.7401054254365	-1.26931877647918\\
31.5400943385485	-1.26933538267488\\
31.5400943418492	-1.26937980808135\\
31.3400843112313	-1.26939466808823\\
31.3400843139001	-1.26943486031999\\
31.1400752924154	-1.26944814051751\\
31.1400752945589	-1.26948428858051\\
30.9400672301675	-1.26949614792019\\
30.9400672318783	-1.26952846045309\\
30.7400600689906	-1.2695390496862\\
30.7400600703483	-1.26956774953987\\
30.5400537510173	-1.26957721065945\\
30.540053752089	-1.26960253011767\\
30.3400482170521	-1.26961099598704\\
30.3400482178941	-1.26963317259453\\
30.1400434074728	-1.26964076674114\\
30.1400434081317	-1.26966003969759\\
29.9400392630003	-1.26966687624753\\
29.9400392635138	-1.2696834833304\\
29.7400357253457	-1.26968966706461\\
29.7400357257445	-1.26970384203867\\
29.540032737747	-1.26970946855068\\
29.5400327380557	-1.26972143902504\\
29.3400302454039	-1.26972659496282\\
29.3400302456418	-1.26973658065558\\
29.1400281958194	-1.26974134403157\\
}--cycle;
\addlegendentry{Tractor body}


\addplot[area legend, draw=black, fill=mycolor2, draw opacity=0, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
41.9993618251082	-1.28471067914757\\
41.7990583887297	-1.28456267192055\\
41.7990554029484	-1.28775864185994\\
41.5988177072271	-1.28757157309355\\
41.5988149382251	-1.2901373890726\\
41.3986411627143	-1.28992136352955\\
41.3986388161944	-1.29191476444117\\
41.1985267426	-1.29167920366655\\
41.1985249230746	-1.29315684063607\\
40.9984719888074	-1.29291050028155\\
40.9984707224667	-1.29392758682808\\
40.7984740651603	-1.29367857764555\\
40.7984733202297	-1.29428853442174\\
40.5985298145448	-1.29404434658855\\
40.5985295190391	-1.2942984438319\\
39.8102614592828	-1.29338171763355\\
36.429236305096	-1.28975426068671\\
36.4236260524746	-1.29089420896267\\
36.423393152365	-1.28974799164671\\
36.2910533502435	-1.28960600603174\\
36.2193473041684	-1.30373642504597\\
36.2165470063705	-1.28952606916574\\
36.1531261719235	-1.2894580257964\\
36.0152824680228	-1.31579002512191\\
36.0104021810665	-1.2902425221784\\
35.8114345421537	-1.327069593753\\
35.8067801946804	-1.30192329544524\\
35.607804336387	-1.33758907376383\\
35.6033682787027	-1.31284074562141\\
35.4043907078738	-1.34736217515899\\
35.4001654666099	-1.3230083678539\\
35.2011907268981	-1.3564024979979\\
35.1971690117745	-1.33243961240955\\
34.9981998244168	-1.36472356326943\\
34.9943745437802	-1.34114797975311\\
34.7954119598591	-1.37233891275522\\
34.7917762326897	-1.34914711941676\\
34.5928197906085	-1.37926221358401\\
34.5893669515569	-1.35645090942573\\
34.3904148358283	-1.38550734339195\\
34.3871384344119	-1.36307351704398\\
34.1881876337736	-1.39108845651751\\
34.1850814290567	-1.36902944347009\\
33.9861278924907	-1.39602003376094\\
33.9831858443026	-1.37433355392745\\
33.7842246337698	-1.40031691713268\\
33.7814408913187	-1.3790010942428\\
33.5824663303232	-1.40399433064919\\
33.5798352190236	-1.38304769503419\\
33.3808410363167	-1.40706788826754\\
33.3783570435281	-1.38648936460217\\
33.1793365114968	-1.40955359007011\\
33.1769942717974	-1.38934247169027\\
32.977940339227	-1.41146780782465\\
32.9757346197666	-1.39162371912091\\
32.7766400387665	-1.41282726096579\\
32.7745657251294	-1.39335010909489\\
32.5754231720798	-1.41364898376239\\
32.5734752550262	-1.39453890098048\\
32.3742774454594	-1.41395028451778\\
32.3724510089047	-1.39520756273011\\
32.1731908062432	-1.41374869795208\\
32.1714810167159	-1.39537371692273\\
31.9721515347997	-1.4130619317576\\
31.9705536325637	-1.39505508211214\\
31.7711483318073	-1.41190780804101\\
31.7696576237674	-1.39426941017605\\
31.5701704007368	-1.41030420032845\\
31.5687822552227	-1.39303442060164\\
31.3692075253551	-1.40826896709212\\
31.3679173688201	-1.39136773264087\\
31.1682501419116	-1.40581988272567\\
31.1670534575607	-1.38928679633901\\
30.9672894055132	-1.40297456698666\\
30.9661817338044	-1.38680882351548\\
30.7663172500284	-1.39975041398576\\
30.7652941909772	-1.38395071997815\\
30.5653264407032	-1.39616452201439\\
30.564383657886	-1.38072902056252\\
30.3643106185228	-1.39223362581707\\
30.3634438446429	-1.37715982877017\\
30.1632643351774	-1.38797403309699\\
30.1624693789675	-1.37325876238817\\
29.9621830772543	-1.38340156665421\\
29.961455831425	-1.36904090525036\\
29.761063277969	-1.37853151233924\\
29.7603997278435	-1.36452076436457\\
29.5599023145219	-1.3733785720266\\
29.559298547186	-1.35971223451675\\
29.3586984894445	-1.36795682377734\\
29.358150703677	-1.35462858470847\\
29.1574509955274	-1.36227970366523\\
29.1569555131686	-1.34928249823205\\
28.9561598654549	-1.35636004145894\\
28.9557131434506	-1.34368617546916\\
28.7548259042667	-1.35021015944511\\
28.7544245404319	-1.33785131964605\\
28.5534505838136	-1.34384185311909\\
28.5530913031164	-1.33178849195901\\
28.3520358496677	-1.3372657349935\\
28.3517653550999	-1.32733657764191\\
28.1507616529791	-1.3323379071825\\
28.1505677798827	-1.32454613702839\\
27.9496410314822	-1.32911236620734\\
27.9494709547566	-1.32162851853824\\
27.7485011539932	-1.32578329194988\\
27.7483529320453	-1.31861367462046\\
27.5473445012224	-1.32237756423253\\
27.5472162302952	-1.31552732668294\\
27.3461749775584	-1.31892084480738\\
27.3460648193839	-1.31239477463108\\
27.1449976665348	-1.31543833695695\\
27.1449038531095	-1.30924073147935\\
26.9438185274717	-1.31195461596737\\
26.9437393652361	-1.30608908849287\\
26.7426441133713	-1.30849338926375\\
26.7425779890478	-1.30296276361337\\
26.5414813233624	-1.30507734171814\\
26.5414267100761	-1.29988361067569\\
26.3403371868469	-1.30172804348845\\
26.3402926495092	-1.29687235453985\\
26.1392186755258	-1.2984658849897\\
26.1391828751587	-1.29394854286547\\
25.9381325416605	-1.29531002945745\\
25.9381042385478	-1.29113051686647\\
25.7370851817629	-1.29227838535392\\
25.7370632373813	-1.2884354024581\\
25.5360825247055	-1.28938759994555\\
25.5360659023921	-1.28587912125014\\
25.3351299429888	-1.28665307337488\\
25.3351177073589	-1.28347641944919\\
25.1342321857353	-1.28408899120449\\
25.1342235009253	-1.2812409123508\\
24.9333933318976	-1.28170837298645\\
24.9333874587206	-1.27918514209582\\
24.7326167621242	-1.2795231344345\\
24.7326130542931	-1.27732064642137\\
24.5319051476812	-1.27754416085044\\
24.5319045302969	-1.27698977163107\\
23.5711581412108	-1.27595899960542\\
21.728667559583	-1.27401478171204\\
21.7286692014168	-1.2724588544521\\
21.5285943507434	-1.27223619465528\\
21.5285958152104	-1.27092027282603\\
21.3285499882538	-1.27069070164357\\
21.3285512455335	-1.26959512238507\\
21.1285307299387	-1.26936262645219\\
21.1285317698477	-1.26846797445671\\
20.9285330832012	-1.26823597688479\\
20.9285339099656	-1.26752324621437\\
20.7285538067733	-1.26729464885632\\
20.7285544346343	-1.26674538833751\\
20.5285899105884	-1.2665226138029\\
20.5285903601327	-1.26611909890512\\
20.3286386566804	-1.26590413245955\\
20.3286389519399	-1.26562949657912\\
20.1286975566661	-1.26542392733829\\
20.1286977228991	-1.26526224578788\\
19.9287643655523	-1.2650673066249\\
19.9287644276199	-1.26500364929125\\
19.7288370731387	-1.26482025509222\\
19.7311670247972	1.2751786762708\\
28.6200528067531	1.26702486411063\\
28.8453589361576	1.26740416122218\\
29.0736917001103	1.2679356380372\\
29.2854619019369	1.26858140107181\\
29.4850638726821	1.26935021502286\\
29.6756109774373	1.2702529806249\\
29.8593440865768	1.27130214207953\\
30.0378988661517	1.27251129171753\\
30.2124856838862	1.27389490892315\\
30.3840135005761	1.27546819592531\\
30.5531764181748	1.27724698325663\\
30.7205142713861	1.27924767957113\\
30.8864553092485	1.28148725029565\\
31.0513519647829	1.28398329821292\\
31.2155226692892	1.28675445216006\\
31.3792918466704	1.28982103550154\\
31.5429589943836	1.29320462801576\\
31.7064582298637	1.29692028551561\\
32.4947853849699	1.31653526696309\\
33.1838954055434	1.33530831188499\\
33.3119076097759	1.33912403710295\\
33.4481262675396	1.34354785388684\\
33.5916019582176	1.34860501231595\\
33.741629123897	1.35432438132653\\
33.897559772319	1.36073307414425\\
34.0587717690115	1.36785528502843\\
34.224683675214	1.37571288595064\\
34.3947644534065	1.38432603636383\\
34.5685340401029	1.39371350974183\\
34.745560307891	1.40389287892148\\
34.9254556892162	1.41488068356285\\
35.1078742008274	1.42669261546152\\
35.2925086535137	1.43934371067099\\
35.4790878223891	1.45284853163113\\
35.6673735394867	1.46722133079336\\
35.8571577679794	1.48247619389495\\
36.0482597303007	1.49862716371886\\
36.2405231210459	1.51568834366827\\
36.4338134117667	1.53367397938089\\
36.6280152331132	1.55259851497652\\
36.8230298317384	1.57247662156411\\
37.0187726174126	1.59332319772909\\
37.2151707885204	1.61515333941773\\
37.4121609738541	1.63798227069783\\
37.6096868594566	1.66182522869881\\
37.8076968502327	1.6866973052362\\
38.0061417785006	1.71261324449655\\
38.2049726183787	1.73958718941191\\
38.4041382032649	1.76763237338502\\
38.6035829654929	1.79676075707728\\
38.8032447212157	1.82698261122924\\
39.0030525220452	1.85830604705389\\
39.2029245542635	1.89073648993745\\
39.4027659561179	1.9242760728571\\
39.6024668959637	1.95892300263259\\
39.8019042191944	1.99467149704475\\
40.0009516454185	2.0315133365126\\
40.1994682512995	2.06943555554826\\
40.397263258995	2.10841311030829\\
40.5941422097683	2.14841698097198\\
40.7899462032765	2.18942220483393\\
40.9845458809599	2.23140738000217\\
41.1778122120646	2.27434885357151\\
41.369635615575	2.31822503437347\\
41.5599358651679	2.36301916765242\\
41.7487307547609	2.40873669165926\\
41.9359352566859	2.45535787711283\\
42.1214861946338	2.50286688054924\\
42.3053472342811	2.55125361640065\\
42.4874921018723	2.60050994646015\\
42.6679008622239	2.65062890830389\\
42.8465467222791	2.70160111020656\\
43.0234195844088	2.75342139198533\\
43.1985124833792	2.80608522868835\\
43.3718197051381	2.85958822302912\\
43.5433384119243	2.91392663448353\\
43.7130689329744	2.96909754130602\\
43.8810148763957	3.02509895765147\\
44.0471830555405	3.08192989550573\\
44.2115824082958	3.13959007427973\\
44.3742283837841	3.19808155287932\\
44.5351419544084	3.25740858243002\\
44.694312275252	3.31756368606459\\
44.851762424779	3.37855191440401\\
45.0076164725929	3.44041873010004\\
45.1619699280851	3.50320127698548\\
45.3149359380392	3.56694661362668\\
45.4665705159634	3.63168060787099\\
45.6169831863427	3.69745406403946\\
45.7663636591354	3.76435699319018\\
45.9147362313769	3.8324095680398\\
46.062195132828	3.90166560462421\\
46.2089669760824	3.97224576529489\\
46.3551663623941	4.04422344460228\\
46.5007775111708	4.11761060593828\\
46.6457924653849	4.1924230401648\\
46.7902371466029	4.26869449407857\\
46.9340774365356	4.34642760353158\\
47.0772360765994	4.42560026230859\\
47.2196904272746	4.50621868594911\\
47.361424120679	4.58829219127636\\
47.5023970166842	4.67181572416156\\
47.6425580991864	4.75677637592553\\
47.7818415867957	4.84315032468591\\
47.9201798048915	4.9309100989388\\
48.057509213519	5.02002829086656\\
48.1937308181355	5.11045142903085\\
48.3287522677457	5.20212631396133\\
48.4625889107699	5.29507044082542\\
48.5952054457385	5.38926620091189\\
48.7265682009395	5.48469564647904\\
48.8566257287821	5.581326138497\\
48.9853287822323	5.67912428093126\\
49.1126290006438	5.77805496432836\\
49.2385017141756	5.87809946604945\\
49.362909079364	5.97922710984515\\
49.4857589220401	6.08136003953071\\
49.6070653728566	6.18450560733531\\
49.7268539850115	6.28868188113638\\
49.8451103668003	6.39387293014335\\
49.9618162396189	6.50005848173617\\
50.0769557623974	6.60721946490743\\
50.1905117620483	6.71533459678334\\
50.3024686916423	6.82438311813758\\
50.4128351100795	6.93436730495644\\
50.5215971459771	7.04526721821349\\
50.6287298753548	7.15705049788915\\
50.7341747808824	7.26964717812969\\
50.8379622643155	7.38308011540596\\
50.9401321682685	7.49738503341244\\
51.0406842949155	7.61255501686227\\
51.1396068391565	7.728569678378\\
51.2368997158685	7.84542188455482\\
51.3325767474945	7.96312177671176\\
51.4266255603715	8.08164793315517\\
51.5190389795825	8.20098476021963\\
51.6098133268885	8.32112085968707\\
51.6989450634055	8.44204492113216\\
51.7864305039505	8.5637453483183\\
51.8722662517165	8.68621086380572\\
51.9564471767735	8.80942759680488\\
52.0389513314855	8.9333561643611\\
52.1197416118935	9.05793153370635\\
52.1988507348765	9.18319487527338\\
52.2763030499545	9.30917810464238\\
52.3520940019335	9.43586843362499\\
52.4262178765955	9.56325094531562\\
52.4986697123035	9.69131174127687\\
52.5694445144105	9.82003664658194\\
52.6385371187035	9.94941093457337\\
52.7059423007885	10.0794194846761\\
52.7716548552555	10.2100469053786\\
52.8356696316425	10.3412775883544\\
52.8979815580265	10.4730957451566\\
52.9585855142515	10.605485121335\\
53.0174755418685	10.7384271651374\\
53.0746456408355	10.8719025874893\\
53.1300954532305	11.0059050122246\\
53.1838189829685	11.1404146188889\\
53.2358105711555	11.2754116590307\\
53.2860656008165	11.4108783868756\\
53.3345789299415	11.5467950048303\\
53.3813405116645	11.683126576232\\
53.4263298136725	11.8198035389623\\
53.4695466850475	11.956813554402\\
53.5110080315625	12.0942009509016\\
53.5507145047935	12.2319618439512\\
53.5886624096645	12.3700779221836\\
53.6248481749445	12.5085305832403\\
53.6592685145725	12.6473015373951\\
53.6919202970945	12.7863723385971\\
53.7228005601425	12.9257244288189\\
53.7519065476715	13.0653393052217\\
53.7792357273205	13.2051986411602\\
53.8047857733765	13.3452842610235\\
53.8285543929415	13.4855771788804\\
53.8505389455845	13.6260549187981\\
53.8707385557355	13.7667049887089\\
53.8891523315305	13.9075152171328\\
53.9057781513885	14.0484636252699\\
53.9206145704425	14.1895317963404\\
53.9336603955665	14.3307022798875\\
53.9449145545045	14.471957602422\\
53.9543760874865	14.6132801646726\\
53.9620441494075	14.7546522136572\\
53.9679180117715	14.8960557670911\\
53.9719970685885	15.0374725092954\\
53.9742808482585	15.1788836506124\\
53.9747690344055	15.3202697865957\\
53.9734614939695	15.4616109431449\\
53.9703583124755	15.6028861689089\\
53.9654598438325	15.7440734614455\\
53.9587667673955	15.8851496459807\\
53.9502801607565	16.0260901284094\\
53.9400015850275	16.1668687014345\\
53.9279331842885	16.3074573397459\\
53.9140777999385	16.4478259878458\\
53.8984391005905	16.5879423428886\\
53.8810217265615	16.7277716459987\\
53.8618314478945	16.8672764881108\\
53.8408753342275	17.0064166369157\\
53.8181619378695	17.145148869419\\
53.7937014998345	17.2834267555314\\
53.7675061828255	17.4212003950417\\
53.7395902672285	17.5584164439502\\
53.7099700993885	17.6950192983843\\
53.6786643169275	17.8309507525139\\
53.6456993375985	17.9661281878797\\
53.6111180694155	18.1004160683821\\
53.5749461802355	18.2337612409817\\
53.5371975583105	18.3661580832115\\
53.4979016067055	18.4975484869815\\
53.4570942371375	18.6278600999792\\
53.4148141462925	18.7570203405953\\
53.3711024364705	18.8849577531396\\
53.3260020995815	19.0116034879121\\
53.2795568197705	19.1368943387989\\
53.2318099310925	19.2607748022675\\
53.1828056345365	19.3831931014179\\
53.1325943624785	19.504087928165\\
53.0812368036705	19.6233806378334\\
53.0287797270925	19.7410320909967\\
52.9751845220765	19.8571924813451\\
52.9203867689975	19.9720516817571\\
52.8657498525165	20.0828851144551\\
52.7728258403185	20.265437858987\\
52.6772660741275	20.4473274021138\\
52.6168819917015	20.5587463229955\\
52.5534277819285	20.6723284638966\\
52.4883861086055	20.7853453019011\\
52.4216205674705	20.8980334818596\\
52.3530394800525	21.0105361354397\\
52.2826555004565	21.1228177763281\\
52.2104915348625	21.2348294801644\\
52.1365520346875	21.346553776749\\
52.0608304257195	21.4579905375609\\
51.9833179805415	21.569142527091\\
51.9040063602585	21.680011582963\\
51.8228869176325	21.7905996764336\\
51.7399519197685	21.9009072906934\\
51.6551916641025	22.0109373230171\\
51.5685788070575	22.120714733644\\
51.4801027552805	22.2302419201965\\
51.3897517416975	22.3395224482013\\
51.2975118313875	22.4485621239181\\
51.2033701869555	22.5573650186893\\
51.1073098482025	22.6659395149904\\
51.0092901711705	22.774319550019\\
50.9092972545055	22.8825078370511\\
50.8073761161855	22.9904443858286\\
50.7035479357055	23.0980975550741\\
50.5978150799975	23.2054566543613\\
50.4901788987085	23.3125125415855\\
50.3807303616815	23.4191691547179\\
50.2695502788155	23.5253457515084\\
50.1567269327695	23.6309592728217\\
50.0417549679415	23.736476263966\\
50.0259988460705	23.7506562813068\\
50.0136711556165	23.7615398854794\\
49.8977532099085	23.8619631157483\\
49.7813864289445	23.9608952672608\\
49.6639760880925	24.0588601485309\\
49.5456104014865	24.1557936615122\\
49.4263616944465	24.2516480462009\\
49.3063471368745	24.346342851857\\
49.1855842345685	24.4398793435443\\
49.0640951431985	24.5322553248906\\
48.9419169839765	24.6234576769757\\
48.8190858225715	24.7134748933335\\
48.6956366942615	24.8022969637344\\
48.5715989501485	24.8899185724492\\
48.4469773888825	24.9763518627792\\
48.3218099869675	25.0615858662952\\
48.1961277019905	25.1456150418242\\
48.0699550461055	25.2284385357252\\
47.9433134310895	25.3100577083702\\
47.8162151814805	25.3904797779652\\
47.6886892483345	25.4697014337432\\
47.5607725707565	25.5477148800732\\
47.4325345824565	25.6244935257692\\
47.3040882218495	25.6999869429462\\
47.1752002606535	25.7743475410392\\
47.0458609578835	25.8475931409862\\
46.9161696246255	25.9196802125142\\
46.7861078531515	25.9906321394032\\
46.6556417335185	26.0604796575722\\
46.5247192773145	26.1292616416902\\
46.3932526691065	26.1970336070092\\
46.2612255910585	26.2638121096192\\
46.1285860500465	26.3296307783292\\
45.9951725147545	26.3945749717572\\
45.8609056205415	26.4586862327102\\
45.7257257271165	26.5219947039422\\
45.5890173578885	26.5847842875342\\
45.4507383786665	26.6470643004922\\
45.3108893082495	26.7088244628302\\
45.1694069976235	26.7700824679852\\
45.0262385569425	26.8308504553802\\
44.8813350347025	26.8911380532432\\
44.7346566328645	26.9509504415082\\
44.5861799077725	27.0102858277642\\
44.4358713127305	27.0691463812092\\
44.2835799840045	27.1275790832322\\
44.1293769850475	27.1855445779442\\
43.9734435785775	27.2429652499382\\
43.8156864625135	27.2998673094812\\
43.6560709295835	27.3562548149842\\
43.4946060581145	27.4121165812202\\
43.3312940928335	27.4674446184692\\
43.1661247118475	27.5222358388802\\
42.9990857555875	27.5764882220752\\
42.8301700972875	27.6301985860202\\
42.6593406995455	27.6833736037632\\
42.4865257417625	27.7360304976852\\
42.3118024732765	27.7881413202122\\
42.1351787499805	27.8397005498202\\
41.9566413675765	27.8907094886862\\
41.7762025986645	27.9411627140562\\
41.5938905870835	27.9910513068092\\
41.4097273522345	28.0403690852312\\
41.2237560501105	28.0891052783992\\
41.0360328983315	28.1372470333152\\
40.8466620983035	28.1847708839072\\
40.6557720155665	28.2316495715112\\
40.4635100902615	28.2778536824592\\
40.2700467963705	28.3233509998952\\
40.0755755243635	28.3681068736032\\
39.8802817419175	28.4120914828302\\
39.6843181350025	28.4552850153292\\
39.4878147832505	28.4976747141492\\
39.2908868121695	28.5392527278502\\
39.0936360170145	28.5800154043022\\
38.8961517814325	28.6199627807802\\
38.6985121491375	28.6590980796922\\
38.5007848792915	28.6974272450342\\
38.3030283776235	28.7349585378612\\
38.1052925274095	28.7717021815412\\
37.9076194486895	28.8076700477022\\
37.7100441916925	28.8428753787032\\
37.5125953877325	28.8773325397992\\
23.7635987094201	31.2274381109235\\
24.191552273017	33.7311265395034\\
24.3883799880255	33.6974829275062\\
24.3966051985282	33.7446155967281\\
24.5931787178525	33.7103111831952\\
24.601783930477	33.7586043549235\\
24.7980881252595	33.7236255106112\\
24.8070901521298	33.7730990701049\\
25.0031092425485	33.7374321575702\\
25.0125253973967	33.788105177402\\
25.2082429552365	33.7517365765662\\
25.2180910331302	33.8036271800029\\
25.4134899892335	33.7665433148572\\
25.423788241232	33.8196685325292\\
25.6188508983755	33.7818558987762\\
25.6296180008201	33.8362315194368\\
25.8243260525825	33.7976767128022\\
25.8355810707597	33.8533171292053\\
26.0299156268995	33.8140068741162\\
26.0416779729133	33.8709249252908\\
26.2356195917765	33.8308461035342\\
26.2479089765353	33.8890529150453\\
26.4414377049305	33.8481925940012\\
26.4542740842997	33.907697418069\\
26.6473695051675	33.8660428780242\\
26.6607730204742	33.9268529357579\\
26.8534143084845	33.8843916958092\\
26.8674052217339	33.9465120241791\\
27.0595712071105	33.9032318661112\\
27.0741698315172	33.9666651726877\\
27.2658390744905	33.9225541616182\\
27.2810657012534	33.9873006903033\\
27.4722165782345	33.9423471905812\\
27.4880914008455	34.0084046018466\\
27.6787021866835	33.9625972903732\\
27.6952452241527	34.02996056253\\
27.8852941648575	33.9832884421502\\
27.9025251856939	34.0519498018795\\
28.0919905726315	34.0044022140792\\
28.1099290209381	34.0743510985796\\
28.2987892673265	34.0259177348262\\
28.3174541918024	34.0971407845404\\
28.5056879065845	34.0478116967742\\
28.5250978929441	34.1202927774475\\
28.7126839410405	34.0700583907492\\
28.732857048603	34.1437786465591\\
28.9197746244715	34.0926297686542\\
28.9407283271795	34.167567699642\\
29.1269570215415	34.1154955294322\\
29.1487081532635	34.1916270900628\\
29.3342280294305	34.1386232211002\\
29.3567927344613	34.2159219365375\\
29.5415843905135	34.1619783595012\\
29.5649780788238	34.2404154573127\\
29.7490226985735	34.1855245626992\\
29.7732600074108	34.2650691235642\\
29.9565394290885	34.2092236968182\\
29.9816341913108	34.2898428164543\\
30.1641309983875	34.2330360192482\\
30.1900962179355	34.3146949735118\\
30.3717937063935	34.2569203519562\\
30.3986415405613	34.3395827887587\\
30.5795237700005	34.2808342653932\\
30.607265522678	34.36446241025\\
30.7873173606315	34.3047342700832\\
30.8159634809915	34.3892891259265\\
30.9951706208615	34.3285760036932\\
31.0247307095943	34.4140175543195\\
31.2030796826245	34.3523144200752\\
31.2335625074148	34.4386018392628\\
31.4110406917115	34.3759039807892\\
31.4424542117161	34.4629958428632\\
31.6190498282175	34.3992988475342\\
31.6514012284174	34.4871533407347\\
31.8271032970605	34.4224530877172\\
31.8603990315103	34.5110282328123\\
32.0351973044595	34.4453208961532\\
32.0694431490875	34.5345747728556\\
32.2433282302815	34.4678567579762\\
32.2785293513051	34.5577477076077\\
32.4514925944625	34.4900156380272\\
32.4876536149877	34.5805024493959\\
32.6596869152105	34.5117532073082\\
32.6968120093681	34.6027953749434\\
32.8679077901885	34.5330260895902\\
32.9060007850661	34.6245840439003\\
33.0761519170505	34.5537920930742\\
33.1152163976658	34.6458274066587\\
33.2844160905855	34.5740104282952\\
33.3244555127715	34.6664860149975\\
33.4926972026175	34.5936419240402\\
33.5337150130528	34.6865222281517\\
33.7009922447515	34.6126492381152\\
33.7429920063014	34.7059004093805\\
33.9092983056145	34.6309970615652\\
33.9522838269427	34.7245871156002\\
34.1176126144765	34.6486522932952\\
34.1615880850244	34.7425512503595\\
34.3259325228375	34.6655842188742\\
34.3709026454698	34.7597642210857\\
34.5342551165895	34.6817648530012\\
34.5802252363853	34.7762003348503\\
34.7425775730785	34.6971690616372\\
34.7895538049508	34.7918368201359\\
34.9508971849135	34.7117746728052\\
34.9988864931423	34.8066538314466\\
35.1592112929335	34.7255625112432\\
35.2082215667249	34.8206344843289\\
35.3675173540185	34.7385163805822\\
35.4175574738482	34.8337648018215\\
35.5758129722745	34.7506230132002\\
35.6268928543984	34.8460336188535\\
35.7840958376195	34.7618720123152\\
35.8362264729071	34.8574325287236\\
35.9923637442265	34.7722557689912\\
36.0455572250716	34.8679557787886\\
36.2006145992845	34.7817693564182\\
36.2548841315006	34.8776001430277\\
36.4088464269775	34.7904103989982\\
36.4642063293487	34.8863647771457\\
36.6170574454975	34.7981788805682\\
36.673523139567	34.8942510041193\\
36.8252459845015	34.8050770020382\\
36.8828339705052	34.9012621770758\\
37.0334103007215	34.8111091197702\\
37.0921381321648	34.9074036617123\\
37.2415488254815	34.8162815084102\\
37.3014350692677	34.9126825372266\\
37.4496601447055	34.8206021609892\\
37.5107243088137	34.9171073667257\\
37.6577429515085	34.8240805661912\\
37.7200054161621	34.9206880031826\\
37.8657960285955	34.8267275055612\\
37.9292779693456	34.9234353922732\\
38.0738182233025	34.8285548592602\\
38.138541526658	34.9253613863471\\
38.2818084452355	34.8295754046472\\
38.3477956135818	34.9264785428431\\
38.4897656600505	34.8298026092142\\
38.5570397050771	34.9267999176801\\
38.6976888850275	34.8292504143512\\
38.7662732105371	34.9263388511266\\
38.9055771854995	34.8279330112434\\
38.975495459421	34.9251087461668\\
39.1134296393005	34.8258646315775\\
39.1847056553148	34.9231228692973\\
39.3212453458935	34.8230593127227\\
39.3939028757606	34.9203941187869\\
39.5290234252035	34.8195306583876\\
39.6030860573843	34.9169347861384\\
39.7367630091715	34.8152915894893\\
39.8122539779989	34.9127563150638\\
39.9444632338685	34.81035408949\\
40.0214052395749	34.9078690556975\\
40.1521232193935	34.8047289538189\\
40.2305382391148	34.9022820260622\\
40.3597420573305	34.7984255331742\\
40.439651149147	34.8960026685536\\
40.5673188873285	34.7914514027999\\
40.64874198581	34.8890365131173\\
40.7748528530285	34.7838120836128\\
40.8578085595605	34.8813869203485\\
40.9823430996595	34.7755107425633\\
41.0668484798501	34.8730548072846\\
41.1897882244725	34.7665483797584\\
41.2758585716635	34.8640389334853\\
41.3974338772185	34.7567051625798\\
41.485224520193	34.8542537082939\\
41.6059194105515	34.745632078408\\
41.695840986932	34.8436111830492\\
41.8155286847465	34.7337662676427\\
41.9076178117338	34.8321419615126\\
42.0262630377585	34.7210785996574\\
42.120554196704	34.8198131530516\\
42.2381224123755	34.7075359113989\\
42.3346472944697	34.8065875015587\\
42.4511053900925	34.6931001367325\\
42.5498928396149	34.7924230614364\\
42.6652092821065	34.6777283192523\\
42.7662851996063	34.777273168934\\
42.8804301565495	34.6613725845431\\
42.9838174221087	34.7610864317349\\
43.0967627535335	34.6439802393386\\
43.2024811674065	34.743806861602\\
43.3142004661805	34.6254938625471\\
43.4222667086379	34.7253739796338\\
43.5327353338515	34.605851400119\\
43.6431629293474	34.7057229054465\\
43.7523580174905	34.5849862550454\\
43.8651573074072	34.6847844431063\\
43.9730576732405	34.5628274729013\\
44.0882358003768	34.6624852836059\\
44.1948218374455	34.5392999553121\\
44.3123827499436	34.6387482336884\\
44.4176363660675	34.5143246503213\\
44.5375808226709	34.6134923925127\\
44.6414853398485	34.4878187553385\\
44.7638109176235	34.5866333464298\\
44.8663509485245	34.459695933781\\
44.9910520581803	34.558083382732\\
45.0922133688615	34.4298665437861\\
45.2192812790226	34.5277517149966\\
45.3190506351235	34.3982378834204\\
45.4484735060201	34.495544724779\\
45.5468384855255	34.3647144782556\\
45.6786014143452	34.4613662515978\\
45.7755502450255	34.329198351987\\
45.9096353229885	34.4251178554518\\
46.0051566939115	34.291589323663\\
46.1415430734757	34.3866991081456\\
46.2356259324265	34.2517853284389\\
46.3742899115415	34.3460079128717\\
46.4669232550385	34.2096827623189\\
46.6078383799619	34.3029408469285\\
46.6990110357835	34.1651768531844\\
46.8421482244635	34.2573935305959\\
46.9318486321675	34.1181620537871\\
47.0771763207113	34.2092610169313\\
47.1653923185575	34.0685324442107\\
47.3128766337681	34.158438187695\\
47.3995952500055	34.0161821400136\\
47.549200212969	34.104820152558\\
47.6344074201365	33.9610057696891\\
47.7860951886663	34.0483027288131\\
47.8697755546245	33.9028991762776\\
48.0235067111624	33.9887831803807\\
48.1056431403205	33.8417601301605\\
48.2613770224133	33.9261609437613\\
48.3419523071155	33.7774858143128\\
48.4996474526555	33.8603345090658\\
48.5785128733255	33.710221172603\\
48.737917190637	33.791362043776\\
48.8147869032925	33.6403485792811\\
48.9752661562356	33.7194591087179\\
49.0501874357575	33.5674779368941\\
49.2116938672445	33.64453044572\\
49.2846611996735	33.4915867758031\\
49.4471489015394	33.5665569241292\\
49.5181567959735	33.4126568740607\\
49.6815817952936	33.4855229328587\\
49.7506232311545	33.3306758504875\\
49.9149432808909	33.4014184519498\\
49.9820099731205	33.245636759233\\
50.1471845427045	33.3142387455496\\
50.2122672894385	33.1575375294979\\
50.3782574696742	33.2239837395328\\
50.4413463898135	33.0663804508045\\
50.6081147649361	33.1306575032056\\
50.6691994803545	32.9721717239929\\
50.8367100025645	33.034267822952\\
50.8957798044205	32.8749210439791\\
51.0639976726018	32.9348258053951\\
51.1210416756905	32.7746411996036\\
51.2899332138492	32.8323454923543\\
51.3449404941355	32.6713476924553\\
51.514473028985	32.7268434931801\\
51.5674327416755	32.5650583811452\\
51.7375744815953	32.6183386429747\\
51.7884759603095	32.4557931550995\\
51.9591958782739	32.5068516908967\\
52.0080287173415	32.3435736385705\\
52.1792964396686	32.3924050184511\\
52.2260505610995	32.2284229252427\\
52.3978362631348	32.2750223877919\\
52.4425019662395	32.1103653564651\\
52.6147762758775	32.1547287352032\\
52.6573442676145	31.9894263710027\\
52.8300781776193	32.0315500416977\\
52.8705396313555	31.8656322811299\\
53.0437044124137	31.9055131093044\\
53.0820510205325	31.7390099973273\\
53.2556181178452	31.7766452764382\\
53.2918420822935	31.6095869069722\\
53.4657830338369	31.6449743194552\\
53.4998770628075	31.4773907798547\\
53.6741634413057	31.5105283738926\\
53.7061207491125	31.3424496824224\\
53.8807241141037	31.3733358559819\\
53.9105384168495	31.204791909467\\
54.08543027409	31.2334254000512\\
54.1130957815625	31.0644459328337\\
54.2882475498582	31.0908258123794\\
54.3137589549295	30.9214403645658\\
54.4891419399802	30.9455660386672\\
54.5124944063125	30.7758039322687\\
54.6880797809342	30.797675142921\\
54.7092689295745	30.6275654648976\\
54.8850277196726	30.6471822960335\\
54.9040496150335	30.4767538873348\\
55.0799526907366	30.4941167725316\\
55.0968038263865	30.3233982222229\\
55.2728218977721	30.3385079540508\\
55.2874991823935	30.1675275976895\\
55.4636027992365	30.1803853382026\\
55.4761035430245	30.0091712596474\\
55.6522630980302	30.0197785516291\\
55.6625849997275	29.8483585875867\\
55.8387707347424	29.8567173661808\\
55.8469118694755	29.6851191128205\\
56.0230938841783	29.6912317172836\\
56.0290526921705	29.5194825383839\\
56.2052009548185	29.5233517236996\\
56.2089762310415	29.3514787598109\\
56.3850605908622	29.3531077079971\\
56.3866514756495	29.1811378861337\\
56.5626416765131	29.1805302170902\\
56.5620476470995	29.0084902607014\\
56.7379133421527	29.0056500424891\\
56.7351342051285	28.8335664814424\\
56.9108449721058	28.8284982399415\\
56.9058808567385	28.6563974198921\\
57.0814062136892	28.6491061477623\\
57.0742575660035	28.4770142392092\\
57.2495669872721	28.4675054041366\\
57.2402345648545	28.2954484107686\\
57.4152974971048	28.2837279630129\\
57.4037823645385	28.111731729235\\
57.5785682426936	28.0978061084679\\
57.5648717675475	27.9258963260625\\
57.7393500305313	27.9097724675232\\
57.7234738798095	27.7379746814194\\
57.8976139860235	27.7196600214209\\
57.8795601230265	27.5479996346069\\
58.0533315654906	27.5275021154297\\
58.0331022469915	27.3560043929378\\
58.2064745681372	27.3333324671369\\
58.1840723416875	27.1620225381839\\
58.3570151476939	27.1371851722163\\
58.3324428485465	26.9660880289031\\
58.5049258230283	26.9390947057272\\
58.4781865726325	26.7682352152724\\
58.6501794911567	26.7390959378909\\
58.6212766965475	26.5684988454145\\
58.7927494423902	26.5372241395765\\
58.7616867932115	26.3669140565652\\
58.9326093684426	26.3335149721695\\
58.8993908345305	26.1635163789627\\
59.0697333718153	26.1280044915944\\
59.0343632011795	25.9583417376119\\
59.2040959762651	25.9207291497126\\
59.1665786931125	25.7514264524331\\
59.3356721372271	25.7117257940971\\
59.2960125399675	25.5428072377361\\
59.4644372521134	25.5010316671276\\
59.4226404113995	25.3325212012483\\
59.590367170605	25.288684404662\\
59.5464384274505	25.1206058428416\\
59.7134382050554	25.0747220344155\\
59.6673831690345	24.9070990528752\\
59.833627141034	24.8591829739521\\
59.7854516884175	24.6920391096056\\
59.9509112477839	24.6421060276777\\
59.9006215198035	24.475464676674\\
60.0652682888182	24.423530384018\\
60.0128706945955	24.2574148146793\\
60.1766765386677	24.2034956285741\\
60.1221777728305	24.037929028194\\
60.2851148193513	23.9820417972441\\
60.2285218514315	23.8170472020603\\
60.3905624951201	23.7592093070536\\
60.3318825378215	23.5948095125766\\
60.4929994198786	23.53503886767\\
60.4322399215325	23.3712564466487\\
60.5924059240672	23.3095715027674\\
60.5295745650215	23.1464288138269\\
60.6887628174685	23.0828485608899\\
60.6238675055875	22.9203677462836\\
60.7820513939944	22.8549117147721\\
60.7151002589495	22.6931146942423\\
60.8722534353159	22.6258029563382\\
60.8032548232005	22.4647114231774\\
60.9593512149796	22.3955645937788\\
60.8883136895695	22.23520002618\\
61.043327512417	22.1642392647865\\
60.9702598469105	22.0046229087316\\
61.1241656147841	21.9318699199907\\
61.0490767860355	21.7730227846754\\
61.2018493196733	21.6984998197932\\
61.1247485037955	21.5404426758586\\
61.2763629407229	21.464172533716\\
61.1972595083725	21.3069259098361\\
61.3476913132962	21.2289319379468\\
61.2665948248195	21.0725161171004\\
61.4158198000776	20.99282221249\\
61.3327400006185	20.8372572282019\\
61.4807342966543	20.7558878382617\\
61.3956811112305	20.6011934708669\\
61.5424212371094	20.5181735941581\\
61.4554047657065	20.3643693671066\\
61.600867599672	20.2797245541758\\
61.5118981123915	20.126829730405\\
61.6560609124533	20.0405860846237\\
61.5651488444445	19.8886196624634\\
61.707989258899	19.8008038409316\\
61.6151452043185	19.6497845484574\\
61.7566412819095	19.5604237629027\\
61.6618759893305	19.4103700552473\\
61.8020061894657	19.3194920733307\\
61.7053305850675	19.1704221720541\\
61.8440737946439	19.0780553235239\\
61.7454989922635	18.9299872159399\\
61.8828345436648	18.8361603997389\\
61.7823717643385	18.6891117013757\\
61.9182794157215	18.5938543970077\\
61.8159399697215	18.4478423526653\\
61.9503998878447	18.3511846379433\\
61.8461951722225	18.2062261359682\\
61.9791879341192	18.1081986989946\\
61.8731294219005	17.9643102643091\\
62.0046360202738	17.8649444143533\\
61.8967352476285	17.7221421983126\\
62.0267370961565	17.6214698776064\\
61.9170056494215	17.4797696484172\\
62.0454845880787	17.3778234449534\\
61.9339340901285	17.2372405777518\\
62.0608723906252	17.1340537390166\\
61.9475144835665	16.9946032020478\\
62.0728948542486	16.8902096493183\\
61.9577411794485	16.751905989234\\
62.0815467694108	16.646340332356\\
61.9646089786815	16.5091976990573\\
62.0868233899828	16.4024952528539\\
61.9681131241045	16.2665273741794\\
62.0887204223224	16.1587241729695\\
61.9682492828635	16.023944328956\\
62.087233998838	15.9150771468614\\
61.9650135417643	15.7814981739217\\
62.0823606784849	15.6716045454523\\
61.9584024386808	15.5392388686042\\
62.0740974879136	15.4283571120866\\
61.9484129619961	15.2972167164955\\
62.0624419179823	15.1853859581111\\
61.9350424514835	15.0554822682154\\
62.047391788754	14.942742479642\\
61.9182885685683	14.8140863821746\\
62.028945233712	14.7004784183544\\
61.8981492781733	14.5730802697813\\
62.0071006975361	14.458645896679\\
61.8746228649774	14.3325155435344\\
61.9818569624431	14.2172974628267\\
61.8477079207769	14.0924442165262\\
61.953213131966	13.9764860887575\\
61.8174033453613	13.8529187244614\\
61.9211686313083	13.7362651936986\\
61.7837083550255	13.6139919561784\\
61.8857232211385	13.4966886702677\\
61.7466224980596	13.3757172794753\\
61.8468770165276	13.2578109062541\\
61.7061456843191	13.1381485711457\\
61.8046305207513	13.0196868105857\\
61.662278258293	12.9013402722812\\
61.7589847086846	12.7823718652428\\
61.6150210447646	12.6653473940455\\
61.7099410728668	12.5459221252881\\
61.5643752954848	12.4302254404604\\
61.6575015402659	12.3103941515879\\
61.5103427495153	12.1960304849863\\
61.6016685503556	12.0758450792689\\
61.4529257037201	11.962819213049\\
61.5424451445843	11.8423326365083\\
61.3921270763755	11.73064891369\\
61.4798350270843	11.6099151297968\\
61.3279504962655	11.4995774884769\\
61.4138426589592	11.3786514405638\\
61.2604004081689	11.2696634516544\\
61.3444733691108	11.148601010797\\
61.1894822142817	11.0409659324523\\
61.2717335040823	10.9198238291432\\
61.1152024188375	10.8135446470638\\
61.1956305748053	10.6923803888382\\
61.037568828781	10.5874598871346\\
61.1161734659644	10.4663316628476\\
60.9565906333155	10.3627723913828\\
61.0333724964467	10.2417389655554\\
60.8722785408907	10.1395432790149\\
60.9472395487602	10.018663884699\\
60.7846449691014	9.91783401510653\\
60.8577882769417	9.79716821285609\\
60.6937042359562	9.69770631646356\\
60.7650343004792	9.57731383041048\\
60.5994727677029	9.47922203745436\\
60.6689954121506	9.35916257205896\\
60.5019693259066	9.26244304087411\\
60.5696918061462	9.14277607750507\\
60.4012152388374	9.04743104092159\\
60.4671463080985	8.92821561530439\\
60.2972346422506	8.83424742493458\\
60.3613846120572	8.71554189107622\\
60.1900546899999	8.62295303721557\\
60.2524354826751	8.5048148183964\\
60.0797057049179	8.4136079205548\\
60.1403308861429	8.2960932591139\\
59.9662213811298	8.20627110275428\\
60.0251061907956	8.08943479753842\\
59.8496389978891	8.00100036581228\\
59.9068003825422	7.88489549222617\\
59.7299995491454	7.79785194157589\\
59.7854561785293	7.68252956715712\\
59.607347848823	7.59688020656721\\
59.6611201114351	7.4823891215374\\
59.4817327090309	7.3981374393308\\
59.5338427137281	7.28452387726409\\
59.3532070880214	7.20167352794918\\
59.4036786611987	7.08898089162231\\
59.2218279970247	7.00753556029046\\
59.2706866339921	6.89580419500458\\
59.0876563485324	6.81576749046499\\
59.1349291274137	6.7050345138172\\
58.9507569130502	6.62640994659968\\
58.9964724134995	6.51670909528732\\
58.8111980734721	6.43949994810748\\
58.855386275277	6.33086144937222\\
58.6690515256319	6.25507066050704\\
58.7117436767134	6.14752116921844\\
58.524392006075	6.07315126070301\\
58.5656204911254	5.96671381674559\\
58.377296941359	5.89376679389859\\
58.4170951394341	5.78846081695039\\
58.2278460938064	5.71693808650602\\
58.2662482310895	5.61277940745845\\
58.0761210906411	5.54268166221632\\
58.1131620792509	5.43968259518041\\
57.9222049664968	5.37100973782473\\
57.9579202363724	5.26917919591751\\
57.7661817461815	5.20193029598673\\
57.8006070873068	5.10127391995113\\
57.6081360152027	5.03544716783847\\
57.6413074259522	4.93596747185036\\
57.4481524975724	4.87156014326102\\
57.480106038388	4.77325668144704\\
57.2863156471633	4.71026511368953\\
57.3170873013294	4.61313466421634\\
57.1227092532351	4.55155424215712\\
57.1523347954138	4.45559100736566\\
56.9574160636032	4.39541615891435\\
56.985930936705	4.30061198004214\\
56.7905174281838	4.24183618066233\\
56.8179566291355	4.14818076544375\\
56.6220929654321	4.09079655103656\\
56.6484909402771	3.9982777124618\\
56.4522202545109	3.94227670006989\\
56.4776108032599	3.85088060454221\\
56.2809745527693	3.79625351927115\\
56.3053907441354	3.70596494239167\\
56.108428532511	3.65270164799665\\
56.1319026276149	3.56350423770373\\
55.9346520600388	3.51159377788924\\
55.9572154470052	3.42347032103017\\
55.7597119980919	3.37290096181683\\
55.7813951369332	3.28583365180877\\
55.5836720363849	3.23659292712326\\
55.6045044134511	3.15056363281013\\
55.4065925429569	3.10263839124142\\
55.4266026342153	3.01762892500007\\
55.228530448792	2.97100538198447\\
55.2477456921286	2.88699776535515\\
55.0495392346206	2.84166157484551\\
55.0679860187371	2.75863828778883\\
54.8696688430549	2.71457457679817\\
54.8873725007444	2.63251880196587\\
54.6889656486055	2.58971222314093\\
54.7059504553659	2.50860809348874\\
54.5074724613453	2.46704288110098\\
54.5237616434074	2.38687571177009\\
54.325228572529	2.34653574013329\\
54.3408443247463	2.26729224092456\\
54.1422698161285	2.22816107743426\\
54.1572333277884	2.14982954457267\\
53.9586286552525	2.1118905023446\\
53.9729601427462	2.0344609890355\\
53.7743343152904	1.99769718360275\\
53.7880530631108	1.92116164306884\\
53.5894129670337	1.88555604904059\\
53.6025373784931	1.8099084427368\\
53.4038879156239	1.7754439379861\\
53.4164355695623	1.70068031438982\\
53.2177797986485	1.66733971709945\\
53.2297675092717	1.59345826896365\\
53.0311067989812	1.56122437036889\\
53.0425506782167	1.48822547089601\\
52.8438848655197	1.45708106207424\\
52.8548003869552	1.38496728098704\\
52.6561279369579	1.35489517335527\\
52.6665300002212	1.28367127518129\\
52.4678481654479	1.25465431503902\\
52.4777511600206	1.18432724184543\\
52.2790561376747	1.15634831938491\\
52.2884740053186	1.0869271598485\\
52.0897610913286	1.05996921308655\\
52.0987073864507	0.991465159427457\\
51.8999711253727	0.965511173524202\\
51.9084590727785	0.897937467531124\\
51.7096934028826	0.87297046998081\\
51.7177359524576	0.806342339052447\\
51.5189343454941	0.78234539125583\\
51.526544223474	0.716679975078063\\
51.3276998188254	0.693636160780734\\
51.3348895753366	0.62895242901251\\
51.1359953083106	0.606844840099087\\
51.1427773609802	0.543163501177748\\
50.9438260851184	0.521975221309107\\
50.9502127585437	0.459318622251562\\
50.7511973618312	0.43903270880652\\
50.7572009227727	0.377424725702536\\
50.5581144376847	0.35802419048889\\
50.5637471258571	0.297490109202188\\
50.3645828331469	0.278957898389266\\
50.3698568875167	0.219524284835008\\
50.1706084136017	0.201843258536862\\
50.1755360941062	0.143537817798823\\
49.9761975018244	0.126690729732947\\
49.9807911064586	0.0695421531977665\\
49.7813569789147	0.0535116308643584\\
49.7856288561416	-0.00245056952064515\\
49.5860943732641	-0.0176820437538735\\
49.5900569297087	-0.0724277149542933\\
49.3904179369997	-0.0868778214130108\\
49.3940836404401	-0.140376363413693\\
49.1943367093064	-0.154062960941478\\
49.1977180869636	-0.206283536262839\\
48.9978605658752	-0.219224675885152\\
49.0009701980493	-0.270136435230258\\
48.801000253652	-0.28235037128052\\
48.8038507627831	-0.331922695846689\\
48.6037674099509	-0.343427894146172\\
48.6063714452303	-0.39163065498207\\
48.4061745648965	-0.402445797725174\\
48.4085447825714	-0.449249632216713\\
48.208235125927	-0.459393619211361\\
48.2103841655204	-0.504770224480161\\
48.0099633430055	-0.514262170392567\\
48.0119037997053	-0.558184613026262\\
47.811374253342	-0.567043840298746\\
47.8131186468634	-0.609486881426138\\
47.612483605222	-0.617732908511474\\
47.6140443455786	-0.658673342945096\\
47.4133077618606	-0.666325867680053\\
47.4146971125765	-0.705742875512094\\
47.2138635846986	-0.712821753918159\\
47.2150936240491	-0.750697262200679\\
47.0141682827719	-0.757222483573049\\
47.0152508632641	-0.793541533584861\\
46.8142391918304	-0.799533191242011\\
46.8151858972252	-0.834284302557558\\
46.6142219456899	-0.839759052853906\\
46.6150468911908	-0.87291365667047\\
46.4141560557487	-0.87791217788639\\
46.4148733348446	-0.909474447445993\\
46.2139355528816	-0.914040927370239\\
46.214555392794	-0.944023092786594\\
46.0135753587474	-0.948178077756459\\
46.0141073132297	-0.976586810941105\\
45.8130911055242	-0.980350846174941\\
45.8135442608172	-1.00719699947291\\
45.6124990679739	-1.01059058410408\\
45.6128820136344	-1.03588916032943\\
45.4118158243665	-1.03893270806835\\
45.4121366299316	-1.06270280282871\\
45.2110579451391	-1.06541659768987\\
45.2113241426429	-1.08768130539623\\
45.0102417204568	-1.09008545277337\\
45.0104602931135	-1.11087174217984\\
44.8093829255111	-1.11298611735969\\
44.8095603026477	-1.13232468233463\\
44.6084966208742	-1.13416887812285\\
44.6086386789187	-1.15209396735397\\
44.4075969864017	-1.15368724196947\\
44.4077090556149	-1.17023647037011\\
44.2066971876788	-1.17159769647647\\
44.206784064202	-1.18681184076404\\
44.0058092736283	-1.1879594564791\\
44.0058752363594	-1.20188223704217\\
43.8049441035781	-1.20283419963114\\
43.8049929353032	-1.21551205049401\\
43.6041113017439	-1.21628579336819\\
43.604146313942	-1.22776762164666\\
43.4033192369753	-1.2283800151818\\
43.4033432976566	-1.23871695103974\\
43.2025750254396	-1.23918426759982\\
43.2025905893936	-1.24842940540098\\
43.0018845538721	-1.24876728888337\\
43.001893694697	-1.2569754199244\\
42.8012525209309	-1.25719886003707\\
42.8012569642357	-1.26442619704002\\
42.6006824941292	-1.26454950847075\\
42.6006836513209	-1.27085340181619\\
42.4001769797148	-1.27089020837055\\
42.4001759818381	-1.27632885395372\\
42.1997375028547	-1.27629207769355\\
42.1997352339602	-1.28092421622076\\
41.9993646955024	-1.28082607156655\\
}--cycle;
\addlegendentry{Trailer body}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
24.9	0.000160845662058587\\
25	0.000164263872424907\\
25.1	0.000167864633223009\\
25.2	0.000171661622335438\\
25.3	0.000175669103728304\\
25.4	0.000179901929264347\\
25.5	0.000184375538706721\\
25.6	0.000189105957757663\\
25.7	0.000194109793970009\\
25.8	0.00019940423036337\\
25.9	0.000205007016570688\\
26	0.000210936457334886\\
26.1	0.000217211398169535\\
26.2	0.000223851207991645\\
26.3	0.000230875758529207\\
26.4	0.000238305400300748\\
26.5	0.000246160934959185\\
26.6	0.000254463583787308\\
26.7	0.00026323495212797\\
26.8	0.000272496989527887\\
26.9	0.000282271945370309\\
27	0.000292582319768717\\
27.1	0.000303450809490929\\
27.2	0.000314900248681027\\
27.3	0.000326953544144993\\
27.4	0.000339633604965214\\
27.5	0.000352963266208908\\
27.6	0.000366965206496378\\
27.7	0.000381661859196645\\
27.8	0.000397075317020536\\
27.9	0.000413227229784979\\
28	0.000430138695126873\\
28.1	0.000447830141950818\\
28.2	0.000466321206401982\\
28.3	0.000485630600163806\\
28.4	0.000505775970890037\\
28.5	0.000526773754591859\\
28.6	0.000548639019813641\\
28.7	0.000571385303445355\\
28.8	0.000595024438035945\\
28.9	0.000619566370489943\\
29	0.000645018972049544\\
29.1	0.000671387839486452\\
29.2	0.000698676087451795\\
29.3	0.000726884131958716\\
29.4	0.000756009465000894\\
29.5	0.000786046420341136\\
29.6	0.000816985930537696\\
29.7	0.000848815275312003\\
29.8	0.000881517821400193\\
29.9	0.000915072754072269\\
30	0.000949454800547096\\
30.1	0.000984633945578615\\
30.2	0.00102057513953903\\
30.3	0.00105723799937792\\
30.4	0.00109457650289307\\
30.5	0.00113253867680817\\
30.6	0.00117106627921622\\
30.7	0.00121009447701336\\
30.8	0.00124955151901828\\
30.9	0.00128935840554537\\
31	0.00132942855527703\\
31.1	0.00136966747036059\\
31.2	0.00140997240073992\\
31.3	0.00145023200881878\\
31.4	0.00149032603564463\\
31.5	0.00153012496989611\\
31.6	0.00156948972105589\\
31.7	0.00160827129825206\\
31.8	0.00164631049635695\\
31.9	0.0016834375910403\\
32	0.00171947204458602\\
32.1	0.00175422222439649\\
32.2	0.00178748513622661\\
32.3	0.00181904617431065\\
32.4	0.00184867889066857\\
32.5	0.00187614478600468\\
32.6	0.00190119312473983\\
32.7	0.00192356077684889\\
32.8	0.00194297208930731\\
32.9	0.00195913879008423\\
33	0.00197175992775444\\
33.1	0.0019805218499365\\
33.2	0.00198509822390052\\
33.3	0.00198515010282382\\
33.4	0.0019803260413097\\
33.5	0.00197026226391628\\
33.6	0.0019545828905732\\
33.7	0.00193290022289787\\
33.8	0.00190481509554682\\
33.9	0.00186991729686054\\
34	0.00182778606318044\\
34.1	0.00177799065132945\\
34.2	0.00172009099385484\\
34.3	0.00165363844173306\\
34.4	0.00157817659932883\\
34.5	0.00149324225648458\\
34.6	0.00139836642269083\\
34.7	0.00129307546835079\\
34.8	0.00117689237820417\\
34.9	0.00104933812201253\\
35	0.000909933147632609\\
35.1	0.000758199001611411\\
35.2	0.000593660082427859\\
35.3	0.000415845531478167\\
35.4	0.000224291266854813\\
35.5	1.85421649001979e-05\\
35.6	-0.000201845605575182\\
35.7	-0.000437302091636204\\
35.8	-0.000688240902494877\\
35.9	-0.000955056389249362\\
36	-0.00123812065382581\\
36.1	-0.00153778038309044\\
36.2	-0.00185435350436364\\
36.3	-0.00218812565886721\\
36.4	-0.0025393464899736\\
36.5	-0.0029082257435025\\
36.6	-0.00329492917772758\\
36.7	-0.00369957428121791\\
36.8	-0.00412222579714561\\
36.9	-0.00456289105322479\\
37	-0.00502151509704489\\
37.1	-0.00549797563753374\\
37.2	-0.00599207779318432\\
37.3	-0.00650354864925259\\
37.4	-0.00703203162662335\\
37.5	-0.00757708066606601\\
37.6	-0.00813815423218698\\
37.7	-0.00871460914289973\\
37.8	-0.00930569423144154\\
37.9	-0.00991054384840774\\
38	-0.0105281712133478\\
38.1	-0.0111574616263386\\
38.2	-0.0117971655514785\\
38.3	-0.0124458915852864\\
38.4	-0.0131020993249173\\
38.5	-0.0137640921518351\\
38.6	-0.0144300099490639\\
38.7	-0.0150978217827318\\
38.8	-0.0157653185204763\\
38.9	-0.0164301054826014\\
39	-0.017089595103366\\
39.1	-0.01774099964587\\
39.2	-0.0183813240057598\\
39.3	-0.0190073586434811\\
39.4	-0.0196156726872472\\
39.5	-0.0202026072464406\\
39.6	-0.0207642689667319\\
39.7	-0.0212965238460225\\
39.8	-0.0217949913276066\\
39.9	-0.0222550387272712\\
40	-0.0226717762757589\\
40.1	-0.0230400620283071\\
40.20000237297	-0.0233646273192595\\
40.3000072053304	-0.0236397994446957\\
40.4000145590776	-0.0238596552656347\\
40.5000244727452	-0.0240180300077877\\
40.6000369620113	-0.0241085265911147\\
40.700052019974	-0.0241245251972063\\
40.8000696171145	-0.0240591930053586\\
40.9000897009702	-0.0239054940899741\\
41.0001121955381	-0.0236561994718187\\
41.1001370004322	-0.023303897302548\\
41.2001639898157	-0.022841003152958\\
41.3001930111311	-0.022259770373482\\
41.4002238836501	-0.0215523005013333\\
41.5002563968648	-0.0207105536827045\\
41.6002903087433	-0.019726359094232\\
41.700325343871	-0.0185914253548265\\
41.800361191499	-0.0172973509133634\\
41.9003975035208	-0.015835634403655\\
42.0004338924002	-0.0141976849598056\\
42.1004699290689	-0.0123748324863493\\
42.200505140817	-0.0103583378786443\\
42.3005390091954	-0.00813940318995311\\
42.400570967951	-0.00570918174253035\\
42.500600401015	-0.00305878818084243\\
42.600626640564	-0.000179308465776025\\
42.700648965174	0.00293819019071303\\
42.8006665980861	0.00630264945060285\\
42.9006787056038	0.00992301003423335\\
43.0006843956416	0.013808201963816\\
43.1006827164433	0.01796713486568\\
43.2006726554879	0.0224086883311062\\
43.3006531386049	0.0271417023359365\\
43.4006230293139	0.0321749677196004\\
43.5005811284097	0.0375172167248567\\
43.6005261738101	0.0431771136002593\\
43.7004568406834	0.0491632452682635\\
43.8003717418765	0.0554841120628996\\
43.9002694286577	0.0621481185420468\\
44.0001483917935	0.069163564380649\\
44.1000070629774	0.0765386353525573\\
44.199843816624	0.0842813944102264\\
44.2996569720491	0.092399772873138\\
44.3994447960477	0.100901561737534\\
44.4992055058875	0.10979440312195\\
44.598937272732	0.119085781864877\\
44.6986382255067	0.12878301729284\\
44.7983064552214	0.13889325517906\\
44.8979400197615	0.14942345991454\\
44.9975369491593	0.160380406915152\\
45.097095251355	0.171770675289621\\
45.1966129184571	0.183600640794881\\
45.2960879335095	0.195876469107025\\
45.3955182777722	0.208604109438748\\
45.4949019385199	0.221789288538638\\
45.5942369173594	0.235437505114357\\
45.6935212390653	0.249554024731012\\
45.7927529609281	0.264143875245602\\
45.8919301826048	0.279211842842295\\
45.9910510564625	0.294762468718288\\
46.090113798414	0.310800046410981\\
46.189116699269	0.327328619619251\\
46.288058136683	0.344351980135105\\
46.3869365878508	0.361873665276372\\
46.4857506118052	0.379897100272134\\
46.5844901374494	0.398433810341083\\
46.6831529611925	0.417486248455579\\
46.7817368761078	0.437056582002391\\
46.8802396786904	0.457146703285376\\
46.978659175332	0.47775823965614\\
47.0769931884806	0.498892563472803\\
47.1752395624338	0.520550802117387\\
47.2733961687358	0.542733848179831\\
47.3714609111563	0.565442369855385\\
47.4694317302565	0.588676821504004\\
47.5673066075519	0.612437454313038\\
47.6650835692754	0.636724327025752\\
47.7627606897551	0.661537316684069\\
47.8603360944146	0.686876129347156\\
47.9578079624062	0.712740310756209\\
48.0551745288854	0.739129256920773\\
48.1524340869365	0.766042224604557\\
48.2495849891574	0.793478341692334\\
48.3466256489137	0.821436617420753\\
48.4435545412714	0.84991595245752\\
48.5403702036177	0.878915148814653\\
48.6370712359802	0.9084329195829\\
48.733656301054	0.938467898476107\\
48.8301241239468	0.969018649175636\\
48.9264734916514	1.00008367446658\\
49.0227032522551	1.03166142515891\\
49.1188123138944	1.06375030878812\\
49.2147996434652	1.09634869809134\\
49.3106642650954	1.12945493925577\\
49.4064052583883	1.16306735993771\\
49.5020217564451	1.19718427705113\\
49.5975129436726	1.23180400432559\\
49.6928780533838	1.26692485963442\\
49.7881163651969	1.30254517209414\\
49.8832272022393	1.33866328893727\\
49.9782099281617	1.37527758216075\\
50.0730639439672	1.41238645495281\\
50.1677886846607	1.44998834790144\\
50.2623836157218	1.48808174498769\\
50.3568482294063	1.52666517936748\\
50.451182040879	1.56573723894542\\
50.5453845841804	1.60529657174417\\
50.6394554080329	1.64534189107318\\
50.7333940714852	1.68587198049982\\
50.8272001394007	1.72688569862662\\
50.9208731777911	1.76838198367721\\
51.0144127489966	1.81035985789381\\
51.1078184067157	1.85281843174852\\
51.201089690887	1.89575690797006\\
51.2942261224247	1.9391745853873\\
51.38722719781	1.98307086259027\\
51.4800923835421	2.02744524140855\\
51.5728211104505	2.07229733020671\\
51.665412767873	2.11762684699516\\
51.7578666977017	2.16343362235458\\
51.8501821883035	2.2097176021709\\
51.9423584683179	2.25647885017698\\
52.0343947003397	2.30371755029659\\
52.1262899744914	2.3514340087847\\
52.2180433018953	2.39962865615795\\
52.309653608052	2.44830204890743\\
52.4011197261356	2.49745487098548\\
52.4924403902185	2.54708793505694\\
52.5836142284364	2.59720218350422\\
52.6746397561093	2.64779868917494\\
52.7655153688336	2.69887865585946\\
52.8562393355639	2.75044341848485\\
52.9468097917037	2.80249444301091\\
53.037224732228	2.8550333260124\\
53.1274820048609	2.90806179393085\\
53.2175793033371	2.96158170197811\\
53.3075141607749	3.01559503267395\\
53.3972839431897	3.07010389400227\\
53.4868858431745	3.12511051717712\\
53.5763168737628	3.18061725402231\\
53.6655738624857	3.23662657397391\\
53.7546534456588	3.29314106068848\\
53.8435520629782	3.35016340819092\\
53.9322659525317	3.40769641647386\\
54.020791146286	3.46574298652275\\
54.1091234660501	3.52430611480992\\
54.197258519912	3.58338888730367\\
54.2851916991428	3.64299447303815\\
54.3729181755604	3.70312611728888\\
54.4604328993408	3.76378713439962\\
54.5477305972844	3.82498090028613\\
54.6348057716557	3.88671084452383\\
54.7216526995207	3.9489804421379\\
54.8082654325868	4.01179320511936\\
54.8946377975847	4.07515267365988\\
54.9807633972213	4.13906240710866\\
55.0666356116311	4.20352597475394\\
55.1522475996699	4.26854694707146\\
55.2375923007879	4.33412888672426\\
55.3226624375341	4.4002753392984\\
55.4074505186259	4.46698982386934\\
55.4919488425308	4.53427582347523\\
55.5761495015316	4.60213677554533\\
55.6600443862631	4.67057606231368\\
55.7436251907144	4.73959700124191\\
55.8268834176916	4.80920283547278\\
55.9098103847322	4.87939672433812\\
55.992397230459	4.95018173394755\\
56.0746349213577	5.0215608278834\\
56.1565142590968	5.0935368579218\\
56.2380258882687	5.16611255489433\\
56.3191603045373	5.2392905197165\\
56.3999078631878	5.31307321459534\\
56.4802587880766	5.38746295442862\\
56.5602031809735	5.46246189841219\\
56.6397310312842	5.53807204187277\\
56.7188322261421	5.6142952083445\\
56.7974965608533	5.69113304190776\\
56.8757137496798	5.76858699980792\\
56.953473436946	5.84665834537236\\
57.0307652084472	5.92534814124288\\
57.1075786031451	6.00465724294076\\
57.1839031251265	6.08458629278151\\
57.2597282558076	6.16513571415496\\
57.3350434663594	6.24630570618599\\
57.4098382303379	6.32809623878847\\
57.4841020364982	6.41050704812296\\
57.5578244017717	6.4935376324717\\
57.6309948843245	6.57718724857747\\
57.703603096679	6.66145490845077\\
57.775638718915	6.74633937662825\\
57.8470915120208	6.83183916783426\\
57.9179513315227	6.91795254496972\\
57.9882081413996	7.0046775174317\\
58.057852027405	7.09201184026758\\
58.1268732098499	7.17995301408879\\
58.1952620559698	7.26849828563763\\
58.2630090919078	7.35764464895814\\
58.3301050142559	7.44738884717386\\
58.3965407010202	7.5377273749124\\
58.4623072218483	7.62865648142338\\
58.5273958475665	7.72017217432024\\
58.5917980602667	7.81227022328713\\
58.6555055623974	7.90494616453912\\
58.7185102845393	7.99819530613363\\
58.7808043918294	8.09201273407635\\
58.8423802893053	8.18639331902184\\
58.9032306276804	8.28133172282003\\
58.9633483082451	8.37682240552343\\
59.0227264870159	8.47285963275944\\
59.0813585781144	8.56943748343689\\
59.1392382547161	8.66654985846242\\
59.196359448735	8.76419048985089\\
59.2527163495878	8.86235295002952\\
59.3083034020933	8.96103066127216\\
59.3631153037021	9.06021690514983\\
59.4171470022256	9.15990483151636\\
59.4703936927438	9.26008746756937\\
59.5228508136682	9.36075772696094\\
59.5745140421536	9.46190841885297\\
59.6253792890287	9.56353225683082\\
59.6754426933934	9.6656218676081\\
59.7247006170564	9.76816979945513\\
59.7731496390275	9.87116853027885\\
59.8207865501202	9.97461047534766\\
59.8676083468966	10.0784879949235\\
59.9136122253731	10.1827934016434\\
59.9587955741364	10.2875189677556\\
60.003155967513	10.3926569319919\\
60.0466911584851	10.4981995061805\\
60.0893990714453	10.604138881564\\
60.1312777949032	10.7104672347923\\
60.1723255742189	10.8171767335718\\
60.2125408044094	10.9242595419688\\
60.2519220230617	11.0317078253659\\
60.2904679033838	11.1395137550745\\
60.3281772473961	11.2476695126156\\
60.3650489792176	11.3561672936904\\
60.4010821385241	11.4649993118326\\
60.4362758743431	11.5741578017166\\
60.4706294395163	11.6836350220703\\
60.5041421862907	11.7934232581288\\
60.5368135612829	11.9035148240469\\
60.5686431000311	12.0139020651996\\
60.5996304215195	12.1245773602804\\
60.6297752229189	12.2355331231533\\
60.6590772745997	12.3467618044604\\
60.6875364150166	12.4582558930686\\
60.7151525458679	12.5700079172848\\
60.7419256275694	12.6820104458487\\
60.7678556750173	12.7942560887207\\
60.792942753622	12.9067374976839\\
60.8171869756175	13.0194473667734\\
60.8405884966739	13.1323784325402\\
60.8631475128469	13.2455234741637\\
60.8848642578092	13.3588753134315\\
60.9057389997712	13.4724268146692\\
60.9257720387509	13.5861708845347\\
60.9449637043955	13.7001004716728\\
60.9633143546581	13.8142085662294\\
60.9808243754886	13.9284881992483\\
60.9974941798257	14.0429324421337\\
61.0133242061063	14.1575344061304\\
61.028314916649	14.2722872417737\\
61.0424667961132	14.387184138294\\
61.0557803501104	14.5022183229717\\
61.0682561039807	14.6173830604509\\
61.0798946017264	14.7326716520176\\
61.0906964050896	14.8480774348506\\
61.1006620927657	14.9635937812504\\
61.1097922597495	15.0792140978524\\
61.118087516828	15.1949318248296\\
61.125548490247	15.3107404350906\\
61.1321758215883	15.4266334334797\\
61.1379701678006	15.5426043559885\\
61.1429322007973	15.6586467689782\\
61.1470626072079	15.7747542684029\\
61.1503620883125	15.8909204790406\\
61.152831360117	16.0071390537399\\
61.1544711535794	16.123403672687\\
61.1552822151417	16.2397080427068\\
61.1552653079502	16.3560458966313\\
61.1544212140471	16.4724109927823\\
61.1527507356304	16.5887971144903\\
61.1502546956126	16.7051980696235\\
61.1469339378777	16.8216076901253\\
61.1427893274587	16.938019831564\\
61.1378217507306	17.0544283727002\\
61.1320321156573	17.1708272150763\\
61.1254213521293	17.2872102826324\\
61.1179904124428	17.4035715213601\\
61.1097402719082	17.5199048989973\\
61.1006719291034	17.6362044047118\\
61.0907864057879	17.7524640487573\\
61.0800847469662	17.8686778621545\\
61.0685680210911	17.9848398964008\\
61.0562373203404	18.1009442232063\\
61.0430937609178	18.2169849342503\\
61.0291384833586	18.3329561409576\\
61.0143726528325	18.4488519742921\\
60.998797459442	18.5646665845678\\
60.9824141185166	18.6803941412769\\
60.965223870904	18.7960288329348\\
60.9472279832575	18.9115648669412\\
60.9284277483168	19.0269964694575\\
60.9088244851789	19.1423178852987\\
60.8884195395533	19.2575233778375\\
60.8672142840075	19.3726072289228\\
60.8452101182384	19.4875637388186\\
60.8224084694783	19.6023872261913\\
60.7988107932755	19.7170720282097\\
60.7744185749639	19.8316125008562\\
60.7492333313877	19.9460030193688\\
60.7232566118016	20.0602379785433\\
60.6964899979532	20.1743117928558\\
60.6689351039501	20.2882188965362\\
60.6405935760995	20.4019537436342\\
60.6114670927642	20.5155108080895\\
60.5815573642291	20.6288845838069\\
60.5508661325699	20.7420695847317\\
60.5193951715165	20.8550603449249\\
60.4871462863089	20.9678514186364\\
60.4541213135457	21.0804373803766\\
60.4203221210278	21.1928128249858\\
60.3857506075978	21.3049723677023\\
60.3504087029768	21.4169106442288\\
60.3142983676002	21.5286223107983\\
60.2774215924512	21.6401020442374\\
60.2397803988944	21.7513445420304\\
60.2013768385085	21.8623445223809\\
60.1622129929184	21.9730967242723\\
60.1222909736269	22.0835959075278\\
60.0816129218459	22.1938368528685\\
60.0401810083278	22.3038143619706\\
59.997997433195	22.4135232575206\\
59.955064425771	22.5229583832697\\
59.9113842444139	22.6321146040883\\
59.866959176362	22.7409868060238\\
59.8217915376067	22.8495698963706\\
59.7758836728146	22.957858803763\\
59.7292379552761	23.0658484782824\\
59.6818567866215	23.17353389146\\
59.633742596568	23.2809100362863\\
59.5848978427167	23.3879719272399\\
59.5353250103814	23.4947146003287\\
59.4850266124317	23.6011331131362\\
59.4340051891431	23.70722254487\\
59.3822633080495	23.8129779964108\\
59.329803563796	23.9183945903602\\
59.276628577998	24.0234674710915\\
59.2227409991287	24.1281918048145\\
59.1681435024977	24.232562779692\\
59.1128387904283	24.3365756060735\\
59.0568295926619	24.4402255168734\\
59.0001186674523	24.5435077683784\\
58.9427088025583	24.6464176410587\\
58.8846028155323	24.7489504400199\\
58.8258035535827	24.8511014952219\\
58.7663138932649	24.9528661615964\\
58.7061367401281	25.0542398191293\\
58.6452750283615	25.1552178729366\\
58.5837317204498	25.2557957533359\\
58.5215098068347	25.3559689159145\\
58.4586123055792	25.4557328415914\\
58.3950422620331	25.5550830366722\\
58.3308027484995	25.6540150328958\\
58.2658968639029	25.7525243874753\\
58.2003277334595	25.85060668313\\
58.1340985083492	25.9482575281129\\
58.0672123653908	26.0454725562293\\
57.999672506719	26.14224742685\\
57.9314821594632	26.2385778249158\\
57.8626445754277	26.334459460935\\
57.793163030772	26.4298880709718\\
57.7230408256918	26.5248594166253\\
57.6522812840982	26.6193692849979\\
57.5808877532967	26.7134134886544\\
57.5088636036682	26.80698786557\\
57.4362122283577	26.9000882790766\\
57.3629370429858	26.9927106178157\\
57.2890414854	27.0848507957155\\
57.2145290154455	27.1765047519776\\
57.1394031145312	27.2676684508816\\
57.0636672852168	27.3583378815896\\
56.9873250508417	27.448509057966\\
56.910379955175	27.5381780183994\\
56.832835562073	27.6273408256148\\
56.7546954551371	27.7159935664687\\
56.6759632373692	27.8041323517249\\
56.5966425308262	27.8917533158103\\
56.5167369762714	27.9788526165489\\
56.4362502328262	28.0654264348745\\
56.3551859776214	28.1514709745224\\
56.2735479054482	28.2369824616977\\
56.191339728412	28.3219571447224\\
56.1085651755864	28.4063912936583\\
56.0252279926721	28.4902811999082\\
55.9413319416579	28.5736231757931\\
55.8568808004881	28.6564135541075\\
55.7718783627354	28.7386486876508\\
55.6863284372816	28.8203249487377\\
55.6002348480078	28.9014387286863\\
55.513601433494	28.9819864372855\\
55.4264320467321	29.0619645022432\\
55.3387305548519	29.141369368615\\
55.2505008388634	29.2201974982172\\
55.1617467934164	29.2984453690235\\
55.0724723265794	29.3761094745492\\
54.982681359641	29.4531863232239\\
54.8923778269338	29.529672437757\\
54.8015656756863	29.6055643544977\\
54.7102488658999	29.6808586227918\\
54.6184313702595	29.7555518043419\\
54.5261171740744	29.8296404725723\\
54.4333102752561	29.9031212120053\\
54.3400146843334	29.9759906176518\\
54.2462344245062	30.0482452944231\\
54.1519735317438	30.1198818565688\\
54.0572360549253	30.1908969271471\\
53.9620260560288	30.2612871375345\\
53.8663476103686	30.3310491269821\\
53.7702048068839	30.4001795422256\\
53.6736017484809	30.4686750371575\\
53.5765425524291	30.5365322725712\\
53.4790313508154	30.6037479159841\\
53.381072291055	30.6703186415513\\
53.2826695364633	30.7362411300792\\
53.1838272668868	30.8015120691492\\
53.0845496793954	30.8661281533642\\
52.9848409890371	30.9300860847278\\
52.884705429653	30.9933825731692\\
52.7841472547544	31.0560143372268\\
52.6831707384616	31.117978104904\\
52.5817801765021	31.1792706147113\\
52.4799798872693	31.23988861691\\
52.377774212938	31.2998288749728\\
52.2751675206354	31.3590881672736\\
52.1721642036592	31.4176632890192\\
52.0687686827373	31.4755510544268\\
51.964985407316	31.5327482991528\\
51.8608188568811	31.5892518829962\\
51.7562735423582	31.6450586929989\\
51.6513540076631	31.7001656471125\\
51.5460648315268	31.7545696987424\\
51.4404106296854	31.808267842441\\
51.334396056866	31.8612571197089\\
51.2280258083482	31.913534624446\\
51.1213046212733	31.9650975083649\\
51.0142372758301	32.0159429866309\\
50.9068285963729	32.0660683438672\\
50.7990834524782	32.1154709405764\\
50.6910067599291	32.1641482199962\\
50.582603481612	32.2120977153952\\
50.4738786283054	32.2593170578106\\
50.3648372593459	32.3058039842357\\
50.2554844831519	32.3515563462565\\
50.1458254575865	32.3965721191415\\
50.0358653901385	32.4408494113797\\
49.9256095379005	32.4843864746584\\
49.8150632073166	32.5271817142626\\
49.7042317536763	32.569233699873\\
49.5931205803273	32.610541176739\\
49.4817351375865	32.6511030772035\\
49.3700809213308	32.6909185325732\\
49.2581634712619	32.7299868853519\\
49.1459883688469	32.7683077018899\\
49.033561234952	32.8058807855504\\
48.9208877271705	32.8427061904693\\
48.8079735368338	32.8787842359591\\
48.694824385627	32.9141155213896\\
48.581446021629	32.9487009410147\\
48.4678442144967	32.9825416977746\\
48.3540247495199	33.0156393149191\\
48.2399934205002	33.0479956449081\\
48.1257560219868	33.0796128770497\\
48.0113183434519	33.1104935534117\\
47.8966861748343	33.1406406311414\\
47.7818653333746	33.1700576396949\\
47.6668617529438	33.1987491205179\\
47.5519606754685	33.2266434341829\\
47.4371695085736	33.2537517446042\\
47.3224955764427	33.280085653127\\
47.2079460703575	33.3056570264454\\
47.0935280283186	33.3304779280284\\
46.9792483277381	33.3545605989548\\
46.8651136806095	33.377917446363\\
46.7511306290274	33.4005610303719\\
46.6373055408233	33.422504048064\\
46.5236446055751	33.443759315464\\
46.4101538312794	33.4643397489179\\
46.2968390418348	33.484258346856\\
46.1837058753574	33.5035281723825\\
46.0707597832691	33.5221623367633\\
45.9580060300742	33.5401739837127\\
45.8454496937438	33.5575762743284\\
45.7330956666339	33.5743823725573\\
45.6209486568822	33.5906054311132\\
45.5090131902365	33.6062585778124\\
45.3972936122721	33.6213549023175\\
45.2857940909645	33.6359074432932\\
45.1745186195777	33.6499291759799\\
45.0634710198382	33.6634330001945\\
44.9526549453543	33.676431728738\\
44.8420738852523	33.6889380762202\\
44.731731167995	33.7009646482868\\
44.6216299653533	33.7125239312511\\
44.5117732965027	33.7236282821406\\
44.4021640322188	33.7342899191728\\
44.2928048991366	33.7445209125982\\
44.1836984840093	33.7543331754321\\
44.0748472379928	33.7637384545653\\
43.9662534809343	33.7727483222746\\
43.8579194056374	33.7813741680781\\
43.7498470820768	33.7896271908942\\
43.6420384615427	33.7975183914797\\
43.5344953806935	33.8050585651347\\
43.4272195654994	33.812258294673\\
43.3202126350586	33.8191279436532\\
43.2134761052688	33.8256776498676\\
43.1070113923359	33.8319173190595\\
43.0008198161016	33.837856618793\\
42.8949026031643	33.8435049723178\\
42.7892608897758	33.8488715522341\\
42.683895724512	33.853965274177\\
42.5788080707492	33.8587947913082\\
42.4739988089154	33.8633684894967\\
42.369468738491	33.8676944830147\\
42.2652185797372	33.871780610554\\
42.1612489751347	33.8756344315104\\
42.0575604905252	33.8792632224841\\
41.9541536159381	33.8826739738912\\
41.8510287660928	33.8858733865591\\
41.7481862805729	33.8888678684209\\
41.645626423721	33.8916635327503\\
41.5433493841941	33.8942661967572\\
41.4413552741755	33.8966813805811\\
41.339644128251	33.8989143069758\\
41.2382159019484	33.9009699018525\\
41.1370704699243	33.9028527952618\\
41.0362076237286	33.9045673208128\\
40.9356270689632	33.9061175081607\\
40.8353284213173	33.9075070534731\\
40.7353109812457	33.9087329044142\\
40.6352886277045	33.9098167740648\\
40.5352614061471	33.9107599758638\\
40.4352293530804	33.9115635647252\\
40.3351924972646	33.9122283717182\\
40.2351508602767	33.9127550203345\\
40.1351044568148	33.9131439352965\\
40.0350532949441	33.9133953496581\\
39.9349973763518	33.9135093121778\\
39.8349366966233	33.9134856952834\\
39.7348712455287	33.9133242033718\\
39.634801007309	33.9130243810646\\
39.5347259609578	33.9125856213568\\
39.4346460805478	33.9120071750404\\
39.3345613355492	33.9112881599161\\
39.2344716911367	33.9104275696614\\
39.1343771084888	33.9094242824773\\
39.034277545083	33.9082770696184\\
38.9341729549885	33.9069846038546\\
38.8340632891574	33.905545467878\\
38.7339484957132	33.9039581626491\\
38.6338285202373	33.9022211156711\\
38.5337033060527	33.9003326891851\\
38.4335727945049	33.8982911882872\\
38.3334369252401	33.8960948689779\\
38.2332956364824	33.8937419461588\\
38.1331488653067	33.8912306015247\\
38.0329965478951	33.8885589909721\\
37.9328386197933	33.885725252008\\
37.8326750161675	33.882727511169\\
37.7325056720593	33.8795638913982\\
37.6323305226385	33.8762325193413\\
37.5321495034524	33.8727315325507\\
37.4319625506719	33.8690590865963\\
37.3317696013342	33.8652133620868\\
37.2315705935831	33.8611925716002\\
37.1313654669047	33.8569949665112\\
37.0311541623598	33.8526188436917\\
36.9309366228102	33.8480625520537\\
36.8307127931401	33.8433244989569\\
36.7304826204871	33.8384031568658\\
36.6302460544687	33.8332970699129\\
36.5300030474068	33.8280048603782\\
36.4297535545547	33.8225252352449\\
36.3294975343375	33.8168569931489\\
36.2292349486204	33.8109990321332\\
36.1289657629978	33.804950358003\\
36.0286899469641	33.7987100892595\\
35.9284074740753	33.7922774617673\\
35.8281183221147	33.7856518335432\\
35.7278224732616	33.7788326896354\\
35.6275199142927	33.7718196479395\\
35.5272106367766	33.7646124648197\\
35.4268946372575	33.7572110404143\\
35.3265719174303	33.7496154237003\\
35.2262424843097	33.7418258173758\\
35.1259063503895	33.7338425824679\\
35.0255635337923	33.7256662426523\\
34.9252140584073	33.71729748824\\
34.8248579540133	33.7087371797286\\
34.7244952563822	33.6999863507952\\
34.6241260073673	33.6910462108453\\
34.5237502550239	33.6819181485053\\
34.4233680537088	33.6726037344859\\
34.3229794641515	33.6631047236441\\
34.2225845535002	33.6534230563236\\
34.1221833953475	33.6435608590757\\
34.0217760697388	33.6335204449228\\
33.9213626631796	33.6233043135528\\
33.820943268657	33.6129151519589\\
33.7205179856622	33.6023558350689\\
33.6200869199927	33.5916294200425\\
33.5196501835484	33.5807391403812\\
33.4192078941491	33.5696884006398\\
33.3187601753598	33.5584807714024\\
33.2183071563155	33.5471199841897\\
33.1178489715361	33.5356099261395\\
33.0173857607336	33.5239546344178\\
32.9169176686109	33.5121582904067\\
32.8164448446541	33.5002252137074\\
32.7159674429204	33.4881598560102\\
32.6154856218191	33.4759667947663\\
32.5149995438874	33.4636507266992\\
32.4145093755609	33.451216461195\\
32.3140152869422	33.4386689135925\\
32.2135174515654	33.4260130983933\\
32.1130160461614	33.4132541224746\\
32.0125112504217	33.4003971782624\\
31.9120032467559	33.3874475367271\\
31.8114922200334	33.3744105399161\\
31.7109783572952	33.3612915926322\\
31.610461847442	33.3480961534109\\
31.5099428810309	33.3348297286599\\
31.4094216500734	33.3214978668027\\
31.3088983478196	33.3081061520656\\
31.2083731685363	33.2946601980442\\
31.1078463072703	33.2811656408798\\
31.0073179596145	33.2676281324867\\
30.9067883214768	33.254053333894\\
30.806257588854	33.2404469086861\\
30.705725957607	33.2268145165256\\
30.6051936232392	33.2131618067503\\
30.5046607806783	33.1994944120523\\
30.4041276240594	33.1858179422286\\
30.3035943465081	33.1721379779014\\
30.2030611399257	33.1584600643158\\
30.1025281947778	33.1447897052276\\
30.0019956998854	33.1311323568779\\
29.9014638422193	33.1174934220384\\
29.8009328066949	33.1038782440818\\
29.7004027759641	33.0902921009828\\
29.5998739302006	33.0767401991034\\
29.4993464468781	33.0632276667818\\
29.3988205005828	33.0497595489194\\
29.2982962628317	33.0363408017337\\
29.1977739018926	33.0229762875461\\
29.0972535826082	33.0096707697043\\
28.9967354662232	32.996428907596\\
28.8962197102158	32.9832552517595\\
28.7957064681325	32.9701542391294\\
28.6951958894357	32.9571301886218\\
28.5946881193572	32.9441872969039\\
28.4941832987579	32.9313296343407\\
28.3936815639945	32.9185611411426\\
28.2931830467938	32.9058856237285\\
28.1926878741348	32.8933067513278\\
28.0921961681421	32.8808280528971\\
27.9917080459875	32.8684529142721\\
27.8912236197999	32.8561845755672\\
27.7907429965914	32.8440261290375\\
27.690266278197	32.8319805173439\\
27.5897935612286	32.8200505322183\\
27.4893249370432	32.8082388135435\\
27.388860491726	32.7965478488646\\
27.2884003060883	32.7849799733324\\
27.1879444556809	32.7735373700907\\
27.0874930108237	32.7622220711254\\
26.9870460366512	32.7510359585868\\
26.8866035931743	32.7399807665679\\
26.7861657353559	32.7290580832982\\
26.685732513199	32.7182693536801\\
26.5853039718443	32.7076158821135\\
26.4848801516765	32.6970988355679\\
26.3844610884379	32.6867192468687\\
26.2840468133489	32.6764780181705\\
26.1836373532337	32.666375924589\\
26.0832327306501	32.6564136179695\\
25.9828329640247	32.6465916307654\\
25.8824380677891	32.6369103800077\\
25.782048052521	32.6273701713431\\
25.6816629250845	32.6179712031229\\
25.5812826887734	32.6087135705254\\
25.4809073434542	32.5995972696951\\
25.3805368857097	32.5906222018851\\
25.2801713089817	32.5817881775891\\
25.1798106037135	32.5730949206504\\
25.0794547574906	32.5645420723375\\
24.9791037551804	32.5561291953759\\
24.8787575790701	32.5478557779267\\
24.7784162090019	32.5397212375066\\
24.6780796225068	32.5317249248378\\
24.5777477949345	32.5238661276243\\
24.4774206995822	32.5161440742483\\
24.377098307819	32.5085579373826\\
24.276780589208	32.501106837513\\
24.1764675116251	32.4937898463688\\
24.0761590413741	32.4866059902575\\
23.9758551432994	32.4795542533025\\
23.8755557808934	32.4726335805793\\
23.775260916403	32.4658428811515\\
};
\addlegendentry{Tractor path}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
24.2300001557134	0.00105134347771654\\
24.3300003195755	0.000808603377091349\\
24.4300005022644	0.000544498612885542\\
24.5300007040213	0.000258164352273346\\
24.6300009248279	-5.12597909788724e-05\\
24.7300011643598	-0.000384626439707474\\
24.8300014219361	-0.000742776912769439\\
24.9300016964655	-0.00112653744331875\\
25.0300019863876	-0.00153671512680099\\
25.1300022896127	-0.00197409347772584\\
25.2300026034567	-0.00243942756095621\\
25.3300029245748	-0.00293343852700328\\
25.4300032488928	-0.00345680746907039\\
25.5300035715365	-0.00401016872506004\\
25.6300038867606	-0.00459410280363221\\
25.7300041878759	-0.00520912960629231\\
25.8300044671765	-0.00585570284459908\\
25.9300047158659	-0.00653420611465671\\
26.0300049239874	-0.00724494919643016\\
26.1300050803642	-0.00798815871320486\\
26.2300051725758	-0.00876393944564278\\
26.3300051869953	-0.00957217218371421\\
26.4300064603475	-0.00902548901612818\\
26.5300100263324	-0.00851958976997372\\
26.6300159274977	-0.00805272744498143\\
26.730024178771	-0.00762293872789472\\
26.8300347682953	-0.00722815478342975\\
26.9300476580216	-0.00686624041637525\\
27.0300627840499	-0.00653500258121026\\
27.1300800567226	-0.00623219047519864\\
27.2300993604826	-0.00595549573105679\\
27.3301205535186	-0.00570255448860506\\
27.4301434672226	-0.00547095076195861\\
27.5301679054841	-0.00525822013349038\\
27.6301936438455	-0.00506185269215218\\
27.7302204285411	-0.00487929642515176\\
27.8302479754439	-0.00470795958090298\\
27.930275968942	-0.00454521177162744\\
28.0303040607643	-0.00438838518231657\\
28.1303318687783	-0.00423477552077851\\
28.2303589757776	-0.00408164279020352\\
28.3303849282818	-0.0039262119666124\\
28.4304092353654	-0.00376567314685495\\
28.5304313675359	-0.00359718292107341\\
28.6304507556789	-0.00341786439283743\\
28.7304667900877	-0.0032248074918833\\
28.8304788195943	-0.00301506929083689\\
28.9304861508185	-0.00278567428053659\\
29.030488047551	-0.00253361461993841\\
29.1304837302865	-0.00225585037784635\\
29.2304723759217	-0.00194930978463968\\
29.3304531176329	-0.00161088951182867\\
29.4304250449481	-0.00123745499651828\\
29.5303872040275	-0.000825840826750426\\
29.6303385981658	-0.000372851202717024\\
29.7302781885301	0.000124739512288453\\
29.8302048951467	0.000670186138014867\\
29.9301175981491	0.00126677190799526\\
30.0300151392998	0.0019178075728918\\
30.1298963237984	0.00262663036441498\\
30.2297599223881	0.00339660280807601\\
30.3296046737705	0.00423111137269173\\
30.4294292873429	0.00513356494510393\\
30.5292324462658	0.00610739311833827\\
30.6290128108734	0.00715604428315772\\
30.7287690224356	0.00828298351544865\\
30.8284997072821	0.00949169025595872\\
30.9282034812965	0.0107856557856441\\
31.0278789547899	0.0121683805074253\\
31.1275247377598	0.0136433710535099\\
31.2271394455429	0.0152141372429556\\
31.3267217048662	0.0168841889108193\\
31.4262701603025	0.018657032611302\\
31.525783481134	0.0205361682416289\\
31.6252603686264	0.0225250856548711\\
31.7246995637407	0.024627259507717\\
31.8240998552568	0.0268461445669456\\
31.9234600883363	0.0291851693831439\\
32.0227791735209	0.0316477287323176\\
32.1220560961505	0.0342371755823307\\
32.2212899261462	0.0369568152245543\\
32.3204798280267	0.0398099076273934\\
32.4196250709139	0.0427996890009051\\
32.5187250381964	0.0459294262956857\\
32.6177792368342	0.0492025032036952\\
32.7167873080836	0.052622459557281\\
32.8157818591325	0.0548088186805558\\
32.9147243751384	0.0571571679944827\\
33.0136140841773	0.0596685850404234\\
33.1124502449664	0.0623441424062812\\
33.2112321500448	0.0651849700472268\\
33.3099591311508	0.0681922253433693\\
33.4086305644963	0.0713670592776691\\
33.5072458753424	0.0747105967005192\\
33.6058045416625	0.0782239334655566\\
33.7043060972693	0.0819081377280575\\
33.8027501343605	0.0857642558383847\\
33.9011363056581	0.0897933181797693\\
33.9994643261838	0.0939963441447272\\
34.0977339747075	0.098374346010891\\
34.1959450948829	0.102928331870614\\
34.2940975960814	0.107659307891934\\
34.3921914539295	0.112568280163406\\
34.4902267105615	0.11765625629705\\
34.5882034745944	0.122924246885924\\
34.6861219208421	0.128373266856361\\
34.7839822897794	0.134004336720951\\
34.8817848867715	0.139818483724003\\
34.9795300810845	0.145816742866933\\
35.0772183046882	0.152000157804652\\
35.1748500508676	0.158369781610396\\
35.2724258726519	0.164926677411811\\
35.3699463810754	0.171671918905894\\
35.4674122432787	0.178606590762816\\
35.5648241804615	0.185731788929634\\
35.6621829656942	0.193048620845085\\
35.7594894215989	0.200558205575481\\
35.856744417905	0.208261673881253\\
35.9539488688889	0.216160168222427\\
36.0511037307017	0.224254842710605\\
36.1482099985928	0.232546863014693\\
36.2452687040333	0.241037406227039\\
36.3422809117436	0.249727660695968\\
36.4392477166301	0.258618825833898\\
36.5361702406328	0.267712111907359\\
36.6330496294881	0.277008739810213\\
36.729887049408	0.286509940830321\\
36.826683683677	0.296216956425538\\
36.9234407291697	0.306131037995699\\
37.0201593927881	0.316253446669109\\
37.1168408878211	0.326585453103364\\
37.2134864302249	0.337128337305122\\
37.3100972348258	0.347883388473481\\
37.4066745114438	0.358851904875342\\
37.5032194609369	0.370035193761937\\
37.5997332711645	0.381434571333757\\
37.6962171128699	0.393051362757846\\
37.7926721354808	0.40488690224157\\
37.8890994628278	0.416942533169417\\
37.9855001887798	0.429219608300548\\
38.081875372797	0.441719490037071\\
38.1782260353996	0.454443550770297\\
38.2745531535541	0.467393173306408\\
38.3708576559765	0.480569751379639\\
38.4671404183535	0.493974690259265\\
38.5634022584844	0.507609407452479\\
38.6596439313443	0.521475333508889\\
38.7558661240729	0.535573912931828\\
38.852069450893	0.549906605199427\\
38.9482544479616	0.564474885899072\\
39.0444215681629	0.579280247978119\\
39.1405711758466	0.594324203116167\\
39.2367035415208	0.609608283228383\\
39.3328188365065	0.625134042114981\\
39.4289171275617	0.640903057277041\\
39.5249983714851	0.656916931913705\\
39.6210624097179	0.673177297078021\\
39.7171089629823	0.689685813858746\\
39.8131376260394	0.706444175217559\\
39.909147862719	0.723454106740446\\
40.0051390014133	0.740717365386189\\
40.1011102309338	0.75823573698484\\
40.1970605955503	0.77601103906477\\
40.2929889889052	0.794045130443992\\
40.3888941469847	0.81233992649715\\
40.4847746434635	0.830897402825379\\
40.5806288873347	0.849719588751575\\
40.6764551211973	0.868808559514417\\
40.7722514198881	0.888166428779102\\
40.8680156895242	0.907795341094551\\
40.9637456669641	0.927697464219636\\
41.0594389189455	0.947874984821194\\
41.1550928371765	0.968330124794306\\
41.2507046414989	0.989065121384049\\
41.3462713801227	1.01008222313135\\
41.4417899287973	1.03138369229404\\
41.5372569908645	1.05297180490745\\
41.6326691018843	1.07484883267291\\
41.7280226569907	1.09701692951311\\
41.8233138828275	1.119478257194\\
41.9185388376691	1.14223498928931\\
42.0136934167025	1.16528929553949\\
42.1087733571228	1.18864332925325\\
42.203774242477	1.21229921967492\\
42.2986915066424	1.23625906742116\\
42.3935204378254	1.26052494128085\\
42.488256182822	1.28509887534923\\
42.5828937516859	1.30998286592294\\
42.6774280228621	1.33517886792634\\
42.7718537486029	1.36068879153686\\
42.8661655551701	1.38651451893974\\
42.9603579533367	1.41265788476553\\
43.0544253448215	1.43912067277139\\
43.1483620282164	1.46590461538534\\
43.2421622052286	1.49301139311869\\
43.3358199873293	1.52044263354074\\
43.4293294027509	1.54819991001639\\
43.5226844037749	1.57628474039342\\
43.61587887427	1.6046985857406\\
43.7089066374598	1.63344284917672\\
43.8017614639049	1.66251887479899\\
43.8944370796886	1.69192794670699\\
43.986927174793	1.7216712881184\\
44.0792254116506	1.75175006058511\\
44.1713254338403	1.78216536335297\\
44.2632208748758	1.81291823297484\\
44.3549053670045	1.84400964336176\\
44.4463725499749	1.87544050633734\\
44.5376160801491	1.90721167155325\\
44.6286296422875	1.9393239191471\\
44.7194069583889	1.97177796111762\\
44.809941794813	2.00457444752588\\
44.9002279667385	2.03771397989178\\
44.9902593398276	2.07119713191163\\
45.0800298381402	2.10502445325218\\
45.1695334957525	2.13919635865693\\
45.2587644613647	2.17371314272836\\
45.3477169990658	2.20857500296174\\
45.4363854933157	2.24378205037327\\
45.5247644582806	2.27933430809626\\
45.6128485506685	2.31523170057694\\
45.7006325835836	2.35147403969353\\
45.788111528882	2.38806103792852\\
45.8752804569267	2.42499246939522\\
45.9621346237664	2.46226797759126\\
46.0486694907363	2.49988704662853\\
46.1348807298987	2.5378490040223\\
46.2207642117054	2.57615306155298\\
46.3063159248544	2.61479850529298\\
46.3915320493447	2.65378453842273\\
46.4764089512537	2.69311030081833\\
46.560943184408	2.73277487175341\\
46.6451315826436	2.77277707698399\\
46.7289711929806	2.81311563672403\\
46.8124592543425	2.85378921046884\\
46.8955931916	2.89479640694539\\
46.9783706018939	2.9361358082223\\
47.060789184365	2.97780610638842\\
47.1428468135116	3.01980594873223\\
47.2245415370667	3.06213393686678\\
47.3058715608307	3.10478865016372\\
47.3868352343924	3.14776866567802\\
47.4674310379893	3.19107257450109\\
47.5476575677113	3.23469900020673\\
47.6275135181112	3.27864662127625\\
47.706997674482	3.32291417502089\\
47.7861089552002	3.36750037040672\\
47.8648463814433	3.4124039341018\\
47.9432090940216	3.45762357063546\\
48.0211963085119	3.50315803186513\\
48.098807329637	3.54900608087514\\
48.1760415404347	3.59516650029608\\
48.2528983901834	3.64163810224024\\
48.3293773848113	3.68841973365688\\
48.4054780791315	3.7355102785123\\
48.48120006994	3.78290865859078\\
48.5565429896204	3.83061383360016\\
48.6315065014587	3.87862479871873\\
48.7060902984159	3.92694057693364\\
48.7802940939996	3.97556022419463\\
48.8541176073762	4.02448284352609\\
48.9275605374734	4.07370761592155\\
49.0006225290375	4.1232338431183\\
49.0733032883267	4.1730607657081\\
49.145602565824	4.22318758453013\\
49.217520126824	4.27361349852484\\
49.2890557316297	4.32433772717822\\
49.3602091288543	4.37535951356988\\
49.4309800806875	4.42667808228894\\
49.5013683319445	4.47829267754441\\
49.5713736048274	4.53020256449621\\
49.6409955984576	4.58240702432803\\
49.7102339880411	4.634905350297\\
49.7790884226658	4.6876968460389\\
49.8475585216046	4.74078082619457\\
49.9156438702121	4.79415661784833\\
49.9833440227833	4.84782355323973\\
50.0506585448104	4.90178091255448\\
50.1175869630014	4.95602798532021\\
50.1841287491997	5.01056408738567\\
50.2502832966298	5.06538858733326\\
50.3160499075104	5.12050091888213\\
50.3814279227509	5.17590042184422\\
50.4464167056207	5.23158636315327\\
50.5110156141145	5.28755796996147\\
50.5752239850744	5.34381444756863\\
50.6390411279371	5.40035498558838\\
50.7024663233521	5.45717875843522\\
50.7654988236347	5.51428492386204\\
50.8281378536198	5.5716726212409\\
50.8903826113245	5.62934097024487\\
50.9522322680718	5.68728907028541\\
51.0136859676446	5.74551600113597\\
51.0747428240464	5.80402082515152\\
51.1354019188126	5.86280259003786\\
51.1956623059872	5.92186032370148\\
51.2555230605942	5.981192984484\\
51.3149832308091	6.0407995112661\\
51.3740418355494	6.10067882591093\\
51.4326978685657	6.16082982928911\\
51.4909502976644	6.22125140239041\\
51.5487980523274	6.28194241886174\\
51.6062399914784	6.34290177650979\\
51.6632748797344	6.40412842016141\\
51.7199015520903	6.46562118693376\\
51.7761188951819	6.52737882760899\\
51.8319258140052	6.58940003994973\\
51.8873212128923	6.65168348746422\\
51.9423039877848	6.7142278072046\\
51.9968730232518	6.77703161305706\\
52.0510271896446	6.84009349883569\\
52.1047653389638	6.90341204246261\\
52.1580863063989	6.96698580524994\\
52.2109889546858	7.03081329501591\\
52.2634721733801	7.09489296815907\\
52.3155348348428	7.15922326720989\\
52.3671757951643	7.22380262022615\\
52.4183939008777	7.28862943565873\\
52.4691879936263	7.35370209912966\\
52.5195569125787	7.41901897214988\\
52.5694994955583	7.48457839190595\\
52.6190145796111	7.55037867149522\\
52.6681010013924	7.61641810029718\\
52.7167575975447	7.68269494434245\\
52.7649832051685	7.74920744660701\\
52.8127766624622	7.8159538271779\\
52.8601368095585	7.88293228327655\\
52.9070624893482	7.9501409892928\\
52.9535525474343	8.01757809743174\\
52.999605828976	8.08524174050281\\
53.0452211680589	8.15313003976848\\
53.0903973642064	8.2212411213201\\
53.1351331504655	8.28957313773329\\
53.1794272374079	8.35812423914903\\
53.223278423072	8.42689250281219\\
53.2666855940268	8.49587593529215\\
53.3096476650177	8.56507251304363\\
53.352163559795	8.63448019513722\\
53.3942322070589	8.70409692603842\\
53.4358525409617	8.77392063549298\\
53.4770235023437	8.84394923798911\\
53.5177440396178	8.91418063245999\\
53.5580131091986	8.98461270226738\\
53.5978296756416	9.05524331535355\\
53.6371927116594	9.12607032445457\\
53.6761011981242	9.19709156731191\\
53.7145541241029	9.26830486685675\\
53.7525504869354	9.33970803136445\\
53.7900892923467	9.41129885458615\\
53.8271695545789	9.48307511586634\\
53.8637902965331	9.55503458025314\\
53.8999505499171	9.62717499860403\\
53.9356493553981	9.69949410768661\\
53.9708857627679	9.77198963027281\\
54.0056588311181	9.84465927522652\\
54.0399676290039	9.91750073759616\\
54.0738112345192	9.99051169874834\\
54.1071887350971	10.0636898266277\\
54.1400992266988	10.1370327762923\\
54.1725418120241	10.210538190878\\
54.2045155982577	10.2842037027462\\
54.2360196995878	10.3580269325141\\
54.2670532681576	10.4320054758785\\
54.2976154634107	10.5061369171916\\
54.3277054496667	10.5804188304921\\
54.3573223985301	10.6548487785331\\
54.3864654909158	10.7294243120475\\
54.4151339182013	10.8041429694189\\
54.4433268828852	10.8790022765745\\
54.4710435989248	10.9539997470148\\
54.4982832912867	11.0291328821427\\
54.5250451931753	11.1043991724363\\
54.5513285382919	11.1797961003698\\
54.5771325471477	11.2553211453296\\
54.6024564230736	11.3309717850185\\
54.6272992923559	11.4067455159631\\
54.6516603044557	11.4826398199321\\
54.6755387101355	11.5586521398747\\
54.6989338278329	11.6347798927519\\
54.7218450117617	11.7110204806392\\
54.7442716358518	11.7873712960755\\
54.7662130880631	11.8638297238912\\
54.7876687693195	11.9403931415497\\
54.8086380938777	12.0170589190603\\
54.8291204898347	12.0938244188624\\
54.8491153994242	12.1706869957793\\
54.8686222791186	12.2476439970262\\
54.8876405996399	12.3246927622424\\
54.9061698459606	12.4018306235232\\
54.9242095173374	12.4790549054414\\
54.9417591273877	12.5563629250575\\
54.9588182042038	12.6337519919203\\
54.9753862904965	12.711219408062\\
54.9914629437631	12.7887624679866\\
55.0070477364767	12.8663784586549\\
55.0221402562938	12.944064659465\\
55.0367401062492	13.0218183422346\\
55.0508469048508	13.0996367711998\\
55.0644602858638	13.1775172030682\\
55.077579897407	13.2554568871848\\
55.0902053999499	13.3334530658702\\
55.1023364637842	13.4115029748166\\
55.1139727718032	13.4896038426115\\
55.125114053916	13.5677528854813\\
55.1357600532203	13.6459473126277\\
55.145910523448	13.7241843264239\\
55.1555652317424	13.8024611218664\\
55.1647239609606	13.8807748861605\\
55.1733865109029	13.9591227984852\\
55.1815526988591	14.0375020298513\\
55.1892223598429	14.1159097429928\\
55.1963953467187	14.1943430922594\\
55.2030715303131	14.2727992234978\\
55.2092507995335	14.3512752739205\\
55.2149330614995	14.4297683719601\\
55.2201182416754	14.5082756371114\\
55.2248062840019	14.5867941797615\\
55.22899715102	14.6653211010065\\
55.2326908239847	14.7438534924572\\
55.2358873029686	14.8223884360316\\
55.2385866069568	14.9009230037351\\
55.2407887739307	14.9794542574281\\
55.2424938609415	15.0579792485819\\
55.2437019441784	15.136495018022\\
55.2444131185983	15.2149985956625\\
55.244627498754	15.2934870002166\\
55.2443452184234	15.3719572389162\\
55.2435664305837	15.4504063072132\\
55.2422913074054	15.5288311884715\\
55.2405200402231	15.6072288536522\\
55.2382528394657	15.685596260992\\
55.2354899345546	15.7639303556761\\
55.2322315739495	15.8422280695127\\
55.2284780249532	15.9204863206017\\
55.224229573574	15.9987020130055\\
55.2194865243612	16.0768720364232\\
55.2142492002144	16.1549932658698\\
55.2085179421636	16.2330625613632\\
55.2022931091185	16.3110767676229\\
55.1955750775856	16.3890327137824\\
55.188364241351	16.466927213119\\
55.1806610111263	16.5447570628048\\
55.1724658141575	16.6225190436827\\
55.1637790937925	16.7002099200718\\
55.154601309009	16.777826439606\\
55.1449329338987	16.8553653331122\\
55.1347744571087	16.9328233145312\\
55.1241263812387	17.0101970808888\\
55.1129892221907	17.0874833123218\\
55.1013635084694	17.1646786721645\\
55.0892497804233	17.2417798071017\\
55.0766485894161	17.3187833473927\\
55.0635604969116	17.3956859071705\\
55.0499860734564	17.4724840848208\\
55.0359258975515	17.5491744634454\\
55.0213805544346	17.6257536114233\\
55.0063506348462	17.7022180830893\\
54.9908367339333	17.7785644195727\\
54.9748394505216	17.8547891498555\\
54.9583593869174	17.9308887921016\\
54.9413971487985	18.006859855184\\
54.9239533424649	18.0826988398128\\
54.9060285596746	18.1584022369908\\
54.8876233564954	18.2339665250261\\
54.8687382151693	18.3093881624248\\
54.849373511864	18.3846635820597\\
54.8295296496028	18.4597892274646\\
54.8092071133338	18.5347615720156\\
54.7884064276609	18.6095771130262\\
54.7671281213233	18.6842323666207\\
54.7453727088783	18.7587238667672\\
54.7231406828748	18.8330481671853\\
54.7004325104275	18.9072018447007\\
54.6772486309698	18.9811815032274\\
54.6535894539428	19.0549837780368\\
54.6294553561443	19.1286053402304\\
54.6048466788553	19.2020429014533\\
54.5797637249644	19.2752932189186\\
54.5542067563185	19.3483531008282\\
54.5281759914714	19.4212194122583\\
54.5016716038865	19.4938890815417\\
54.4746937204477	19.5663591070993\\
54.4472424198413	19.638626564561\\
54.4193177300239	19.7106886138652\\
54.3909196236738	19.7825425058756\\
54.3620480103678	19.8541855879667\\
54.3327027244647	19.9256153080877\\
54.302883508829	19.9968292172728\\
54.2725899974021	20.067824971793\\
54.2418217048108	20.138600338413\\
54.2105780377535	20.2091532093317\\
54.1788583461201	20.2794816352059\\
54.1466620211325	20.3495838803959\\
54.1139886101481	20.4194584875912\\
54.0808378619078	20.4891043120201\\
54.0472095519736	20.5585204525361\\
54.0131024362617	20.6277057648891\\
53.9785101389856	20.6966568803571\\
53.9434160264783	20.7653656569327\\
53.9077987306609	20.8338218606827\\
53.8727053057009	20.9025550192062\\
53.8371729218644	20.9708786677237\\
53.8012282091304	21.0388086622013\\
53.7648913281861	21.1063580724103\\
53.7281711588215	21.1735343127382\\
53.6910711672908	21.240342055744\\
53.6535938800353	21.3067855857573\\
53.615741861174	21.3728693214946\\
53.5775178668882	21.4385978955689\\
53.5389247539288	21.5039760933267\\
53.4999653409566	21.5690087594253\\
53.460642315641	21.6337007270219\\
53.420958199002	21.6980567791022\\
53.3809153481644	21.7620816329488\\
53.3405159770532	21.8257799365325\\
53.2997621810858	21.8891562686276\\
53.2586559588919	21.9522151382183\\
53.2171992290322	22.0149609816666\\
53.1753938422855	22.0773981577601\\
53.1332415909818	22.139530941427\\
53.0907442168636	22.2013635170043\\
53.0479034185571	22.2628999717507\\
53.0047208585263	22.3241442895191\\
52.9611981721143	22.3851003463906\\
52.9173369751025	22.4457719058557\\
52.8731388716443	22.5061626147985\\
52.8286054612969	22.5662759993834\\
52.7837383446147	22.6261154604298\\
52.7385391282479	22.6856842689438\\
52.6930094375096	22.7449855678226\\
52.6471509703724	22.8040224059151\\
52.6009654542818	22.8627976985159\\
52.5544546498213	22.9213142235782\\
52.5076203615292	22.979574624117\\
52.460464447322	23.0375814102083\\
52.4129888257731	23.0953369599\\
52.3651954818599	23.1528435194447\\
52.3170864717257	23.2101032032541\\
52.2686639269036	23.267117993925\\
52.2199300587275	23.3238897429464\\
52.1708871644899	23.3804201734463\\
52.1215376381941	23.4367108875111\\
52.0718839889747	23.4927633809055\\
52.0219288626983	23.548579061397\\
51.9716750233643	23.6041592317708\\
51.9211252787098	23.6595050219891\\
51.870282493435	23.7146174003361\\
51.8191496073033	23.7694971904443\\
51.7677296544402	23.8241450908162\\
51.7160257686556	23.8785616823718\\
51.6640411881651	23.9327474361937\\
51.6117792649335	23.9867027264589\\
51.5592434760411	24.040427846132\\
51.5064374111184	24.0939229998096\\
51.4533646335277	24.147188170904\\
51.4000287895516	24.2002232359377\\
51.3464336016571	24.2530279652443\\
51.292582836832	24.3056019986865\\
51.2384802863051	24.3579448333009\\
51.1841297996756	24.4100558686038\\
51.1295354671057	24.4619346106096\\
51.0747021167348	24.5135812176912\\
51.0196361712374	24.5649974441886\\
50.9643451896725	24.6161861582535\\
50.9079372488446	24.6661538411442\\
50.8511586089312	24.7160342101772\\
50.79400508062	24.7658185646662\\
50.7364750375222	24.8155008063911\\
50.6785686771186	24.8650766858669\\
50.6202869974164	24.914542679463\\
50.5616312647544	24.9638953985844\\
50.5026028298665	25.0131313894195\\
50.4432030935127	25.0622471043565\\
50.3834335249608	25.1112389360582\\
50.3232956889634	25.1601032626373\\
50.2627912451927	25.2088364599645\\
50.2019218227486	25.2574347597849\\
50.1406891434001	25.3058944140075\\
50.0790950262262	25.3542117140048\\
50.0171413706273	25.4023829822177\\
49.9548301413251	25.4504045653766\\
49.8921633582606	25.4982728332804\\
49.8291430898352	25.5459841813796\\
49.7657714477886	25.5935350350896\\
49.7020505826065	25.6409218544317\\
49.6379826787978	25.688141138133\\
49.5735699496116	25.7351894265879\\
49.5088146310028	25.782063303389\\
49.4437189756696	25.8287593965324\\
49.378285252325	25.8752743864839\\
49.3125157711484	25.9216050507066\\
49.2464128407022	25.9677482115662\\
49.1799787630023	26.0137007369393\\
49.1132158338069	26.0594595480203\\
49.0461263415171	26.1050216249402\\
48.9787125644567	26.1503840097443\\
48.9109767672649	26.1955438077163\\
48.8429211970412	26.2404981879527\\
48.7745480802943	26.2852443847643\\
48.705859620606	26.329779699807\\
48.6368579974129	26.3741015055888\\
48.567545365526	26.4182072498023\\
48.4979238505597	26.4620944529332\\
48.4279955186076	26.5057606646922\\
48.3577623990386	26.5492035039257\\
48.287226481625	26.592420657955\\
48.2163897029325	26.6354098640977\\
48.1452539220937	26.6781688730675\\
48.0738208907294	26.720695401761\\
48.0020922662941	26.7629871577328\\
47.9300698897406	26.8050423102175\\
47.8577555623333	26.8468591186211\\
47.7851510182925	26.8884358864016\\
47.7122579265366	26.9297709640337\\
47.6390778336373	26.9708626491136\\
47.5656122401387	27.011709319859\\
47.4918626079713	27.0523094491695\\
47.4178303547593	27.0926615949983\\
47.3435168496141	27.1327643927252\\
47.2689234190532	27.1726165655273\\
47.1940513477563	27.2122169250575\\
47.1189018816016	27.2515643759811\\
47.0434762344509	27.2906579272558\\
46.967775596123	27.3294967054682\\
46.8918011256073	27.3680799395706\\
46.8155538664832	27.4064067937823\\
46.7390348457166	27.4444765556342\\
46.6622450848864	27.482288655637\\
46.5851855960031	27.519842655959\\
46.5078573765518	27.557138236524\\
46.4302614012283	27.594175173428\\
46.3523986010923	27.6309532905097\\
46.2742698362466	27.667472396127\\
46.1958759251478	27.7037323371592\\
46.1172180105421	27.7397337664816\\
46.0382972046766	27.7754773883398\\
45.9591145492399	27.8109638602954\\
45.8796710395159	27.8461938330683\\
45.7999676474576	27.8811679898365\\
45.7200053345379	27.9158870643324\\
45.6397850577718	27.9503518443572\\
45.5593077712882	27.9845631655031\\
45.4785744275017	28.0185219039606\\
45.397585978368	28.0522289695984\\
45.3163433826475	28.0856853131768\\
45.2348476074416	28.1188919205671\\
45.1530996297613	28.1518498071962\\
45.0711004389174	28.1845600146723\\
44.9888510390017	28.2170236079268\\
44.9063524479958	28.2492416644195\\
44.8236057032095	28.281215279197\\
44.7406118712352	28.3129455818608\\
44.6573720647451	28.3444337716868\\
44.5738874640268	28.3756811660063\\
44.4901593114906	28.4066891801193\\
44.4061887295062	28.4374588461834\\
44.3219768758062	28.4679912093582\\
44.2375249622424	28.4982873732039\\
44.1528342499429	28.5283484831757\\
44.0679060584385	28.5581757477643\\
43.982741746854	28.5877703837642\\
43.8973427125737	28.6171336087723\\
43.8117103933912	28.646266643768\\
43.7258462695611	28.6751707160267\\
43.6397518650963	28.7038470604667\\
43.5534287484728	28.7322969198123\\
43.4668785336755	28.7605215462344\\
43.380102885138	28.788522214987\\
43.2931035135531	28.8163002116069\\
43.2058821755124	28.8438568306874\\
43.1184406738333	28.8711933771442\\
43.0307808582051	28.8983111689234\\
42.9429046267958	28.9252115431772\\
42.8548139298033	28.9518958690876\\
42.766510774647	28.978365566553\\
42.6779972245634	29.0046221044073\\
42.5892753508239	29.0306668481597\\
42.5003472652162	29.0565011673367\\
42.4112151241303	29.0821264524819\\
42.3218811235912	29.1075441025963\\
42.2323474997949	29.1327555311183\\
42.14261652757	29.1577621652425\\
42.0526905176146	29.1825654412072\\
41.9625718075605	29.2071667780788\\
41.8722627662848	29.2315675979423\\
41.7817657925028	29.2557693265318\\
41.6910833123565	29.2797733904582\\
41.6002177770578	29.3035812147494\\
41.5091716603749	29.3271942199173\\
41.4179474541857	29.3506138118994\\
41.3265476693026	29.3738413917813\\
41.2349748332021	29.3968783541593\\
41.1432314807817	29.4197260586625\\
41.0513201544638	29.4423858372475\\
40.9592434023704	29.4648589943021\\
40.8670037758055	29.4871468041281\\
40.7746038266735	29.5092505082068\\
40.6820461054176	29.5311713145858\\
40.5893331585893	29.5529103957966\\
40.4964675262013	29.5744688858475\\
40.4034517393075	29.5958478781016\\
40.3102883184623	29.6170484268317\\
40.2169797729399	29.63807155206\\
40.1235286007996	29.6589182481312\\
40.0299372884634	29.6795894902532\\
39.9362083098571	29.7000862390773\\
39.8423441253332	29.7204094441674\\
39.7483471805185	29.7405600469247\\
39.6542199051526	29.7605389832245\\
39.5599647119426	29.7803471858486\\
39.4655839954428	29.799985586723\\
39.3710801309609	29.8194551189545\\
39.2764554734948	29.8387567186622\\
39.1817123567036	29.8578913266064\\
39.0868530919169	29.8768598896257\\
38.9918799671868	29.8956633618912\\
38.8967952463861	29.914302705994\\
38.801601168356	29.9327788938751\\
38.7062999461049	29.9510929076115\\
38.6108937660608	29.9692457400661\\
38.5153847873768	29.9872383954131\\
38.419775141292	30.0050718895461\\
38.3240669305469	30.0227472503776\\
38.2282622288527	30.0402655180399\\
38.132363080415	30.0576277449917\\
38.0363714995109	30.0748349960407\\
37.9402894701178	30.0918883482879\\
37.8441189455938	30.1087888910023\\
37.7478618484078	30.1255377254305\\
37.6515200699173	30.1421359645462\\
37.5550954701859	30.1585847327016\\
37.458589877872	30.174885165394\\
37.3620050901356	30.1910384088355\\
37.2653428725879	30.2070456194967\\
37.1686049592867	30.2229079636571\\
37.0717930527685	30.2386266169166\\
36.9749088241166	30.2542027636871\\
36.877953913063	30.2696375966629\\
36.7809299281216	30.2849323162731\\
36.6838384467531	30.3000881301237\\
36.5866810155568	30.3151062524314\\
36.4894591504906	30.3299879034502\\
36.392174337114	30.3447343088933\\
36.2948280308548	30.3593466993482\\
36.1974216572945	30.373826309684\\
36.0999566124735	30.3881743784573\\
36.0024342632164	30.4023921473337\\
35.904855947475	30.4164808605321\\
35.8072229746817	30.4304417642358\\
35.7095366261165	30.4442761060192\\
35.6117981552878	30.4579851342942\\
35.5140087883249	30.4715700977691\\
35.416169724379	30.4850322449202\\
35.3182821360334	30.4983728234719\\
35.2203471697187	30.5115930798867\\
35.1223659461356	30.5246942588676\\
35.0243395606816	30.5376776028732\\
34.926269083882	30.5505443516472\\
34.8281555618243	30.5632957417629\\
34.7300000165945	30.575933006183\\
34.6318034467154	30.5884573738344\\
34.5335668275849	30.6008700691988\\
34.4352911119154	30.613172311919\\
34.3369772301715	30.6253653164201\\
34.2386260910071	30.6374502915467\\
34.1402385817001	30.6494284402165\\
34.0418155685856	30.6613009590874\\
33.9433578974856	30.6730690382418\\
33.8448663941352	30.6847338608853\\
33.7463418646059	30.6962966030605\\
33.6477850957245	30.7077584333765\\
33.549196855487	30.7191205127529\\
33.4505778934692	30.7303839941789\\
33.3519289412306	30.741550022485\\
33.2532507127147	30.7526197341307\\
33.1545439046424	30.7635942570047\\
33.0558091969008	30.7744747102395\\
32.957047252926	30.7852622040395\\
32.8582587200795	30.7959578395197\\
32.759444230018	30.8065627085542\\
32.6606043990584	30.817077893642\\
32.5617398285365	30.8275044677919\\
32.462851105158	30.8378434944066\\
32.3639388013443	30.8480960271818\\
32.2650034755708	30.8582631100158\\
32.1660456726994	30.8683457769281\\
32.0670659243041	30.8783450519902\\
31.9680647489905	30.8882619492646\\
31.8690426527085	30.8980974727548\\
31.7700001290587	30.9078526163631\\
31.6709376595925	30.9175283638572\\
31.5718557141054	30.9271256888452\\
31.4727547509245	30.9366455547585\\
31.3736352171891	30.9460889148421\\
31.2744975491256	30.9554567121519\\
31.1753421723159	30.9647498795592\\
31.0761695019598	30.9739693397612\\
30.9769799431316	30.9831160052983\\
30.8777738910303	30.992190778577\\
30.7785517312243	31.0011945518979\\
30.6793138398907	31.0101282074903\\
30.5800605840477	31.0189926175504\\
30.4807923217832	31.0277886442851\\
30.3815094024762	31.0365171399601\\
30.2822121670143	31.0451789469521\\
30.1829009480047	31.0537748978048\\
30.0835760699809	31.0623058152892\\
29.9842378496038	31.0707725124665\\
29.8848865958585	31.0791757927548\\
29.7855226102453	31.0875164499986\\
29.6861461869666	31.0957952685411\\
29.5867576131092	31.1040130232992\\
29.4873571688215	31.1121704798406\\
29.3879451274868	31.1202683944633\\
29.2885217558918	31.1283075142773\\
29.1890873143915	31.1362885772878\\
29.0896420570692	31.1442123124802\\
28.9901862318926	31.1520794399069\\
28.8907200808666	31.1598906707751\\
28.7912438401816	31.167646707536\\
28.6917577403578	31.1753482439744\\
28.5922620063867	31.1829959653008\\
28.4927568578683	31.1905905482425\\
28.3932425091452	31.1981326611364\\
28.2937191694328	31.2056229640229\\
28.194187042947	31.213062108739\\
28.0946463290276	31.2204507390131\\
27.9950972222597	31.2277894905593\\
27.8955399125911	31.2350789911723\\
27.7959745854475	31.2423198608224\\
27.6964014218436	31.2495127117508\\
27.5968205984932	31.2566581485643\\
27.4972322879144	31.2637567683306\\
27.397636658534	31.270809160673\\
27.2980338747882	31.2778159078656\\
27.1984240972208	31.2847775849272\\
27.0988074825795	31.2916947597161\\
26.9991841839094	31.2985679930241\\
26.899554350644	31.3053978386696\\
26.7999181286942	31.3121848435915\\
26.7002756605352	31.3189295479416\\
26.6006270852906	31.3256324851772\\
26.500972538815	31.3322941821529\\
26.4013121537748	31.338915159212\\
26.3016460597258	31.3454959302771\\
26.2019743831902	31.3520370029409\\
26.1022972477307	31.3585388785553\\
26.0026147740237	31.3650020523207\\
25.9029270799299	31.3714270133745\\
25.8032342805631	31.3778142448786\\
25.7035364883585	31.3841642241069\\
25.6038338131377	31.390477422531\\
25.5041263621732	31.3967543059065\\
25.4044142402512	31.4029953343575\\
25.3046975497321	31.4092009624605\\
25.2049763906108	31.4153716393284\\
25.1052508605743	31.4215078086924\\
25.0055210550585	31.4276099089838\\
24.9057870673037	31.4336783734149\\
24.8060489884086	31.439713630059\\
24.7063069073826	31.4457161019292\\
24.6065609111976	31.4516862070567\\
24.5068110848379	31.4576243585677\\
24.4070575113492	31.4635309647595\\
24.3073002718863	31.4694064291758\\
24.2075394457596	31.4752511506801\\
24.1077751104805	31.481065523529\\
24.0080073418058	31.4868499374432\\
23.9082362137808	31.4926047776788\\
23.8084617987816	31.4983304250952\\
23.7086841675559	31.5040272562233\\
23.6089033892634	31.5096956433317\\
23.5091195315147	31.515335954492\\
23.4093326604094	31.5209485536413\\
};
\addlegendentry{Trailer path}


\addplot[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
60.7006324385705	17.9616949599908\\
63.170766657993	17.3700557641643\\
61.5682163952816	10.6792985084058\\
59.0980821758592	11.2709377042324\\
}--cycle;

\addplot[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
60.0276172375042	13.8811794703659\\
61.5424451445843	11.8423326365083\\
46.7166573409033	0.827028918488392\\
45.2018294338231	2.86587575234599\\
}--cycle;
\addplot [color=mycolor3, line width=1.0pt, mark size=2.5pt, mark=*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
55.3998959529795	24.9909962657729\\
51.6439327576047	22.0247605856197\\
};
\addlegendentry{max left}

\addplot [color=black, line width=1.0pt, mark size=2.5pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
47.2815926855985	30.3545516799991\\
48.5148345624813	35.0121142748862\\
};
\addlegendentry{max right}

\end{axis}
\end{tikzpicture}%

==> figures/tikz/area_minimizing_metric.tex <==

\input{figures/tikz/draw_wheel}
\input{figures/tikz/draw_vehicle}
\input{figures/tikz/draw_trailer}
\input{figures/tikz/draw_side_metric}
%\input{draw_wheel}
%\input{draw_vehicle}
%\input{draw_trailer}
%\input{draw_side_metric}

\def\ReferencePathColor{green!60!black}

\draw[thick, color=\ReferencePathColor] (0,1) .. controls (1,2) and (6,2) .. (7,1);
\node[color=\ReferencePathColor] at (3.0,0.75) {reference path $\gamma$};

\def\VehicleX{4.8}
\def\VehicleY{1.9}
\def\VehicleO{-15}
\def\VehicleHalfWidth{0.5}
\def\VehicleFrontLength{2.0}
\def\VehicleRearLength{0.5}

\DrawVehicle{\VehicleX}{\VehicleY}{\VehicleO}{\VehicleHalfWidth}{\VehicleFrontLength}{\VehicleRearLength}

\def\TrailerX{1.00}
\def\TrailerY{1.65}
\def\TrailerO{5}
\def\TrailerHalfWidth{0.5}
\def\TrailerFrontLength{4.0}
\def\TrailerRearLength{0.5}

\DrawTrailer{\TrailerX}{\TrailerY}{\TrailerO}{\TrailerHalfWidth}{\TrailerFrontLength}{\TrailerRearLength}


% Trailer 
\def\PathLocationXTrailer{1.05}
\def\PathLocationYTrailer{1.29}
\def\PathLocationOTrailer{20}



\def\CenterMetricX{1}
\def\CenterMetricY{1}
\def\CenterMetricOrientation{1}
\def\MetricLengthUp{1}
\def\MetricLengthDown{0.5}
\def\MetricTextUp{$l_1^U$}
\def\MetricTextDown{$l_1^B$}

% X % Y % O % Length Up % Length Down % Text Up % Text Down  % Text offset lateral % 
\DrawSideMetric{1}{1.475}{5}{0.68}{0.35}{$l_1^L$}{$l_1^R$}{0.25}
\DrawSideMetric{2}{1.660}{3}{0.58}{0.45}{$l_2^L$}{$l_2^R$}{0.25}
%\DrawSideMetric{3}{1.740}{1}{0.58}{0.45}{$l_3^L$}{$l_3^B$}
%\DrawSideMetric{4}{1.740}{1}{0.68}{0.35}{$l_4^L$}{$l_4^B$}
\DrawSideMetric{5}{1.670}{-15}{0.68}{0.35}{$l_{M-1}^L$}{$l_{M-1}^R$}{0.50}
\DrawSideMetric{6}{1.480}{-15}{0.61}{0.40}{$l_{M}^L$}{$l_{M}^R$}{0.50}

\foreach \L in {1,...,3}
{
		\draw[blue, fill=blue] ({2+0.4+0.15*\L*cos(\TrailerO)}, {1.960+0.25*\L*sin(3)}) circle (0.8pt);
		\draw[red, fill=red] ({2.45+0.15*\L*cos(\TrailerO)}, {1.460+0.25*\L*sin(3)}) circle (0.8pt);
}

\foreach \L in {1,...,3}
{
		\draw[blue, fill=blue] ({4.4+0.15*\L*cos(\TrailerO)}, {2.1+0.25*\L*sin(-3)}) circle (0.8pt);
		\draw[red, fill=red] ({4.3+0.15*\L*cos(\TrailerO)}, {1.6+0.25*\L*sin(-3)}) circle (0.8pt);
}


==> figures/tikz/road_aligned_articulated_model.tex <==

%\input{draw_wheel}
%\input{draw_vehicle}
%\input{draw_trailer}
%\input{draw_length_measure}
\input{figures/tikz/draw_wheel}
\input{figures/tikz/draw_vehicle}
\input{figures/tikz/draw_trailer}
\input{figures/tikz/draw_length_measure}

\def\ReferenceOriginX{-0.5}
\def\ReferenceOriginY{-0.0}

\draw[->,ultra thick] (\ReferenceOriginX,\ReferenceOriginY)--(1.5,\ReferenceOriginY) node[right]{$x$};
\draw[->,ultra thick] (\ReferenceOriginX,\ReferenceOriginY)--(\ReferenceOriginX,2) node[above]{$y$};

\def\ReferencePathColor{green!60!black}

\draw[thick, color=\ReferencePathColor] (0,0) .. controls (0,2.5) and (6,1) .. (7,1.25);
\node[color=\ReferencePathColor] at (3.0,0.75) {reference path $\gamma$};

\draw [->] (0.2,0) .. controls (0.2,0.5) and (0.4,0.8) .. (0.4, 0.8);

\node[] at (0.5,0.5) {$s$};

\def\PathLocationX{3.85}
\def\PathLocationY{1.45}
\def\PathLocationO{-5}

\def\VehicleX{4.0}
\def\VehicleY{3.0}
\def\VehicleO{-25}
\def\HitchLength{-0.4}
\def\VehicleHalfWidth{0.5}
\def\VehicleFrontLength{2.5}
\def\VehicleRearLength{0.5}

\DrawVehicle{\VehicleX}{\VehicleY}{\VehicleO}{\VehicleHalfWidth}{\VehicleFrontLength}{\VehicleRearLength}

%\def\TrailerX{0.40}
%\def\TrailerY{2.5}
\def\TrailerAxleLength{4.0}
\def\TrailerO{10}
\def\TrailerX{{\VehicleX-\HitchLength*cos(\VehicleO)-\TrailerAxleLength*cos(\TrailerO)}}
\def\TrailerY{{\VehicleY-\HitchLength*sin(\VehicleO)-\TrailerAxleLength*sin(\TrailerO)}}

\def\HitchLocationX{{\VehicleX-\HitchLength*cos(\VehicleO)}}
\def\HitchLocationY{{\VehicleY-\HitchLength*sin(\VehicleO)}}

\DrawTrailer{\TrailerX}{\TrailerY}{\TrailerO}{\VehicleHalfWidth}{\TrailerAxleLength}{\VehicleRearLength}

\draw[black,thick] ($(\HitchLocationX, \HitchLocationY)$) circle (1pt);

% Draws the dashed line corresponding to e_y
\draw[dashed] (\PathLocationX, \PathLocationY) -- ($(\VehicleX, \VehicleY)$);
 %($(a)!0.5!(c)$)
\node[] at ($(\PathLocationX, \PathLocationY)!0.3!(\VehicleX, \VehicleY) + (0.25, 0)$) {$e_y$};  

% Draws the square indicating e_y is perpendicular to the path
\draw[black, rotate around={\PathLocationO:(\PathLocationX, \PathLocationY)}] (\PathLocationX, \PathLocationY) rectangle ($(\PathLocationX, \PathLocationY)+(0.15, 0.15)$);
% Draws similar square but on the vehicle rear axle itself
\draw[black, rotate around={\PathLocationO:(\VehicleX, \VehicleY)}] (\VehicleX, \VehicleY) rectangle ($(\VehicleX, \VehicleY)+(0.15, -0.15)$);
% Draws blue dashed lines related to orientation on the path
%\draw[dashed, blue] (\PathLocationX, \PathLocationY) -- ($(\PathLocationX, \PathLocationY) + ({cos(\PathLocationO)}, {sin(\PathLocationO)})$);
%\draw[dashed, blue] (\PathLocationX, \PathLocationY) -- ($(\PathLocationX, \PathLocationY) + (1, 0)$);
% Write out s_veh
\node[] at ($(\PathLocationX, \PathLocationY) + (0.0, -0.25)$) {$s$};  

%\draw [->, red,thick,domain=0:\PathLocationO] plot ({\PathLocationX+cos(\x)}, {\PathLocationY+sin(\x)});
%\node[] at ($({\PathLocationX+1.3*cos(5)}, {\PathLocationY+1.3*sin(5)})$) {$\psi$};

% Draws blue dashed lines related to orientation on the vehicle axle
\draw[dashed, blue] (\VehicleX, \VehicleY) -- ($(\VehicleX, \VehicleY) + ({cos(\PathLocationO)}, {sin(\PathLocationO)})$);
\draw[dashed, blue] (\VehicleX, \VehicleY) -- ($(\VehicleX, \VehicleY) + ({1.5*cos(\VehicleO)}, {1.5*sin(\VehicleO)})$);

% Draws the e_psi red arrow
\draw [->, red, thick, domain=\PathLocationO:\VehicleO] plot ({\VehicleX+0.65*cos(\x)}, {\VehicleY+0.65*sin(\x)});
\node[] at ($({\VehicleX+1.0*cos(0.5*\VehicleO+0.5*\PathLocationO)}, {\VehicleY+1.0*sin(0.5*\VehicleO+0.5*\PathLocationO))})$) {$e_\psi$};


% Trailer 
\def\PathLocationXTrailer{0.85}
\def\PathLocationYTrailer{1.175}
\def\PathLocationOTrailer{22}

% Draws the dashed line corresponding to e_y_tra
\draw[dashed] (\PathLocationXTrailer, \PathLocationYTrailer) -- ($(\TrailerX, \TrailerY)$);  
% Writes out e_y_tra
\node[] at ($(\PathLocationXTrailer, \PathLocationYTrailer)!0.35!(\TrailerX, \TrailerY) + (0.5, 0)$) {$e_{y,tra}$};  
% Draws the square indicating e_y_tra is perpendicular to the path
\draw[black, rotate around={\PathLocationOTrailer:(\PathLocationXTrailer, \PathLocationYTrailer)}] (\PathLocationXTrailer, \PathLocationYTrailer) rectangle ($(\PathLocationXTrailer, \PathLocationYTrailer)+(0.15, 0.15)$);
% Write out s_tra
\node[] at ($(\PathLocationXTrailer, \PathLocationYTrailer) + (0.0, -0.25)$) {$s_{tra}$};  

% Draws blue dashed lines related to orientation on the trailer axle
\draw[dashed, blue] (\TrailerX, \TrailerY) -- ($(\TrailerX, \TrailerY) + ({(\TrailerAxleLength+1)*cos(\TrailerO)}, {(\TrailerAxleLength+1)*sin(\TrailerO)})$);


% Draws the beta_2 red arrow
\draw [->, red, thick, domain=\TrailerO:\VehicleO] plot ({(\HitchLocationX)+(0.9)*cos(\x)}, {(\HitchLocationY)+(0.9)*sin(\x)});
%\node[] at ($({\VehicleX+1.0*cos(0)}, {\VehicleY+1.0*sin(0)})$) {$\beta_2$};
\node[] at ($({(\HitchLocationX)+(1.1)*cos(0.5*\TrailerO + 0.5*\VehicleO)}, {(\HitchLocationY)+(1.1)*sin(0.5*\TrailerO + 0.5*\VehicleO)})$) {$\beta_1$};


% Drawing lengths
\def\LatDist{0.8}
% Length of tractor axle
\DrawLengthMeasure{{\VehicleX+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+\LatDist*sin(\VehicleO+90)}}{{\VehicleX+(\VehicleFrontLength-\VehicleRearLength)*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+(\VehicleFrontLength-\VehicleRearLength)*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{\VehicleO}{$L_1$}
% Length of tractor front overhang
\DrawLengthMeasure{{\VehicleX+(\VehicleFrontLength-\VehicleRearLength)*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+(\VehicleFrontLength-\VehicleRearLength)*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{{\VehicleX+\VehicleFrontLength*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+\VehicleFrontLength*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{\VehicleO}{$L_1^{f}$}
% Length of tractor rear overhang
\DrawLengthMeasure{{\VehicleX+(-\VehicleRearLength)*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+(-\VehicleRearLength)*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{{\VehicleX+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+\LatDist*sin(\VehicleO+90)}}{\VehicleO}{$L_1^{r}$}
% Length of hitch
\def\LatDistHitch{1.2}
\DrawLengthMeasure{{\VehicleX+\LatDistHitch*cos(\VehicleO+90)}}{{\VehicleY+\LatDistHitch*sin(\VehicleO+90)}}{{\VehicleX+(-\HitchLength)*cos(\VehicleO)+\LatDistHitch*cos(\VehicleO+90)}}{{\VehicleY+(-\HitchLength)*sin(\VehicleO)+\LatDistHitch*sin(\VehicleO+90)}}{\VehicleO}{$M_1$}

% Width of tractor width
%\DrawLengthMeasure{{\VehicleX+5*cos(\VehicleO)+\LatDist*cos(\VehicleO+90)}}{{\VehicleY+5*sin(\VehicleO)+\LatDist*sin(\VehicleO+90)}}{{\VehicleX+5*cos(\VehicleO)}}{{\VehicleY+5*sin(\VehicleO)}}{\VehicleO+90}{$L_1^{r}$}
% Length of tractor width
\def\VehWidth{0.5}
\def\AheadVehWidth{2.8}
\DrawLengthMeasure{{\VehicleX+\AheadVehWidth*cos(\VehicleO)+\VehWidth*cos(\VehicleO-90)}}{{\VehicleY+\AheadVehWidth*sin(\VehicleO)+\VehWidth*sin(\VehicleO-90)}}{{\VehicleX+\AheadVehWidth*cos(\VehicleO)+\VehWidth*cos(\VehicleO+90)}}{{\VehicleY+\AheadVehWidth*sin(\VehicleO)+\VehWidth*sin(\VehicleO+90)}}{\VehicleO-90}{$W$}
% Length of trailer axle
\DrawLengthMeasure{{(\TrailerX)+\LatDist*cos(\TrailerO+90)}}{{(\TrailerY)+\LatDist*sin(\TrailerO+90)}}{{(\TrailerX)+(\TrailerAxleLength)*cos(\TrailerO)+\LatDist*cos(\TrailerO+90)}}{{(\TrailerY)+(\TrailerAxleLength)*sin(\TrailerO)+\LatDist*sin(\TrailerO+90)}}{\TrailerO}{$L_2$}
% Length of trailer rear overhang
\DrawLengthMeasure{{(\TrailerX)+(-\VehicleRearLength)*cos(\TrailerO)+\LatDist*cos(\TrailerO+90)}}{{(\TrailerY)+(-\VehicleRearLength)*sin(\TrailerO)+\LatDist*sin(\TrailerO+90)}}{{(\TrailerX)+\LatDist*cos(\TrailerO+90)}}{{(\TrailerY)+\LatDist*sin(\TrailerO+90)}}{\TrailerO}{$L_2^{r}$}
